Superiorization of Incremental Optimization Algorithms for Statistical Tomographic Image Reconstruction

We propose the superiorization of incremental algorithms for tomographic image reconstruction. The resulting methods follow a better path in its way to finding the optimal solution for the maximum likelihood problem in the sense that they are closer to the Pareto optimal curve than the non-superiorized techniques. A new scaled gradient iteration is proposed and three superiorization schemes are evaluated. Theoretical analysis of the methods as well as computational experiments with both synthetic and real data are provided.

==> contours.tex <==
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.232 ) ( 0.595, 0.232 ) ( 0.595, 0.232 ) ( 0.595, 0.232 ) ( 0.595, 0.232 ) ( 0.594, 0.232 ) ( 0.594, 0.232 ) ( 0.593, 0.232 ) ( 0.593, 0.232 ) ( 0.592, 0.232 ) ( 0.592, 0.232 ) ( 0.591, 0.232 ) ( 0.591, 0.232 ) ( 0.590, 0.232 ) ( 0.590, 0.232 ) ( 0.589, 0.232 ) ( 0.589, 0.232 ) ( 0.588, 0.232 ) ( 0.588, 0.232 ) ( 0.587, 0.232 ) ( 0.587, 0.232 ) ( 0.586, 0.232 ) ( 0.586, 0.232 ) ( 0.585, 0.232 ) ( 0.585, 0.232 ) ( 0.584, 0.232 ) ( 0.584, 0.232 ) ( 0.583, 0.232 ) ( 0.583, 0.232 ) ( 0.583, 0.232 ) ( 0.582, 0.232 ) ( 0.582, 0.232 ) ( 0.582, 0.233 ) ( 0.581, 0.233 ) ( 0.581, 0.233 ) ( 0.581, 0.233 ) ( 0.580, 0.233 ) ( 0.580, 0.233 ) ( 0.579, 0.233 ) ( 0.579, 0.233 ) ( 0.578, 0.233 ) ( 0.578, 0.233 ) ( 0.577, 0.233 ) ( 0.577, 0.233 ) ( 0.576, 0.233 ) ( 0.576, 0.233 ) ( 0.575, 0.233 ) ( 0.575, 0.233 ) ( 0.574, 0.233 ) ( 0.574, 0.233 ) ( 0.573, 0.233 ) ( 0.573, 0.233 ) ( 0.572, 0.233 ) ( 0.572, 0.233 ) ( 0.571, 0.233 ) ( 0.571, 0.233 ) ( 0.571, 0.233 ) ( 0.571, 0.233 ) ( 0.570, 0.233 ) ( 0.570, 0.233 ) ( 0.569, 0.233 ) ( 0.569, 0.233 ) ( 0.568, 0.233 ) ( 0.568, 0.233 ) ( 0.567, 0.233 ) ( 0.567, 0.233 ) ( 0.566, 0.233 ) ( 0.566, 0.233 ) ( 0.565, 0.233 ) ( 0.565, 0.233 ) ( 0.565, 0.233 ) ( 0.564, 0.233 ) ( 0.564, 0.234 ) ( 0.563, 0.234 ) ( 0.563, 0.234 ) ( 0.563, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.560, 0.236 ) ( 0.560, 0.236 ) ( 0.560, 0.236 ) ( 0.559, 0.236 ) ( 0.559, 0.236 ) ( 0.558, 0.236 ) ( 0.558, 0.236 ) ( 0.558, 0.237 ) ( 0.557, 0.237 ) ( 0.557, 0.237 ) ( 0.556, 0.237 ) ( 0.556, 0.237 ) ( 0.555, 0.237 ) ( 0.555, 0.237 ) ( 0.554, 0.236 ) ( 0.554, 0.236 ) %
( 0.554, 0.236 ) ( 0.553, 0.236 ) ( 0.553, 0.236 ) ( 0.552, 0.236 ) ( 0.552, 0.236 ) ( 0.552, 0.236 ) ( 0.551, 0.236 ) ( 0.551, 0.236 ) ( 0.550, 0.236 ) ( 0.550, 0.236 ) ( 0.550, 0.236 ) ( 0.549, 0.236 ) ( 0.549, 0.236 ) ( 0.548, 0.236 ) ( 0.548, 0.236 ) ( 0.547, 0.236 ) ( 0.547, 0.236 ) ( 0.547, 0.236 ) ( 0.546, 0.236 ) ( 0.546, 0.237 ) ( 0.545, 0.237 ) ( 0.545, 0.237 ) ( 0.544, 0.237 ) ( 0.544, 0.237 ) ( 0.544, 0.237 ) ( 0.543, 0.237 ) ( 0.543, 0.237 ) ( 0.542, 0.237 ) ( 0.542, 0.237 ) ( 0.542, 0.237 ) ( 0.541, 0.237 ) ( 0.541, 0.237 ) ( 0.540, 0.237 ) ( 0.540, 0.237 ) ( 0.540, 0.237 ) ( 0.539, 0.237 ) ( 0.539, 0.238 ) ( 0.538, 0.238 ) ( 0.538, 0.238 ) ( 0.537, 0.238 ) ( 0.537, 0.238 ) ( 0.537, 0.238 ) ( 0.536, 0.238 ) ( 0.536, 0.238 ) ( 0.535, 0.238 ) ( 0.535, 0.238 ) ( 0.534, 0.238 ) ( 0.534, 0.238 ) ( 0.534, 0.238 ) ( 0.533, 0.238 ) ( 0.533, 0.238 ) ( 0.532, 0.239 ) ( 0.532, 0.239 ) ( 0.532, 0.239 ) ( 0.531, 0.239 ) ( 0.531, 0.239 ) ( 0.530, 0.239 ) ( 0.530, 0.239 ) ( 0.530, 0.239 ) ( 0.529, 0.240 ) ( 0.529, 0.240 ) ( 0.529, 0.240 ) ( 0.528, 0.240 ) ( 0.528, 0.240 ) ( 0.527, 0.240 ) ( 0.527, 0.240 ) ( 0.527, 0.240 ) ( 0.526, 0.240 ) ( 0.526, 0.241 ) ( 0.526, 0.241 ) ( 0.525, 0.241 ) ( 0.525, 0.241 ) ( 0.524, 0.241 ) ( 0.524, 0.241 ) ( 0.524, 0.241 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.522, 0.242 ) ( 0.522, 0.242 ) ( 0.522, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.520, 0.244 ) ( 0.520, 0.244 ) ( 0.520, 0.244 ) ( 0.519, 0.244 ) ( 0.519, 0.244 ) ( 0.518, 0.244 ) ( 0.518, 0.244 ) ( 0.518, 0.244 ) ( 0.517, 0.244 ) ( 0.517, 0.245 ) ( 0.517, 0.245 ) ( 0.516, 0.245 ) ( 0.516, 0.245 ) ( 0.515, 0.245 ) %
( 0.515, 0.245 ) ( 0.515, 0.245 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.513, 0.246 ) ( 0.513, 0.247 ) ( 0.513, 0.247 ) ( 0.512, 0.247 ) ( 0.512, 0.247 ) ( 0.512, 0.248 ) ( 0.512, 0.248 ) ( 0.511, 0.248 ) ( 0.511, 0.248 ) ( 0.511, 0.248 ) ( 0.510, 0.249 ) ( 0.510, 0.249 ) ( 0.510, 0.249 ) ( 0.509, 0.249 ) ( 0.509, 0.249 ) ( 0.509, 0.249 ) ( 0.508, 0.249 ) ( 0.508, 0.249 ) ( 0.507, 0.249 ) ( 0.507, 0.249 ) ( 0.507, 0.249 ) ( 0.506, 0.249 ) ( 0.506, 0.249 ) ( 0.506, 0.248 ) ( 0.505, 0.248 ) ( 0.505, 0.248 ) ( 0.505, 0.248 ) ( 0.504, 0.248 ) ( 0.504, 0.248 ) ( 0.504, 0.248 ) ( 0.503, 0.248 ) ( 0.503, 0.248 ) ( 0.502, 0.248 ) ( 0.502, 0.249 ) ( 0.502, 0.249 ) ( 0.501, 0.249 ) ( 0.501, 0.249 ) ( 0.501, 0.249 ) ( 0.500, 0.249 ) ( 0.500, 0.249 ) ( 0.500, 0.250 ) ( 0.500, 0.250 ) ( 0.499, 0.250 ) ( 0.499, 0.250 ) ( 0.499, 0.250 ) ( 0.498, 0.250 ) ( 0.498, 0.250 ) ( 0.498, 0.251 ) ( 0.497, 0.251 ) ( 0.497, 0.251 ) ( 0.497, 0.251 ) ( 0.496, 0.251 ) ( 0.496, 0.251 ) ( 0.495, 0.251 ) ( 0.495, 0.252 ) ( 0.495, 0.252 ) ( 0.494, 0.252 ) ( 0.494, 0.252 ) ( 0.494, 0.252 ) ( 0.493, 0.252 ) ( 0.493, 0.252 ) ( 0.493, 0.253 ) ( 0.492, 0.253 ) ( 0.492, 0.253 ) ( 0.492, 0.253 ) ( 0.491, 0.253 ) ( 0.491, 0.253 ) ( 0.491, 0.253 ) ( 0.490, 0.254 ) ( 0.490, 0.254 ) ( 0.489, 0.254 ) ( 0.489, 0.254 ) ( 0.489, 0.254 ) ( 0.488, 0.254 ) ( 0.488, 0.254 ) ( 0.488, 0.254 ) ( 0.487, 0.255 ) ( 0.487, 0.255 ) ( 0.487, 0.255 ) ( 0.486, 0.255 ) ( 0.486, 0.255 ) ( 0.486, 0.256 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.483, 0.257 ) ( 0.483, 0.258 ) ( 0.483, 0.258 ) ( 0.482, 0.258 ) %
( 0.482, 0.258 ) ( 0.482, 0.258 ) ( 0.482, 0.259 ) ( 0.481, 0.259 ) ( 0.481, 0.259 ) ( 0.481, 0.259 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.479, 0.260 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.478, 0.262 ) ( 0.478, 0.262 ) ( 0.478, 0.262 ) ( 0.477, 0.262 ) ( 0.477, 0.262 ) ( 0.477, 0.263 ) ( 0.476, 0.263 ) ( 0.476, 0.263 ) ( 0.476, 0.263 ) ( 0.475, 0.263 ) ( 0.475, 0.263 ) ( 0.475, 0.264 ) ( 0.475, 0.264 ) ( 0.474, 0.264 ) ( 0.474, 0.264 ) ( 0.474, 0.265 ) ( 0.474, 0.265 ) ( 0.473, 0.265 ) ( 0.473, 0.265 ) ( 0.473, 0.265 ) ( 0.473, 0.266 ) ( 0.472, 0.266 ) ( 0.472, 0.266 ) ( 0.472, 0.267 ) ( 0.472, 0.267 ) ( 0.471, 0.267 ) ( 0.471, 0.267 ) ( 0.471, 0.268 ) ( 0.471, 0.268 ) ( 0.470, 0.268 ) ( 0.470, 0.268 ) ( 0.470, 0.269 ) ( 0.470, 0.269 ) ( 0.470, 0.269 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.467, 0.271 ) ( 0.467, 0.272 ) ( 0.467, 0.272 ) ( 0.467, 0.272 ) ( 0.466, 0.272 ) ( 0.466, 0.273 ) ( 0.466, 0.273 ) ( 0.466, 0.273 ) ( 0.465, 0.273 ) ( 0.465, 0.273 ) ( 0.465, 0.274 ) ( 0.465, 0.274 ) ( 0.464, 0.274 ) ( 0.464, 0.274 ) ( 0.464, 0.275 ) ( 0.464, 0.275 ) ( 0.463, 0.275 ) ( 0.463, 0.275 ) ( 0.463, 0.276 ) ( 0.463, 0.276 ) ( 0.462, 0.276 ) ( 0.462, 0.276 ) ( 0.462, 0.277 ) ( 0.462, 0.277 ) ( 0.461, 0.277 ) ( 0.461, 0.277 ) ( 0.461, 0.278 ) ( 0.461, 0.278 ) ( 0.460, 0.278 ) ( 0.460, 0.278 ) ( 0.460, 0.279 ) ( 0.460, 0.279 ) ( 0.459, 0.279 ) ( 0.459, 0.279 ) ( 0.459, 0.280 ) ( 0.459, 0.280 ) ( 0.458, 0.280 ) ( 0.458, 0.280 ) ( 0.458, 0.281 ) ( 0.458, 0.281 ) ( 0.458, 0.281 ) ( 0.457, 0.281 ) ( 0.457, 0.282 ) %
( 0.457, 0.282 ) ( 0.457, 0.282 ) ( 0.456, 0.282 ) ( 0.456, 0.283 ) ( 0.456, 0.283 ) ( 0.456, 0.283 ) ( 0.456, 0.283 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.454, 0.285 ) ( 0.454, 0.285 ) ( 0.454, 0.285 ) ( 0.454, 0.286 ) ( 0.454, 0.286 ) ( 0.453, 0.286 ) ( 0.453, 0.286 ) ( 0.453, 0.287 ) ( 0.453, 0.287 ) ( 0.453, 0.287 ) ( 0.452, 0.288 ) ( 0.452, 0.288 ) ( 0.452, 0.288 ) ( 0.452, 0.289 ) ( 0.452, 0.289 ) ( 0.451, 0.289 ) ( 0.451, 0.289 ) ( 0.451, 0.290 ) ( 0.451, 0.290 ) ( 0.451, 0.290 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.448, 0.293 ) ( 0.448, 0.293 ) ( 0.448, 0.293 ) ( 0.448, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.295 ) ( 0.447, 0.295 ) ( 0.446, 0.295 ) ( 0.446, 0.295 ) ( 0.446, 0.296 ) ( 0.446, 0.296 ) ( 0.445, 0.296 ) ( 0.445, 0.296 ) ( 0.445, 0.297 ) ( 0.445, 0.297 ) ( 0.445, 0.297 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.443, 0.299 ) ( 0.443, 0.299 ) ( 0.443, 0.299 ) ( 0.443, 0.300 ) ( 0.443, 0.300 ) ( 0.443, 0.300 ) ( 0.442, 0.301 ) ( 0.442, 0.301 ) ( 0.442, 0.301 ) ( 0.442, 0.302 ) ( 0.442, 0.302 ) ( 0.442, 0.302 ) ( 0.442, 0.303 ) ( 0.442, 0.303 ) ( 0.442, 0.304 ) ( 0.441, 0.304 ) ( 0.441, 0.305 ) ( 0.441, 0.305 ) ( 0.441, 0.305 ) ( 0.441, 0.306 ) ( 0.441, 0.306 ) ( 0.441, 0.307 ) ( 0.441, 0.307 ) ( 0.441, 0.307 ) ( 0.441, 0.308 ) ( 0.441, 0.308 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.311 ) ( 0.438, 0.311 ) ( 0.438, 0.311 ) ( 0.438, 0.312 ) %
( 0.438, 0.312 ) ( 0.438, 0.312 ) ( 0.438, 0.312 ) ( 0.437, 0.312 ) ( 0.437, 0.313 ) ( 0.437, 0.313 ) ( 0.437, 0.313 ) ( 0.436, 0.313 ) ( 0.436, 0.314 ) ( 0.436, 0.314 ) ( 0.436, 0.314 ) ( 0.435, 0.314 ) ( 0.435, 0.315 ) ( 0.435, 0.315 ) ( 0.435, 0.315 ) ( 0.435, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.317 ) ( 0.434, 0.317 ) ( 0.433, 0.317 ) ( 0.433, 0.318 ) ( 0.433, 0.318 ) ( 0.433, 0.318 ) ( 0.433, 0.319 ) ( 0.433, 0.319 ) ( 0.432, 0.319 ) ( 0.432, 0.320 ) ( 0.432, 0.320 ) ( 0.432, 0.320 ) ( 0.432, 0.321 ) ( 0.432, 0.321 ) ( 0.432, 0.321 ) ( 0.431, 0.322 ) ( 0.431, 0.322 ) ( 0.431, 0.322 ) ( 0.431, 0.323 ) ( 0.431, 0.323 ) ( 0.431, 0.323 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.429, 0.325 ) ( 0.429, 0.325 ) ( 0.429, 0.325 ) ( 0.429, 0.326 ) ( 0.429, 0.326 ) ( 0.428, 0.326 ) ( 0.428, 0.326 ) ( 0.428, 0.327 ) ( 0.428, 0.327 ) ( 0.428, 0.327 ) ( 0.427, 0.327 ) ( 0.427, 0.328 ) ( 0.427, 0.328 ) ( 0.427, 0.328 ) ( 0.426, 0.329 ) ( 0.426, 0.329 ) ( 0.426, 0.329 ) ( 0.426, 0.330 ) ( 0.426, 0.330 ) ( 0.425, 0.330 ) ( 0.425, 0.330 ) ( 0.425, 0.331 ) ( 0.425, 0.331 ) ( 0.425, 0.331 ) ( 0.425, 0.332 ) ( 0.425, 0.332 ) ( 0.424, 0.333 ) ( 0.424, 0.333 ) ( 0.424, 0.333 ) ( 0.424, 0.333 ) ( 0.424, 0.334 ) ( 0.424, 0.334 ) ( 0.424, 0.335 ) ( 0.424, 0.335 ) ( 0.424, 0.335 ) ( 0.424, 0.336 ) ( 0.424, 0.336 ) ( 0.424, 0.336 ) ( 0.424, 0.336 ) ( 0.424, 0.337 ) ( 0.424, 0.337 ) ( 0.424, 0.337 ) ( 0.424, 0.338 ) ( 0.424, 0.338 ) ( 0.424, 0.339 ) ( 0.424, 0.339 ) ( 0.423, 0.339 ) ( 0.423, 0.339 ) ( 0.423, 0.340 ) ( 0.423, 0.340 ) ( 0.423, 0.340 ) ( 0.422, 0.341 ) ( 0.422, 0.341 ) ( 0.422, 0.342 ) ( 0.422, 0.342 ) ( 0.422, 0.342 ) %
( 0.422, 0.343 ) ( 0.422, 0.343 ) ( 0.422, 0.343 ) ( 0.422, 0.344 ) ( 0.422, 0.344 ) ( 0.421, 0.345 ) ( 0.421, 0.345 ) ( 0.421, 0.345 ) ( 0.421, 0.346 ) ( 0.421, 0.346 ) ( 0.421, 0.347 ) ( 0.421, 0.347 ) ( 0.421, 0.347 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.350 ) ( 0.418, 0.350 ) ( 0.418, 0.350 ) ( 0.418, 0.350 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.352 ) ( 0.416, 0.352 ) ( 0.416, 0.352 ) ( 0.416, 0.352 ) ( 0.416, 0.353 ) ( 0.416, 0.353 ) ( 0.415, 0.353 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.414, 0.354 ) ( 0.414, 0.355 ) ( 0.414, 0.355 ) ( 0.414, 0.355 ) ( 0.414, 0.356 ) ( 0.414, 0.356 ) ( 0.413, 0.356 ) ( 0.413, 0.357 ) ( 0.413, 0.357 ) ( 0.413, 0.357 ) ( 0.413, 0.358 ) ( 0.413, 0.358 ) ( 0.412, 0.358 ) ( 0.412, 0.359 ) ( 0.412, 0.359 ) ( 0.412, 0.359 ) ( 0.412, 0.360 ) ( 0.412, 0.360 ) ( 0.411, 0.360 ) ( 0.411, 0.361 ) ( 0.411, 0.361 ) ( 0.411, 0.361 ) ( 0.411, 0.362 ) ( 0.411, 0.362 ) ( 0.410, 0.362 ) ( 0.410, 0.363 ) ( 0.410, 0.363 ) ( 0.410, 0.363 ) ( 0.410, 0.364 ) ( 0.410, 0.364 ) ( 0.409, 0.364 ) ( 0.410, 0.365 ) ( 0.409, 0.365 ) ( 0.409, 0.365 ) ( 0.409, 0.365 ) ( 0.409, 0.366 ) ( 0.410, 0.366 ) ( 0.410, 0.366 ) ( 0.410, 0.366 ) ( 0.410, 0.366 ) ( 0.410, 0.365 ) ( 0.410, 0.365 ) ( 0.410, 0.365 ) ( 0.411, 0.365 ) ( 0.411, 0.365 ) ( 0.411, 0.365 ) ( 0.411, 0.365 ) ( 0.412, 0.364 ) ( 0.412, 0.364 ) ( 0.412, 0.364 ) ( 0.412, 0.364 ) ( 0.412, 0.365 ) ( 0.412, 0.365 ) ( 0.412, 0.365 ) ( 0.412, 0.366 ) ( 0.412, 0.366 ) ( 0.412, 0.366 ) ( 0.411, 0.367 ) ( 0.411, 0.367 ) ( 0.411, 0.367 ) %
( 0.411, 0.368 ) ( 0.411, 0.368 ) ( 0.410, 0.368 ) ( 0.411, 0.369 ) ( 0.410, 0.369 ) ( 0.411, 0.370 ) ( 0.411, 0.370 ) ( 0.411, 0.370 ) ( 0.410, 0.370 ) ( 0.410, 0.370 ) ( 0.410, 0.371 ) ( 0.410, 0.371 ) ( 0.409, 0.371 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.408, 0.373 ) ( 0.408, 0.373 ) ( 0.408, 0.373 ) ( 0.408, 0.374 ) ( 0.408, 0.374 ) ( 0.408, 0.374 ) ( 0.407, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.376 ) ( 0.407, 0.376 ) ( 0.407, 0.376 ) ( 0.407, 0.377 ) ( 0.406, 0.377 ) ( 0.406, 0.378 ) ( 0.406, 0.378 ) ( 0.406, 0.378 ) ( 0.406, 0.379 ) ( 0.406, 0.379 ) ( 0.406, 0.379 ) ( 0.405, 0.380 ) ( 0.405, 0.380 ) ( 0.405, 0.380 ) ( 0.405, 0.381 ) ( 0.405, 0.381 ) ( 0.404, 0.381 ) ( 0.404, 0.381 ) ( 0.404, 0.381 ) ( 0.404, 0.382 ) ( 0.403, 0.382 ) ( 0.403, 0.382 ) ( 0.403, 0.383 ) ( 0.403, 0.383 ) ( 0.402, 0.383 ) ( 0.402, 0.383 ) ( 0.402, 0.384 ) ( 0.402, 0.384 ) ( 0.402, 0.384 ) ( 0.401, 0.385 ) ( 0.401, 0.385 ) ( 0.401, 0.385 ) ( 0.401, 0.386 ) ( 0.401, 0.386 ) ( 0.400, 0.386 ) ( 0.400, 0.386 ) ( 0.400, 0.387 ) ( 0.400, 0.387 ) ( 0.400, 0.387 ) ( 0.400, 0.388 ) ( 0.399, 0.388 ) ( 0.399, 0.388 ) ( 0.399, 0.389 ) ( 0.399, 0.389 ) ( 0.399, 0.389 ) ( 0.399, 0.390 ) ( 0.398, 0.390 ) ( 0.398, 0.390 ) ( 0.398, 0.391 ) ( 0.398, 0.391 ) ( 0.398, 0.391 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.393 ) ( 0.396, 0.393 ) ( 0.396, 0.393 ) ( 0.396, 0.394 ) ( 0.396, 0.394 ) ( 0.396, 0.394 ) ( 0.396, 0.395 ) ( 0.396, 0.395 ) ( 0.395, 0.395 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.394, 0.396 ) ( 0.394, 0.397 ) ( 0.394, 0.397 ) ( 0.394, 0.397 ) ( 0.394, 0.398 ) %
( 0.393, 0.398 ) ( 0.393, 0.398 ) ( 0.393, 0.399 ) ( 0.393, 0.399 ) ( 0.393, 0.399 ) ( 0.393, 0.400 ) ( 0.393, 0.400 ) ( 0.392, 0.400 ) ( 0.392, 0.401 ) ( 0.392, 0.401 ) ( 0.392, 0.401 ) ( 0.392, 0.402 ) ( 0.392, 0.402 ) ( 0.391, 0.402 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.390, 0.404 ) ( 0.390, 0.404 ) ( 0.390, 0.404 ) ( 0.390, 0.405 ) ( 0.390, 0.405 ) ( 0.389, 0.405 ) ( 0.389, 0.406 ) ( 0.389, 0.406 ) ( 0.389, 0.406 ) ( 0.389, 0.407 ) ( 0.389, 0.407 ) ( 0.388, 0.407 ) ( 0.388, 0.408 ) ( 0.388, 0.408 ) ( 0.388, 0.408 ) ( 0.388, 0.409 ) ( 0.388, 0.409 ) ( 0.387, 0.409 ) ( 0.387, 0.410 ) ( 0.387, 0.410 ) ( 0.387, 0.410 ) ( 0.387, 0.411 ) ( 0.387, 0.411 ) ( 0.386, 0.411 ) ( 0.386, 0.411 ) ( 0.386, 0.412 ) ( 0.386, 0.412 ) ( 0.386, 0.412 ) ( 0.386, 0.413 ) ( 0.385, 0.413 ) ( 0.385, 0.413 ) ( 0.385, 0.414 ) ( 0.385, 0.414 ) ( 0.385, 0.414 ) ( 0.385, 0.415 ) ( 0.384, 0.415 ) ( 0.384, 0.415 ) ( 0.384, 0.416 ) ( 0.384, 0.416 ) ( 0.384, 0.416 ) ( 0.384, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.418 ) ( 0.383, 0.418 ) ( 0.383, 0.418 ) ( 0.383, 0.419 ) ( 0.382, 0.419 ) ( 0.382, 0.420 ) ( 0.382, 0.420 ) ( 0.382, 0.420 ) ( 0.382, 0.421 ) ( 0.382, 0.421 ) ( 0.381, 0.421 ) ( 0.381, 0.421 ) ( 0.381, 0.422 ) ( 0.381, 0.422 ) ( 0.381, 0.423 ) ( 0.381, 0.423 ) ( 0.380, 0.423 ) ( 0.380, 0.424 ) ( 0.380, 0.424 ) ( 0.380, 0.424 ) ( 0.380, 0.425 ) ( 0.380, 0.425 ) ( 0.380, 0.425 ) ( 0.379, 0.426 ) ( 0.379, 0.426 ) ( 0.379, 0.426 ) ( 0.379, 0.427 ) ( 0.379, 0.427 ) ( 0.379, 0.427 ) ( 0.378, 0.428 ) ( 0.378, 0.428 ) ( 0.378, 0.428 ) ( 0.378, 0.429 ) ( 0.378, 0.429 ) ( 0.378, 0.429 ) ( 0.378, 0.430 ) ( 0.377, 0.430 ) ( 0.377, 0.430 ) %
( 0.377, 0.431 ) ( 0.377, 0.431 ) ( 0.377, 0.431 ) ( 0.376, 0.432 ) ( 0.376, 0.432 ) ( 0.376, 0.432 ) ( 0.376, 0.433 ) ( 0.376, 0.433 ) ( 0.376, 0.433 ) ( 0.376, 0.434 ) ( 0.375, 0.434 ) ( 0.375, 0.434 ) ( 0.375, 0.435 ) ( 0.375, 0.435 ) ( 0.375, 0.435 ) ( 0.375, 0.436 ) ( 0.375, 0.436 ) ( 0.374, 0.436 ) ( 0.374, 0.436 ) ( 0.374, 0.437 ) ( 0.374, 0.437 ) ( 0.373, 0.437 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.439 ) ( 0.372, 0.439 ) ( 0.372, 0.439 ) ( 0.372, 0.440 ) ( 0.372, 0.440 ) ( 0.372, 0.440 ) ( 0.372, 0.441 ) ( 0.371, 0.441 ) ( 0.371, 0.441 ) ( 0.371, 0.442 ) ( 0.371, 0.442 ) ( 0.371, 0.442 ) ( 0.371, 0.443 ) ( 0.371, 0.443 ) ( 0.370, 0.443 ) ( 0.370, 0.444 ) ( 0.370, 0.444 ) ( 0.370, 0.444 ) ( 0.370, 0.445 ) ( 0.370, 0.445 ) ( 0.370, 0.445 ) ( 0.369, 0.446 ) ( 0.369, 0.446 ) ( 0.369, 0.446 ) ( 0.369, 0.447 ) ( 0.369, 0.447 ) ( 0.369, 0.448 ) ( 0.369, 0.448 ) ( 0.368, 0.448 ) ( 0.368, 0.449 ) ( 0.368, 0.449 ) ( 0.368, 0.449 ) ( 0.368, 0.450 ) ( 0.368, 0.450 ) ( 0.368, 0.450 ) ( 0.367, 0.451 ) ( 0.367, 0.451 ) ( 0.367, 0.451 ) ( 0.367, 0.452 ) ( 0.367, 0.452 ) ( 0.367, 0.453 ) ( 0.367, 0.453 ) ( 0.366, 0.453 ) ( 0.366, 0.454 ) ( 0.366, 0.454 ) ( 0.366, 0.454 ) ( 0.366, 0.455 ) ( 0.366, 0.455 ) ( 0.366, 0.455 ) ( 0.365, 0.456 ) ( 0.365, 0.456 ) ( 0.365, 0.456 ) ( 0.365, 0.457 ) ( 0.365, 0.457 ) ( 0.365, 0.457 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.459 ) ( 0.363, 0.459 ) ( 0.363, 0.459 ) ( 0.363, 0.460 ) ( 0.363, 0.460 ) ( 0.363, 0.460 ) ( 0.362, 0.461 ) ( 0.362, 0.461 ) ( 0.362, 0.461 ) ( 0.362, 0.462 ) ( 0.362, 0.462 ) ( 0.362, 0.462 ) ( 0.361, 0.463 ) ( 0.361, 0.463 ) %
( 0.361, 0.463 ) ( 0.361, 0.464 ) ( 0.361, 0.464 ) ( 0.361, 0.464 ) ( 0.360, 0.465 ) ( 0.360, 0.465 ) ( 0.360, 0.465 ) ( 0.360, 0.466 ) ( 0.360, 0.466 ) ( 0.360, 0.466 ) ( 0.359, 0.467 ) ( 0.359, 0.467 ) ( 0.359, 0.467 ) ( 0.359, 0.468 ) ( 0.359, 0.468 ) ( 0.359, 0.468 ) ( 0.358, 0.468 ) ( 0.358, 0.469 ) ( 0.358, 0.469 ) ( 0.358, 0.469 ) ( 0.358, 0.470 ) ( 0.357, 0.470 ) ( 0.357, 0.470 ) ( 0.357, 0.471 ) ( 0.357, 0.471 ) ( 0.357, 0.471 ) ( 0.357, 0.472 ) ( 0.357, 0.472 ) ( 0.356, 0.472 ) ( 0.356, 0.473 ) ( 0.356, 0.473 ) ( 0.356, 0.473 ) ( 0.356, 0.474 ) ( 0.356, 0.474 ) ( 0.355, 0.474 ) ( 0.355, 0.475 ) ( 0.355, 0.475 ) ( 0.355, 0.475 ) ( 0.355, 0.476 ) ( 0.355, 0.476 ) ( 0.355, 0.477 ) ( 0.354, 0.477 ) ( 0.354, 0.477 ) ( 0.354, 0.477 ) ( 0.354, 0.478 ) ( 0.354, 0.478 ) ( 0.354, 0.479 ) ( 0.354, 0.479 ) ( 0.353, 0.479 ) ( 0.353, 0.479 ) ( 0.353, 0.480 ) ( 0.353, 0.480 ) ( 0.353, 0.480 ) ( 0.353, 0.481 ) ( 0.353, 0.481 ) ( 0.352, 0.481 ) ( 0.352, 0.482 ) ( 0.352, 0.482 ) ( 0.352, 0.483 ) ( 0.352, 0.483 ) ( 0.352, 0.483 ) ( 0.352, 0.484 ) ( 0.352, 0.484 ) ( 0.351, 0.484 ) ( 0.351, 0.485 ) ( 0.351, 0.485 ) ( 0.351, 0.485 ) ( 0.351, 0.486 ) ( 0.351, 0.486 ) ( 0.351, 0.486 ) ( 0.350, 0.487 ) ( 0.350, 0.487 ) ( 0.350, 0.487 ) ( 0.350, 0.488 ) ( 0.350, 0.488 ) ( 0.349, 0.488 ) ( 0.349, 0.488 ) ( 0.349, 0.489 ) ( 0.349, 0.489 ) ( 0.348, 0.489 ) ( 0.348, 0.490 ) ( 0.348, 0.490 ) ( 0.348, 0.490 ) ( 0.348, 0.491 ) ( 0.348, 0.491 ) ( 0.347, 0.491 ) ( 0.347, 0.492 ) ( 0.347, 0.492 ) ( 0.347, 0.492 ) ( 0.347, 0.493 ) ( 0.347, 0.493 ) ( 0.346, 0.493 ) ( 0.346, 0.493 ) ( 0.346, 0.494 ) ( 0.346, 0.494 ) ( 0.346, 0.494 ) ( 0.346, 0.495 ) ( 0.345, 0.495 ) ( 0.345, 0.495 ) ( 0.345, 0.496 ) %
( 0.345, 0.496 ) ( 0.345, 0.496 ) ( 0.345, 0.497 ) ( 0.344, 0.497 ) ( 0.344, 0.498 ) ( 0.344, 0.498 ) ( 0.344, 0.498 ) ( 0.344, 0.499 ) ( 0.344, 0.499 ) ( 0.344, 0.499 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.501 ) ( 0.343, 0.501 ) ( 0.343, 0.501 ) ( 0.343, 0.502 ) ( 0.342, 0.502 ) ( 0.342, 0.503 ) ( 0.342, 0.503 ) ( 0.342, 0.503 ) ( 0.342, 0.504 ) ( 0.342, 0.504 ) ( 0.342, 0.504 ) ( 0.342, 0.505 ) ( 0.342, 0.505 ) ( 0.341, 0.506 ) ( 0.341, 0.506 ) ( 0.341, 0.506 ) ( 0.341, 0.507 ) ( 0.341, 0.507 ) ( 0.341, 0.508 ) ( 0.341, 0.508 ) ( 0.341, 0.508 ) ( 0.340, 0.509 ) ( 0.340, 0.509 ) ( 0.340, 0.509 ) ( 0.340, 0.510 ) ( 0.340, 0.510 ) ( 0.340, 0.511 ) ( 0.340, 0.511 ) ( 0.340, 0.511 ) ( 0.339, 0.512 ) ( 0.339, 0.512 ) ( 0.339, 0.512 ) ( 0.339, 0.513 ) ( 0.339, 0.513 ) ( 0.339, 0.513 ) ( 0.339, 0.514 ) ( 0.339, 0.514 ) ( 0.338, 0.514 ) ( 0.338, 0.515 ) ( 0.338, 0.515 ) ( 0.338, 0.515 ) ( 0.338, 0.516 ) ( 0.338, 0.516 ) ( 0.337, 0.516 ) ( 0.337, 0.517 ) ( 0.337, 0.517 ) ( 0.337, 0.518 ) ( 0.337, 0.518 ) ( 0.337, 0.518 ) ( 0.337, 0.519 ) ( 0.336, 0.519 ) ( 0.336, 0.519 ) ( 0.336, 0.520 ) ( 0.336, 0.520 ) ( 0.336, 0.520 ) ( 0.336, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.522 ) ( 0.335, 0.522 ) ( 0.335, 0.522 ) ( 0.334, 0.523 ) ( 0.334, 0.523 ) ( 0.334, 0.523 ) ( 0.334, 0.524 ) ( 0.334, 0.524 ) ( 0.334, 0.524 ) ( 0.334, 0.525 ) ( 0.333, 0.525 ) ( 0.333, 0.525 ) ( 0.333, 0.526 ) ( 0.333, 0.526 ) ( 0.333, 0.527 ) ( 0.333, 0.527 ) ( 0.333, 0.527 ) ( 0.333, 0.528 ) ( 0.333, 0.528 ) ( 0.332, 0.528 ) ( 0.332, 0.529 ) ( 0.332, 0.529 ) ( 0.332, 0.529 ) ( 0.332, 0.530 ) ( 0.332, 0.530 ) ( 0.332, 0.531 ) ( 0.332, 0.531 ) %
( 0.331, 0.531 ) ( 0.331, 0.532 ) ( 0.331, 0.532 ) ( 0.331, 0.532 ) ( 0.331, 0.533 ) ( 0.331, 0.533 ) ( 0.331, 0.534 ) ( 0.331, 0.534 ) ( 0.330, 0.534 ) ( 0.330, 0.535 ) ( 0.330, 0.535 ) ( 0.330, 0.535 ) ( 0.330, 0.536 ) ( 0.330, 0.536 ) ( 0.330, 0.536 ) ( 0.330, 0.537 ) ( 0.329, 0.537 ) ( 0.329, 0.538 ) ( 0.329, 0.538 ) ( 0.329, 0.538 ) ( 0.329, 0.539 ) ( 0.329, 0.539 ) ( 0.329, 0.540 ) ( 0.329, 0.540 ) ( 0.328, 0.540 ) ( 0.328, 0.541 ) ( 0.328, 0.541 ) ( 0.328, 0.541 ) ( 0.328, 0.542 ) ( 0.328, 0.542 ) ( 0.328, 0.542 ) ( 0.328, 0.543 ) ( 0.328, 0.543 ) ( 0.328, 0.543 ) ( 0.327, 0.544 ) ( 0.327, 0.544 ) ( 0.327, 0.545 ) ( 0.327, 0.545 ) ( 0.327, 0.545 ) ( 0.327, 0.546 ) ( 0.327, 0.546 ) ( 0.327, 0.547 ) ( 0.327, 0.547 ) ( 0.327, 0.547 ) ( 0.326, 0.548 ) ( 0.326, 0.548 ) ( 0.326, 0.549 ) ( 0.326, 0.549 ) ( 0.326, 0.549 ) ( 0.326, 0.550 ) ( 0.326, 0.550 ) ( 0.326, 0.551 ) ( 0.326, 0.551 ) ( 0.326, 0.551 ) ( 0.325, 0.552 ) ( 0.325, 0.552 ) ( 0.325, 0.552 ) ( 0.325, 0.553 ) ( 0.325, 0.553 ) ( 0.325, 0.554 ) ( 0.325, 0.554 ) ( 0.325, 0.555 ) ( 0.325, 0.555 ) ( 0.325, 0.555 ) ( 0.325, 0.556 ) ( 0.324, 0.556 ) ( 0.324, 0.556 ) ( 0.324, 0.557 ) ( 0.324, 0.557 ) ( 0.324, 0.558 ) ( 0.324, 0.558 ) ( 0.324, 0.558 ) ( 0.323, 0.559 ) ( 0.323, 0.559 ) ( 0.323, 0.559 ) ( 0.323, 0.560 ) ( 0.323, 0.560 ) ( 0.323, 0.561 ) ( 0.323, 0.561 ) ( 0.323, 0.561 ) ( 0.323, 0.562 ) ( 0.323, 0.562 ) ( 0.322, 0.562 ) ( 0.322, 0.563 ) ( 0.322, 0.563 ) ( 0.322, 0.563 ) ( 0.322, 0.564 ) ( 0.322, 0.564 ) ( 0.322, 0.565 ) ( 0.322, 0.565 ) ( 0.322, 0.566 ) ( 0.322, 0.566 ) ( 0.322, 0.566 ) ( 0.321, 0.567 ) ( 0.321, 0.567 ) ( 0.321, 0.568 ) ( 0.321, 0.568 ) ( 0.321, 0.568 ) ( 0.321, 0.569 ) ( 0.321, 0.569 ) %
( 0.321, 0.569 ) ( 0.321, 0.570 ) ( 0.320, 0.570 ) ( 0.320, 0.571 ) ( 0.320, 0.571 ) ( 0.320, 0.571 ) ( 0.320, 0.572 ) ( 0.320, 0.572 ) ( 0.320, 0.572 ) ( 0.319, 0.573 ) ( 0.319, 0.573 ) ( 0.319, 0.573 ) ( 0.319, 0.574 ) ( 0.319, 0.574 ) ( 0.319, 0.574 ) ( 0.319, 0.575 ) ( 0.319, 0.575 ) ( 0.318, 0.575 ) ( 0.318, 0.576 ) ( 0.318, 0.576 ) ( 0.318, 0.576 ) ( 0.318, 0.577 ) ( 0.317, 0.577 ) ( 0.317, 0.577 ) ( 0.317, 0.578 ) ( 0.317, 0.578 ) ( 0.317, 0.578 ) ( 0.317, 0.579 ) ( 0.316, 0.579 ) ( 0.316, 0.579 ) ( 0.316, 0.580 ) ( 0.316, 0.580 ) ( 0.316, 0.580 ) ( 0.316, 0.581 ) ( 0.316, 0.581 ) ( 0.316, 0.582 ) ( 0.315, 0.582 ) ( 0.315, 0.582 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.584 ) ( 0.315, 0.584 ) ( 0.314, 0.585 ) ( 0.314, 0.585 ) ( 0.314, 0.585 ) ( 0.314, 0.586 ) ( 0.314, 0.586 ) ( 0.314, 0.586 ) ( 0.314, 0.587 ) ( 0.314, 0.587 ) ( 0.313, 0.587 ) ( 0.313, 0.588 ) ( 0.313, 0.588 ) ( 0.313, 0.589 ) ( 0.313, 0.589 ) ( 0.313, 0.589 ) ( 0.312, 0.590 ) ( 0.312, 0.590 ) ( 0.312, 0.590 ) ( 0.312, 0.591 ) ( 0.312, 0.591 ) ( 0.312, 0.591 ) ( 0.312, 0.592 ) ( 0.312, 0.592 ) ( 0.312, 0.593 ) ( 0.311, 0.593 ) ( 0.311, 0.593 ) ( 0.311, 0.594 ) ( 0.311, 0.594 ) ( 0.311, 0.594 ) ( 0.311, 0.595 ) ( 0.311, 0.595 ) ( 0.310, 0.595 ) ( 0.310, 0.596 ) ( 0.310, 0.596 ) ( 0.310, 0.596 ) ( 0.310, 0.597 ) ( 0.310, 0.597 ) ( 0.310, 0.597 ) ( 0.310, 0.598 ) ( 0.309, 0.598 ) ( 0.309, 0.599 ) ( 0.309, 0.599 ) ( 0.309, 0.599 ) ( 0.309, 0.600 ) ( 0.309, 0.600 ) ( 0.309, 0.600 ) ( 0.308, 0.601 ) ( 0.308, 0.601 ) ( 0.308, 0.602 ) ( 0.308, 0.602 ) ( 0.308, 0.602 ) ( 0.308, 0.603 ) ( 0.308, 0.603 ) ( 0.308, 0.604 ) ( 0.308, 0.604 ) ( 0.308, 0.604 ) ( 0.307, 0.604 ) %
( 0.307, 0.605 ) ( 0.307, 0.605 ) ( 0.307, 0.606 ) ( 0.307, 0.606 ) ( 0.307, 0.606 ) ( 0.307, 0.607 ) ( 0.307, 0.607 ) ( 0.307, 0.608 ) ( 0.307, 0.608 ) ( 0.307, 0.608 ) ( 0.306, 0.609 ) ( 0.306, 0.609 ) ( 0.306, 0.610 ) ( 0.306, 0.610 ) ( 0.306, 0.610 ) ( 0.306, 0.611 ) ( 0.306, 0.611 ) ( 0.306, 0.612 ) ( 0.306, 0.612 ) ( 0.306, 0.612 ) ( 0.305, 0.613 ) ( 0.305, 0.613 ) ( 0.305, 0.614 ) ( 0.305, 0.614 ) ( 0.305, 0.615 ) ( 0.305, 0.615 ) ( 0.305, 0.615 ) ( 0.305, 0.616 ) ( 0.305, 0.616 ) ( 0.305, 0.617 ) ( 0.305, 0.617 ) ( 0.305, 0.617 ) ( 0.304, 0.618 ) ( 0.304, 0.618 ) ( 0.304, 0.619 ) ( 0.304, 0.619 ) ( 0.304, 0.619 ) ( 0.304, 0.620 ) ( 0.304, 0.620 ) ( 0.304, 0.621 ) ( 0.304, 0.621 ) ( 0.304, 0.622 ) ( 0.304, 0.622 ) ( 0.304, 0.622 ) ( 0.304, 0.623 ) ( 0.303, 0.623 ) ( 0.303, 0.624 ) ( 0.303, 0.624 ) ( 0.303, 0.624 ) ( 0.303, 0.625 ) ( 0.303, 0.625 ) ( 0.303, 0.625 ) ( 0.303, 0.626 ) ( 0.303, 0.626 ) ( 0.303, 0.626 ) ( 0.302, 0.627 ) ( 0.302, 0.627 ) ( 0.302, 0.627 ) ( 0.302, 0.628 ) ( 0.302, 0.628 ) ( 0.302, 0.628 ) ( 0.302, 0.629 ) ( 0.301, 0.629 ) ( 0.301, 0.630 ) ( 0.301, 0.630 ) ( 0.301, 0.630 ) ( 0.301, 0.631 ) ( 0.301, 0.631 ) ( 0.301, 0.631 ) ( 0.301, 0.632 ) ( 0.301, 0.632 ) ( 0.301, 0.633 ) ( 0.300, 0.633 ) ( 0.300, 0.634 ) ( 0.300, 0.634 ) ( 0.300, 0.634 ) ( 0.300, 0.635 ) ( 0.300, 0.635 ) ( 0.300, 0.636 ) ( 0.300, 0.636 ) ( 0.300, 0.636 ) ( 0.299, 0.637 ) ( 0.299, 0.637 ) ( 0.299, 0.638 ) ( 0.299, 0.638 ) ( 0.299, 0.638 ) ( 0.299, 0.639 ) ( 0.299, 0.639 ) ( 0.299, 0.640 ) ( 0.299, 0.640 ) ( 0.299, 0.640 ) ( 0.299, 0.641 ) ( 0.299, 0.641 ) ( 0.299, 0.642 ) ( 0.298, 0.642 ) ( 0.298, 0.643 ) ( 0.298, 0.643 ) ( 0.298, 0.643 ) ( 0.298, 0.644 ) ( 0.298, 0.644 ) %
( 0.298, 0.645 ) ( 0.298, 0.645 ) ( 0.298, 0.645 ) ( 0.298, 0.646 ) ( 0.298, 0.646 ) ( 0.298, 0.646 ) ( 0.297, 0.647 ) ( 0.297, 0.647 ) ( 0.297, 0.648 ) ( 0.297, 0.648 ) ( 0.297, 0.648 ) ( 0.297, 0.648 ) ( 0.297, 0.648 ) ( 0.297, 0.649 ) ( 0.297, 0.649 ) ( 0.297, 0.650 ) ( 0.297, 0.650 ) ( 0.297, 0.650 ) ( 0.297, 0.651 ) ( 0.296, 0.651 ) ( 0.296, 0.652 ) ( 0.296, 0.652 ) ( 0.296, 0.652 ) ( 0.296, 0.653 ) ( 0.296, 0.653 ) ( 0.296, 0.654 ) ( 0.296, 0.654 ) ( 0.296, 0.654 ) ( 0.296, 0.655 ) ( 0.296, 0.655 ) ( 0.296, 0.655 ) ( 0.296, 0.655 ) ( 0.296, 0.656 ) ( 0.295, 0.656 ) ( 0.295, 0.656 ) ( 0.295, 0.657 ) ( 0.295, 0.657 ) ( 0.295, 0.658 ) ( 0.295, 0.658 ) ( 0.295, 0.659 ) ( 0.295, 0.659 ) ( 0.295, 0.659 ) ( 0.295, 0.660 ) ( 0.295, 0.660 ) ( 0.295, 0.661 ) ( 0.295, 0.661 ) ( 0.294, 0.661 ) ( 0.294, 0.662 ) ( 0.294, 0.662 ) ( 0.294, 0.663 ) ( 0.294, 0.663 ) ( 0.294, 0.664 ) ( 0.294, 0.664 ) ( 0.294, 0.664 ) ( 0.294, 0.665 ) ( 0.294, 0.665 ) ( 0.294, 0.666 ) ( 0.294, 0.666 ) ( 0.294, 0.667 ) ( 0.294, 0.667 ) ( 0.294, 0.667 ) ( 0.294, 0.668 ) ( 0.294, 0.668 ) ( 0.294, 0.669 ) ( 0.294, 0.669 ) ( 0.294, 0.670 ) ( 0.294, 0.670 ) ( 0.293, 0.671 ) ( 0.293, 0.671 ) ( 0.293, 0.671 ) ( 0.293, 0.672 ) ( 0.293, 0.672 ) ( 0.293, 0.673 ) ( 0.293, 0.673 ) ( 0.293, 0.673 ) ( 0.293, 0.674 ) ( 0.293, 0.674 ) ( 0.293, 0.675 ) ( 0.293, 0.675 ) ( 0.292, 0.676 ) ( 0.292, 0.676 ) ( 0.292, 0.676 ) ( 0.292, 0.677 ) ( 0.292, 0.677 ) ( 0.293, 0.677 ) ( 0.292, 0.678 ) ( 0.292, 0.678 ) ( 0.292, 0.678 ) ( 0.292, 0.678 ) ( 0.292, 0.678 ) ( 0.292, 0.679 ) ( 0.292, 0.679 ) ( 0.293, 0.679 ) ( 0.293, 0.680 ) ( 0.293, 0.680 ) ( 0.293, 0.681 ) ( 0.293, 0.681 ) ( 0.293, 0.681 ) ( 0.293, 0.682 ) ( 0.293, 0.682 ) %
( 0.293, 0.683 ) ( 0.293, 0.683 ) ( 0.293, 0.683 ) ( 0.294, 0.684 ) ( 0.294, 0.684 ) ( 0.294, 0.685 ) ( 0.294, 0.685 ) ( 0.294, 0.685 ) ( 0.294, 0.686 ) ( 0.294, 0.686 ) ( 0.294, 0.687 ) ( 0.294, 0.687 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.295, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.689 ) ( 0.294, 0.689 ) ( 0.294, 0.690 ) ( 0.294, 0.690 ) ( 0.294, 0.691 ) ( 0.294, 0.691 ) ( 0.294, 0.692 ) ( 0.294, 0.692 ) ( 0.294, 0.693 ) ( 0.294, 0.693 ) ( 0.295, 0.693 ) ( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.296, 0.695 ) ( 0.296, 0.695 ) ( 0.296, 0.696 ) ( 0.296, 0.696 ) ( 0.296, 0.696 ) ( 0.296, 0.697 ) ( 0.296, 0.697 ) ( 0.296, 0.697 ) ( 0.297, 0.698 ) ( 0.297, 0.698 ) ( 0.297, 0.698 ) ( 0.297, 0.699 ) ( 0.297, 0.699 ) ( 0.298, 0.699 ) ( 0.298, 0.699 ) ( 0.298, 0.700 ) ( 0.298, 0.700 ) ( 0.299, 0.700 ) ( 0.299, 0.700 ) ( 0.300, 0.700 ) ( 0.300, 0.700 ) ( 0.300, 0.700 ) ( 0.300, 0.701 ) ( 0.301, 0.701 ) ( 0.301, 0.701 ) ( 0.301, 0.702 ) ( 0.301, 0.702 ) ( 0.302, 0.702 ) ( 0.302, 0.702 ) ( 0.302, 0.702 ) ( 0.303, 0.703 ) ( 0.303, 0.703 ) ( 0.303, 0.703 ) ( 0.304, 0.703 ) ( 0.304, 0.704 ) ( 0.304, 0.703 ) ( 0.305, 0.704 ) ( 0.304, 0.704 ) ( 0.304, 0.704 ) ( 0.304, 0.704 ) ( 0.304, 0.705 ) ( 0.303, 0.705 ) ( 0.303, 0.705 ) ( 0.302, 0.705 ) ( 0.302, 0.705 ) ( 0.301, 0.705 ) ( 0.301, 0.705 ) ( 0.301, 0.705 ) ( 0.300, 0.704 ) ( 0.300, 0.704 ) ( 0.299, 0.704 ) ( 0.299, 0.704 ) ( 0.299, 0.704 ) ( 0.298, 0.704 ) ( 0.298, 0.704 ) ( 0.298, 0.705 ) ( 0.298, 0.705 ) ( 0.297, 0.705 ) ( 0.297, 0.705 ) ( 0.297, 0.705 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.295, 0.703 ) ( 0.295, 0.703 ) ( 0.295, 0.703 ) ( 0.295, 0.703 ) %
( 0.294, 0.703 ) ( 0.294, 0.704 ) ( 0.294, 0.704 ) ( 0.294, 0.704 ) ( 0.294, 0.705 ) ( 0.293, 0.705 ) ( 0.293, 0.705 ) ( 0.293, 0.706 ) ( 0.293, 0.706 ) ( 0.293, 0.706 ) ( 0.292, 0.706 ) ( 0.292, 0.707 ) ( 0.292, 0.707 ) ( 0.293, 0.707 ) ( 0.293, 0.707 ) ( 0.293, 0.708 ) ( 0.293, 0.708 ) ( 0.294, 0.708 ) ( 0.294, 0.708 ) ( 0.294, 0.709 ) ( 0.294, 0.709 ) ( 0.294, 0.709 ) ( 0.294, 0.710 ) ( 0.294, 0.710 ) ( 0.295, 0.710 ) ( 0.295, 0.711 ) ( 0.295, 0.711 ) ( 0.295, 0.711 ) ( 0.295, 0.712 ) ( 0.295, 0.712 ) ( 0.295, 0.713 ) ( 0.295, 0.713 ) ( 0.295, 0.714 ) ( 0.295, 0.714 ) ( 0.294, 0.714 ) ( 0.294, 0.714 ) ( 0.294, 0.714 ) ( 0.293, 0.714 ) ( 0.293, 0.715 ) ( 0.293, 0.715 ) ( 0.293, 0.715 ) ( 0.293, 0.716 ) ( 0.293, 0.716 ) ( 0.293, 0.716 ) ( 0.293, 0.717 ) ( 0.293, 0.717 ) ( 0.293, 0.718 ) ( 0.293, 0.718 ) ( 0.293, 0.719 ) ( 0.293, 0.719 ) ( 0.293, 0.720 ) ( 0.293, 0.720 ) ( 0.293, 0.721 ) ( 0.293, 0.721 ) ( 0.294, 0.721 ) ( 0.294, 0.722 ) ( 0.294, 0.722 ) ( 0.294, 0.722 ) ( 0.294, 0.723 ) ( 0.294, 0.723 ) ( 0.294, 0.724 ) ( 0.294, 0.724 ) ( 0.295, 0.724 ) ( 0.295, 0.725 ) ( 0.295, 0.725 ) ( 0.295, 0.726 ) ( 0.295, 0.726 ) ( 0.295, 0.727 ) ( 0.295, 0.727 ) ( 0.295, 0.727 ) ( 0.295, 0.728 ) ( 0.295, 0.728 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.296, 0.730 ) ( 0.296, 0.730 ) ( 0.296, 0.730 ) ( 0.296, 0.731 ) ( 0.296, 0.731 ) ( 0.297, 0.731 ) ( 0.297, 0.732 ) ( 0.297, 0.732 ) ( 0.297, 0.732 ) ( 0.298, 0.732 ) ( 0.298, 0.733 ) ( 0.298, 0.733 ) ( 0.298, 0.733 ) ( 0.299, 0.733 ) ( 0.299, 0.734 ) ( 0.299, 0.734 ) ( 0.299, 0.734 ) ( 0.299, 0.734 ) ( 0.300, 0.735 ) ( 0.300, 0.735 ) ( 0.300, 0.735 ) ( 0.301, 0.735 ) ( 0.301, 0.735 ) ( 0.301, 0.735 ) %
( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.303, 0.737 ) ( 0.303, 0.737 ) ( 0.303, 0.737 ) ( 0.303, 0.738 ) ( 0.303, 0.738 ) ( 0.303, 0.739 ) ( 0.303, 0.739 ) ( 0.303, 0.739 ) ( 0.304, 0.740 ) ( 0.304, 0.740 ) ( 0.304, 0.740 ) ( 0.304, 0.741 ) ( 0.304, 0.741 ) ( 0.304, 0.741 ) ( 0.304, 0.742 ) ( 0.305, 0.742 ) ( 0.305, 0.742 ) ( 0.305, 0.743 ) ( 0.305, 0.743 ) ( 0.305, 0.744 ) ( 0.305, 0.744 ) ( 0.304, 0.744 ) ( 0.304, 0.744 ) ( 0.304, 0.744 ) ( 0.303, 0.744 ) ( 0.303, 0.744 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.301, 0.742 ) ( 0.301, 0.742 ) ( 0.301, 0.742 ) ( 0.301, 0.742 ) ( 0.300, 0.742 ) ( 0.300, 0.741 ) ( 0.300, 0.741 ) ( 0.299, 0.741 ) ( 0.299, 0.741 ) ( 0.299, 0.740 ) ( 0.299, 0.740 ) ( 0.299, 0.740 ) ( 0.298, 0.739 ) ( 0.298, 0.739 ) ( 0.298, 0.739 ) ( 0.298, 0.739 ) ( 0.297, 0.740 ) ( 0.297, 0.740 ) ( 0.297, 0.740 ) ( 0.297, 0.740 ) ( 0.296, 0.740 ) ( 0.296, 0.740 ) ( 0.295, 0.741 ) ( 0.295, 0.741 ) ( 0.295, 0.741 ) ( 0.295, 0.741 ) ( 0.295, 0.742 ) ( 0.294, 0.742 ) ( 0.294, 0.742 ) ( 0.294, 0.743 ) ( 0.294, 0.743 ) ( 0.294, 0.744 ) ( 0.294, 0.744 ) ( 0.294, 0.744 ) ( 0.293, 0.744 ) ( 0.293, 0.745 ) ( 0.293, 0.745 ) ( 0.293, 0.745 ) ( 0.292, 0.745 ) ( 0.292, 0.746 ) ( 0.292, 0.746 ) ( 0.292, 0.746 ) ( 0.293, 0.747 ) ( 0.293, 0.747 ) ( 0.293, 0.747 ) ( 0.293, 0.748 ) ( 0.293, 0.748 ) ( 0.294, 0.748 ) ( 0.294, 0.748 ) ( 0.294, 0.749 ) ( 0.294, 0.749 ) ( 0.294, 0.749 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.751 ) ( 0.295, 0.751 ) ( 0.296, 0.751 ) ( 0.296, 0.752 ) ( 0.296, 0.752 ) ( 0.296, 0.752 ) ( 0.296, 0.753 ) ( 0.296, 0.753 ) ( 0.297, 0.753 ) ( 0.297, 0.754 ) %
( 0.297, 0.754 ) ( 0.297, 0.754 ) ( 0.297, 0.755 ) ( 0.297, 0.755 ) ( 0.297, 0.756 ) ( 0.297, 0.756 ) ( 0.297, 0.757 ) ( 0.296, 0.757 ) ( 0.296, 0.756 ) ( 0.296, 0.756 ) ( 0.296, 0.756 ) ( 0.295, 0.756 ) ( 0.295, 0.755 ) ( 0.295, 0.755 ) ( 0.295, 0.755 ) ( 0.294, 0.755 ) ( 0.294, 0.756 ) ( 0.293, 0.756 ) ( 0.293, 0.756 ) ( 0.293, 0.756 ) ( 0.293, 0.757 ) ( 0.293, 0.757 ) ( 0.293, 0.757 ) ( 0.294, 0.758 ) ( 0.294, 0.758 ) ( 0.294, 0.758 ) ( 0.294, 0.759 ) ( 0.294, 0.759 ) ( 0.295, 0.759 ) ( 0.295, 0.760 ) ( 0.295, 0.760 ) ( 0.295, 0.760 ) ( 0.295, 0.761 ) ( 0.295, 0.761 ) ( 0.295, 0.762 ) ( 0.295, 0.762 ) ( 0.295, 0.762 ) ( 0.296, 0.763 ) ( 0.295, 0.763 ) ( 0.295, 0.763 ) ( 0.295, 0.764 ) ( 0.295, 0.764 ) ( 0.295, 0.765 ) ( 0.295, 0.765 ) ( 0.295, 0.766 ) ( 0.295, 0.766 ) ( 0.295, 0.766 ) ( 0.295, 0.766 ) ( 0.294, 0.766 ) ( 0.294, 0.766 ) ( 0.294, 0.766 ) ( 0.294, 0.766 ) ( 0.293, 0.766 ) ( 0.293, 0.766 ) ( 0.293, 0.767 ) ( 0.293, 0.767 ) ( 0.294, 0.767 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.298, 0.772 ) ( 0.298, 0.772 ) ( 0.298, 0.772 ) ( 0.298, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.774 ) ( 0.301, 0.775 ) ( 0.301, 0.775 ) ( 0.301, 0.775 ) ( 0.302, 0.775 ) ( 0.302, 0.775 ) ( 0.302, 0.775 ) ( 0.303, 0.775 ) ( 0.303, 0.776 ) ( 0.304, 0.776 ) ( 0.304, 0.776 ) ( 0.304, 0.776 ) ( 0.304, 0.776 ) ( 0.305, 0.777 ) ( 0.305, 0.777 ) %
( 0.306, 0.777 ) ( 0.306, 0.777 ) ( 0.306, 0.777 ) ( 0.307, 0.777 ) ( 0.307, 0.777 ) ( 0.308, 0.777 ) ( 0.308, 0.777 ) ( 0.308, 0.778 ) ( 0.309, 0.778 ) ( 0.309, 0.778 ) ( 0.309, 0.778 ) ( 0.310, 0.778 ) ( 0.310, 0.778 ) ( 0.311, 0.778 ) ( 0.311, 0.778 ) ( 0.312, 0.778 ) ( 0.312, 0.778 ) ( 0.312, 0.778 ) ( 0.313, 0.778 ) ( 0.313, 0.778 ) ( 0.314, 0.778 ) ( 0.314, 0.778 ) ( 0.315, 0.778 ) ( 0.315, 0.778 ) ( 0.316, 0.778 ) ( 0.316, 0.778 ) ( 0.317, 0.778 ) ( 0.317, 0.778 ) ( 0.318, 0.778 ) ( 0.318, 0.778 ) ( 0.319, 0.778 ) ( 0.319, 0.778 ) ( 0.320, 0.778 ) ( 0.320, 0.778 ) ( 0.320, 0.778 ) ( 0.321, 0.779 ) ( 0.321, 0.779 ) ( 0.322, 0.779 ) ( 0.322, 0.779 ) ( 0.323, 0.779 ) ( 0.323, 0.779 ) ( 0.323, 0.779 ) ( 0.324, 0.779 ) ( 0.324, 0.779 ) ( 0.324, 0.779 ) ( 0.325, 0.779 ) ( 0.325, 0.778 ) ( 0.325, 0.778 ) ( 0.325, 0.778 ) ( 0.326, 0.777 ) ( 0.326, 0.777 ) ( 0.326, 0.777 ) ( 0.327, 0.777 ) ( 0.327, 0.777 ) ( 0.327, 0.777 ) ( 0.328, 0.778 ) ( 0.328, 0.778 ) ( 0.328, 0.778 ) ( 0.329, 0.778 ) ( 0.329, 0.778 ) ( 0.329, 0.778 ) ( 0.330, 0.779 ) ( 0.330, 0.779 ) ( 0.330, 0.779 ) ( 0.331, 0.779 ) ( 0.331, 0.779 ) ( 0.331, 0.779 ) ( 0.332, 0.780 ) ( 0.332, 0.780 ) ( 0.332, 0.780 ) ( 0.333, 0.780 ) ( 0.333, 0.780 ) ( 0.333, 0.780 ) ( 0.334, 0.780 ) ( 0.334, 0.780 ) ( 0.334, 0.780 ) ( 0.335, 0.781 ) ( 0.335, 0.781 ) ( 0.336, 0.781 ) ( 0.336, 0.781 ) ( 0.336, 0.781 ) ( 0.337, 0.781 ) ( 0.337, 0.781 ) ( 0.338, 0.781 ) ( 0.338, 0.781 ) ( 0.339, 0.781 ) ( 0.339, 0.781 ) ( 0.340, 0.781 ) ( 0.340, 0.781 ) ( 0.341, 0.781 ) ( 0.341, 0.781 ) ( 0.341, 0.781 ) ( 0.342, 0.781 ) ( 0.342, 0.781 ) ( 0.343, 0.781 ) ( 0.343, 0.781 ) ( 0.344, 0.781 ) ( 0.344, 0.781 ) ( 0.345, 0.782 ) ( 0.345, 0.782 ) %
( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.780 ) ( 0.347, 0.780 ) ( 0.347, 0.779 ) ( 0.347, 0.779 ) ( 0.347, 0.779 ) ( 0.347, 0.778 ) ( 0.347, 0.778 ) ( 0.348, 0.778 ) ( 0.348, 0.778 ) ( 0.349, 0.778 ) ( 0.349, 0.778 ) ( 0.349, 0.778 ) ( 0.350, 0.779 ) ( 0.350, 0.779 ) ( 0.350, 0.779 ) ( 0.350, 0.779 ) ( 0.351, 0.779 ) ( 0.351, 0.779 ) ( 0.351, 0.779 ) ( 0.352, 0.779 ) ( 0.352, 0.779 ) ( 0.352, 0.779 ) ( 0.353, 0.780 ) ( 0.353, 0.780 ) ( 0.354, 0.780 ) ( 0.354, 0.779 ) ( 0.354, 0.779 ) ( 0.354, 0.779 ) ( 0.355, 0.779 ) ( 0.355, 0.779 ) ( 0.355, 0.778 ) ( 0.355, 0.778 ) ( 0.355, 0.777 ) ( 0.355, 0.777 ) ( 0.355, 0.777 ) ( 0.354, 0.777 ) ( 0.354, 0.776 ) ( 0.354, 0.776 ) ( 0.354, 0.776 ) ( 0.353, 0.776 ) ( 0.353, 0.776 ) ( 0.353, 0.775 ) ( 0.353, 0.775 ) ( 0.352, 0.775 ) ( 0.353, 0.774 ) ( 0.352, 0.774 ) ( 0.352, 0.774 ) ( 0.352, 0.774 ) ( 0.351, 0.773 ) ( 0.351, 0.773 ) ( 0.351, 0.773 ) ( 0.351, 0.773 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.771 ) ( 0.351, 0.771 ) ( 0.351, 0.771 ) ( 0.352, 0.771 ) ( 0.352, 0.771 ) ( 0.353, 0.771 ) ( 0.353, 0.771 ) ( 0.353, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.773 ) ( 0.355, 0.773 ) ( 0.355, 0.773 ) ( 0.355, 0.773 ) ( 0.356, 0.773 ) ( 0.356, 0.774 ) ( 0.356, 0.774 ) ( 0.356, 0.774 ) ( 0.357, 0.774 ) ( 0.357, 0.775 ) ( 0.357, 0.775 ) ( 0.357, 0.775 ) ( 0.358, 0.775 ) ( 0.358, 0.776 ) ( 0.358, 0.776 ) ( 0.358, 0.776 ) ( 0.358, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.778 ) ( 0.357, 0.778 ) ( 0.357, 0.778 ) ( 0.357, 0.779 ) ( 0.357, 0.779 ) ( 0.358, 0.779 ) ( 0.358, 0.780 ) %
( 0.358, 0.780 ) ( 0.358, 0.780 ) ( 0.358, 0.781 ) ( 0.358, 0.781 ) ( 0.359, 0.781 ) ( 0.359, 0.781 ) ( 0.359, 0.782 ) ( 0.359, 0.782 ) ( 0.360, 0.782 ) ( 0.360, 0.782 ) ( 0.360, 0.782 ) ( 0.361, 0.782 ) ( 0.361, 0.783 ) ( 0.362, 0.783 ) ( 0.362, 0.783 ) ( 0.362, 0.783 ) ( 0.363, 0.783 ) ( 0.363, 0.783 ) ( 0.363, 0.783 ) ( 0.364, 0.784 ) ( 0.364, 0.784 ) ( 0.364, 0.784 ) ( 0.365, 0.784 ) ( 0.365, 0.784 ) ( 0.365, 0.784 ) ( 0.366, 0.784 ) ( 0.366, 0.785 ) ( 0.366, 0.785 ) ( 0.367, 0.785 ) ( 0.367, 0.785 ) ( 0.368, 0.785 ) ( 0.368, 0.785 ) ( 0.368, 0.785 ) ( 0.369, 0.785 ) ( 0.369, 0.785 ) ( 0.370, 0.785 ) ( 0.370, 0.785 ) ( 0.371, 0.785 ) ( 0.371, 0.785 ) ( 0.371, 0.785 ) ( 0.372, 0.785 ) ( 0.372, 0.785 ) ( 0.373, 0.785 ) ( 0.373, 0.785 ) ( 0.374, 0.785 ) ( 0.374, 0.785 ) ( 0.375, 0.785 ) ( 0.375, 0.785 ) ( 0.375, 0.785 ) ( 0.376, 0.785 ) ( 0.376, 0.785 ) ( 0.377, 0.785 ) ( 0.377, 0.785 ) ( 0.377, 0.785 ) ( 0.378, 0.784 ) ( 0.378, 0.784 ) ( 0.378, 0.784 ) ( 0.379, 0.784 ) ( 0.378, 0.784 ) ( 0.378, 0.783 ) ( 0.378, 0.783 ) ( 0.378, 0.783 ) ( 0.378, 0.782 ) ( 0.377, 0.782 ) ( 0.377, 0.782 ) ( 0.377, 0.781 ) ( 0.377, 0.781 ) ( 0.376, 0.781 ) ( 0.376, 0.781 ) ( 0.376, 0.780 ) ( 0.376, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.779 ) ( 0.374, 0.779 ) ( 0.374, 0.779 ) ( 0.374, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.779 ) ( 0.372, 0.778 ) ( 0.373, 0.778 ) ( 0.373, 0.778 ) ( 0.373, 0.778 ) ( 0.373, 0.777 ) ( 0.374, 0.777 ) ( 0.374, 0.777 ) ( 0.374, 0.776 ) ( 0.374, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.775 ) ( 0.375, 0.775 ) ( 0.376, 0.775 ) ( 0.376, 0.775 ) ( 0.377, 0.775 ) %
( 0.377, 0.775 ) ( 0.378, 0.775 ) ( 0.378, 0.775 ) ( 0.379, 0.775 ) ( 0.379, 0.775 ) ( 0.379, 0.775 ) ( 0.380, 0.775 ) ( 0.380, 0.775 ) ( 0.381, 0.775 ) ( 0.381, 0.775 ) ( 0.382, 0.775 ) ( 0.382, 0.775 ) ( 0.383, 0.774 ) ( 0.383, 0.774 ) ( 0.383, 0.774 ) ( 0.384, 0.774 ) ( 0.384, 0.774 ) ( 0.384, 0.774 ) ( 0.384, 0.773 ) ( 0.385, 0.773 ) ( 0.385, 0.773 ) ( 0.385, 0.773 ) ( 0.386, 0.774 ) ( 0.386, 0.774 ) ( 0.387, 0.774 ) ( 0.387, 0.774 ) ( 0.387, 0.774 ) ( 0.388, 0.774 ) ( 0.388, 0.774 ) ( 0.388, 0.774 ) ( 0.389, 0.774 ) ( 0.389, 0.775 ) ( 0.389, 0.775 ) ( 0.390, 0.775 ) ( 0.390, 0.775 ) ( 0.390, 0.776 ) ( 0.390, 0.776 ) ( 0.391, 0.776 ) ( 0.391, 0.776 ) ( 0.391, 0.777 ) ( 0.391, 0.777 ) ( 0.391, 0.777 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.394, 0.779 ) ( 0.394, 0.780 ) ( 0.394, 0.780 ) ( 0.395, 0.780 ) ( 0.395, 0.780 ) ( 0.395, 0.780 ) ( 0.396, 0.780 ) ( 0.396, 0.781 ) ( 0.396, 0.781 ) ( 0.396, 0.781 ) ( 0.397, 0.781 ) ( 0.397, 0.781 ) ( 0.398, 0.781 ) ( 0.398, 0.781 ) ( 0.399, 0.781 ) ( 0.399, 0.781 ) ( 0.399, 0.781 ) ( 0.399, 0.781 ) ( 0.400, 0.781 ) ( 0.400, 0.781 ) ( 0.401, 0.781 ) ( 0.401, 0.781 ) ( 0.402, 0.781 ) ( 0.402, 0.781 ) ( 0.402, 0.781 ) ( 0.403, 0.780 ) ( 0.403, 0.780 ) ( 0.403, 0.780 ) ( 0.404, 0.780 ) ( 0.404, 0.780 ) ( 0.404, 0.780 ) ( 0.405, 0.780 ) ( 0.405, 0.779 ) ( 0.405, 0.779 ) ( 0.406, 0.779 ) ( 0.406, 0.779 ) ( 0.406, 0.779 ) ( 0.407, 0.779 ) ( 0.407, 0.778 ) ( 0.407, 0.778 ) ( 0.408, 0.778 ) ( 0.408, 0.778 ) ( 0.408, 0.778 ) ( 0.409, 0.778 ) ( 0.409, 0.777 ) ( 0.409, 0.777 ) ( 0.410, 0.777 ) ( 0.410, 0.777 ) ( 0.410, 0.777 ) ( 0.411, 0.776 ) %
( 0.411, 0.776 ) ( 0.411, 0.776 ) ( 0.412, 0.776 ) ( 0.412, 0.776 ) ( 0.412, 0.776 ) ( 0.413, 0.776 ) ( 0.413, 0.776 ) ( 0.414, 0.775 ) ( 0.414, 0.775 ) ( 0.414, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.774 ) ( 0.416, 0.774 ) ( 0.416, 0.774 ) ( 0.416, 0.774 ) ( 0.417, 0.773 ) ( 0.417, 0.773 ) ( 0.417, 0.773 ) ( 0.417, 0.773 ) ( 0.418, 0.773 ) ( 0.418, 0.773 ) ( 0.418, 0.773 ) ( 0.419, 0.773 ) ( 0.419, 0.772 ) ( 0.419, 0.772 ) ( 0.420, 0.772 ) ( 0.420, 0.772 ) ( 0.420, 0.772 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.422, 0.771 ) ( 0.422, 0.771 ) ( 0.422, 0.770 ) ( 0.423, 0.770 ) ( 0.423, 0.770 ) ( 0.423, 0.770 ) ( 0.424, 0.770 ) ( 0.424, 0.770 ) ( 0.424, 0.769 ) ( 0.425, 0.769 ) ( 0.425, 0.769 ) ( 0.425, 0.769 ) ( 0.426, 0.769 ) ( 0.426, 0.769 ) ( 0.426, 0.769 ) ( 0.427, 0.768 ) ( 0.427, 0.768 ) ( 0.428, 0.768 ) ( 0.428, 0.768 ) ( 0.428, 0.768 ) ( 0.429, 0.768 ) ( 0.429, 0.768 ) ( 0.429, 0.767 ) ( 0.429, 0.767 ) ( 0.430, 0.767 ) ( 0.430, 0.767 ) ( 0.430, 0.767 ) ( 0.431, 0.767 ) ( 0.431, 0.766 ) ( 0.431, 0.766 ) ( 0.432, 0.766 ) ( 0.432, 0.766 ) ( 0.432, 0.765 ) ( 0.432, 0.765 ) ( 0.433, 0.765 ) ( 0.433, 0.765 ) ( 0.433, 0.765 ) ( 0.434, 0.764 ) ( 0.434, 0.764 ) ( 0.434, 0.764 ) ( 0.435, 0.764 ) ( 0.435, 0.764 ) ( 0.435, 0.763 ) ( 0.435, 0.763 ) ( 0.436, 0.763 ) ( 0.436, 0.763 ) ( 0.436, 0.763 ) ( 0.437, 0.763 ) ( 0.437, 0.762 ) ( 0.437, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.439, 0.761 ) ( 0.439, 0.761 ) ( 0.439, 0.761 ) ( 0.440, 0.761 ) ( 0.440, 0.761 ) ( 0.440, 0.761 ) ( 0.441, 0.760 ) ( 0.441, 0.760 ) ( 0.441, 0.760 ) ( 0.442, 0.760 ) ( 0.442, 0.760 ) ( 0.442, 0.759 ) %
( 0.442, 0.759 ) ( 0.443, 0.759 ) ( 0.443, 0.759 ) ( 0.443, 0.758 ) ( 0.443, 0.758 ) ( 0.444, 0.758 ) ( 0.444, 0.758 ) ( 0.444, 0.758 ) ( 0.445, 0.757 ) ( 0.445, 0.757 ) ( 0.445, 0.757 ) ( 0.446, 0.757 ) ( 0.446, 0.757 ) ( 0.446, 0.756 ) ( 0.446, 0.756 ) ( 0.447, 0.756 ) ( 0.447, 0.756 ) ( 0.447, 0.756 ) ( 0.448, 0.756 ) ( 0.448, 0.756 ) ( 0.449, 0.755 ) ( 0.449, 0.755 ) ( 0.449, 0.755 ) ( 0.450, 0.755 ) ( 0.450, 0.755 ) ( 0.450, 0.754 ) ( 0.450, 0.754 ) ( 0.451, 0.754 ) ( 0.451, 0.754 ) ( 0.451, 0.753 ) ( 0.451, 0.753 ) ( 0.452, 0.753 ) ( 0.452, 0.753 ) ( 0.452, 0.752 ) ( 0.452, 0.752 ) ( 0.453, 0.752 ) ( 0.453, 0.752 ) ( 0.453, 0.752 ) ( 0.454, 0.752 ) ( 0.454, 0.752 ) ( 0.454, 0.751 ) ( 0.455, 0.751 ) ( 0.455, 0.751 ) ( 0.455, 0.751 ) ( 0.456, 0.751 ) ( 0.456, 0.750 ) ( 0.456, 0.750 ) ( 0.457, 0.750 ) ( 0.457, 0.750 ) ( 0.457, 0.750 ) ( 0.458, 0.750 ) ( 0.458, 0.750 ) ( 0.458, 0.750 ) ( 0.459, 0.750 ) ( 0.459, 0.749 ) ( 0.459, 0.749 ) ( 0.459, 0.749 ) ( 0.460, 0.749 ) ( 0.460, 0.749 ) ( 0.460, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.462, 0.747 ) ( 0.462, 0.747 ) ( 0.462, 0.747 ) ( 0.463, 0.747 ) ( 0.463, 0.746 ) ( 0.463, 0.746 ) ( 0.463, 0.746 ) ( 0.464, 0.746 ) ( 0.464, 0.746 ) ( 0.464, 0.746 ) ( 0.465, 0.745 ) ( 0.465, 0.745 ) ( 0.465, 0.745 ) ( 0.466, 0.745 ) ( 0.466, 0.745 ) ( 0.466, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.468, 0.743 ) ( 0.468, 0.743 ) ( 0.468, 0.743 ) ( 0.468, 0.743 ) ( 0.469, 0.743 ) ( 0.469, 0.742 ) ( 0.469, 0.742 ) ( 0.470, 0.742 ) ( 0.470, 0.741 ) ( 0.470, 0.741 ) ( 0.470, 0.741 ) ( 0.471, 0.741 ) ( 0.471, 0.741 ) ( 0.471, 0.740 ) ( 0.471, 0.740 ) ( 0.472, 0.740 ) %
( 0.472, 0.740 ) ( 0.472, 0.740 ) ( 0.473, 0.739 ) ( 0.473, 0.739 ) ( 0.473, 0.739 ) ( 0.473, 0.738 ) ( 0.473, 0.738 ) ( 0.474, 0.738 ) ( 0.474, 0.738 ) ( 0.474, 0.738 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.476, 0.737 ) ( 0.476, 0.736 ) ( 0.476, 0.736 ) ( 0.476, 0.736 ) ( 0.477, 0.736 ) ( 0.477, 0.735 ) ( 0.477, 0.735 ) ( 0.477, 0.735 ) ( 0.478, 0.735 ) ( 0.478, 0.734 ) ( 0.478, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.733 ) ( 0.479, 0.733 ) ( 0.480, 0.733 ) ( 0.480, 0.733 ) ( 0.480, 0.733 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.482, 0.732 ) ( 0.482, 0.731 ) ( 0.482, 0.731 ) ( 0.483, 0.731 ) ( 0.483, 0.731 ) ( 0.483, 0.731 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.485, 0.730 ) ( 0.485, 0.729 ) ( 0.485, 0.729 ) ( 0.486, 0.729 ) ( 0.486, 0.729 ) ( 0.486, 0.729 ) ( 0.486, 0.729 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.490, 0.725 ) ( 0.490, 0.725 ) ( 0.490, 0.725 ) ( 0.491, 0.725 ) ( 0.491, 0.725 ) ( 0.491, 0.725 ) ( 0.492, 0.724 ) ( 0.492, 0.724 ) ( 0.492, 0.724 ) ( 0.493, 0.724 ) ( 0.493, 0.724 ) ( 0.493, 0.723 ) ( 0.493, 0.723 ) ( 0.494, 0.723 ) ( 0.494, 0.723 ) ( 0.494, 0.723 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.496, 0.721 ) ( 0.496, 0.721 ) ( 0.496, 0.721 ) ( 0.496, 0.721 ) ( 0.497, 0.721 ) ( 0.497, 0.720 ) ( 0.497, 0.720 ) ( 0.497, 0.720 ) ( 0.498, 0.720 ) ( 0.498, 0.719 ) ( 0.498, 0.719 ) ( 0.499, 0.719 ) ( 0.499, 0.719 ) ( 0.499, 0.719 ) %
( 0.500, 0.719 ) ( 0.500, 0.718 ) ( 0.500, 0.718 ) ( 0.500, 0.718 ) ( 0.501, 0.718 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.503, 0.716 ) ( 0.503, 0.715 ) ( 0.503, 0.715 ) ( 0.504, 0.715 ) ( 0.504, 0.715 ) ( 0.504, 0.714 ) ( 0.504, 0.714 ) ( 0.504, 0.714 ) ( 0.505, 0.713 ) ( 0.505, 0.713 ) ( 0.505, 0.713 ) ( 0.506, 0.713 ) ( 0.506, 0.713 ) ( 0.506, 0.713 ) ( 0.507, 0.712 ) ( 0.507, 0.712 ) ( 0.507, 0.712 ) ( 0.508, 0.712 ) ( 0.508, 0.712 ) ( 0.508, 0.711 ) ( 0.508, 0.711 ) ( 0.509, 0.711 ) ( 0.509, 0.711 ) ( 0.509, 0.710 ) ( 0.509, 0.710 ) ( 0.510, 0.710 ) ( 0.510, 0.710 ) ( 0.510, 0.709 ) ( 0.510, 0.709 ) ( 0.510, 0.709 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.707 ) ( 0.511, 0.707 ) ( 0.512, 0.707 ) ( 0.512, 0.707 ) ( 0.513, 0.707 ) ( 0.513, 0.707 ) ( 0.513, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.515, 0.705 ) ( 0.515, 0.705 ) ( 0.515, 0.705 ) ( 0.516, 0.705 ) ( 0.516, 0.705 ) ( 0.516, 0.704 ) ( 0.516, 0.704 ) ( 0.517, 0.704 ) ( 0.517, 0.704 ) ( 0.517, 0.703 ) ( 0.517, 0.703 ) ( 0.518, 0.703 ) ( 0.518, 0.702 ) ( 0.518, 0.702 ) ( 0.518, 0.702 ) ( 0.519, 0.702 ) ( 0.519, 0.702 ) ( 0.519, 0.702 ) ( 0.520, 0.701 ) ( 0.520, 0.701 ) ( 0.520, 0.701 ) ( 0.521, 0.701 ) ( 0.521, 0.701 ) ( 0.521, 0.700 ) ( 0.521, 0.700 ) ( 0.521, 0.700 ) ( 0.522, 0.700 ) ( 0.522, 0.700 ) ( 0.522, 0.699 ) ( 0.522, 0.699 ) ( 0.523, 0.699 ) ( 0.523, 0.698 ) ( 0.523, 0.698 ) ( 0.523, 0.698 ) ( 0.523, 0.697 ) ( 0.524, 0.697 ) ( 0.524, 0.697 ) ( 0.524, 0.697 ) ( 0.525, 0.697 ) ( 0.525, 0.697 ) ( 0.525, 0.697 ) ( 0.526, 0.697 ) %
( 0.526, 0.697 ) ( 0.527, 0.696 ) ( 0.527, 0.696 ) ( 0.527, 0.696 ) ( 0.528, 0.696 ) ( 0.528, 0.696 ) ( 0.528, 0.695 ) ( 0.528, 0.695 ) ( 0.529, 0.695 ) ( 0.529, 0.695 ) ( 0.529, 0.694 ) ( 0.529, 0.694 ) ( 0.530, 0.694 ) ( 0.530, 0.694 ) ( 0.530, 0.693 ) ( 0.530, 0.693 ) ( 0.531, 0.693 ) ( 0.531, 0.693 ) ( 0.531, 0.693 ) ( 0.531, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.691 ) ( 0.533, 0.691 ) ( 0.533, 0.691 ) ( 0.533, 0.690 ) ( 0.533, 0.690 ) ( 0.533, 0.689 ) ( 0.533, 0.689 ) ( 0.533, 0.689 ) ( 0.534, 0.689 ) ( 0.534, 0.688 ) ( 0.534, 0.688 ) ( 0.535, 0.688 ) ( 0.535, 0.688 ) ( 0.535, 0.688 ) ( 0.535, 0.688 ) ( 0.536, 0.687 ) ( 0.536, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.538, 0.686 ) ( 0.538, 0.686 ) ( 0.538, 0.686 ) ( 0.538, 0.686 ) ( 0.538, 0.685 ) ( 0.539, 0.685 ) ( 0.539, 0.685 ) ( 0.539, 0.684 ) ( 0.539, 0.684 ) ( 0.540, 0.684 ) ( 0.540, 0.684 ) ( 0.540, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.683 ) ( 0.542, 0.682 ) ( 0.542, 0.682 ) ( 0.542, 0.682 ) ( 0.542, 0.682 ) ( 0.542, 0.681 ) ( 0.542, 0.681 ) ( 0.543, 0.681 ) ( 0.543, 0.681 ) ( 0.543, 0.681 ) ( 0.544, 0.680 ) ( 0.544, 0.680 ) ( 0.544, 0.680 ) ( 0.545, 0.680 ) ( 0.545, 0.680 ) ( 0.545, 0.679 ) ( 0.545, 0.679 ) ( 0.546, 0.679 ) ( 0.546, 0.679 ) ( 0.546, 0.678 ) ( 0.547, 0.678 ) ( 0.547, 0.678 ) ( 0.547, 0.678 ) ( 0.547, 0.678 ) ( 0.548, 0.677 ) ( 0.548, 0.677 ) ( 0.548, 0.677 ) ( 0.549, 0.677 ) ( 0.549, 0.676 ) ( 0.549, 0.676 ) ( 0.549, 0.676 ) ( 0.550, 0.676 ) ( 0.550, 0.676 ) ( 0.550, 0.675 ) ( 0.550, 0.675 ) ( 0.550, 0.675 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.552, 0.674 ) %
( 0.552, 0.673 ) ( 0.552, 0.673 ) ( 0.552, 0.673 ) ( 0.553, 0.673 ) ( 0.553, 0.672 ) ( 0.553, 0.672 ) ( 0.554, 0.672 ) ( 0.554, 0.672 ) ( 0.554, 0.671 ) ( 0.554, 0.671 ) ( 0.555, 0.671 ) ( 0.555, 0.671 ) ( 0.555, 0.670 ) ( 0.555, 0.670 ) ( 0.556, 0.670 ) ( 0.556, 0.670 ) ( 0.556, 0.669 ) ( 0.556, 0.669 ) ( 0.556, 0.669 ) ( 0.557, 0.669 ) ( 0.557, 0.668 ) ( 0.557, 0.668 ) ( 0.558, 0.668 ) ( 0.558, 0.668 ) ( 0.559, 0.668 ) ( 0.559, 0.668 ) ( 0.559, 0.668 ) ( 0.559, 0.667 ) ( 0.560, 0.667 ) ( 0.560, 0.667 ) ( 0.560, 0.667 ) ( 0.560, 0.666 ) ( 0.560, 0.666 ) ( 0.561, 0.666 ) ( 0.561, 0.666 ) ( 0.562, 0.666 ) ( 0.562, 0.666 ) ( 0.562, 0.665 ) ( 0.562, 0.665 ) ( 0.562, 0.665 ) ( 0.563, 0.665 ) ( 0.563, 0.664 ) ( 0.563, 0.664 ) ( 0.563, 0.664 ) ( 0.564, 0.664 ) ( 0.564, 0.663 ) ( 0.564, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.569, 0.659 ) ( 0.569, 0.659 ) ( 0.569, 0.659 ) ( 0.570, 0.659 ) ( 0.570, 0.659 ) ( 0.570, 0.659 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.573, 0.656 ) ( 0.573, 0.656 ) ( 0.573, 0.656 ) ( 0.573, 0.656 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.576, 0.653 ) ( 0.576, 0.653 ) ( 0.576, 0.653 ) ( 0.576, 0.653 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.578, 0.651 ) ( 0.578, 0.651 ) ( 0.578, 0.651 ) %
( 0.578, 0.651 ) ( 0.579, 0.650 ) ( 0.579, 0.650 ) ( 0.579, 0.650 ) ( 0.579, 0.650 ) ( 0.580, 0.650 ) ( 0.580, 0.649 ) ( 0.580, 0.649 ) ( 0.580, 0.649 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.582, 0.648 ) ( 0.582, 0.647 ) ( 0.582, 0.647 ) ( 0.582, 0.647 ) ( 0.583, 0.647 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.584, 0.646 ) ( 0.584, 0.645 ) ( 0.584, 0.645 ) ( 0.584, 0.645 ) ( 0.585, 0.645 ) ( 0.585, 0.644 ) ( 0.585, 0.644 ) ( 0.585, 0.644 ) ( 0.585, 0.643 ) ( 0.586, 0.643 ) ( 0.586, 0.643 ) ( 0.586, 0.643 ) ( 0.587, 0.643 ) ( 0.587, 0.642 ) ( 0.587, 0.642 ) ( 0.587, 0.642 ) ( 0.587, 0.642 ) ( 0.588, 0.641 ) ( 0.588, 0.641 ) ( 0.588, 0.641 ) ( 0.588, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.592, 0.637 ) ( 0.592, 0.637 ) ( 0.592, 0.637 ) ( 0.592, 0.636 ) ( 0.592, 0.636 ) ( 0.593, 0.636 ) ( 0.593, 0.636 ) ( 0.593, 0.635 ) ( 0.593, 0.635 ) ( 0.594, 0.635 ) ( 0.594, 0.635 ) ( 0.594, 0.634 ) ( 0.594, 0.634 ) ( 0.595, 0.634 ) ( 0.595, 0.634 ) ( 0.595, 0.633 ) ( 0.595, 0.633 ) ( 0.595, 0.633 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.599, 0.630 ) ( 0.599, 0.629 ) ( 0.599, 0.629 ) ( 0.599, 0.629 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.626 ) ( 0.602, 0.626 ) ( 0.602, 0.626 ) %
( 0.602, 0.626 ) ( 0.602, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.624 ) ( 0.603, 0.624 ) ( 0.604, 0.624 ) ( 0.604, 0.624 ) ( 0.604, 0.623 ) ( 0.604, 0.623 ) ( 0.604, 0.623 ) ( 0.604, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.621 ) ( 0.606, 0.621 ) ( 0.606, 0.621 ) ( 0.606, 0.621 ) ( 0.606, 0.620 ) ( 0.606, 0.620 ) ( 0.606, 0.620 ) ( 0.607, 0.619 ) ( 0.607, 0.619 ) ( 0.607, 0.619 ) ( 0.607, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.616 ) ( 0.609, 0.616 ) ( 0.610, 0.616 ) ( 0.610, 0.616 ) ( 0.610, 0.615 ) ( 0.610, 0.615 ) ( 0.611, 0.615 ) ( 0.611, 0.614 ) ( 0.610, 0.614 ) ( 0.610, 0.614 ) ( 0.609, 0.614 ) ( 0.609, 0.614 ) ( 0.609, 0.615 ) ( 0.609, 0.615 ) ( 0.609, 0.615 ) ( 0.608, 0.616 ) ( 0.608, 0.616 ) ( 0.608, 0.616 ) ( 0.608, 0.615 ) ( 0.608, 0.615 ) ( 0.608, 0.614 ) ( 0.608, 0.614 ) ( 0.608, 0.613 ) ( 0.608, 0.613 ) ( 0.609, 0.613 ) ( 0.609, 0.613 ) ( 0.609, 0.612 ) ( 0.609, 0.612 ) ( 0.610, 0.612 ) ( 0.610, 0.612 ) ( 0.610, 0.611 ) ( 0.610, 0.611 ) ( 0.611, 0.611 ) ( 0.611, 0.611 ) ( 0.611, 0.610 ) ( 0.611, 0.610 ) ( 0.611, 0.610 ) ( 0.612, 0.609 ) ( 0.612, 0.609 ) ( 0.612, 0.609 ) ( 0.612, 0.608 ) ( 0.612, 0.608 ) ( 0.613, 0.608 ) ( 0.613, 0.608 ) ( 0.613, 0.607 ) ( 0.613, 0.607 ) ( 0.613, 0.607 ) ( 0.614, 0.606 ) ( 0.614, 0.606 ) ( 0.614, 0.606 ) ( 0.614, 0.606 ) ( 0.615, 0.606 ) ( 0.615, 0.605 ) ( 0.615, 0.605 ) ( 0.616, 0.605 ) ( 0.616, 0.605 ) ( 0.616, 0.605 ) ( 0.617, 0.605 ) ( 0.617, 0.605 ) ( 0.617, 0.605 ) ( 0.618, 0.605 ) ( 0.618, 0.605 ) ( 0.618, 0.605 ) ( 0.619, 0.605 ) ( 0.619, 0.604 ) ( 0.619, 0.604 ) %
( 0.619, 0.604 ) ( 0.620, 0.604 ) ( 0.620, 0.604 ) ( 0.620, 0.603 ) ( 0.621, 0.603 ) ( 0.620, 0.603 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.622, 0.601 ) ( 0.622, 0.601 ) ( 0.622, 0.601 ) ( 0.623, 0.601 ) ( 0.623, 0.601 ) ( 0.623, 0.600 ) ( 0.623, 0.600 ) ( 0.623, 0.600 ) ( 0.623, 0.599 ) ( 0.623, 0.599 ) ( 0.623, 0.599 ) ( 0.623, 0.598 ) ( 0.623, 0.598 ) ( 0.622, 0.598 ) ( 0.622, 0.598 ) ( 0.622, 0.598 ) ( 0.621, 0.597 ) ( 0.621, 0.597 ) ( 0.621, 0.597 ) ( 0.621, 0.596 ) ( 0.621, 0.596 ) ( 0.621, 0.596 ) ( 0.621, 0.596 ) ( 0.621, 0.596 ) ( 0.621, 0.595 ) ( 0.622, 0.595 ) ( 0.622, 0.595 ) ( 0.622, 0.594 ) ( 0.622, 0.594 ) ( 0.623, 0.594 ) ( 0.623, 0.594 ) ( 0.624, 0.594 ) ( 0.624, 0.594 ) ( 0.624, 0.594 ) ( 0.625, 0.594 ) ( 0.625, 0.593 ) ( 0.625, 0.593 ) ( 0.625, 0.593 ) ( 0.626, 0.593 ) ( 0.626, 0.593 ) ( 0.626, 0.592 ) ( 0.627, 0.593 ) ( 0.627, 0.593 ) ( 0.627, 0.593 ) ( 0.628, 0.593 ) ( 0.628, 0.592 ) ( 0.628, 0.592 ) ( 0.628, 0.592 ) ( 0.629, 0.592 ) ( 0.629, 0.591 ) ( 0.629, 0.591 ) ( 0.629, 0.591 ) ( 0.630, 0.591 ) ( 0.630, 0.591 ) ( 0.630, 0.591 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.589 ) ( 0.632, 0.589 ) ( 0.632, 0.588 ) ( 0.632, 0.588 ) ( 0.632, 0.588 ) ( 0.632, 0.587 ) ( 0.632, 0.587 ) ( 0.633, 0.587 ) ( 0.633, 0.587 ) ( 0.633, 0.587 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.585 ) ( 0.635, 0.585 ) ( 0.635, 0.585 ) ( 0.635, 0.584 ) ( 0.635, 0.584 ) ( 0.636, 0.584 ) ( 0.636, 0.584 ) ( 0.636, 0.583 ) ( 0.636, 0.583 ) ( 0.637, 0.583 ) ( 0.636, 0.583 ) ( 0.636, 0.582 ) ( 0.636, 0.582 ) ( 0.636, 0.582 ) ( 0.636, 0.581 ) ( 0.636, 0.581 ) ( 0.636, 0.580 ) %
( 0.636, 0.580 ) ( 0.636, 0.580 ) ( 0.637, 0.579 ) ( 0.637, 0.579 ) ( 0.638, 0.580 ) ( 0.638, 0.580 ) ( 0.638, 0.580 ) ( 0.639, 0.580 ) ( 0.639, 0.580 ) ( 0.639, 0.579 ) ( 0.639, 0.579 ) ( 0.640, 0.579 ) ( 0.640, 0.579 ) ( 0.640, 0.578 ) ( 0.640, 0.578 ) ( 0.641, 0.578 ) ( 0.641, 0.578 ) ( 0.641, 0.577 ) ( 0.641, 0.577 ) ( 0.642, 0.577 ) ( 0.642, 0.577 ) ( 0.642, 0.577 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.574 ) ( 0.645, 0.574 ) ( 0.645, 0.574 ) ( 0.645, 0.573 ) ( 0.645, 0.573 ) ( 0.645, 0.573 ) ( 0.645, 0.572 ) ( 0.646, 0.572 ) ( 0.646, 0.572 ) ( 0.646, 0.571 ) ( 0.646, 0.571 ) ( 0.646, 0.571 ) ( 0.647, 0.571 ) ( 0.647, 0.571 ) ( 0.647, 0.570 ) ( 0.647, 0.570 ) ( 0.647, 0.570 ) ( 0.648, 0.569 ) ( 0.648, 0.569 ) ( 0.648, 0.569 ) ( 0.648, 0.568 ) ( 0.648, 0.568 ) ( 0.649, 0.568 ) ( 0.649, 0.568 ) ( 0.649, 0.567 ) ( 0.649, 0.567 ) ( 0.650, 0.567 ) ( 0.650, 0.567 ) ( 0.650, 0.566 ) ( 0.650, 0.566 ) ( 0.650, 0.566 ) ( 0.651, 0.565 ) ( 0.651, 0.565 ) ( 0.651, 0.565 ) ( 0.651, 0.564 ) ( 0.651, 0.564 ) ( 0.651, 0.563 ) ( 0.651, 0.563 ) ( 0.651, 0.563 ) ( 0.651, 0.563 ) ( 0.650, 0.563 ) ( 0.650, 0.563 ) ( 0.650, 0.563 ) ( 0.650, 0.562 ) ( 0.651, 0.562 ) ( 0.651, 0.562 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.560 ) ( 0.650, 0.560 ) ( 0.650, 0.560 ) ( 0.650, 0.560 ) ( 0.651, 0.559 ) ( 0.651, 0.559 ) ( 0.651, 0.559 ) ( 0.652, 0.559 ) ( 0.652, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.558 ) ( 0.654, 0.558 ) ( 0.654, 0.558 ) ( 0.654, 0.557 ) ( 0.654, 0.557 ) ( 0.654, 0.557 ) ( 0.654, 0.556 ) ( 0.654, 0.556 ) ( 0.654, 0.556 ) %
( 0.654, 0.555 ) ( 0.655, 0.555 ) ( 0.655, 0.554 ) ( 0.655, 0.554 ) ( 0.655, 0.554 ) ( 0.655, 0.554 ) ( 0.654, 0.553 ) ( 0.654, 0.553 ) ( 0.654, 0.553 ) ( 0.654, 0.553 ) ( 0.655, 0.552 ) ( 0.655, 0.552 ) ( 0.655, 0.552 ) ( 0.656, 0.552 ) ( 0.656, 0.552 ) ( 0.657, 0.552 ) ( 0.657, 0.552 ) ( 0.657, 0.552 ) ( 0.658, 0.552 ) ( 0.658, 0.553 ) ( 0.658, 0.553 ) ( 0.658, 0.554 ) ( 0.658, 0.554 ) ( 0.658, 0.555 ) ( 0.658, 0.555 ) ( 0.658, 0.555 ) ( 0.657, 0.555 ) ( 0.657, 0.556 ) ( 0.657, 0.556 ) ( 0.656, 0.556 ) ( 0.656, 0.556 ) ( 0.656, 0.557 ) ( 0.656, 0.557 ) ( 0.655, 0.557 ) ( 0.655, 0.557 ) ( 0.655, 0.558 ) ( 0.655, 0.558 ) ( 0.654, 0.558 ) ( 0.654, 0.558 ) ( 0.654, 0.558 ) ( 0.653, 0.559 ) ( 0.654, 0.559 ) ( 0.653, 0.560 ) ( 0.654, 0.560 ) ( 0.654, 0.561 ) ( 0.653, 0.561 ) ( 0.653, 0.561 ) ( 0.653, 0.561 ) ( 0.653, 0.562 ) ( 0.652, 0.562 ) ( 0.652, 0.562 ) ( 0.652, 0.562 ) ( 0.652, 0.562 ) ( 0.652, 0.563 ) ( 0.652, 0.563 ) ( 0.652, 0.564 ) ( 0.652, 0.564 ) ( 0.653, 0.563 ) ( 0.653, 0.563 ) ( 0.653, 0.563 ) ( 0.653, 0.563 ) ( 0.654, 0.563 ) ( 0.654, 0.562 ) ( 0.654, 0.562 ) ( 0.654, 0.562 ) ( 0.654, 0.561 ) ( 0.655, 0.561 ) ( 0.655, 0.561 ) ( 0.655, 0.561 ) ( 0.655, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.559 ) ( 0.656, 0.559 ) ( 0.657, 0.559 ) ( 0.657, 0.559 ) ( 0.657, 0.558 ) ( 0.657, 0.558 ) ( 0.657, 0.558 ) ( 0.658, 0.557 ) ( 0.658, 0.557 ) ( 0.658, 0.557 ) ( 0.658, 0.556 ) ( 0.658, 0.556 ) ( 0.659, 0.556 ) ( 0.659, 0.556 ) ( 0.659, 0.555 ) ( 0.659, 0.555 ) ( 0.659, 0.555 ) ( 0.660, 0.554 ) ( 0.660, 0.554 ) ( 0.660, 0.554 ) ( 0.660, 0.553 ) ( 0.660, 0.553 ) ( 0.661, 0.553 ) ( 0.661, 0.553 ) ( 0.661, 0.553 ) ( 0.662, 0.552 ) ( 0.662, 0.552 ) %
( 0.662, 0.552 ) ( 0.662, 0.552 ) ( 0.662, 0.551 ) ( 0.663, 0.551 ) ( 0.663, 0.551 ) ( 0.663, 0.550 ) ( 0.663, 0.550 ) ( 0.663, 0.550 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.665, 0.549 ) ( 0.665, 0.548 ) ( 0.665, 0.548 ) ( 0.665, 0.548 ) ( 0.666, 0.547 ) ( 0.666, 0.547 ) ( 0.666, 0.547 ) ( 0.666, 0.546 ) ( 0.666, 0.546 ) ( 0.666, 0.546 ) ( 0.667, 0.546 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.669, 0.543 ) ( 0.669, 0.543 ) ( 0.669, 0.543 ) ( 0.669, 0.542 ) ( 0.669, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.540 ) ( 0.672, 0.540 ) ( 0.672, 0.540 ) ( 0.672, 0.539 ) ( 0.672, 0.539 ) ( 0.672, 0.539 ) ( 0.672, 0.538 ) ( 0.672, 0.538 ) ( 0.672, 0.538 ) ( 0.673, 0.537 ) ( 0.673, 0.537 ) ( 0.673, 0.537 ) ( 0.673, 0.536 ) ( 0.673, 0.536 ) ( 0.674, 0.536 ) ( 0.674, 0.536 ) ( 0.674, 0.535 ) ( 0.675, 0.535 ) ( 0.675, 0.535 ) ( 0.675, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.534 ) ( 0.676, 0.534 ) ( 0.677, 0.534 ) ( 0.677, 0.533 ) ( 0.677, 0.533 ) ( 0.677, 0.533 ) ( 0.677, 0.533 ) ( 0.677, 0.532 ) ( 0.678, 0.532 ) ( 0.678, 0.531 ) ( 0.678, 0.531 ) ( 0.678, 0.531 ) ( 0.678, 0.531 ) ( 0.678, 0.530 ) ( 0.678, 0.530 ) ( 0.678, 0.530 ) ( 0.677, 0.530 ) ( 0.677, 0.530 ) ( 0.677, 0.529 ) ( 0.677, 0.529 ) ( 0.677, 0.529 ) ( 0.677, 0.528 ) ( 0.678, 0.528 ) ( 0.678, 0.528 ) ( 0.678, 0.527 ) ( 0.678, 0.527 ) ( 0.679, 0.527 ) ( 0.679, 0.527 ) ( 0.679, 0.527 ) ( 0.680, 0.528 ) ( 0.680, 0.528 ) ( 0.680, 0.528 ) ( 0.680, 0.529 ) ( 0.680, 0.529 ) ( 0.681, 0.529 ) %
( 0.681, 0.529 ) ( 0.681, 0.529 ) ( 0.682, 0.528 ) ( 0.682, 0.528 ) ( 0.682, 0.528 ) ( 0.682, 0.527 ) ( 0.682, 0.527 ) ( 0.682, 0.527 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.685, 0.525 ) ( 0.685, 0.524 ) ( 0.685, 0.524 ) ( 0.685, 0.524 ) ( 0.686, 0.524 ) ( 0.686, 0.523 ) ( 0.686, 0.523 ) ( 0.686, 0.523 ) ( 0.686, 0.522 ) ( 0.686, 0.522 ) ( 0.687, 0.521 ) ( 0.687, 0.521 ) ( 0.687, 0.521 ) ( 0.687, 0.521 ) ( 0.688, 0.521 ) ( 0.688, 0.521 ) ( 0.688, 0.520 ) ( 0.688, 0.520 ) ( 0.688, 0.520 ) ( 0.689, 0.520 ) ( 0.689, 0.519 ) ( 0.689, 0.519 ) ( 0.689, 0.519 ) ( 0.689, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.516 ) ( 0.691, 0.516 ) ( 0.692, 0.516 ) ( 0.692, 0.515 ) ( 0.692, 0.515 ) ( 0.692, 0.515 ) ( 0.692, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.512 ) ( 0.694, 0.512 ) ( 0.695, 0.512 ) ( 0.695, 0.512 ) ( 0.695, 0.511 ) ( 0.695, 0.511 ) ( 0.696, 0.511 ) ( 0.696, 0.510 ) ( 0.696, 0.510 ) ( 0.696, 0.510 ) ( 0.696, 0.509 ) ( 0.696, 0.509 ) ( 0.697, 0.509 ) ( 0.697, 0.509 ) ( 0.697, 0.508 ) ( 0.697, 0.508 ) ( 0.697, 0.508 ) ( 0.698, 0.507 ) ( 0.698, 0.507 ) ( 0.698, 0.507 ) ( 0.698, 0.506 ) ( 0.698, 0.506 ) ( 0.698, 0.505 ) ( 0.698, 0.505 ) ( 0.699, 0.505 ) ( 0.699, 0.505 ) ( 0.699, 0.504 ) ( 0.699, 0.504 ) ( 0.699, 0.504 ) ( 0.698, 0.503 ) ( 0.698, 0.503 ) ( 0.698, 0.503 ) ( 0.698, 0.503 ) ( 0.699, 0.502 ) ( 0.699, 0.502 ) ( 0.699, 0.502 ) ( 0.700, 0.502 ) ( 0.700, 0.502 ) ( 0.701, 0.502 ) %
( 0.701, 0.502 ) ( 0.701, 0.502 ) ( 0.702, 0.501 ) ( 0.702, 0.501 ) ( 0.702, 0.501 ) ( 0.702, 0.501 ) ( 0.703, 0.501 ) ( 0.703, 0.501 ) ( 0.703, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.499 ) ( 0.704, 0.499 ) ( 0.704, 0.499 ) ( 0.703, 0.498 ) ( 0.703, 0.498 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.705, 0.496 ) ( 0.705, 0.496 ) ( 0.705, 0.496 ) ( 0.706, 0.496 ) ( 0.706, 0.496 ) ( 0.706, 0.496 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.708, 0.494 ) ( 0.708, 0.494 ) ( 0.708, 0.494 ) ( 0.708, 0.493 ) ( 0.708, 0.493 ) ( 0.708, 0.493 ) ( 0.709, 0.493 ) ( 0.709, 0.493 ) ( 0.709, 0.492 ) ( 0.709, 0.492 ) ( 0.710, 0.492 ) ( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.711, 0.490 ) ( 0.711, 0.490 ) ( 0.711, 0.490 ) ( 0.711, 0.489 ) ( 0.711, 0.489 ) ( 0.712, 0.489 ) ( 0.712, 0.488 ) ( 0.712, 0.488 ) ( 0.712, 0.488 ) ( 0.712, 0.487 ) ( 0.712, 0.487 ) ( 0.713, 0.487 ) ( 0.713, 0.486 ) ( 0.713, 0.486 ) ( 0.713, 0.486 ) ( 0.713, 0.485 ) ( 0.713, 0.485 ) ( 0.713, 0.485 ) ( 0.714, 0.485 ) ( 0.714, 0.484 ) ( 0.714, 0.484 ) ( 0.714, 0.484 ) ( 0.715, 0.483 ) ( 0.715, 0.483 ) ( 0.715, 0.483 ) ( 0.715, 0.482 ) ( 0.715, 0.482 ) ( 0.716, 0.482 ) ( 0.715, 0.481 ) ( 0.715, 0.481 ) ( 0.715, 0.481 ) ( 0.715, 0.481 ) ( 0.714, 0.481 ) ( 0.714, 0.480 ) ( 0.714, 0.480 ) ( 0.714, 0.480 ) ( 0.715, 0.479 ) ( 0.715, 0.479 ) ( 0.715, 0.479 ) ( 0.715, 0.479 ) ( 0.715, 0.479 ) ( 0.716, 0.479 ) ( 0.716, 0.479 ) ( 0.716, 0.480 ) ( 0.716, 0.480 ) ( 0.717, 0.480 ) ( 0.717, 0.480 ) ( 0.717, 0.480 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.719, 0.478 ) %
( 0.719, 0.478 ) ( 0.719, 0.478 ) ( 0.719, 0.477 ) ( 0.719, 0.477 ) ( 0.719, 0.477 ) ( 0.720, 0.476 ) ( 0.720, 0.476 ) ( 0.720, 0.475 ) ( 0.720, 0.475 ) ( 0.720, 0.475 ) ( 0.720, 0.474 ) ( 0.720, 0.474 ) ( 0.720, 0.473 ) ( 0.720, 0.473 ) ( 0.720, 0.472 ) ( 0.720, 0.472 ) ( 0.720, 0.471 ) ( 0.720, 0.471 ) ( 0.719, 0.471 ) ( 0.719, 0.470 ) ( 0.719, 0.470 ) ( 0.719, 0.470 ) ( 0.719, 0.470 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.721, 0.469 ) ( 0.721, 0.469 ) ( 0.722, 0.468 ) ( 0.722, 0.468 ) ( 0.722, 0.468 ) ( 0.723, 0.468 ) ( 0.723, 0.468 ) ( 0.723, 0.469 ) ( 0.723, 0.469 ) ( 0.724, 0.469 ) ( 0.724, 0.469 ) ( 0.725, 0.469 ) ( 0.725, 0.469 ) ( 0.725, 0.469 ) ( 0.726, 0.468 ) ( 0.726, 0.468 ) ( 0.726, 0.468 ) ( 0.727, 0.468 ) ( 0.727, 0.468 ) ( 0.727, 0.467 ) ( 0.727, 0.467 ) ( 0.727, 0.467 ) ( 0.727, 0.466 ) ( 0.727, 0.466 ) ( 0.727, 0.465 ) ( 0.727, 0.465 ) ( 0.727, 0.464 ) ( 0.727, 0.464 ) ( 0.727, 0.463 ) ( 0.727, 0.463 ) ( 0.727, 0.463 ) ( 0.727, 0.462 ) ( 0.727, 0.462 ) ( 0.727, 0.462 ) ( 0.728, 0.461 ) ( 0.728, 0.461 ) ( 0.728, 0.461 ) ( 0.728, 0.460 ) ( 0.728, 0.460 ) ( 0.727, 0.460 ) ( 0.727, 0.459 ) ( 0.727, 0.460 ) ( 0.726, 0.459 ) ( 0.726, 0.459 ) ( 0.727, 0.459 ) ( 0.727, 0.459 ) ( 0.727, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.729, 0.457 ) ( 0.729, 0.457 ) ( 0.729, 0.457 ) ( 0.729, 0.456 ) ( 0.728, 0.456 ) ( 0.728, 0.456 ) ( 0.728, 0.455 ) ( 0.728, 0.455 ) ( 0.728, 0.454 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.730, 0.454 ) ( 0.730, 0.454 ) ( 0.730, 0.454 ) ( 0.730, 0.453 ) ( 0.730, 0.453 ) ( 0.731, 0.453 ) ( 0.730, 0.453 ) ( 0.730, 0.452 ) ( 0.729, 0.453 ) %
( 0.729, 0.453 ) ( 0.729, 0.453 ) ( 0.729, 0.453 ) ( 0.729, 0.453 ) ( 0.728, 0.452 ) ( 0.728, 0.452 ) ( 0.728, 0.452 ) ( 0.727, 0.452 ) ( 0.727, 0.452 ) ( 0.727, 0.451 ) ( 0.726, 0.451 ) ( 0.726, 0.451 ) ( 0.726, 0.451 ) ( 0.725, 0.451 ) ( 0.725, 0.451 ) ( 0.724, 0.451 ) ( 0.724, 0.451 ) ( 0.723, 0.451 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.449 ) ( 0.725, 0.449 ) ( 0.725, 0.449 ) ( 0.725, 0.448 ) ( 0.725, 0.448 ) ( 0.725, 0.448 ) ( 0.725, 0.447 ) ( 0.725, 0.447 ) ( 0.725, 0.447 ) ( 0.726, 0.447 ) ( 0.725, 0.447 ) ( 0.725, 0.446 ) ( 0.725, 0.446 ) ( 0.726, 0.446 ) ( 0.726, 0.446 ) ( 0.726, 0.446 ) ( 0.726, 0.446 ) ( 0.726, 0.447 ) ( 0.726, 0.447 ) ( 0.726, 0.447 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.728, 0.449 ) ( 0.728, 0.449 ) ( 0.728, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.450 ) ( 0.730, 0.450 ) ( 0.730, 0.450 ) ( 0.730, 0.450 ) ( 0.731, 0.450 ) ( 0.731, 0.450 ) ( 0.732, 0.450 ) ( 0.732, 0.449 ) ( 0.732, 0.449 ) ( 0.732, 0.449 ) ( 0.732, 0.449 ) ( 0.733, 0.449 ) ( 0.733, 0.448 ) ( 0.733, 0.448 ) ( 0.733, 0.447 ) ( 0.733, 0.447 ) ( 0.733, 0.447 ) ( 0.732, 0.446 ) ( 0.732, 0.446 ) ( 0.732, 0.446 ) ( 0.732, 0.445 ) ( 0.732, 0.445 ) ( 0.732, 0.444 ) ( 0.732, 0.444 ) ( 0.731, 0.444 ) ( 0.731, 0.444 ) ( 0.731, 0.444 ) ( 0.731, 0.444 ) ( 0.730, 0.444 ) ( 0.730, 0.444 ) ( 0.729, 0.444 ) ( 0.729, 0.444 ) ( 0.729, 0.445 ) ( 0.729, 0.444 ) ( 0.729, 0.444 ) ( 0.728, 0.444 ) ( 0.728, 0.444 ) ( 0.728, 0.444 ) ( 0.727, 0.443 ) ( 0.728, 0.443 ) ( 0.728, 0.443 ) ( 0.728, 0.443 ) ( 0.729, 0.443 ) ( 0.729, 0.442 ) ( 0.729, 0.442 ) ( 0.729, 0.442 ) %
( 0.728, 0.441 ) ( 0.728, 0.441 ) ( 0.728, 0.441 ) ( 0.728, 0.440 ) ( 0.728, 0.440 ) ( 0.727, 0.440 ) ( 0.728, 0.440 ) ( 0.728, 0.440 ) ( 0.728, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.438 ) ( 0.729, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.437 ) ( 0.730, 0.437 ) ( 0.730, 0.436 ) ( 0.730, 0.436 ) ( 0.730, 0.436 ) ( 0.730, 0.435 ) ( 0.729, 0.435 ) ( 0.729, 0.435 ) ( 0.729, 0.434 ) ( 0.729, 0.434 ) ( 0.729, 0.433 ) ( 0.729, 0.433 ) ( 0.730, 0.433 ) ( 0.730, 0.432 ) ( 0.730, 0.433 ) ( 0.731, 0.432 ) ( 0.731, 0.432 ) ( 0.731, 0.431 ) ( 0.731, 0.431 ) ( 0.731, 0.430 ) ( 0.731, 0.430 ) ( 0.731, 0.430 ) ( 0.731, 0.429 ) ( 0.731, 0.429 ) ( 0.731, 0.429 ) ( 0.731, 0.428 ) ( 0.731, 0.428 ) ( 0.731, 0.428 ) ( 0.731, 0.427 ) ( 0.732, 0.427 ) ( 0.732, 0.427 ) ( 0.732, 0.426 ) ( 0.731, 0.426 ) ( 0.731, 0.426 ) ( 0.731, 0.425 ) ( 0.731, 0.425 ) ( 0.731, 0.425 ) ( 0.731, 0.424 ) ( 0.731, 0.424 ) ( 0.731, 0.424 ) ( 0.731, 0.423 ) ( 0.731, 0.423 ) ( 0.731, 0.422 ) ( 0.731, 0.422 ) ( 0.732, 0.422 ) ( 0.732, 0.421 ) ( 0.731, 0.421 ) ( 0.731, 0.421 ) ( 0.731, 0.420 ) ( 0.731, 0.420 ) ( 0.731, 0.419 ) ( 0.731, 0.419 ) ( 0.731, 0.419 ) ( 0.732, 0.418 ) ( 0.732, 0.418 ) ( 0.732, 0.418 ) ( 0.733, 0.418 ) ( 0.733, 0.418 ) ( 0.733, 0.418 ) ( 0.734, 0.417 ) ( 0.734, 0.417 ) ( 0.734, 0.417 ) ( 0.733, 0.416 ) ( 0.733, 0.416 ) ( 0.732, 0.416 ) ( 0.732, 0.416 ) ( 0.732, 0.416 ) ( 0.732, 0.415 ) ( 0.732, 0.415 ) ( 0.732, 0.414 ) ( 0.732, 0.414 ) ( 0.733, 0.414 ) ( 0.733, 0.413 ) ( 0.733, 0.413 ) ( 0.733, 0.413 ) ( 0.734, 0.413 ) ( 0.734, 0.413 ) ( 0.735, 0.413 ) ( 0.735, 0.413 ) ( 0.735, 0.413 ) ( 0.736, 0.413 ) ( 0.736, 0.413 ) ( 0.736, 0.413 ) %
( 0.736, 0.413 ) ( 0.735, 0.413 ) ( 0.735, 0.412 ) ( 0.735, 0.412 ) ( 0.734, 0.412 ) ( 0.734, 0.412 ) ( 0.734, 0.411 ) ( 0.734, 0.411 ) ( 0.734, 0.411 ) ( 0.734, 0.410 ) ( 0.734, 0.410 ) ( 0.734, 0.410 ) ( 0.734, 0.409 ) ( 0.734, 0.409 ) ( 0.734, 0.408 ) ( 0.734, 0.408 ) ( 0.734, 0.408 ) ( 0.734, 0.408 ) ( 0.733, 0.408 ) ( 0.733, 0.408 ) ( 0.733, 0.408 ) ( 0.732, 0.407 ) ( 0.732, 0.408 ) ( 0.732, 0.408 ) ( 0.731, 0.408 ) ( 0.731, 0.408 ) ( 0.730, 0.408 ) ( 0.730, 0.408 ) ( 0.730, 0.408 ) ( 0.729, 0.408 ) ( 0.729, 0.408 ) ( 0.729, 0.409 ) ( 0.729, 0.409 ) ( 0.728, 0.409 ) ( 0.728, 0.409 ) ( 0.728, 0.409 ) ( 0.727, 0.409 ) ( 0.727, 0.408 ) ( 0.727, 0.408 ) ( 0.727, 0.407 ) ( 0.727, 0.407 ) ( 0.726, 0.407 ) ( 0.726, 0.406 ) ( 0.726, 0.406 ) ( 0.726, 0.405 ) ( 0.726, 0.405 ) ( 0.726, 0.404 ) ( 0.726, 0.404 ) ( 0.726, 0.404 ) ( 0.726, 0.403 ) ( 0.726, 0.403 ) ( 0.726, 0.403 ) ( 0.726, 0.402 ) ( 0.726, 0.402 ) ( 0.727, 0.402 ) ( 0.727, 0.401 ) ( 0.727, 0.401 ) ( 0.727, 0.401 ) ( 0.726, 0.400 ) ( 0.726, 0.400 ) ( 0.726, 0.399 ) ( 0.726, 0.399 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.725, 0.397 ) ( 0.725, 0.397 ) ( 0.725, 0.397 ) ( 0.725, 0.396 ) ( 0.725, 0.396 ) ( 0.725, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.397 ) ( 0.723, 0.397 ) ( 0.723, 0.397 ) ( 0.723, 0.397 ) ( 0.723, 0.398 ) ( 0.723, 0.398 ) ( 0.723, 0.399 ) ( 0.723, 0.399 ) ( 0.723, 0.400 ) ( 0.723, 0.400 ) ( 0.723, 0.400 ) ( 0.723, 0.401 ) ( 0.724, 0.401 ) ( 0.724, 0.402 ) ( 0.724, 0.402 ) ( 0.724, 0.402 ) ( 0.724, 0.403 ) ( 0.724, 0.403 ) ( 0.724, 0.404 ) ( 0.723, 0.404 ) ( 0.723, 0.404 ) ( 0.723, 0.404 ) ( 0.723, 0.405 ) ( 0.723, 0.405 ) ( 0.722, 0.405 ) %
( 0.722, 0.405 ) ( 0.722, 0.406 ) ( 0.722, 0.406 ) ( 0.722, 0.406 ) ( 0.722, 0.407 ) ( 0.723, 0.407 ) ( 0.723, 0.407 ) ( 0.723, 0.407 ) ( 0.724, 0.408 ) ( 0.724, 0.408 ) ( 0.724, 0.408 ) ( 0.724, 0.409 ) ( 0.724, 0.409 ) ( 0.724, 0.409 ) ( 0.723, 0.409 ) ( 0.723, 0.409 ) ( 0.722, 0.409 ) ( 0.722, 0.409 ) ( 0.722, 0.409 ) ( 0.721, 0.409 ) ( 0.721, 0.409 ) ( 0.721, 0.409 ) ( 0.720, 0.410 ) ( 0.720, 0.410 ) ( 0.720, 0.410 ) ( 0.720, 0.410 ) ( 0.720, 0.411 ) ( 0.720, 0.411 ) ( 0.720, 0.411 ) ( 0.720, 0.410 ) ( 0.719, 0.411 ) ( 0.720, 0.411 ) ( 0.720, 0.412 ) ( 0.720, 0.412 ) ( 0.720, 0.412 ) ( 0.720, 0.413 ) ( 0.720, 0.413 ) ( 0.721, 0.413 ) ( 0.721, 0.413 ) ( 0.721, 0.413 ) ( 0.721, 0.413 ) ( 0.721, 0.413 ) ( 0.722, 0.412 ) ( 0.722, 0.413 ) ( 0.722, 0.413 ) ( 0.723, 0.413 ) ( 0.723, 0.413 ) ( 0.724, 0.413 ) ( 0.724, 0.413 ) ( 0.724, 0.413 ) ( 0.725, 0.413 ) ( 0.725, 0.414 ) ( 0.725, 0.414 ) ( 0.725, 0.415 ) ( 0.725, 0.415 ) ( 0.725, 0.416 ) ( 0.725, 0.416 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.724, 0.418 ) ( 0.724, 0.418 ) ( 0.724, 0.419 ) ( 0.724, 0.419 ) ( 0.724, 0.419 ) ( 0.724, 0.420 ) ( 0.723, 0.420 ) ( 0.723, 0.420 ) ( 0.723, 0.421 ) ( 0.723, 0.421 ) ( 0.723, 0.421 ) ( 0.723, 0.422 ) ( 0.723, 0.422 ) ( 0.723, 0.422 ) ( 0.723, 0.423 ) ( 0.723, 0.423 ) ( 0.723, 0.423 ) ( 0.723, 0.423 ) ( 0.723, 0.422 ) ( 0.723, 0.422 ) ( 0.723, 0.422 ) ( 0.723, 0.421 ) ( 0.723, 0.421 ) ( 0.723, 0.421 ) ( 0.722, 0.420 ) ( 0.722, 0.420 ) ( 0.722, 0.420 ) ( 0.722, 0.419 ) ( 0.722, 0.419 ) ( 0.722, 0.419 ) ( 0.721, 0.418 ) ( 0.721, 0.418 ) ( 0.721, 0.418 ) ( 0.721, 0.417 ) ( 0.721, 0.417 ) ( 0.721, 0.417 ) ( 0.721, 0.416 ) ( 0.721, 0.416 ) ( 0.721, 0.415 ) %
( 0.721, 0.415 ) ( 0.720, 0.415 ) ( 0.720, 0.415 ) ( 0.720, 0.416 ) ( 0.720, 0.416 ) ( 0.720, 0.416 ) ( 0.720, 0.417 ) ( 0.720, 0.417 ) ( 0.720, 0.417 ) ( 0.720, 0.417 ) ( 0.720, 0.418 ) ( 0.720, 0.418 ) ( 0.720, 0.419 ) ( 0.720, 0.419 ) ( 0.720, 0.420 ) ( 0.720, 0.420 ) ( 0.720, 0.420 ) ( 0.719, 0.421 ) ( 0.719, 0.421 ) ( 0.719, 0.421 ) ( 0.719, 0.422 ) ( 0.719, 0.422 ) ( 0.718, 0.422 ) ( 0.718, 0.422 ) ( 0.718, 0.423 ) ( 0.718, 0.423 ) ( 0.718, 0.423 ) ( 0.717, 0.424 ) ( 0.717, 0.424 ) ( 0.717, 0.425 ) ( 0.717, 0.425 ) ( 0.717, 0.425 ) ( 0.717, 0.426 ) ( 0.717, 0.426 ) ( 0.717, 0.426 ) ( 0.717, 0.427 ) ( 0.717, 0.427 ) ( 0.717, 0.427 ) ( 0.717, 0.428 ) ( 0.717, 0.428 ) ( 0.717, 0.428 ) ( 0.717, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.430 ) ( 0.715, 0.430 ) ( 0.715, 0.431 ) ( 0.715, 0.431 ) ( 0.715, 0.431 ) ( 0.715, 0.432 ) ( 0.715, 0.432 ) ( 0.715, 0.432 ) ( 0.715, 0.433 ) ( 0.714, 0.433 ) ( 0.715, 0.434 ) ( 0.714, 0.434 ) ( 0.714, 0.435 ) ( 0.714, 0.435 ) ( 0.714, 0.435 ) ( 0.714, 0.435 ) ( 0.714, 0.436 ) ( 0.713, 0.436 ) ( 0.713, 0.436 ) ( 0.713, 0.437 ) ( 0.713, 0.437 ) ( 0.713, 0.437 ) ( 0.712, 0.437 ) ( 0.712, 0.438 ) ( 0.712, 0.438 ) ( 0.712, 0.438 ) ( 0.712, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.710, 0.440 ) ( 0.710, 0.440 ) ( 0.710, 0.440 ) ( 0.710, 0.441 ) ( 0.709, 0.441 ) ( 0.709, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.440 ) ( 0.708, 0.440 ) ( 0.708, 0.439 ) ( 0.708, 0.439 ) ( 0.708, 0.439 ) ( 0.708, 0.438 ) ( 0.708, 0.438 ) ( 0.708, 0.438 ) ( 0.709, 0.438 ) ( 0.709, 0.438 ) ( 0.709, 0.437 ) ( 0.709, 0.437 ) ( 0.710, 0.437 ) ( 0.710, 0.436 ) %
( 0.710, 0.436 ) ( 0.709, 0.435 ) ( 0.709, 0.435 ) ( 0.709, 0.435 ) ( 0.710, 0.435 ) ( 0.709, 0.434 ) ( 0.710, 0.434 ) ( 0.710, 0.433 ) ( 0.710, 0.433 ) ( 0.710, 0.433 ) ( 0.710, 0.432 ) ( 0.710, 0.432 ) ( 0.710, 0.432 ) ( 0.710, 0.432 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.430 ) ( 0.710, 0.430 ) ( 0.710, 0.430 ) ( 0.711, 0.429 ) ( 0.711, 0.429 ) ( 0.711, 0.429 ) ( 0.711, 0.429 ) ( 0.712, 0.428 ) ( 0.712, 0.428 ) ( 0.712, 0.427 ) ( 0.712, 0.427 ) ( 0.712, 0.427 ) ( 0.712, 0.426 ) ( 0.712, 0.426 ) ( 0.713, 0.426 ) ( 0.713, 0.425 ) ( 0.713, 0.425 ) ( 0.713, 0.425 ) ( 0.713, 0.425 ) ( 0.713, 0.424 ) ( 0.714, 0.424 ) ( 0.714, 0.423 ) ( 0.714, 0.423 ) ( 0.713, 0.422 ) ( 0.714, 0.422 ) ( 0.714, 0.421 ) ( 0.714, 0.421 ) ( 0.713, 0.420 ) ( 0.713, 0.420 ) ( 0.713, 0.420 ) ( 0.713, 0.419 ) ( 0.713, 0.419 ) ( 0.713, 0.419 ) ( 0.713, 0.419 ) ( 0.713, 0.418 ) ( 0.713, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.715, 0.418 ) ( 0.715, 0.418 ) ( 0.715, 0.418 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.416 ) ( 0.716, 0.416 ) ( 0.717, 0.416 ) ( 0.717, 0.415 ) ( 0.717, 0.415 ) ( 0.717, 0.414 ) ( 0.717, 0.414 ) ( 0.717, 0.413 ) ( 0.717, 0.413 ) ( 0.717, 0.413 ) ( 0.717, 0.412 ) ( 0.717, 0.412 ) ( 0.718, 0.412 ) ( 0.718, 0.411 ) ( 0.718, 0.411 ) ( 0.718, 0.411 ) ( 0.718, 0.411 ) ( 0.718, 0.411 ) ( 0.718, 0.410 ) ( 0.718, 0.410 ) ( 0.718, 0.410 ) ( 0.718, 0.409 ) ( 0.717, 0.409 ) ( 0.718, 0.408 ) ( 0.718, 0.408 ) ( 0.718, 0.408 ) ( 0.718, 0.407 ) ( 0.718, 0.407 ) ( 0.719, 0.407 ) ( 0.719, 0.407 ) ( 0.719, 0.406 ) ( 0.719, 0.406 ) ( 0.719, 0.406 ) ( 0.720, 0.405 ) ( 0.719, 0.405 ) %
( 0.719, 0.404 ) ( 0.719, 0.404 ) ( 0.719, 0.404 ) ( 0.718, 0.404 ) ( 0.718, 0.404 ) ( 0.718, 0.403 ) ( 0.718, 0.403 ) ( 0.718, 0.403 ) ( 0.718, 0.404 ) ( 0.717, 0.404 ) ( 0.717, 0.404 ) ( 0.717, 0.404 ) ( 0.717, 0.405 ) ( 0.716, 0.405 ) ( 0.716, 0.405 ) ( 0.716, 0.406 ) ( 0.716, 0.406 ) ( 0.716, 0.407 ) ( 0.716, 0.407 ) ( 0.716, 0.407 ) ( 0.715, 0.408 ) ( 0.715, 0.408 ) ( 0.715, 0.408 ) ( 0.715, 0.409 ) ( 0.715, 0.409 ) ( 0.715, 0.409 ) ( 0.715, 0.410 ) ( 0.714, 0.410 ) ( 0.714, 0.410 ) ( 0.714, 0.411 ) ( 0.714, 0.411 ) ( 0.714, 0.412 ) ( 0.714, 0.412 ) ( 0.715, 0.412 ) ( 0.715, 0.412 ) ( 0.715, 0.412 ) ( 0.715, 0.413 ) ( 0.715, 0.413 ) ( 0.715, 0.413 ) ( 0.715, 0.412 ) ( 0.715, 0.413 ) ( 0.715, 0.413 ) ( 0.714, 0.413 ) ( 0.714, 0.413 ) ( 0.714, 0.414 ) ( 0.713, 0.414 ) ( 0.713, 0.414 ) ( 0.713, 0.414 ) ( 0.713, 0.414 ) ( 0.713, 0.413 ) ( 0.714, 0.413 ) ( 0.714, 0.413 ) ( 0.713, 0.412 ) ( 0.713, 0.413 ) ( 0.713, 0.413 ) ( 0.713, 0.413 ) ( 0.713, 0.412 ) ( 0.713, 0.412 ) ( 0.713, 0.412 ) ( 0.713, 0.411 ) ( 0.713, 0.411 ) ( 0.713, 0.411 ) ( 0.713, 0.411 ) ( 0.713, 0.410 ) ( 0.713, 0.410 ) ( 0.713, 0.409 ) ( 0.713, 0.409 ) ( 0.712, 0.409 ) ( 0.712, 0.409 ) ( 0.712, 0.408 ) ( 0.712, 0.408 ) ( 0.712, 0.408 ) ( 0.713, 0.407 ) ( 0.713, 0.407 ) ( 0.713, 0.406 ) ( 0.713, 0.406 ) ( 0.713, 0.406 ) ( 0.713, 0.405 ) ( 0.713, 0.405 ) ( 0.713, 0.404 ) ( 0.713, 0.404 ) ( 0.713, 0.403 ) ( 0.713, 0.403 ) ( 0.713, 0.403 ) ( 0.713, 0.402 ) ( 0.713, 0.402 ) ( 0.714, 0.401 ) ( 0.714, 0.401 ) ( 0.714, 0.401 ) ( 0.714, 0.400 ) ( 0.714, 0.400 ) ( 0.714, 0.399 ) ( 0.714, 0.399 ) ( 0.715, 0.399 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.716, 0.398 ) %
( 0.716, 0.397 ) ( 0.716, 0.397 ) ( 0.716, 0.397 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.395 ) ( 0.717, 0.395 ) ( 0.717, 0.394 ) ( 0.717, 0.394 ) ( 0.717, 0.394 ) ( 0.717, 0.393 ) ( 0.717, 0.393 ) ( 0.717, 0.393 ) ( 0.718, 0.392 ) ( 0.718, 0.392 ) ( 0.718, 0.392 ) ( 0.718, 0.391 ) ( 0.718, 0.391 ) ( 0.718, 0.390 ) ( 0.718, 0.390 ) ( 0.718, 0.390 ) ( 0.718, 0.390 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.388 ) ( 0.718, 0.388 ) ( 0.718, 0.387 ) ( 0.718, 0.387 ) ( 0.718, 0.386 ) ( 0.718, 0.386 ) ( 0.718, 0.386 ) ( 0.718, 0.385 ) ( 0.718, 0.385 ) ( 0.718, 0.384 ) ( 0.718, 0.384 ) ( 0.718, 0.384 ) ( 0.718, 0.383 ) ( 0.718, 0.383 ) ( 0.718, 0.382 ) ( 0.718, 0.382 ) ( 0.718, 0.382 ) ( 0.718, 0.381 ) ( 0.718, 0.381 ) ( 0.718, 0.381 ) ( 0.718, 0.380 ) ( 0.717, 0.380 ) ( 0.717, 0.381 ) ( 0.717, 0.381 ) ( 0.717, 0.381 ) ( 0.717, 0.380 ) ( 0.717, 0.380 ) ( 0.717, 0.380 ) ( 0.716, 0.380 ) ( 0.716, 0.380 ) ( 0.716, 0.381 ) ( 0.716, 0.381 ) ( 0.716, 0.381 ) ( 0.715, 0.382 ) ( 0.715, 0.382 ) ( 0.715, 0.382 ) ( 0.715, 0.382 ) ( 0.715, 0.382 ) ( 0.714, 0.382 ) ( 0.714, 0.382 ) ( 0.714, 0.381 ) ( 0.714, 0.381 ) ( 0.714, 0.381 ) ( 0.713, 0.381 ) ( 0.713, 0.381 ) ( 0.713, 0.381 ) ( 0.714, 0.381 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.379 ) ( 0.714, 0.379 ) ( 0.714, 0.379 ) ( 0.714, 0.378 ) ( 0.714, 0.378 ) ( 0.714, 0.378 ) ( 0.715, 0.377 ) ( 0.715, 0.377 ) ( 0.715, 0.376 ) ( 0.715, 0.376 ) ( 0.715, 0.376 ) ( 0.715, 0.375 ) ( 0.715, 0.375 ) ( 0.715, 0.375 ) ( 0.715, 0.375 ) ( 0.714, 0.374 ) ( 0.714, 0.374 ) ( 0.714, 0.374 ) ( 0.714, 0.373 ) %
( 0.714, 0.373 ) ( 0.714, 0.373 ) ( 0.714, 0.372 ) ( 0.714, 0.372 ) ( 0.714, 0.372 ) ( 0.714, 0.372 ) ( 0.715, 0.371 ) ( 0.715, 0.371 ) ( 0.715, 0.371 ) ( 0.715, 0.370 ) ( 0.715, 0.370 ) ( 0.715, 0.369 ) ( 0.715, 0.369 ) ( 0.715, 0.369 ) ( 0.715, 0.369 ) ( 0.715, 0.368 ) ( 0.716, 0.368 ) ( 0.716, 0.368 ) ( 0.716, 0.367 ) ( 0.716, 0.367 ) ( 0.716, 0.367 ) ( 0.716, 0.366 ) ( 0.717, 0.366 ) ( 0.717, 0.366 ) ( 0.717, 0.366 ) ( 0.717, 0.366 ) ( 0.718, 0.366 ) ( 0.718, 0.366 ) ( 0.718, 0.366 ) ( 0.719, 0.366 ) ( 0.719, 0.366 ) ( 0.719, 0.366 ) ( 0.720, 0.367 ) ( 0.720, 0.367 ) ( 0.720, 0.367 ) ( 0.721, 0.367 ) ( 0.721, 0.367 ) ( 0.721, 0.367 ) ( 0.722, 0.367 ) ( 0.722, 0.366 ) ( 0.722, 0.366 ) ( 0.722, 0.365 ) ( 0.722, 0.365 ) ( 0.722, 0.364 ) ( 0.722, 0.364 ) ( 0.722, 0.364 ) ( 0.722, 0.364 ) ( 0.722, 0.363 ) ( 0.722, 0.363 ) ( 0.722, 0.363 ) ( 0.723, 0.362 ) ( 0.723, 0.362 ) ( 0.723, 0.362 ) ( 0.723, 0.361 ) ( 0.723, 0.361 ) ( 0.723, 0.360 ) ( 0.723, 0.360 ) ( 0.723, 0.359 ) ( 0.723, 0.359 ) ( 0.723, 0.358 ) ( 0.723, 0.358 ) ( 0.723, 0.357 ) ( 0.723, 0.357 ) ( 0.723, 0.357 ) ( 0.723, 0.356 ) ( 0.723, 0.356 ) ( 0.723, 0.355 ) ( 0.723, 0.355 ) ( 0.723, 0.355 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.724, 0.353 ) ( 0.724, 0.353 ) ( 0.724, 0.353 ) ( 0.724, 0.352 ) ( 0.724, 0.352 ) ( 0.724, 0.351 ) ( 0.724, 0.351 ) ( 0.723, 0.351 ) ( 0.724, 0.350 ) ( 0.724, 0.350 ) ( 0.724, 0.349 ) ( 0.723, 0.349 ) ( 0.723, 0.348 ) ( 0.723, 0.348 ) ( 0.723, 0.348 ) ( 0.723, 0.347 ) ( 0.723, 0.347 ) ( 0.722, 0.347 ) ( 0.722, 0.347 ) ( 0.722, 0.346 ) ( 0.722, 0.346 ) ( 0.721, 0.346 ) ( 0.721, 0.346 ) ( 0.721, 0.346 ) ( 0.720, 0.345 ) ( 0.720, 0.345 ) ( 0.720, 0.345 ) %
( 0.720, 0.345 ) ( 0.719, 0.344 ) ( 0.719, 0.344 ) ( 0.719, 0.344 ) ( 0.719, 0.343 ) ( 0.719, 0.343 ) ( 0.719, 0.343 ) ( 0.719, 0.342 ) ( 0.719, 0.342 ) ( 0.719, 0.342 ) ( 0.719, 0.342 ) ( 0.719, 0.341 ) ( 0.718, 0.341 ) ( 0.718, 0.340 ) ( 0.718, 0.340 ) ( 0.718, 0.340 ) ( 0.718, 0.339 ) ( 0.718, 0.339 ) ( 0.718, 0.339 ) ( 0.717, 0.338 ) ( 0.717, 0.338 ) ( 0.717, 0.338 ) ( 0.717, 0.338 ) ( 0.716, 0.338 ) ( 0.716, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.339 ) ( 0.715, 0.339 ) ( 0.715, 0.339 ) ( 0.714, 0.340 ) ( 0.714, 0.340 ) ( 0.714, 0.340 ) ( 0.713, 0.340 ) ( 0.713, 0.340 ) ( 0.713, 0.340 ) ( 0.713, 0.340 ) ( 0.713, 0.341 ) ( 0.713, 0.341 ) ( 0.714, 0.341 ) ( 0.714, 0.341 ) ( 0.714, 0.342 ) ( 0.715, 0.342 ) ( 0.715, 0.342 ) ( 0.715, 0.342 ) ( 0.715, 0.342 ) ( 0.716, 0.343 ) ( 0.716, 0.343 ) ( 0.716, 0.343 ) ( 0.716, 0.344 ) ( 0.716, 0.344 ) ( 0.716, 0.344 ) ( 0.715, 0.345 ) ( 0.715, 0.345 ) ( 0.715, 0.345 ) ( 0.714, 0.345 ) ( 0.714, 0.345 ) ( 0.714, 0.345 ) ( 0.713, 0.344 ) ( 0.713, 0.345 ) ( 0.713, 0.344 ) ( 0.712, 0.344 ) ( 0.712, 0.344 ) ( 0.712, 0.344 ) ( 0.711, 0.343 ) ( 0.711, 0.343 ) ( 0.711, 0.343 ) ( 0.710, 0.343 ) ( 0.710, 0.343 ) ( 0.710, 0.343 ) ( 0.709, 0.342 ) ( 0.709, 0.342 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.707, 0.343 ) ( 0.707, 0.343 ) ( 0.707, 0.343 ) ( 0.707, 0.343 ) ( 0.707, 0.344 ) ( 0.706, 0.344 ) ( 0.706, 0.344 ) ( 0.706, 0.344 ) ( 0.705, 0.344 ) ( 0.705, 0.343 ) ( 0.705, 0.343 ) ( 0.705, 0.343 ) ( 0.705, 0.342 ) ( 0.704, 0.342 ) ( 0.704, 0.342 ) ( 0.704, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) ( 0.702, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) %
( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.701, 0.342 ) ( 0.701, 0.342 ) ( 0.701, 0.341 ) ( 0.701, 0.341 ) ( 0.700, 0.341 ) ( 0.700, 0.342 ) ( 0.700, 0.342 ) ( 0.700, 0.342 ) ( 0.700, 0.343 ) ( 0.700, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.698, 0.344 ) ( 0.698, 0.344 ) ( 0.698, 0.344 ) ( 0.697, 0.344 ) ( 0.697, 0.344 ) ( 0.697, 0.345 ) ( 0.697, 0.345 ) ( 0.697, 0.346 ) ( 0.697, 0.346 ) ( 0.697, 0.346 ) ( 0.697, 0.346 ) ( 0.697, 0.347 ) ( 0.697, 0.347 ) ( 0.697, 0.347 ) ( 0.697, 0.347 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.349 ) ( 0.697, 0.349 ) ( 0.697, 0.349 ) ( 0.697, 0.350 ) ( 0.696, 0.350 ) ( 0.696, 0.350 ) ( 0.696, 0.351 ) ( 0.696, 0.351 ) ( 0.696, 0.351 ) ( 0.696, 0.351 ) ( 0.696, 0.351 ) ( 0.696, 0.351 ) ( 0.695, 0.351 ) ( 0.695, 0.352 ) ( 0.695, 0.352 ) ( 0.695, 0.352 ) ( 0.695, 0.351 ) ( 0.695, 0.351 ) ( 0.695, 0.351 ) ( 0.695, 0.350 ) ( 0.695, 0.350 ) ( 0.695, 0.350 ) ( 0.695, 0.350 ) ( 0.695, 0.349 ) ( 0.695, 0.349 ) ( 0.695, 0.349 ) ( 0.695, 0.349 ) ( 0.695, 0.348 ) ( 0.694, 0.348 ) ( 0.694, 0.348 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.346 ) ( 0.694, 0.346 ) ( 0.694, 0.346 ) ( 0.694, 0.346 ) ( 0.694, 0.345 ) ( 0.694, 0.345 ) ( 0.694, 0.345 ) ( 0.695, 0.345 ) ( 0.695, 0.344 ) ( 0.695, 0.344 ) ( 0.695, 0.344 ) ( 0.695, 0.343 ) ( 0.695, 0.343 ) ( 0.696, 0.343 ) ( 0.696, 0.343 ) ( 0.696, 0.343 ) ( 0.697, 0.342 ) ( 0.696, 0.342 ) ( 0.696, 0.342 ) ( 0.696, 0.342 ) ( 0.696, 0.341 ) ( 0.696, 0.341 ) ( 0.695, 0.340 ) ( 0.695, 0.340 ) ( 0.695, 0.340 ) ( 0.696, 0.340 ) ( 0.696, 0.339 ) ( 0.696, 0.339 ) %
( 0.696, 0.339 ) ( 0.696, 0.338 ) ( 0.696, 0.338 ) ( 0.697, 0.338 ) ( 0.697, 0.337 ) ( 0.697, 0.337 ) ( 0.697, 0.337 ) ( 0.698, 0.337 ) ( 0.698, 0.337 ) ( 0.698, 0.337 ) ( 0.699, 0.337 ) ( 0.699, 0.337 ) ( 0.699, 0.337 ) ( 0.699, 0.337 ) ( 0.700, 0.338 ) ( 0.700, 0.338 ) ( 0.700, 0.338 ) ( 0.701, 0.338 ) ( 0.701, 0.338 ) ( 0.702, 0.338 ) ( 0.702, 0.338 ) ( 0.702, 0.337 ) ( 0.702, 0.337 ) ( 0.702, 0.337 ) ( 0.702, 0.336 ) ( 0.702, 0.336 ) ( 0.702, 0.336 ) ( 0.702, 0.335 ) ( 0.702, 0.335 ) ( 0.701, 0.335 ) ( 0.701, 0.335 ) ( 0.701, 0.334 ) ( 0.701, 0.334 ) ( 0.700, 0.334 ) ( 0.700, 0.334 ) ( 0.699, 0.334 ) ( 0.699, 0.334 ) ( 0.698, 0.334 ) ( 0.698, 0.334 ) ( 0.698, 0.334 ) ( 0.698, 0.333 ) ( 0.697, 0.333 ) ( 0.697, 0.333 ) ( 0.697, 0.333 ) ( 0.696, 0.333 ) ( 0.696, 0.333 ) ( 0.696, 0.332 ) ( 0.695, 0.332 ) ( 0.695, 0.332 ) ( 0.694, 0.332 ) ( 0.694, 0.332 ) ( 0.694, 0.332 ) ( 0.693, 0.332 ) ( 0.693, 0.332 ) ( 0.692, 0.332 ) ( 0.692, 0.332 ) ( 0.692, 0.331 ) ( 0.692, 0.331 ) ( 0.692, 0.330 ) ( 0.692, 0.330 ) ( 0.691, 0.330 ) ( 0.691, 0.330 ) ( 0.691, 0.329 ) ( 0.691, 0.329 ) ( 0.691, 0.329 ) ( 0.691, 0.328 ) ( 0.691, 0.328 ) ( 0.691, 0.328 ) ( 0.691, 0.327 ) ( 0.692, 0.327 ) ( 0.691, 0.327 ) ( 0.691, 0.327 ) ( 0.691, 0.326 ) ( 0.692, 0.327 ) ( 0.692, 0.326 ) ( 0.693, 0.326 ) ( 0.693, 0.326 ) ( 0.693, 0.326 ) ( 0.694, 0.326 ) ( 0.694, 0.325 ) ( 0.694, 0.325 ) ( 0.694, 0.325 ) ( 0.694, 0.325 ) ( 0.695, 0.324 ) ( 0.695, 0.324 ) ( 0.695, 0.324 ) ( 0.695, 0.323 ) ( 0.696, 0.323 ) ( 0.696, 0.324 ) ( 0.696, 0.324 ) ( 0.697, 0.324 ) ( 0.697, 0.324 ) ( 0.698, 0.324 ) ( 0.698, 0.324 ) ( 0.698, 0.323 ) ( 0.698, 0.323 ) ( 0.698, 0.323 ) ( 0.697, 0.322 ) ( 0.697, 0.322 ) ( 0.697, 0.322 ) %
( 0.696, 0.322 ) ( 0.696, 0.322 ) ( 0.696, 0.322 ) ( 0.695, 0.321 ) ( 0.695, 0.321 ) ( 0.695, 0.321 ) ( 0.695, 0.320 ) ( 0.695, 0.320 ) ( 0.695, 0.319 ) ( 0.695, 0.319 ) ( 0.695, 0.319 ) ( 0.695, 0.318 ) ( 0.695, 0.318 ) ( 0.695, 0.318 ) ( 0.695, 0.317 ) ( 0.695, 0.317 ) ( 0.695, 0.317 ) ( 0.695, 0.317 ) ( 0.695, 0.316 ) ( 0.695, 0.316 ) ( 0.695, 0.316 ) ( 0.695, 0.315 ) ( 0.694, 0.315 ) ( 0.694, 0.315 ) ( 0.694, 0.314 ) ( 0.694, 0.314 ) ( 0.694, 0.314 ) ( 0.694, 0.313 ) ( 0.693, 0.313 ) ( 0.693, 0.313 ) ( 0.693, 0.312 ) ( 0.693, 0.312 ) ( 0.693, 0.312 ) ( 0.693, 0.312 ) ( 0.692, 0.311 ) ( 0.692, 0.311 ) ( 0.692, 0.311 ) ( 0.692, 0.311 ) ( 0.692, 0.312 ) ( 0.691, 0.312 ) ( 0.691, 0.312 ) ( 0.691, 0.312 ) ( 0.691, 0.312 ) ( 0.690, 0.313 ) ( 0.690, 0.313 ) ( 0.690, 0.313 ) ( 0.690, 0.314 ) ( 0.690, 0.314 ) ( 0.690, 0.314 ) ( 0.690, 0.315 ) ( 0.690, 0.315 ) ( 0.690, 0.315 ) ( 0.691, 0.315 ) ( 0.691, 0.315 ) ( 0.692, 0.315 ) ( 0.692, 0.315 ) ( 0.693, 0.315 ) ( 0.693, 0.315 ) ( 0.693, 0.315 ) ( 0.694, 0.316 ) ( 0.694, 0.316 ) ( 0.694, 0.316 ) ( 0.694, 0.317 ) ( 0.694, 0.317 ) ( 0.694, 0.318 ) ( 0.694, 0.318 ) ( 0.694, 0.318 ) ( 0.694, 0.319 ) ( 0.694, 0.319 ) ( 0.694, 0.319 ) ( 0.694, 0.320 ) ( 0.694, 0.320 ) ( 0.694, 0.320 ) ( 0.694, 0.320 ) ( 0.694, 0.320 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.322 ) ( 0.693, 0.322 ) ( 0.693, 0.322 ) ( 0.693, 0.322 ) ( 0.692, 0.321 ) ( 0.692, 0.321 ) ( 0.692, 0.321 ) ( 0.692, 0.320 ) ( 0.692, 0.320 ) ( 0.692, 0.319 ) ( 0.692, 0.319 ) ( 0.692, 0.318 ) ( 0.692, 0.318 ) ( 0.692, 0.318 ) ( 0.692, 0.317 ) ( 0.691, 0.317 ) ( 0.691, 0.317 ) ( 0.691, 0.317 ) ( 0.690, 0.316 ) ( 0.690, 0.316 ) ( 0.690, 0.316 ) %
( 0.690, 0.316 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.688, 0.318 ) ( 0.688, 0.318 ) ( 0.688, 0.318 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.689, 0.320 ) ( 0.689, 0.320 ) ( 0.689, 0.321 ) ( 0.689, 0.321 ) ( 0.688, 0.322 ) ( 0.689, 0.322 ) ( 0.688, 0.322 ) ( 0.688, 0.323 ) ( 0.688, 0.323 ) ( 0.688, 0.324 ) ( 0.688, 0.324 ) ( 0.688, 0.324 ) ( 0.687, 0.324 ) ( 0.687, 0.324 ) ( 0.687, 0.324 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.685, 0.325 ) ( 0.685, 0.325 ) ( 0.685, 0.325 ) ( 0.685, 0.324 ) ( 0.685, 0.324 ) ( 0.685, 0.323 ) ( 0.685, 0.323 ) ( 0.685, 0.322 ) ( 0.685, 0.322 ) ( 0.685, 0.321 ) ( 0.686, 0.321 ) ( 0.686, 0.321 ) ( 0.686, 0.320 ) ( 0.686, 0.320 ) ( 0.686, 0.320 ) ( 0.686, 0.319 ) ( 0.686, 0.319 ) ( 0.687, 0.319 ) ( 0.687, 0.318 ) ( 0.687, 0.318 ) ( 0.687, 0.317 ) ( 0.687, 0.317 ) ( 0.687, 0.317 ) ( 0.687, 0.316 ) ( 0.688, 0.316 ) ( 0.688, 0.316 ) ( 0.688, 0.315 ) ( 0.688, 0.315 ) ( 0.688, 0.314 ) ( 0.688, 0.314 ) ( 0.688, 0.313 ) ( 0.688, 0.313 ) ( 0.688, 0.313 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.689, 0.311 ) ( 0.688, 0.311 ) ( 0.688, 0.311 ) ( 0.688, 0.311 ) ( 0.687, 0.311 ) ( 0.688, 0.310 ) ( 0.688, 0.310 ) ( 0.688, 0.310 ) ( 0.688, 0.310 ) ( 0.689, 0.310 ) ( 0.689, 0.309 ) ( 0.689, 0.309 ) ( 0.690, 0.309 ) ( 0.690, 0.309 ) ( 0.690, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.692, 0.309 ) ( 0.692, 0.309 ) ( 0.692, 0.310 ) ( 0.692, 0.310 ) ( 0.693, 0.310 ) ( 0.693, 0.310 ) ( 0.693, 0.310 ) ( 0.694, 0.310 ) ( 0.694, 0.310 ) %
( 0.694, 0.310 ) ( 0.695, 0.310 ) ( 0.695, 0.310 ) ( 0.696, 0.310 ) ( 0.696, 0.310 ) ( 0.696, 0.310 ) ( 0.697, 0.310 ) ( 0.697, 0.311 ) ( 0.697, 0.311 ) ( 0.698, 0.311 ) ( 0.698, 0.311 ) ( 0.698, 0.311 ) ( 0.699, 0.311 ) ( 0.699, 0.311 ) ( 0.700, 0.311 ) ( 0.700, 0.311 ) ( 0.700, 0.311 ) ( 0.701, 0.311 ) ( 0.701, 0.311 ) ( 0.701, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.309 ) ( 0.703, 0.309 ) ( 0.703, 0.309 ) ( 0.703, 0.309 ) ( 0.703, 0.309 ) ( 0.703, 0.309 ) ( 0.704, 0.309 ) ( 0.704, 0.309 ) ( 0.704, 0.309 ) ( 0.704, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.311 ) ( 0.704, 0.311 ) ( 0.704, 0.312 ) ( 0.704, 0.312 ) ( 0.705, 0.312 ) ( 0.705, 0.313 ) ( 0.705, 0.313 ) ( 0.705, 0.313 ) ( 0.705, 0.313 ) ( 0.705, 0.314 ) ( 0.705, 0.314 ) ( 0.705, 0.314 ) ( 0.705, 0.314 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.707, 0.316 ) ( 0.707, 0.316 ) ( 0.707, 0.316 ) ( 0.708, 0.316 ) ( 0.708, 0.316 ) ( 0.708, 0.316 ) ( 0.709, 0.316 ) ( 0.709, 0.317 ) ( 0.709, 0.317 ) ( 0.710, 0.317 ) ( 0.710, 0.317 ) ( 0.710, 0.317 ) ( 0.711, 0.317 ) ( 0.711, 0.317 ) ( 0.711, 0.316 ) ( 0.711, 0.316 ) ( 0.712, 0.316 ) ( 0.712, 0.315 ) ( 0.712, 0.315 ) ( 0.712, 0.315 ) ( 0.712, 0.314 ) ( 0.712, 0.314 ) ( 0.713, 0.314 ) ( 0.713, 0.314 ) ( 0.713, 0.314 ) ( 0.713, 0.314 ) ( 0.714, 0.314 ) ( 0.714, 0.314 ) ( 0.714, 0.314 ) ( 0.715, 0.314 ) ( 0.715, 0.314 ) ( 0.715, 0.314 ) ( 0.716, 0.314 ) ( 0.716, 0.314 ) ( 0.716, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.316 ) ( 0.717, 0.316 ) ( 0.718, 0.316 ) ( 0.718, 0.316 ) ( 0.718, 0.317 ) ( 0.718, 0.317 ) ( 0.719, 0.317 ) %
( 0.719, 0.317 ) ( 0.719, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.317 ) ( 0.721, 0.317 ) ( 0.720, 0.316 ) ( 0.720, 0.316 ) ( 0.720, 0.316 ) ( 0.720, 0.315 ) ( 0.720, 0.315 ) ( 0.719, 0.315 ) ( 0.719, 0.315 ) ( 0.719, 0.314 ) ( 0.719, 0.314 ) ( 0.719, 0.314 ) ( 0.719, 0.313 ) ( 0.719, 0.313 ) ( 0.719, 0.313 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.311 ) ( 0.719, 0.311 ) ( 0.719, 0.311 ) ( 0.719, 0.310 ) ( 0.719, 0.310 ) ( 0.719, 0.309 ) ( 0.719, 0.309 ) ( 0.720, 0.309 ) ( 0.720, 0.309 ) ( 0.720, 0.310 ) ( 0.720, 0.310 ) ( 0.721, 0.310 ) ( 0.721, 0.311 ) ( 0.721, 0.311 ) ( 0.721, 0.311 ) ( 0.721, 0.312 ) ( 0.721, 0.312 ) ( 0.722, 0.312 ) ( 0.722, 0.312 ) ( 0.722, 0.312 ) ( 0.723, 0.312 ) ( 0.723, 0.313 ) ( 0.723, 0.312 ) ( 0.723, 0.312 ) ( 0.723, 0.312 ) ( 0.724, 0.312 ) ( 0.724, 0.312 ) ( 0.724, 0.311 ) ( 0.724, 0.312 ) ( 0.724, 0.312 ) ( 0.725, 0.312 ) ( 0.725, 0.312 ) ( 0.725, 0.313 ) ( 0.725, 0.313 ) ( 0.725, 0.313 ) ( 0.726, 0.314 ) ( 0.726, 0.314 ) ( 0.726, 0.314 ) ( 0.726, 0.315 ) ( 0.726, 0.315 ) ( 0.726, 0.315 ) ( 0.726, 0.316 ) ( 0.727, 0.316 ) ( 0.727, 0.316 ) ( 0.728, 0.316 ) ( 0.728, 0.316 ) ( 0.729, 0.316 ) ( 0.729, 0.316 ) ( 0.729, 0.316 ) ( 0.730, 0.316 ) ( 0.730, 0.317 ) ( 0.730, 0.317 ) ( 0.731, 0.317 ) ( 0.731, 0.317 ) ( 0.731, 0.317 ) ( 0.732, 0.317 ) ( 0.732, 0.317 ) ( 0.732, 0.317 ) ( 0.733, 0.316 ) ( 0.733, 0.316 ) ( 0.732, 0.315 ) ( 0.732, 0.315 ) ( 0.732, 0.315 ) ( 0.732, 0.314 ) ( 0.732, 0.314 ) ( 0.732, 0.314 ) ( 0.732, 0.314 ) ( 0.732, 0.313 ) ( 0.732, 0.313 ) ( 0.732, 0.313 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.733, 0.311 ) %
( 0.734, 0.311 ) ( 0.734, 0.312 ) ( 0.734, 0.312 ) ( 0.735, 0.312 ) ( 0.735, 0.312 ) ( 0.735, 0.312 ) ( 0.735, 0.312 ) ( 0.736, 0.312 ) ( 0.736, 0.312 ) ( 0.737, 0.312 ) ( 0.737, 0.312 ) ( 0.738, 0.312 ) ( 0.738, 0.312 ) ( 0.738, 0.312 ) ( 0.738, 0.312 ) ( 0.739, 0.313 ) ( 0.739, 0.313 ) ( 0.739, 0.313 ) ( 0.739, 0.314 ) ( 0.739, 0.314 ) ( 0.739, 0.314 ) ( 0.739, 0.315 ) ( 0.739, 0.315 ) ( 0.739, 0.315 ) ( 0.740, 0.315 ) ( 0.740, 0.315 ) ( 0.740, 0.316 ) ( 0.741, 0.316 ) ( 0.741, 0.315 ) ( 0.741, 0.315 ) ( 0.741, 0.315 ) ( 0.742, 0.314 ) ( 0.742, 0.314 ) ( 0.741, 0.313 ) ( 0.741, 0.313 ) ( 0.741, 0.313 ) ( 0.741, 0.313 ) ( 0.741, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.311 ) ( 0.740, 0.311 ) ( 0.740, 0.311 ) ( 0.740, 0.310 ) ( 0.740, 0.310 ) ( 0.740, 0.310 ) ( 0.740, 0.310 ) ( 0.741, 0.309 ) ( 0.741, 0.310 ) ( 0.741, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.312 ) ( 0.744, 0.312 ) ( 0.744, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.311 ) ( 0.745, 0.311 ) ( 0.745, 0.310 ) ( 0.746, 0.310 ) ( 0.746, 0.311 ) ( 0.746, 0.311 ) ( 0.746, 0.312 ) ( 0.746, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.313 ) ( 0.746, 0.313 ) ( 0.746, 0.313 ) ( 0.746, 0.313 ) ( 0.746, 0.313 ) ( 0.745, 0.314 ) ( 0.746, 0.314 ) ( 0.746, 0.314 ) ( 0.746, 0.315 ) ( 0.746, 0.315 ) ( 0.747, 0.315 ) ( 0.747, 0.315 ) ( 0.747, 0.315 ) ( 0.748, 0.315 ) ( 0.748, 0.314 ) ( 0.748, 0.314 ) ( 0.748, 0.314 ) ( 0.749, 0.314 ) ( 0.749, 0.313 ) ( 0.749, 0.313 ) ( 0.749, 0.312 ) ( 0.749, 0.312 ) ( 0.749, 0.312 ) ( 0.749, 0.311 ) ( 0.749, 0.311 ) ( 0.749, 0.310 ) %
( 0.749, 0.310 ) ( 0.749, 0.309 ) ( 0.749, 0.309 ) ( 0.749, 0.308 ) ( 0.749, 0.308 ) ( 0.748, 0.308 ) ( 0.748, 0.307 ) ( 0.748, 0.307 ) ( 0.748, 0.307 ) ( 0.747, 0.307 ) ( 0.747, 0.307 ) ( 0.746, 0.307 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.745, 0.308 ) ( 0.745, 0.308 ) ( 0.745, 0.307 ) ( 0.745, 0.307 ) ( 0.745, 0.306 ) ( 0.745, 0.306 ) ( 0.745, 0.305 ) ( 0.745, 0.305 ) ( 0.745, 0.305 ) ( 0.745, 0.304 ) ( 0.745, 0.304 ) ( 0.745, 0.303 ) ( 0.745, 0.303 ) ( 0.745, 0.302 ) ( 0.745, 0.302 ) ( 0.745, 0.302 ) ( 0.745, 0.301 ) ( 0.745, 0.301 ) ( 0.745, 0.300 ) ( 0.745, 0.300 ) ( 0.745, 0.300 ) ( 0.745, 0.299 ) ( 0.745, 0.299 ) ( 0.745, 0.299 ) ( 0.746, 0.299 ) ( 0.746, 0.299 ) ( 0.746, 0.299 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.744, 0.297 ) ( 0.744, 0.298 ) ( 0.743, 0.298 ) ( 0.743, 0.298 ) ( 0.743, 0.298 ) ( 0.743, 0.297 ) ( 0.742, 0.297 ) ( 0.742, 0.297 ) ( 0.742, 0.296 ) ( 0.742, 0.296 ) ( 0.742, 0.295 ) ( 0.742, 0.295 ) ( 0.742, 0.294 ) ( 0.743, 0.294 ) ( 0.743, 0.293 ) ( 0.743, 0.293 ) ( 0.743, 0.292 ) ( 0.743, 0.292 ) ( 0.743, 0.292 ) ( 0.743, 0.291 ) ( 0.742, 0.291 ) ( 0.742, 0.290 ) ( 0.742, 0.290 ) ( 0.742, 0.290 ) ( 0.742, 0.289 ) ( 0.741, 0.289 ) ( 0.741, 0.289 ) ( 0.741, 0.289 ) ( 0.741, 0.289 ) ( 0.740, 0.289 ) ( 0.740, 0.290 ) ( 0.740, 0.290 ) ( 0.739, 0.290 ) ( 0.739, 0.290 ) ( 0.739, 0.290 ) ( 0.738, 0.290 ) ( 0.738, 0.290 ) ( 0.738, 0.291 ) ( 0.738, 0.291 ) ( 0.738, 0.291 ) ( 0.738, 0.292 ) ( 0.738, 0.292 ) ( 0.738, 0.292 ) ( 0.738, 0.293 ) ( 0.738, 0.293 ) ( 0.737, 0.293 ) ( 0.737, 0.293 ) ( 0.737, 0.293 ) ( 0.736, 0.292 ) ( 0.736, 0.292 ) %
( 0.736, 0.292 ) ( 0.736, 0.292 ) ( 0.736, 0.291 ) ( 0.736, 0.291 ) ( 0.736, 0.290 ) ( 0.736, 0.290 ) ( 0.737, 0.290 ) ( 0.737, 0.289 ) ( 0.737, 0.289 ) ( 0.736, 0.288 ) ( 0.736, 0.288 ) ( 0.736, 0.288 ) ( 0.735, 0.288 ) ( 0.735, 0.288 ) ( 0.734, 0.288 ) ( 0.734, 0.288 ) ( 0.733, 0.288 ) ( 0.733, 0.288 ) ( 0.733, 0.287 ) ( 0.733, 0.287 ) ( 0.733, 0.287 ) ( 0.733, 0.286 ) ( 0.733, 0.286 ) ( 0.733, 0.285 ) ( 0.732, 0.285 ) ( 0.732, 0.284 ) ( 0.732, 0.284 ) ( 0.732, 0.284 ) ( 0.732, 0.284 ) ( 0.732, 0.283 ) ( 0.731, 0.283 ) ( 0.731, 0.283 ) ( 0.731, 0.283 ) ( 0.730, 0.283 ) ( 0.730, 0.283 ) ( 0.730, 0.283 ) ( 0.729, 0.283 ) ( 0.729, 0.283 ) ( 0.729, 0.283 ) ( 0.728, 0.283 ) ( 0.728, 0.282 ) ( 0.728, 0.282 ) ( 0.727, 0.282 ) ( 0.727, 0.283 ) ( 0.727, 0.283 ) ( 0.726, 0.283 ) ( 0.726, 0.283 ) ( 0.726, 0.284 ) ( 0.725, 0.284 ) ( 0.725, 0.283 ) ( 0.725, 0.283 ) ( 0.724, 0.283 ) ( 0.724, 0.282 ) ( 0.724, 0.282 ) ( 0.724, 0.282 ) ( 0.724, 0.281 ) ( 0.724, 0.281 ) ( 0.724, 0.281 ) ( 0.724, 0.280 ) ( 0.723, 0.280 ) ( 0.723, 0.279 ) ( 0.723, 0.279 ) ( 0.723, 0.279 ) ( 0.723, 0.279 ) ( 0.723, 0.279 ) ( 0.724, 0.279 ) ( 0.724, 0.279 ) ( 0.724, 0.279 ) ( 0.725, 0.279 ) ( 0.725, 0.279 ) ( 0.726, 0.280 ) ( 0.726, 0.280 ) ( 0.726, 0.280 ) ( 0.727, 0.280 ) ( 0.727, 0.280 ) ( 0.728, 0.280 ) ( 0.728, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.283 ) ( 0.732, 0.283 ) ( 0.732, 0.283 ) ( 0.732, 0.283 ) ( 0.733, 0.283 ) ( 0.733, 0.283 ) ( 0.733, 0.283 ) ( 0.734, 0.283 ) ( 0.734, 0.283 ) ( 0.734, 0.283 ) ( 0.734, 0.284 ) ( 0.734, 0.284 ) %
( 0.735, 0.284 ) ( 0.735, 0.284 ) ( 0.735, 0.284 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.738, 0.287 ) ( 0.738, 0.287 ) ( 0.738, 0.287 ) ( 0.739, 0.287 ) ( 0.739, 0.287 ) ( 0.740, 0.287 ) ( 0.740, 0.287 ) ( 0.741, 0.287 ) ( 0.741, 0.287 ) ( 0.741, 0.287 ) ( 0.742, 0.287 ) ( 0.742, 0.287 ) ( 0.743, 0.287 ) ( 0.743, 0.287 ) ( 0.743, 0.287 ) ( 0.743, 0.287 ) ( 0.744, 0.288 ) ( 0.744, 0.288 ) ( 0.744, 0.288 ) ( 0.744, 0.289 ) ( 0.744, 0.289 ) ( 0.744, 0.290 ) ( 0.744, 0.290 ) ( 0.744, 0.290 ) ( 0.744, 0.291 ) ( 0.744, 0.291 ) ( 0.744, 0.291 ) ( 0.744, 0.292 ) ( 0.744, 0.292 ) ( 0.744, 0.292 ) ( 0.744, 0.293 ) ( 0.744, 0.293 ) ( 0.744, 0.293 ) ( 0.745, 0.294 ) ( 0.745, 0.294 ) ( 0.745, 0.294 ) ( 0.745, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.296 ) ( 0.747, 0.296 ) ( 0.747, 0.296 ) ( 0.747, 0.296 ) ( 0.747, 0.297 ) ( 0.747, 0.297 ) ( 0.747, 0.297 ) ( 0.747, 0.297 ) ( 0.747, 0.298 ) ( 0.747, 0.298 ) ( 0.747, 0.298 ) ( 0.747, 0.299 ) ( 0.747, 0.299 ) ( 0.747, 0.299 ) ( 0.747, 0.300 ) ( 0.747, 0.300 ) ( 0.747, 0.301 ) ( 0.747, 0.301 ) ( 0.747, 0.301 ) ( 0.747, 0.302 ) ( 0.747, 0.302 ) ( 0.747, 0.303 ) ( 0.748, 0.303 ) ( 0.748, 0.303 ) ( 0.748, 0.304 ) ( 0.748, 0.304 ) ( 0.748, 0.305 ) ( 0.748, 0.305 ) ( 0.749, 0.305 ) ( 0.749, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.306 ) ( 0.750, 0.306 ) ( 0.750, 0.307 ) ( 0.750, 0.307 ) ( 0.751, 0.307 ) ( 0.751, 0.308 ) ( 0.751, 0.308 ) ( 0.751, 0.308 ) ( 0.751, 0.309 ) ( 0.751, 0.309 ) ( 0.752, 0.309 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.311 ) %
( 0.753, 0.311 ) ( 0.753, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.313 ) ( 0.752, 0.313 ) ( 0.752, 0.313 ) ( 0.752, 0.313 ) ( 0.752, 0.314 ) ( 0.752, 0.314 ) ( 0.753, 0.314 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.754, 0.316 ) ( 0.754, 0.316 ) ( 0.754, 0.316 ) ( 0.754, 0.317 ) ( 0.755, 0.317 ) ( 0.755, 0.317 ) ( 0.755, 0.317 ) ( 0.755, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.319 ) ( 0.756, 0.319 ) ( 0.757, 0.319 ) ( 0.757, 0.320 ) ( 0.757, 0.320 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.755, 0.321 ) ( 0.755, 0.321 ) ( 0.754, 0.321 ) ( 0.754, 0.321 ) ( 0.754, 0.322 ) ( 0.754, 0.322 ) ( 0.754, 0.323 ) ( 0.754, 0.323 ) ( 0.754, 0.324 ) ( 0.754, 0.324 ) ( 0.754, 0.324 ) ( 0.755, 0.325 ) ( 0.755, 0.325 ) ( 0.755, 0.325 ) ( 0.755, 0.326 ) ( 0.755, 0.326 ) ( 0.756, 0.326 ) ( 0.756, 0.326 ) ( 0.756, 0.326 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.328 ) ( 0.758, 0.328 ) ( 0.758, 0.329 ) ( 0.758, 0.329 ) ( 0.758, 0.329 ) ( 0.758, 0.330 ) ( 0.758, 0.330 ) ( 0.758, 0.330 ) ( 0.759, 0.330 ) ( 0.759, 0.331 ) ( 0.759, 0.331 ) ( 0.760, 0.331 ) ( 0.760, 0.331 ) ( 0.760, 0.331 ) ( 0.760, 0.331 ) ( 0.761, 0.331 ) ( 0.761, 0.331 ) ( 0.762, 0.331 ) ( 0.762, 0.331 ) ( 0.762, 0.332 ) ( 0.762, 0.332 ) ( 0.762, 0.332 ) ( 0.762, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.334 ) ( 0.763, 0.334 ) ( 0.763, 0.334 ) ( 0.764, 0.335 ) ( 0.764, 0.335 ) ( 0.764, 0.335 ) ( 0.764, 0.336 ) ( 0.764, 0.336 ) ( 0.764, 0.337 ) ( 0.764, 0.337 ) ( 0.764, 0.337 ) ( 0.764, 0.338 ) %
( 0.764, 0.338 ) ( 0.765, 0.339 ) ( 0.765, 0.339 ) ( 0.765, 0.339 ) ( 0.765, 0.340 ) ( 0.765, 0.340 ) ( 0.765, 0.340 ) ( 0.765, 0.341 ) ( 0.765, 0.341 ) ( 0.765, 0.342 ) ( 0.766, 0.342 ) ( 0.766, 0.342 ) ( 0.766, 0.343 ) ( 0.766, 0.343 ) ( 0.766, 0.344 ) ( 0.766, 0.344 ) ( 0.766, 0.344 ) ( 0.767, 0.345 ) ( 0.767, 0.345 ) ( 0.767, 0.345 ) ( 0.767, 0.346 ) ( 0.767, 0.346 ) ( 0.767, 0.347 ) ( 0.767, 0.347 ) ( 0.767, 0.347 ) ( 0.767, 0.348 ) ( 0.767, 0.348 ) ( 0.767, 0.349 ) ( 0.767, 0.349 ) ( 0.767, 0.350 ) ( 0.768, 0.350 ) ( 0.768, 0.350 ) ( 0.768, 0.351 ) ( 0.768, 0.351 ) ( 0.768, 0.351 ) ( 0.768, 0.352 ) ( 0.768, 0.352 ) ( 0.768, 0.353 ) ( 0.768, 0.353 ) ( 0.768, 0.354 ) ( 0.768, 0.354 ) ( 0.769, 0.354 ) ( 0.769, 0.354 ) ( 0.769, 0.355 ) ( 0.769, 0.355 ) ( 0.769, 0.355 ) ( 0.769, 0.355 ) ( 0.769, 0.355 ) ( 0.768, 0.354 ) ( 0.768, 0.354 ) ( 0.768, 0.354 ) ( 0.768, 0.354 ) ( 0.767, 0.354 ) ( 0.767, 0.353 ) ( 0.767, 0.353 ) ( 0.767, 0.353 ) ( 0.767, 0.353 ) ( 0.766, 0.352 ) ( 0.766, 0.352 ) ( 0.766, 0.352 ) ( 0.765, 0.352 ) ( 0.765, 0.351 ) ( 0.765, 0.352 ) ( 0.765, 0.352 ) ( 0.765, 0.352 ) ( 0.764, 0.353 ) ( 0.764, 0.353 ) ( 0.764, 0.354 ) ( 0.764, 0.354 ) ( 0.765, 0.354 ) ( 0.765, 0.355 ) ( 0.765, 0.355 ) ( 0.765, 0.355 ) ( 0.765, 0.356 ) ( 0.765, 0.356 ) ( 0.765, 0.357 ) ( 0.765, 0.357 ) ( 0.765, 0.358 ) ( 0.765, 0.358 ) ( 0.765, 0.359 ) ( 0.765, 0.359 ) ( 0.765, 0.359 ) ( 0.765, 0.360 ) ( 0.765, 0.360 ) ( 0.764, 0.361 ) ( 0.764, 0.361 ) ( 0.764, 0.362 ) ( 0.765, 0.362 ) ( 0.765, 0.362 ) ( 0.765, 0.362 ) ( 0.766, 0.362 ) ( 0.766, 0.362 ) ( 0.767, 0.362 ) ( 0.767, 0.363 ) ( 0.767, 0.362 ) ( 0.768, 0.362 ) ( 0.768, 0.362 ) ( 0.768, 0.361 ) ( 0.768, 0.361 ) ( 0.769, 0.361 ) %
( 0.769, 0.361 ) ( 0.769, 0.362 ) ( 0.769, 0.362 ) ( 0.769, 0.362 ) ( 0.770, 0.362 ) ( 0.770, 0.363 ) ( 0.770, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.363 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.773, 0.361 ) ( 0.773, 0.361 ) ( 0.773, 0.361 ) ( 0.773, 0.361 ) ( 0.774, 0.360 ) ( 0.774, 0.360 ) ( 0.774, 0.360 ) ( 0.774, 0.360 ) ( 0.775, 0.359 ) ( 0.775, 0.359 ) ( 0.775, 0.359 ) ( 0.775, 0.359 ) ( 0.775, 0.359 ) ( 0.775, 0.360 ) ( 0.775, 0.360 ) ( 0.775, 0.360 ) ( 0.775, 0.360 ) ( 0.776, 0.360 ) ( 0.776, 0.360 ) ( 0.776, 0.360 ) ( 0.776, 0.360 ) ( 0.777, 0.360 ) ( 0.777, 0.360 ) ( 0.777, 0.360 ) ( 0.777, 0.360 ) ( 0.778, 0.360 ) ( 0.778, 0.360 ) ( 0.779, 0.360 ) ( 0.779, 0.360 ) ( 0.780, 0.360 ) ( 0.780, 0.360 ) ( 0.781, 0.360 ) ( 0.781, 0.360 ) ( 0.781, 0.359 ) ( 0.781, 0.359 ) ( 0.781, 0.358 ) ( 0.781, 0.358 ) ( 0.781, 0.358 ) ( 0.781, 0.357 ) ( 0.780, 0.357 ) ( 0.780, 0.357 ) ( 0.780, 0.357 ) ( 0.780, 0.356 ) ( 0.779, 0.356 ) ( 0.779, 0.356 ) ( 0.779, 0.355 ) ( 0.779, 0.355 ) ( 0.779, 0.354 ) ( 0.779, 0.354 ) ( 0.779, 0.354 ) ( 0.779, 0.353 ) ( 0.779, 0.353 ) ( 0.779, 0.352 ) ( 0.779, 0.353 ) ( 0.780, 0.353 ) ( 0.780, 0.353 ) ( 0.780, 0.354 ) ( 0.780, 0.354 ) ( 0.780, 0.354 ) ( 0.780, 0.354 ) ( 0.781, 0.355 ) ( 0.781, 0.355 ) ( 0.781, 0.355 ) ( 0.781, 0.355 ) ( 0.781, 0.356 ) ( 0.782, 0.356 ) ( 0.782, 0.356 ) ( 0.782, 0.357 ) ( 0.782, 0.357 ) ( 0.783, 0.357 ) ( 0.783, 0.357 ) ( 0.783, 0.358 ) ( 0.783, 0.358 ) ( 0.784, 0.358 ) ( 0.784, 0.358 ) ( 0.784, 0.358 ) ( 0.785, 0.358 ) ( 0.785, 0.357 ) ( 0.785, 0.357 ) ( 0.786, 0.357 ) ( 0.786, 0.357 ) ( 0.786, 0.356 ) ( 0.787, 0.357 ) ( 0.787, 0.357 ) ( 0.788, 0.357 ) %
( 0.788, 0.357 ) ( 0.788, 0.357 ) ( 0.788, 0.357 ) ( 0.788, 0.356 ) ( 0.789, 0.356 ) ( 0.789, 0.356 ) ( 0.789, 0.355 ) ( 0.789, 0.355 ) ( 0.789, 0.355 ) ( 0.789, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.353 ) ( 0.789, 0.353 ) ( 0.789, 0.352 ) ( 0.789, 0.352 ) ( 0.788, 0.352 ) ( 0.788, 0.351 ) ( 0.788, 0.351 ) ( 0.788, 0.350 ) ( 0.788, 0.350 ) ( 0.788, 0.349 ) ( 0.788, 0.349 ) ( 0.789, 0.348 ) ( 0.789, 0.348 ) ( 0.789, 0.348 ) ( 0.789, 0.347 ) ( 0.789, 0.347 ) ( 0.789, 0.347 ) ( 0.789, 0.346 ) ( 0.789, 0.346 ) ( 0.789, 0.345 ) ( 0.789, 0.345 ) ( 0.789, 0.345 ) ( 0.789, 0.344 ) ( 0.789, 0.344 ) ( 0.789, 0.344 ) ( 0.789, 0.343 ) ( 0.789, 0.343 ) ( 0.789, 0.343 ) ( 0.789, 0.342 ) ( 0.789, 0.342 ) ( 0.789, 0.342 ) ( 0.790, 0.341 ) ( 0.790, 0.342 ) ( 0.790, 0.342 ) ( 0.791, 0.342 ) ( 0.791, 0.342 ) ( 0.791, 0.343 ) ( 0.791, 0.343 ) ( 0.791, 0.344 ) ( 0.791, 0.344 ) ( 0.791, 0.344 ) ( 0.791, 0.344 ) ( 0.791, 0.345 ) ( 0.791, 0.345 ) ( 0.791, 0.346 ) ( 0.791, 0.346 ) ( 0.791, 0.347 ) ( 0.791, 0.347 ) ( 0.791, 0.348 ) ( 0.791, 0.348 ) ( 0.791, 0.349 ) ( 0.791, 0.349 ) ( 0.791, 0.350 ) ( 0.791, 0.350 ) ( 0.791, 0.350 ) ( 0.791, 0.351 ) ( 0.791, 0.351 ) ( 0.791, 0.352 ) ( 0.792, 0.352 ) ( 0.792, 0.352 ) ( 0.792, 0.352 ) ( 0.792, 0.352 ) ( 0.793, 0.352 ) ( 0.793, 0.352 ) ( 0.793, 0.352 ) ( 0.794, 0.352 ) ( 0.794, 0.351 ) ( 0.794, 0.351 ) ( 0.794, 0.351 ) ( 0.794, 0.350 ) ( 0.794, 0.350 ) ( 0.794, 0.350 ) ( 0.794, 0.350 ) ( 0.794, 0.350 ) ( 0.795, 0.349 ) ( 0.795, 0.349 ) ( 0.794, 0.348 ) ( 0.794, 0.349 ) ( 0.794, 0.348 ) ( 0.793, 0.348 ) ( 0.793, 0.348 ) ( 0.793, 0.347 ) ( 0.793, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.346 ) ( 0.794, 0.346 ) ( 0.794, 0.346 ) %
( 0.794, 0.345 ) ( 0.794, 0.345 ) ( 0.794, 0.344 ) ( 0.794, 0.344 ) ( 0.794, 0.343 ) ( 0.794, 0.343 ) ( 0.794, 0.342 ) ( 0.794, 0.342 ) ( 0.794, 0.342 ) ( 0.794, 0.341 ) ( 0.793, 0.341 ) ( 0.793, 0.341 ) ( 0.793, 0.340 ) ( 0.793, 0.340 ) ( 0.793, 0.340 ) ( 0.793, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.339 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.790, 0.338 ) ( 0.790, 0.337 ) ( 0.790, 0.337 ) ( 0.790, 0.337 ) ( 0.789, 0.336 ) ( 0.789, 0.336 ) ( 0.789, 0.335 ) ( 0.789, 0.335 ) ( 0.790, 0.335 ) ( 0.790, 0.334 ) ( 0.790, 0.334 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.332 ) ( 0.790, 0.332 ) ( 0.790, 0.331 ) ( 0.790, 0.331 ) ( 0.790, 0.330 ) ( 0.790, 0.330 ) ( 0.790, 0.329 ) ( 0.790, 0.329 ) ( 0.790, 0.328 ) ( 0.791, 0.328 ) ( 0.790, 0.327 ) ( 0.791, 0.327 ) ( 0.791, 0.327 ) ( 0.791, 0.327 ) ( 0.790, 0.326 ) ( 0.790, 0.326 ) ( 0.790, 0.325 ) ( 0.790, 0.325 ) ( 0.790, 0.324 ) ( 0.790, 0.324 ) ( 0.790, 0.323 ) ( 0.790, 0.323 ) ( 0.790, 0.323 ) ( 0.790, 0.322 ) ( 0.790, 0.322 ) ( 0.790, 0.321 ) ( 0.790, 0.321 ) ( 0.790, 0.320 ) ( 0.790, 0.320 ) ( 0.790, 0.319 ) ( 0.790, 0.319 ) ( 0.790, 0.318 ) ( 0.790, 0.318 ) ( 0.790, 0.317 ) ( 0.790, 0.317 ) ( 0.789, 0.317 ) ( 0.789, 0.316 ) ( 0.789, 0.316 ) ( 0.789, 0.316 ) ( 0.788, 0.316 ) ( 0.788, 0.316 ) ( 0.788, 0.316 ) ( 0.787, 0.315 ) ( 0.787, 0.315 ) ( 0.787, 0.314 ) ( 0.787, 0.314 ) ( 0.787, 0.314 ) ( 0.787, 0.314 ) ( 0.787, 0.313 ) ( 0.787, 0.313 ) ( 0.787, 0.313 ) ( 0.787, 0.312 ) ( 0.787, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.311 ) ( 0.786, 0.311 ) ( 0.786, 0.310 ) ( 0.785, 0.310 ) ( 0.785, 0.310 ) %
( 0.785, 0.309 ) ( 0.785, 0.309 ) ( 0.785, 0.309 ) ( 0.785, 0.308 ) ( 0.785, 0.308 ) ( 0.784, 0.308 ) ( 0.784, 0.307 ) ( 0.784, 0.307 ) ( 0.784, 0.307 ) ( 0.784, 0.306 ) ( 0.784, 0.306 ) ( 0.784, 0.306 ) ( 0.785, 0.305 ) ( 0.785, 0.305 ) ( 0.785, 0.305 ) ( 0.785, 0.304 ) ( 0.785, 0.304 ) ( 0.785, 0.304 ) ( 0.784, 0.303 ) ( 0.784, 0.303 ) ( 0.785, 0.302 ) ( 0.785, 0.302 ) ( 0.785, 0.301 ) ( 0.785, 0.301 ) ( 0.785, 0.300 ) ( 0.785, 0.300 ) ( 0.785, 0.300 ) ( 0.785, 0.300 ) ( 0.785, 0.301 ) ( 0.785, 0.301 ) ( 0.785, 0.301 ) ( 0.786, 0.301 ) ( 0.786, 0.301 ) ( 0.786, 0.302 ) ( 0.786, 0.302 ) ( 0.786, 0.302 ) ( 0.786, 0.303 ) ( 0.786, 0.303 ) ( 0.787, 0.304 ) ( 0.787, 0.304 ) ( 0.787, 0.304 ) ( 0.787, 0.305 ) ( 0.787, 0.305 ) ( 0.787, 0.306 ) ( 0.787, 0.306 ) ( 0.787, 0.306 ) ( 0.787, 0.307 ) ( 0.787, 0.307 ) ( 0.787, 0.307 ) ( 0.787, 0.308 ) ( 0.787, 0.308 ) ( 0.787, 0.308 ) ( 0.787, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.310 ) ( 0.789, 0.310 ) ( 0.789, 0.310 ) ( 0.789, 0.311 ) ( 0.789, 0.311 ) ( 0.789, 0.311 ) ( 0.789, 0.312 ) ( 0.790, 0.312 ) ( 0.790, 0.312 ) ( 0.790, 0.312 ) ( 0.791, 0.312 ) ( 0.791, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.311 ) ( 0.792, 0.311 ) ( 0.792, 0.310 ) ( 0.792, 0.310 ) ( 0.792, 0.309 ) ( 0.792, 0.309 ) ( 0.792, 0.309 ) ( 0.792, 0.308 ) ( 0.792, 0.308 ) ( 0.792, 0.307 ) ( 0.792, 0.307 ) ( 0.792, 0.306 ) ( 0.792, 0.306 ) ( 0.791, 0.306 ) ( 0.791, 0.305 ) ( 0.791, 0.305 ) ( 0.791, 0.304 ) ( 0.791, 0.304 ) ( 0.791, 0.304 ) ( 0.791, 0.303 ) ( 0.791, 0.303 ) ( 0.791, 0.303 ) ( 0.790, 0.302 ) ( 0.790, 0.302 ) ( 0.790, 0.302 ) ( 0.790, 0.301 ) ( 0.790, 0.301 ) ( 0.790, 0.300 ) %
( 0.790, 0.300 ) ( 0.789, 0.300 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.788, 0.298 ) ( 0.788, 0.298 ) ( 0.788, 0.298 ) ( 0.788, 0.298 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.786, 0.296 ) ( 0.786, 0.296 ) ( 0.786, 0.296 ) ( 0.786, 0.295 ) ( 0.786, 0.295 ) ( 0.785, 0.295 ) ( 0.785, 0.295 ) ( 0.785, 0.294 ) ( 0.785, 0.294 ) ( 0.784, 0.294 ) ( 0.784, 0.294 ) ( 0.784, 0.293 ) ( 0.784, 0.293 ) ( 0.784, 0.293 ) ( 0.783, 0.293 ) ( 0.783, 0.292 ) ( 0.783, 0.292 ) ( 0.783, 0.292 ) ( 0.782, 0.292 ) ( 0.782, 0.292 ) ( 0.782, 0.291 ) ( 0.782, 0.291 ) ( 0.781, 0.291 ) ( 0.781, 0.291 ) ( 0.781, 0.291 ) ( 0.780, 0.290 ) ( 0.780, 0.290 ) ( 0.779, 0.290 ) ( 0.779, 0.290 ) ( 0.779, 0.290 ) ( 0.778, 0.290 ) ( 0.778, 0.290 ) ( 0.778, 0.290 ) ( 0.777, 0.289 ) ( 0.777, 0.289 ) ( 0.777, 0.289 ) ( 0.776, 0.289 ) ( 0.776, 0.289 ) ( 0.776, 0.288 ) ( 0.776, 0.288 ) ( 0.775, 0.288 ) ( 0.775, 0.288 ) ( 0.775, 0.287 ) ( 0.775, 0.287 ) ( 0.774, 0.287 ) ( 0.774, 0.287 ) ( 0.774, 0.287 ) ( 0.773, 0.287 ) ( 0.773, 0.286 ) ( 0.772, 0.286 ) ( 0.772, 0.286 ) ( 0.772, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.285 ) ( 0.770, 0.285 ) ( 0.770, 0.285 ) ( 0.770, 0.285 ) ( 0.769, 0.285 ) ( 0.769, 0.284 ) ( 0.769, 0.284 ) ( 0.768, 0.284 ) ( 0.768, 0.284 ) ( 0.768, 0.284 ) ( 0.767, 0.284 ) ( 0.767, 0.284 ) ( 0.766, 0.284 ) ( 0.766, 0.284 ) ( 0.766, 0.284 ) ( 0.765, 0.284 ) ( 0.765, 0.284 ) ( 0.764, 0.283 ) ( 0.764, 0.284 ) ( 0.763, 0.284 ) ( 0.763, 0.284 ) ( 0.762, 0.283 ) ( 0.762, 0.283 ) ( 0.761, 0.283 ) ( 0.761, 0.283 ) ( 0.761, 0.283 ) ( 0.760, 0.283 ) ( 0.760, 0.283 ) ( 0.760, 0.283 ) ( 0.759, 0.282 ) ( 0.759, 0.282 ) %
( 0.758, 0.282 ) ( 0.758, 0.282 ) ( 0.757, 0.282 ) ( 0.757, 0.283 ) ( 0.756, 0.283 ) ( 0.756, 0.283 ) ( 0.756, 0.283 ) ( 0.757, 0.283 ) ( 0.756, 0.284 ) ( 0.756, 0.283 ) ( 0.755, 0.283 ) ( 0.755, 0.283 ) ( 0.754, 0.283 ) ( 0.754, 0.283 ) ( 0.754, 0.283 ) ( 0.753, 0.283 ) ( 0.753, 0.283 ) ( 0.753, 0.283 ) ( 0.752, 0.282 ) ( 0.752, 0.282 ) ( 0.752, 0.282 ) ( 0.751, 0.282 ) ( 0.751, 0.282 ) ( 0.751, 0.281 ) ( 0.751, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.748, 0.280 ) ( 0.748, 0.279 ) ( 0.748, 0.279 ) ( 0.747, 0.279 ) ( 0.747, 0.279 ) ( 0.746, 0.279 ) ( 0.746, 0.279 ) ( 0.746, 0.279 ) ( 0.745, 0.280 ) ( 0.745, 0.280 ) ( 0.745, 0.280 ) ( 0.745, 0.281 ) ( 0.745, 0.281 ) ( 0.744, 0.281 ) ( 0.744, 0.282 ) ( 0.744, 0.282 ) ( 0.744, 0.282 ) ( 0.743, 0.282 ) ( 0.743, 0.282 ) ( 0.742, 0.282 ) ( 0.742, 0.282 ) ( 0.742, 0.282 ) ( 0.741, 0.282 ) ( 0.741, 0.282 ) ( 0.740, 0.283 ) ( 0.740, 0.283 ) ( 0.739, 0.282 ) ( 0.739, 0.282 ) ( 0.739, 0.282 ) ( 0.738, 0.282 ) ( 0.738, 0.282 ) ( 0.738, 0.281 ) ( 0.738, 0.281 ) ( 0.737, 0.281 ) ( 0.737, 0.281 ) ( 0.737, 0.280 ) ( 0.737, 0.280 ) ( 0.736, 0.280 ) ( 0.736, 0.280 ) ( 0.736, 0.279 ) ( 0.736, 0.279 ) ( 0.735, 0.279 ) ( 0.735, 0.279 ) ( 0.735, 0.278 ) ( 0.735, 0.278 ) ( 0.734, 0.278 ) ( 0.734, 0.278 ) ( 0.734, 0.277 ) ( 0.734, 0.277 ) ( 0.733, 0.277 ) ( 0.733, 0.277 ) ( 0.733, 0.276 ) ( 0.733, 0.276 ) ( 0.732, 0.276 ) ( 0.732, 0.276 ) ( 0.732, 0.276 ) ( 0.731, 0.276 ) ( 0.731, 0.275 ) ( 0.731, 0.275 ) ( 0.730, 0.275 ) ( 0.730, 0.275 ) ( 0.730, 0.275 ) ( 0.729, 0.276 ) ( 0.729, 0.276 ) ( 0.729, 0.276 ) ( 0.728, 0.276 ) ( 0.728, 0.276 ) %
( 0.728, 0.276 ) ( 0.727, 0.276 ) ( 0.727, 0.276 ) ( 0.727, 0.276 ) ( 0.726, 0.277 ) ( 0.726, 0.277 ) ( 0.726, 0.277 ) ( 0.725, 0.277 ) ( 0.725, 0.277 ) ( 0.725, 0.277 ) ( 0.725, 0.277 ) ( 0.724, 0.277 ) ( 0.724, 0.278 ) ( 0.724, 0.278 ) ( 0.724, 0.278 ) ( 0.723, 0.278 ) ( 0.723, 0.278 ) ( 0.723, 0.277 ) ( 0.723, 0.277 ) ( 0.722, 0.277 ) ( 0.722, 0.277 ) ( 0.722, 0.277 ) ( 0.721, 0.278 ) ( 0.721, 0.278 ) ( 0.721, 0.278 ) ( 0.720, 0.278 ) ( 0.720, 0.278 ) ( 0.719, 0.278 ) ( 0.719, 0.278 ) ( 0.718, 0.278 ) ( 0.718, 0.278 ) ( 0.717, 0.278 ) ( 0.717, 0.278 ) ( 0.716, 0.278 ) ( 0.716, 0.278 ) ( 0.716, 0.278 ) ( 0.715, 0.278 ) ( 0.715, 0.278 ) ( 0.715, 0.278 ) ( 0.714, 0.278 ) ( 0.714, 0.278 ) ( 0.714, 0.278 ) ( 0.713, 0.278 ) ( 0.713, 0.278 ) ( 0.712, 0.278 ) ( 0.712, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.280 ) ( 0.711, 0.280 ) ( 0.711, 0.281 ) ( 0.711, 0.281 ) ( 0.711, 0.282 ) ( 0.711, 0.282 ) ( 0.711, 0.283 ) ( 0.711, 0.283 ) ( 0.711, 0.283 ) ( 0.711, 0.283 ) ( 0.711, 0.284 ) ( 0.712, 0.284 ) ( 0.712, 0.285 ) ( 0.712, 0.285 ) ( 0.712, 0.285 ) ( 0.712, 0.286 ) ( 0.712, 0.286 ) ( 0.712, 0.286 ) ( 0.712, 0.287 ) ( 0.712, 0.287 ) ( 0.712, 0.288 ) ( 0.712, 0.288 ) ( 0.712, 0.288 ) ( 0.712, 0.289 ) ( 0.712, 0.289 ) ( 0.712, 0.290 ) ( 0.712, 0.290 ) ( 0.712, 0.291 ) ( 0.712, 0.291 ) ( 0.713, 0.291 ) ( 0.713, 0.292 ) ( 0.713, 0.292 ) ( 0.713, 0.292 ) ( 0.713, 0.291 ) ( 0.713, 0.292 ) ( 0.714, 0.292 ) ( 0.714, 0.292 ) ( 0.714, 0.293 ) ( 0.714, 0.293 ) ( 0.714, 0.293 ) ( 0.714, 0.294 ) ( 0.714, 0.294 ) ( 0.714, 0.295 ) ( 0.714, 0.295 ) ( 0.714, 0.296 ) ( 0.714, 0.296 ) ( 0.714, 0.297 ) ( 0.714, 0.297 ) ( 0.714, 0.297 ) ( 0.715, 0.298 ) %
( 0.715, 0.298 ) ( 0.715, 0.299 ) ( 0.715, 0.299 ) ( 0.715, 0.299 ) ( 0.715, 0.300 ) ( 0.715, 0.300 ) ( 0.715, 0.300 ) ( 0.715, 0.301 ) ( 0.715, 0.301 ) ( 0.715, 0.302 ) ( 0.715, 0.302 ) ( 0.715, 0.303 ) ( 0.715, 0.303 ) ( 0.715, 0.303 ) ( 0.715, 0.304 ) ( 0.715, 0.304 ) ( 0.716, 0.304 ) ( 0.716, 0.305 ) ( 0.716, 0.304 ) ( 0.717, 0.305 ) ( 0.717, 0.305 ) ( 0.717, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.306 ) ( 0.719, 0.306 ) ( 0.719, 0.306 ) ( 0.719, 0.307 ) ( 0.719, 0.307 ) ( 0.719, 0.307 ) ( 0.719, 0.307 ) ( 0.719, 0.307 ) ( 0.718, 0.306 ) ( 0.718, 0.307 ) ( 0.718, 0.307 ) ( 0.718, 0.307 ) ( 0.717, 0.307 ) ( 0.717, 0.307 ) ( 0.717, 0.307 ) ( 0.716, 0.307 ) ( 0.716, 0.307 ) ( 0.716, 0.307 ) ( 0.716, 0.306 ) ( 0.715, 0.306 ) ( 0.715, 0.306 ) ( 0.715, 0.306 ) ( 0.714, 0.306 ) ( 0.714, 0.306 ) ( 0.714, 0.306 ) ( 0.714, 0.306 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.712, 0.304 ) ( 0.713, 0.304 ) ( 0.712, 0.303 ) ( 0.712, 0.303 ) ( 0.712, 0.303 ) ( 0.712, 0.302 ) ( 0.712, 0.302 ) ( 0.712, 0.302 ) ( 0.712, 0.301 ) ( 0.712, 0.301 ) ( 0.711, 0.301 ) ( 0.711, 0.300 ) ( 0.711, 0.300 ) ( 0.711, 0.300 ) ( 0.710, 0.300 ) ( 0.710, 0.300 ) ( 0.709, 0.299 ) ( 0.709, 0.299 ) ( 0.709, 0.299 ) ( 0.709, 0.299 ) ( 0.709, 0.298 ) ( 0.709, 0.298 ) ( 0.709, 0.297 ) ( 0.709, 0.297 ) ( 0.709, 0.296 ) ( 0.709, 0.296 ) ( 0.709, 0.296 ) ( 0.710, 0.296 ) ( 0.710, 0.297 ) ( 0.710, 0.297 ) ( 0.711, 0.297 ) ( 0.711, 0.297 ) ( 0.711, 0.297 ) ( 0.711, 0.297 ) ( 0.712, 0.298 ) ( 0.712, 0.298 ) ( 0.712, 0.298 ) ( 0.712, 0.298 ) ( 0.713, 0.297 ) ( 0.713, 0.297 ) ( 0.713, 0.297 ) ( 0.713, 0.297 ) ( 0.714, 0.296 ) ( 0.713, 0.296 ) ( 0.713, 0.296 ) %
( 0.713, 0.296 ) ( 0.714, 0.295 ) ( 0.713, 0.295 ) ( 0.713, 0.294 ) ( 0.713, 0.294 ) ( 0.713, 0.294 ) ( 0.713, 0.293 ) ( 0.713, 0.293 ) ( 0.713, 0.293 ) ( 0.712, 0.293 ) ( 0.712, 0.292 ) ( 0.712, 0.292 ) ( 0.712, 0.292 ) ( 0.712, 0.292 ) ( 0.711, 0.292 ) ( 0.711, 0.292 ) ( 0.711, 0.292 ) ( 0.711, 0.292 ) ( 0.710, 0.291 ) ( 0.710, 0.291 ) ( 0.710, 0.291 ) ( 0.710, 0.290 ) ( 0.710, 0.290 ) ( 0.710, 0.290 ) ( 0.709, 0.289 ) ( 0.709, 0.289 ) ( 0.709, 0.289 ) ( 0.709, 0.288 ) ( 0.709, 0.288 ) ( 0.709, 0.287 ) ( 0.709, 0.287 ) ( 0.710, 0.287 ) ( 0.710, 0.286 ) ( 0.709, 0.286 ) ( 0.709, 0.286 ) ( 0.709, 0.285 ) ( 0.709, 0.285 ) ( 0.708, 0.285 ) ( 0.708, 0.285 ) ( 0.708, 0.284 ) ( 0.708, 0.284 ) ( 0.708, 0.284 ) ( 0.707, 0.284 ) ( 0.707, 0.284 ) ( 0.706, 0.284 ) ( 0.706, 0.284 ) ( 0.706, 0.283 ) ( 0.706, 0.283 ) ( 0.705, 0.283 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.704, 0.281 ) ( 0.704, 0.281 ) ( 0.704, 0.281 ) ( 0.704, 0.280 ) ( 0.704, 0.280 ) ( 0.703, 0.280 ) ( 0.703, 0.280 ) ( 0.703, 0.279 ) ( 0.703, 0.279 ) ( 0.702, 0.279 ) ( 0.702, 0.279 ) ( 0.702, 0.278 ) ( 0.702, 0.278 ) ( 0.701, 0.278 ) ( 0.701, 0.277 ) ( 0.701, 0.277 ) ( 0.701, 0.277 ) ( 0.701, 0.277 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.275 ) ( 0.700, 0.275 ) ( 0.699, 0.274 ) ( 0.699, 0.274 ) ( 0.699, 0.274 ) ( 0.699, 0.273 ) ( 0.699, 0.273 ) ( 0.699, 0.272 ) ( 0.699, 0.272 ) ( 0.699, 0.272 ) ( 0.699, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.270 ) ( 0.698, 0.270 ) ( 0.697, 0.270 ) ( 0.697, 0.270 ) ( 0.697, 0.269 ) ( 0.696, 0.269 ) ( 0.696, 0.269 ) ( 0.696, 0.269 ) ( 0.696, 0.269 ) ( 0.695, 0.268 ) ( 0.695, 0.268 ) %
( 0.695, 0.268 ) ( 0.694, 0.268 ) ( 0.694, 0.268 ) ( 0.694, 0.268 ) ( 0.693, 0.267 ) ( 0.693, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.691, 0.266 ) ( 0.691, 0.266 ) ( 0.691, 0.266 ) ( 0.690, 0.266 ) ( 0.690, 0.266 ) ( 0.690, 0.265 ) ( 0.689, 0.265 ) ( 0.689, 0.265 ) ( 0.689, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.264 ) ( 0.687, 0.264 ) ( 0.687, 0.264 ) ( 0.687, 0.264 ) ( 0.686, 0.264 ) ( 0.686, 0.264 ) ( 0.686, 0.263 ) ( 0.685, 0.263 ) ( 0.685, 0.263 ) ( 0.685, 0.263 ) ( 0.684, 0.263 ) ( 0.684, 0.263 ) ( 0.683, 0.263 ) ( 0.683, 0.263 ) ( 0.683, 0.263 ) ( 0.682, 0.263 ) ( 0.682, 0.263 ) ( 0.682, 0.263 ) ( 0.682, 0.262 ) ( 0.681, 0.262 ) ( 0.681, 0.262 ) ( 0.681, 0.262 ) ( 0.680, 0.262 ) ( 0.680, 0.262 ) ( 0.679, 0.262 ) ( 0.679, 0.262 ) ( 0.679, 0.262 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.677, 0.261 ) ( 0.677, 0.261 ) ( 0.677, 0.260 ) ( 0.677, 0.260 ) ( 0.676, 0.260 ) ( 0.676, 0.260 ) ( 0.676, 0.259 ) ( 0.676, 0.259 ) ( 0.676, 0.259 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.673, 0.257 ) ( 0.673, 0.256 ) ( 0.673, 0.256 ) ( 0.672, 0.256 ) ( 0.672, 0.256 ) ( 0.672, 0.256 ) ( 0.671, 0.256 ) ( 0.671, 0.255 ) ( 0.670, 0.256 ) ( 0.670, 0.255 ) ( 0.670, 0.255 ) ( 0.670, 0.255 ) ( 0.669, 0.255 ) ( 0.669, 0.255 ) ( 0.669, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.667, 0.254 ) ( 0.667, 0.253 ) ( 0.667, 0.253 ) ( 0.667, 0.253 ) ( 0.666, 0.253 ) ( 0.666, 0.253 ) ( 0.665, 0.253 ) ( 0.665, 0.253 ) ( 0.664, 0.253 ) ( 0.664, 0.253 ) ( 0.663, 0.253 ) %
( 0.663, 0.253 ) ( 0.663, 0.253 ) ( 0.662, 0.253 ) ( 0.662, 0.252 ) ( 0.662, 0.252 ) ( 0.661, 0.252 ) ( 0.661, 0.252 ) ( 0.661, 0.251 ) ( 0.661, 0.251 ) ( 0.661, 0.251 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.248 ) ( 0.659, 0.248 ) ( 0.658, 0.248 ) ( 0.658, 0.248 ) ( 0.658, 0.247 ) ( 0.657, 0.247 ) ( 0.657, 0.247 ) ( 0.657, 0.247 ) ( 0.656, 0.247 ) ( 0.656, 0.247 ) ( 0.656, 0.246 ) ( 0.656, 0.246 ) ( 0.655, 0.246 ) ( 0.655, 0.246 ) ( 0.655, 0.246 ) ( 0.654, 0.245 ) ( 0.654, 0.245 ) ( 0.654, 0.245 ) ( 0.653, 0.245 ) ( 0.653, 0.245 ) ( 0.652, 0.245 ) ( 0.652, 0.245 ) ( 0.652, 0.245 ) ( 0.651, 0.245 ) ( 0.651, 0.245 ) ( 0.651, 0.245 ) ( 0.650, 0.245 ) ( 0.650, 0.245 ) ( 0.649, 0.245 ) ( 0.649, 0.245 ) ( 0.649, 0.245 ) ( 0.648, 0.245 ) ( 0.648, 0.244 ) ( 0.648, 0.244 ) ( 0.648, 0.244 ) ( 0.647, 0.243 ) ( 0.647, 0.243 ) ( 0.647, 0.243 ) ( 0.647, 0.242 ) ( 0.647, 0.242 ) ( 0.647, 0.242 ) ( 0.647, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.240 ) ( 0.645, 0.240 ) ( 0.645, 0.240 ) ( 0.645, 0.240 ) ( 0.644, 0.240 ) ( 0.644, 0.240 ) ( 0.644, 0.239 ) ( 0.643, 0.239 ) ( 0.643, 0.239 ) ( 0.643, 0.239 ) ( 0.642, 0.239 ) ( 0.642, 0.239 ) ( 0.641, 0.239 ) ( 0.641, 0.239 ) ( 0.640, 0.239 ) ( 0.640, 0.239 ) ( 0.640, 0.239 ) ( 0.639, 0.239 ) ( 0.639, 0.239 ) ( 0.638, 0.238 ) ( 0.638, 0.238 ) ( 0.638, 0.238 ) ( 0.637, 0.238 ) ( 0.637, 0.238 ) ( 0.636, 0.238 ) ( 0.636, 0.238 ) ( 0.636, 0.238 ) ( 0.635, 0.237 ) ( 0.635, 0.237 ) ( 0.635, 0.237 ) ( 0.634, 0.237 ) ( 0.634, 0.237 ) ( 0.634, 0.237 ) ( 0.633, 0.237 ) ( 0.633, 0.237 ) ( 0.632, 0.236 ) ( 0.632, 0.236 ) %
( 0.632, 0.236 ) ( 0.631, 0.236 ) ( 0.631, 0.236 ) ( 0.630, 0.236 ) ( 0.630, 0.236 ) ( 0.630, 0.236 ) ( 0.629, 0.236 ) ( 0.629, 0.236 ) ( 0.628, 0.236 ) ( 0.628, 0.236 ) ( 0.627, 0.236 ) ( 0.627, 0.236 ) ( 0.626, 0.236 ) ( 0.626, 0.236 ) ( 0.625, 0.236 ) ( 0.625, 0.236 ) ( 0.625, 0.236 ) ( 0.624, 0.236 ) ( 0.624, 0.236 ) ( 0.624, 0.236 ) ( 0.623, 0.236 ) ( 0.623, 0.236 ) ( 0.622, 0.236 ) ( 0.622, 0.236 ) ( 0.621, 0.236 ) ( 0.621, 0.236 ) ( 0.620, 0.236 ) ( 0.620, 0.236 ) ( 0.620, 0.236 ) ( 0.619, 0.236 ) ( 0.619, 0.236 ) ( 0.619, 0.236 ) ( 0.618, 0.236 ) ( 0.618, 0.236 ) ( 0.617, 0.236 ) ( 0.617, 0.236 ) ( 0.616, 0.236 ) ( 0.616, 0.236 ) ( 0.615, 0.236 ) ( 0.615, 0.236 ) ( 0.615, 0.236 ) ( 0.614, 0.236 ) ( 0.614, 0.235 ) ( 0.613, 0.235 ) ( 0.613, 0.235 ) ( 0.613, 0.235 ) ( 0.613, 0.235 ) ( 0.612, 0.235 ) ( 0.612, 0.235 ) ( 0.611, 0.235 ) ( 0.611, 0.234 ) ( 0.610, 0.234 ) ( 0.610, 0.234 ) ( 0.610, 0.234 ) ( 0.609, 0.234 ) ( 0.609, 0.234 ) ( 0.608, 0.234 ) ( 0.608, 0.234 ) ( 0.607, 0.234 ) ( 0.607, 0.234 ) ( 0.606, 0.234 ) ( 0.606, 0.234 ) ( 0.605, 0.234 ) ( 0.605, 0.234 ) ( 0.604, 0.234 ) ( 0.604, 0.234 ) ( 0.604, 0.234 ) ( 0.604, 0.234 ) ( 0.603, 0.234 ) ( 0.603, 0.234 ) ( 0.602, 0.234 ) ( 0.602, 0.233 ) ( 0.601, 0.233 ) ( 0.601, 0.233 ) ( 0.601, 0.233 ) ( 0.600, 0.233 ) ( 0.600, 0.233 ) ( 0.599, 0.233 ) ( 0.599, 0.233 ) ( 0.598, 0.233 ) ( 0.598, 0.233 ) ( 0.598, 0.233 ) ( 0.597, 0.233 ) ( 0.597, 0.233 ) ( 0.596, 0.232 ) ( 0.596, 0.232 ) ( 0.596, 0.232 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.777 ) ( 0.363, 0.778 ) ( 0.364, 0.778 ) ( 0.364, 0.778 ) ( 0.365, 0.778 ) ( 0.365, 0.778 ) ( 0.366, 0.778 ) ( 0.366, 0.778 ) ( 0.367, 0.778 ) ( 0.367, 0.778 ) ( 0.367, 0.778 ) ( 0.368, 0.778 ) ( 0.368, 0.778 ) ( 0.368, 0.778 ) ( 0.369, 0.779 ) ( 0.369, 0.779 ) ( 0.368, 0.780 ) ( 0.368, 0.780 ) ( 0.368, 0.780 ) ( 0.367, 0.780 ) ( 0.367, 0.780 ) ( 0.367, 0.780 ) ( 0.366, 0.780 ) ( 0.366, 0.779 ) ( 0.366, 0.779 ) ( 0.365, 0.779 ) ( 0.365, 0.779 ) ( 0.364, 0.779 ) ( 0.364, 0.779 ) ( 0.363, 0.779 ) ( 0.363, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.778 ) ( 0.362, 0.778 ) ( 0.362, 0.778 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.363, 0.777 ) ( 0.363, 0.777 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.773 ) ( 0.335, 0.773 ) ( 0.335, 0.773 ) ( 0.335, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.775 ) ( 0.335, 0.775 ) ( 0.335, 0.775 ) ( 0.335, 0.774 ) ( 0.335, 0.774 ) ( 0.334, 0.774 ) ( 0.334, 0.774 ) ( 0.334, 0.774 ) ( 0.333, 0.774 ) ( 0.333, 0.773 ) ( 0.333, 0.773 ) ( 0.333, 0.773 ) ( 0.334, 0.773 ) ( 0.334, 0.773 ) ( 0.335, 0.773 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.300, 0.765 ) ( 0.300, 0.766 ) ( 0.300, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.767 ) ( 0.302, 0.767 ) ( 0.302, 0.767 ) ( 0.302, 0.767 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.771 ) ( 0.305, 0.771 ) ( 0.306, 0.771 ) ( 0.306, 0.772 ) ( 0.306, 0.772 ) ( 0.306, 0.772 ) ( 0.306, 0.773 ) ( 0.306, 0.773 ) ( 0.305, 0.773 ) ( 0.305, 0.773 ) ( 0.305, 0.773 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.303, 0.772 ) ( 0.303, 0.772 ) ( 0.302, 0.772 ) ( 0.302, 0.771 ) ( 0.302, 0.771 ) ( 0.302, 0.771 ) ( 0.301, 0.771 ) ( 0.301, 0.771 ) ( 0.301, 0.770 ) ( 0.301, 0.770 ) ( 0.301, 0.770 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.299, 0.768 ) ( 0.299, 0.768 ) ( 0.299, 0.768 ) ( 0.299, 0.767 ) ( 0.299, 0.767 ) ( 0.299, 0.766 ) ( 0.299, 0.766 ) ( 0.299, 0.765 ) ( 0.299, 0.765 ) ( 0.300, 0.765 ) ( 0.300, 0.765 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.771 ) ( 0.375, 0.771 ) ( 0.376, 0.771 ) ( 0.376, 0.772 ) ( 0.376, 0.772 ) ( 0.376, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.374, 0.773 ) ( 0.374, 0.772 ) ( 0.374, 0.772 ) ( 0.373, 0.772 ) ( 0.373, 0.772 ) ( 0.373, 0.771 ) ( 0.373, 0.771 ) ( 0.373, 0.771 ) ( 0.374, 0.771 ) ( 0.374, 0.771 ) ( 0.375, 0.771 ) ( 0.375, 0.771 ) ( 0.375, 0.771 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.772 ) ( 0.408, 0.772 ) ( 0.408, 0.773 ) ( 0.407, 0.773 ) ( 0.407, 0.773 ) ( 0.407, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.407, 0.772 ) ( 0.407, 0.772 ) ( 0.408, 0.772 ) ( 0.408, 0.772 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.412, 0.770 ) ( 0.412, 0.770 ) ( 0.412, 0.770 ) ( 0.412, 0.771 ) ( 0.412, 0.771 ) ( 0.412, 0.771 ) ( 0.411, 0.771 ) ( 0.411, 0.772 ) ( 0.411, 0.772 ) ( 0.410, 0.772 ) ( 0.410, 0.771 ) ( 0.410, 0.771 ) ( 0.410, 0.771 ) ( 0.409, 0.771 ) ( 0.410, 0.770 ) ( 0.410, 0.770 ) ( 0.410, 0.770 ) ( 0.410, 0.769 ) ( 0.411, 0.769 ) ( 0.411, 0.769 ) ( 0.412, 0.769 ) ( 0.412, 0.769 ) ( 0.412, 0.770 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.764 ) ( 0.422, 0.764 ) ( 0.423, 0.764 ) ( 0.423, 0.764 ) ( 0.423, 0.764 ) ( 0.424, 0.765 ) ( 0.424, 0.765 ) ( 0.424, 0.765 ) ( 0.424, 0.766 ) ( 0.424, 0.766 ) ( 0.424, 0.766 ) ( 0.423, 0.766 ) ( 0.423, 0.767 ) ( 0.422, 0.766 ) ( 0.422, 0.766 ) ( 0.421, 0.766 ) ( 0.421, 0.766 ) ( 0.421, 0.766 ) ( 0.421, 0.766 ) ( 0.420, 0.766 ) ( 0.420, 0.767 ) ( 0.420, 0.767 ) ( 0.420, 0.767 ) ( 0.419, 0.768 ) ( 0.419, 0.768 ) ( 0.419, 0.768 ) ( 0.418, 0.768 ) ( 0.418, 0.768 ) ( 0.418, 0.768 ) ( 0.417, 0.768 ) ( 0.417, 0.769 ) ( 0.417, 0.769 ) ( 0.417, 0.769 ) ( 0.416, 0.769 ) ( 0.416, 0.769 ) ( 0.416, 0.769 ) ( 0.415, 0.769 ) ( 0.415, 0.769 ) ( 0.415, 0.769 ) ( 0.415, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.768 ) ( 0.414, 0.768 ) ( 0.415, 0.768 ) ( 0.415, 0.768 ) ( 0.415, 0.767 ) ( 0.416, 0.767 ) ( 0.416, 0.767 ) ( 0.416, 0.767 ) ( 0.417, 0.767 ) ( 0.417, 0.767 ) ( 0.417, 0.767 ) ( 0.418, 0.767 ) ( 0.418, 0.766 ) ( 0.418, 0.766 ) ( 0.418, 0.766 ) ( 0.419, 0.766 ) ( 0.419, 0.765 ) ( 0.419, 0.766 ) ( 0.420, 0.766 ) ( 0.420, 0.766 ) ( 0.420, 0.766 ) ( 0.420, 0.765 ) ( 0.421, 0.765 ) ( 0.421, 0.765 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.422, 0.764 ) ( 0.422, 0.764 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.399, 0.764 ) ( 0.399, 0.764 ) ( 0.400, 0.764 ) ( 0.400, 0.764 ) ( 0.400, 0.765 ) ( 0.400, 0.765 ) ( 0.400, 0.766 ) ( 0.400, 0.766 ) ( 0.400, 0.766 ) ( 0.399, 0.766 ) ( 0.399, 0.766 ) ( 0.399, 0.766 ) ( 0.398, 0.766 ) ( 0.398, 0.766 ) ( 0.398, 0.765 ) ( 0.397, 0.765 ) ( 0.397, 0.765 ) ( 0.397, 0.765 ) ( 0.396, 0.765 ) ( 0.396, 0.765 ) ( 0.396, 0.765 ) ( 0.395, 0.765 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.397, 0.764 ) ( 0.397, 0.763 ) ( 0.397, 0.763 ) ( 0.398, 0.763 ) ( 0.398, 0.763 ) ( 0.399, 0.764 ) ( 0.399, 0.764 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.760 ) ( 0.389, 0.760 ) ( 0.390, 0.760 ) ( 0.390, 0.760 ) ( 0.390, 0.760 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.392, 0.762 ) ( 0.392, 0.762 ) ( 0.392, 0.762 ) ( 0.392, 0.763 ) ( 0.392, 0.763 ) ( 0.392, 0.763 ) ( 0.393, 0.763 ) ( 0.393, 0.764 ) ( 0.393, 0.764 ) ( 0.394, 0.764 ) ( 0.394, 0.764 ) ( 0.394, 0.764 ) ( 0.395, 0.765 ) ( 0.395, 0.765 ) ( 0.395, 0.765 ) ( 0.395, 0.765 ) ( 0.394, 0.766 ) ( 0.394, 0.766 ) ( 0.394, 0.766 ) ( 0.394, 0.766 ) ( 0.393, 0.766 ) ( 0.393, 0.766 ) ( 0.392, 0.765 ) ( 0.392, 0.765 ) ( 0.391, 0.765 ) ( 0.391, 0.765 ) ( 0.391, 0.765 ) ( 0.390, 0.765 ) ( 0.390, 0.765 ) ( 0.390, 0.764 ) ( 0.389, 0.764 ) ( 0.389, 0.764 ) ( 0.389, 0.764 ) ( 0.389, 0.763 ) ( 0.389, 0.763 ) ( 0.388, 0.763 ) ( 0.388, 0.763 ) ( 0.387, 0.763 ) ( 0.387, 0.763 ) ( 0.387, 0.763 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.761 ) ( 0.387, 0.761 ) ( 0.387, 0.761 ) ( 0.387, 0.760 ) ( 0.387, 0.760 ) ( 0.388, 0.760 ) ( 0.388, 0.760 ) ( 0.388, 0.760 ) ( 0.389, 0.760 ) ( 0.389, 0.760 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.762 ) ( 0.299, 0.762 ) ( 0.299, 0.763 ) ( 0.299, 0.763 ) ( 0.299, 0.763 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.298, 0.763 ) ( 0.298, 0.763 ) ( 0.298, 0.763 ) ( 0.298, 0.763 ) ( 0.298, 0.762 ) ( 0.298, 0.762 ) ( 0.298, 0.762 ) ( 0.299, 0.762 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.353, 0.762 ) ( 0.354, 0.762 ) ( 0.354, 0.762 ) ( 0.354, 0.762 ) ( 0.354, 0.762 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.354, 0.763 ) ( 0.354, 0.763 ) ( 0.354, 0.763 ) ( 0.354, 0.763 ) ( 0.353, 0.763 ) ( 0.353, 0.763 ) ( 0.353, 0.763 ) ( 0.352, 0.762 ) ( 0.352, 0.762 ) ( 0.353, 0.762 ) ( 0.353, 0.762 ) ( 0.353, 0.762 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.334, 0.762 ) ( 0.334, 0.762 ) ( 0.334, 0.762 ) ( 0.334, 0.762 ) ( 0.334, 0.762 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.761 ) ( 0.408, 0.761 ) ( 0.409, 0.761 ) ( 0.408, 0.762 ) ( 0.408, 0.761 ) ( 0.407, 0.761 ) ( 0.407, 0.761 ) ( 0.407, 0.761 ) ( 0.407, 0.761 ) ( 0.408, 0.761 ) ( 0.408, 0.761 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.758 ) ( 0.436, 0.758 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.435, 0.759 ) ( 0.435, 0.759 ) ( 0.434, 0.759 ) ( 0.434, 0.759 ) ( 0.434, 0.760 ) ( 0.434, 0.760 ) ( 0.433, 0.760 ) ( 0.433, 0.761 ) ( 0.433, 0.761 ) ( 0.433, 0.761 ) ( 0.432, 0.761 ) ( 0.432, 0.761 ) ( 0.432, 0.761 ) ( 0.431, 0.761 ) ( 0.431, 0.761 ) ( 0.430, 0.761 ) ( 0.430, 0.761 ) ( 0.429, 0.761 ) ( 0.429, 0.761 ) ( 0.429, 0.761 ) ( 0.428, 0.761 ) ( 0.428, 0.761 ) ( 0.428, 0.760 ) ( 0.428, 0.760 ) ( 0.427, 0.760 ) ( 0.427, 0.760 ) ( 0.427, 0.759 ) ( 0.427, 0.759 ) ( 0.427, 0.759 ) ( 0.428, 0.759 ) ( 0.428, 0.759 ) ( 0.428, 0.759 ) ( 0.429, 0.759 ) ( 0.429, 0.759 ) ( 0.429, 0.759 ) ( 0.430, 0.760 ) ( 0.430, 0.760 ) ( 0.431, 0.759 ) ( 0.431, 0.759 ) ( 0.431, 0.759 ) ( 0.431, 0.759 ) ( 0.432, 0.759 ) ( 0.432, 0.759 ) ( 0.433, 0.759 ) ( 0.433, 0.758 ) ( 0.433, 0.758 ) ( 0.434, 0.758 ) ( 0.434, 0.758 ) ( 0.434, 0.758 ) ( 0.435, 0.757 ) ( 0.435, 0.757 ) ( 0.436, 0.758 ) ( 0.436, 0.758 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.758 ) ( 0.375, 0.758 ) ( 0.375, 0.759 ) ( 0.376, 0.759 ) ( 0.375, 0.759 ) ( 0.375, 0.759 ) ( 0.375, 0.759 ) ( 0.376, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.374, 0.760 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.374, 0.758 ) ( 0.375, 0.758 ) ( 0.375, 0.758 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.321, 0.669 ) ( 0.321, 0.670 ) ( 0.321, 0.670 ) ( 0.322, 0.670 ) ( 0.322, 0.670 ) ( 0.323, 0.670 ) ( 0.323, 0.670 ) ( 0.323, 0.670 ) ( 0.324, 0.670 ) ( 0.324, 0.670 ) ( 0.324, 0.670 ) ( 0.325, 0.670 ) ( 0.325, 0.670 ) ( 0.325, 0.670 ) ( 0.326, 0.670 ) ( 0.326, 0.671 ) ( 0.327, 0.671 ) ( 0.327, 0.671 ) ( 0.327, 0.671 ) ( 0.327, 0.672 ) ( 0.326, 0.672 ) ( 0.326, 0.672 ) ( 0.326, 0.672 ) ( 0.325, 0.672 ) ( 0.326, 0.673 ) ( 0.326, 0.673 ) ( 0.326, 0.673 ) ( 0.326, 0.674 ) ( 0.326, 0.674 ) ( 0.326, 0.674 ) ( 0.327, 0.675 ) ( 0.327, 0.675 ) ( 0.327, 0.675 ) ( 0.327, 0.675 ) ( 0.327, 0.676 ) ( 0.327, 0.676 ) ( 0.327, 0.676 ) ( 0.327, 0.677 ) ( 0.327, 0.677 ) ( 0.327, 0.677 ) ( 0.327, 0.677 ) ( 0.327, 0.678 ) ( 0.327, 0.678 ) ( 0.326, 0.678 ) ( 0.326, 0.678 ) ( 0.326, 0.679 ) ( 0.326, 0.679 ) ( 0.326, 0.680 ) ( 0.326, 0.680 ) ( 0.326, 0.681 ) ( 0.326, 0.681 ) ( 0.326, 0.681 ) ( 0.327, 0.682 ) ( 0.327, 0.682 ) ( 0.327, 0.682 ) ( 0.327, 0.683 ) ( 0.327, 0.683 ) ( 0.327, 0.683 ) ( 0.327, 0.684 ) ( 0.328, 0.684 ) ( 0.328, 0.684 ) ( 0.328, 0.685 ) ( 0.328, 0.685 ) ( 0.328, 0.685 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.685 ) ( 0.329, 0.685 ) ( 0.329, 0.684 ) ( 0.329, 0.684 ) ( 0.329, 0.683 ) ( 0.329, 0.683 ) ( 0.329, 0.682 ) ( 0.329, 0.682 ) ( 0.329, 0.681 ) ( 0.330, 0.681 ) ( 0.330, 0.681 ) ( 0.330, 0.680 ) ( 0.329, 0.680 ) ( 0.329, 0.680 ) ( 0.329, 0.679 ) ( 0.329, 0.679 ) ( 0.329, 0.678 ) ( 0.329, 0.678 ) ( 0.329, 0.678 ) ( 0.329, 0.677 ) ( 0.330, 0.677 ) ( 0.330, 0.677 ) ( 0.330, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.679 ) ( 0.331, 0.679 ) ( 0.331, 0.679 ) %
( 0.331, 0.680 ) ( 0.332, 0.680 ) ( 0.332, 0.680 ) ( 0.332, 0.681 ) ( 0.332, 0.681 ) ( 0.332, 0.681 ) ( 0.332, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.683 ) ( 0.333, 0.683 ) ( 0.334, 0.683 ) ( 0.334, 0.683 ) ( 0.334, 0.683 ) ( 0.335, 0.683 ) ( 0.335, 0.684 ) ( 0.335, 0.684 ) ( 0.336, 0.684 ) ( 0.336, 0.684 ) ( 0.336, 0.684 ) ( 0.337, 0.684 ) ( 0.337, 0.685 ) ( 0.337, 0.685 ) ( 0.338, 0.685 ) ( 0.338, 0.685 ) ( 0.338, 0.685 ) ( 0.339, 0.685 ) ( 0.339, 0.686 ) ( 0.339, 0.686 ) ( 0.339, 0.686 ) ( 0.340, 0.686 ) ( 0.340, 0.687 ) ( 0.340, 0.687 ) ( 0.340, 0.687 ) ( 0.341, 0.688 ) ( 0.341, 0.688 ) ( 0.341, 0.688 ) ( 0.340, 0.689 ) ( 0.340, 0.689 ) ( 0.340, 0.689 ) ( 0.341, 0.689 ) ( 0.340, 0.690 ) ( 0.341, 0.690 ) ( 0.341, 0.690 ) ( 0.341, 0.691 ) ( 0.341, 0.691 ) ( 0.341, 0.691 ) ( 0.342, 0.692 ) ( 0.342, 0.692 ) ( 0.342, 0.692 ) ( 0.342, 0.693 ) ( 0.342, 0.693 ) ( 0.343, 0.693 ) ( 0.343, 0.694 ) ( 0.343, 0.694 ) ( 0.343, 0.694 ) ( 0.343, 0.695 ) ( 0.343, 0.695 ) ( 0.343, 0.695 ) ( 0.343, 0.695 ) ( 0.343, 0.695 ) ( 0.343, 0.695 ) ( 0.342, 0.695 ) ( 0.342, 0.696 ) ( 0.342, 0.696 ) ( 0.342, 0.696 ) ( 0.342, 0.697 ) ( 0.342, 0.697 ) ( 0.342, 0.697 ) ( 0.343, 0.698 ) ( 0.343, 0.698 ) ( 0.343, 0.698 ) ( 0.343, 0.699 ) ( 0.343, 0.699 ) ( 0.343, 0.699 ) ( 0.343, 0.700 ) ( 0.343, 0.700 ) ( 0.343, 0.701 ) ( 0.343, 0.701 ) ( 0.343, 0.701 ) ( 0.343, 0.701 ) ( 0.343, 0.702 ) ( 0.344, 0.702 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.704 ) ( 0.345, 0.704 ) ( 0.345, 0.704 ) ( 0.345, 0.704 ) ( 0.346, 0.705 ) ( 0.346, 0.705 ) ( 0.346, 0.705 ) ( 0.347, 0.705 ) ( 0.347, 0.705 ) ( 0.347, 0.705 ) ( 0.348, 0.705 ) ( 0.348, 0.705 ) %
( 0.349, 0.706 ) ( 0.349, 0.706 ) ( 0.349, 0.706 ) ( 0.350, 0.706 ) ( 0.350, 0.706 ) ( 0.350, 0.706 ) ( 0.351, 0.706 ) ( 0.351, 0.707 ) ( 0.351, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.709 ) ( 0.354, 0.709 ) ( 0.354, 0.709 ) ( 0.354, 0.710 ) ( 0.354, 0.710 ) ( 0.354, 0.710 ) ( 0.354, 0.711 ) ( 0.355, 0.711 ) ( 0.355, 0.711 ) ( 0.355, 0.712 ) ( 0.355, 0.712 ) ( 0.355, 0.712 ) ( 0.355, 0.713 ) ( 0.355, 0.713 ) ( 0.355, 0.714 ) ( 0.355, 0.714 ) ( 0.355, 0.715 ) ( 0.356, 0.715 ) ( 0.356, 0.715 ) ( 0.356, 0.716 ) ( 0.356, 0.716 ) ( 0.356, 0.716 ) ( 0.356, 0.717 ) ( 0.356, 0.717 ) ( 0.356, 0.718 ) ( 0.356, 0.718 ) ( 0.356, 0.719 ) ( 0.356, 0.719 ) ( 0.356, 0.720 ) ( 0.356, 0.720 ) ( 0.357, 0.720 ) ( 0.357, 0.720 ) ( 0.357, 0.721 ) ( 0.357, 0.721 ) ( 0.357, 0.721 ) ( 0.358, 0.722 ) ( 0.358, 0.722 ) ( 0.358, 0.722 ) ( 0.358, 0.723 ) ( 0.358, 0.723 ) ( 0.358, 0.724 ) ( 0.358, 0.724 ) ( 0.359, 0.724 ) ( 0.359, 0.724 ) ( 0.359, 0.725 ) ( 0.359, 0.725 ) ( 0.359, 0.725 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.361, 0.726 ) ( 0.361, 0.727 ) ( 0.361, 0.727 ) ( 0.362, 0.727 ) ( 0.362, 0.727 ) ( 0.363, 0.727 ) ( 0.363, 0.727 ) ( 0.363, 0.727 ) ( 0.364, 0.727 ) ( 0.364, 0.727 ) ( 0.365, 0.728 ) ( 0.365, 0.728 ) ( 0.365, 0.728 ) ( 0.366, 0.728 ) ( 0.366, 0.728 ) ( 0.367, 0.728 ) ( 0.367, 0.728 ) ( 0.367, 0.728 ) ( 0.368, 0.728 ) ( 0.368, 0.728 ) ( 0.368, 0.729 ) ( 0.369, 0.729 ) ( 0.369, 0.729 ) ( 0.369, 0.729 ) ( 0.370, 0.729 ) ( 0.370, 0.729 ) ( 0.370, 0.729 ) ( 0.371, 0.730 ) ( 0.371, 0.730 ) ( 0.371, 0.730 ) ( 0.372, 0.730 ) ( 0.372, 0.730 ) %
( 0.372, 0.731 ) ( 0.372, 0.731 ) ( 0.373, 0.731 ) ( 0.373, 0.731 ) ( 0.373, 0.732 ) ( 0.373, 0.732 ) ( 0.374, 0.732 ) ( 0.374, 0.732 ) ( 0.374, 0.733 ) ( 0.374, 0.733 ) ( 0.375, 0.733 ) ( 0.375, 0.733 ) ( 0.375, 0.734 ) ( 0.375, 0.734 ) ( 0.375, 0.734 ) ( 0.375, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.377, 0.736 ) ( 0.377, 0.736 ) ( 0.377, 0.736 ) ( 0.377, 0.736 ) ( 0.378, 0.736 ) ( 0.378, 0.736 ) ( 0.378, 0.736 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.379, 0.735 ) ( 0.379, 0.735 ) ( 0.380, 0.735 ) ( 0.380, 0.735 ) ( 0.380, 0.736 ) ( 0.381, 0.735 ) ( 0.381, 0.735 ) ( 0.381, 0.735 ) ( 0.382, 0.735 ) ( 0.382, 0.735 ) ( 0.382, 0.736 ) ( 0.381, 0.736 ) ( 0.381, 0.736 ) ( 0.381, 0.737 ) ( 0.382, 0.737 ) ( 0.382, 0.738 ) ( 0.382, 0.737 ) ( 0.383, 0.738 ) ( 0.383, 0.738 ) ( 0.383, 0.738 ) ( 0.383, 0.737 ) ( 0.383, 0.737 ) ( 0.383, 0.737 ) ( 0.384, 0.738 ) ( 0.383, 0.738 ) ( 0.383, 0.738 ) ( 0.383, 0.739 ) ( 0.383, 0.739 ) ( 0.383, 0.739 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.381, 0.739 ) ( 0.381, 0.739 ) ( 0.380, 0.739 ) ( 0.380, 0.739 ) ( 0.380, 0.739 ) ( 0.379, 0.739 ) ( 0.379, 0.739 ) ( 0.379, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.740 ) ( 0.378, 0.740 ) ( 0.378, 0.740 ) ( 0.378, 0.740 ) ( 0.379, 0.741 ) ( 0.379, 0.741 ) ( 0.379, 0.741 ) ( 0.380, 0.741 ) ( 0.380, 0.741 ) ( 0.380, 0.742 ) ( 0.381, 0.742 ) ( 0.381, 0.742 ) ( 0.381, 0.742 ) ( 0.381, 0.742 ) ( 0.382, 0.743 ) ( 0.382, 0.743 ) ( 0.382, 0.743 ) ( 0.383, 0.743 ) ( 0.383, 0.743 ) ( 0.383, 0.743 ) %
( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.386, 0.745 ) ( 0.386, 0.746 ) ( 0.386, 0.746 ) ( 0.386, 0.746 ) ( 0.387, 0.746 ) ( 0.387, 0.747 ) ( 0.387, 0.747 ) ( 0.387, 0.747 ) ( 0.388, 0.747 ) ( 0.388, 0.748 ) ( 0.388, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.749 ) ( 0.390, 0.749 ) ( 0.390, 0.749 ) ( 0.391, 0.749 ) ( 0.391, 0.749 ) ( 0.391, 0.749 ) ( 0.392, 0.749 ) ( 0.392, 0.749 ) ( 0.393, 0.749 ) ( 0.393, 0.749 ) ( 0.394, 0.749 ) ( 0.394, 0.749 ) ( 0.394, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.397, 0.751 ) ( 0.397, 0.752 ) ( 0.397, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.753 ) ( 0.398, 0.753 ) ( 0.398, 0.753 ) ( 0.398, 0.753 ) ( 0.398, 0.754 ) ( 0.399, 0.754 ) ( 0.399, 0.754 ) ( 0.399, 0.754 ) ( 0.400, 0.754 ) ( 0.400, 0.755 ) ( 0.400, 0.755 ) ( 0.400, 0.756 ) ( 0.400, 0.756 ) ( 0.400, 0.756 ) ( 0.400, 0.756 ) ( 0.401, 0.757 ) ( 0.401, 0.757 ) ( 0.401, 0.757 ) ( 0.401, 0.758 ) ( 0.402, 0.758 ) ( 0.402, 0.758 ) ( 0.402, 0.758 ) ( 0.402, 0.758 ) ( 0.401, 0.759 ) ( 0.401, 0.759 ) ( 0.401, 0.759 ) ( 0.401, 0.758 ) ( 0.401, 0.758 ) ( 0.401, 0.758 ) ( 0.400, 0.758 ) ( 0.400, 0.758 ) ( 0.399, 0.758 ) ( 0.399, 0.758 ) ( 0.399, 0.758 ) ( 0.399, 0.758 ) ( 0.398, 0.758 ) ( 0.398, 0.758 ) ( 0.398, 0.758 ) ( 0.397, 0.758 ) ( 0.397, 0.758 ) ( 0.397, 0.758 ) ( 0.396, 0.758 ) ( 0.396, 0.757 ) ( 0.396, 0.757 ) ( 0.396, 0.757 ) ( 0.395, 0.757 ) ( 0.395, 0.757 ) ( 0.395, 0.756 ) ( 0.394, 0.756 ) ( 0.394, 0.756 ) ( 0.394, 0.756 ) %
( 0.393, 0.756 ) ( 0.393, 0.756 ) ( 0.393, 0.755 ) ( 0.392, 0.755 ) ( 0.392, 0.755 ) ( 0.391, 0.755 ) ( 0.391, 0.756 ) ( 0.390, 0.756 ) ( 0.390, 0.756 ) ( 0.390, 0.756 ) ( 0.389, 0.756 ) ( 0.389, 0.756 ) ( 0.388, 0.756 ) ( 0.388, 0.756 ) ( 0.387, 0.756 ) ( 0.387, 0.756 ) ( 0.387, 0.756 ) ( 0.386, 0.756 ) ( 0.386, 0.756 ) ( 0.386, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.757 ) ( 0.385, 0.757 ) ( 0.385, 0.757 ) ( 0.385, 0.758 ) ( 0.385, 0.758 ) ( 0.385, 0.759 ) ( 0.385, 0.759 ) ( 0.385, 0.759 ) ( 0.384, 0.760 ) ( 0.384, 0.760 ) ( 0.383, 0.759 ) ( 0.383, 0.759 ) ( 0.383, 0.759 ) ( 0.382, 0.759 ) ( 0.382, 0.759 ) ( 0.382, 0.759 ) ( 0.381, 0.759 ) ( 0.381, 0.759 ) ( 0.381, 0.759 ) ( 0.380, 0.759 ) ( 0.380, 0.759 ) ( 0.380, 0.760 ) ( 0.380, 0.760 ) ( 0.379, 0.760 ) ( 0.379, 0.760 ) ( 0.379, 0.760 ) ( 0.379, 0.759 ) ( 0.378, 0.759 ) ( 0.378, 0.759 ) ( 0.378, 0.758 ) ( 0.378, 0.758 ) ( 0.378, 0.758 ) ( 0.377, 0.758 ) ( 0.377, 0.757 ) ( 0.377, 0.757 ) ( 0.376, 0.757 ) ( 0.376, 0.757 ) ( 0.375, 0.757 ) ( 0.375, 0.757 ) ( 0.375, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.372, 0.755 ) ( 0.372, 0.755 ) ( 0.372, 0.755 ) ( 0.372, 0.755 ) ( 0.372, 0.754 ) ( 0.373, 0.754 ) ( 0.373, 0.754 ) ( 0.374, 0.754 ) ( 0.374, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.753 ) ( 0.375, 0.753 ) ( 0.375, 0.753 ) ( 0.375, 0.752 ) ( 0.375, 0.752 ) ( 0.374, 0.752 ) ( 0.374, 0.752 ) ( 0.373, 0.752 ) ( 0.373, 0.752 ) ( 0.373, 0.752 ) ( 0.372, 0.753 ) ( 0.372, 0.753 ) ( 0.372, 0.753 ) ( 0.371, 0.753 ) %
( 0.371, 0.753 ) ( 0.370, 0.753 ) ( 0.370, 0.753 ) ( 0.370, 0.753 ) ( 0.369, 0.753 ) ( 0.369, 0.753 ) ( 0.368, 0.753 ) ( 0.368, 0.753 ) ( 0.368, 0.753 ) ( 0.367, 0.753 ) ( 0.367, 0.753 ) ( 0.366, 0.753 ) ( 0.366, 0.754 ) ( 0.366, 0.754 ) ( 0.365, 0.754 ) ( 0.365, 0.754 ) ( 0.365, 0.753 ) ( 0.364, 0.753 ) ( 0.364, 0.753 ) ( 0.364, 0.753 ) ( 0.363, 0.753 ) ( 0.363, 0.752 ) ( 0.363, 0.752 ) ( 0.362, 0.752 ) ( 0.362, 0.752 ) ( 0.362, 0.752 ) ( 0.361, 0.752 ) ( 0.361, 0.751 ) ( 0.361, 0.751 ) ( 0.361, 0.751 ) ( 0.360, 0.752 ) ( 0.360, 0.751 ) ( 0.360, 0.751 ) ( 0.359, 0.751 ) ( 0.359, 0.751 ) ( 0.359, 0.751 ) ( 0.358, 0.750 ) ( 0.358, 0.750 ) ( 0.358, 0.750 ) ( 0.357, 0.750 ) ( 0.357, 0.750 ) ( 0.356, 0.750 ) ( 0.356, 0.750 ) ( 0.356, 0.750 ) ( 0.355, 0.750 ) ( 0.355, 0.750 ) ( 0.355, 0.749 ) ( 0.355, 0.749 ) ( 0.354, 0.749 ) ( 0.354, 0.749 ) ( 0.354, 0.748 ) ( 0.354, 0.748 ) ( 0.353, 0.748 ) ( 0.353, 0.748 ) ( 0.353, 0.748 ) ( 0.352, 0.748 ) ( 0.352, 0.748 ) ( 0.352, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.746 ) ( 0.351, 0.746 ) ( 0.350, 0.746 ) ( 0.350, 0.745 ) ( 0.350, 0.745 ) ( 0.350, 0.745 ) ( 0.349, 0.745 ) ( 0.349, 0.745 ) ( 0.349, 0.744 ) ( 0.349, 0.744 ) ( 0.348, 0.744 ) ( 0.348, 0.744 ) ( 0.348, 0.743 ) ( 0.347, 0.743 ) ( 0.347, 0.743 ) ( 0.347, 0.743 ) ( 0.346, 0.743 ) ( 0.346, 0.743 ) ( 0.345, 0.743 ) ( 0.345, 0.743 ) ( 0.345, 0.743 ) ( 0.344, 0.742 ) ( 0.344, 0.742 ) ( 0.344, 0.742 ) ( 0.344, 0.741 ) ( 0.343, 0.741 ) ( 0.343, 0.741 ) ( 0.343, 0.741 ) ( 0.342, 0.741 ) ( 0.343, 0.742 ) ( 0.343, 0.742 ) ( 0.343, 0.742 ) ( 0.343, 0.743 ) ( 0.343, 0.743 ) ( 0.344, 0.743 ) ( 0.344, 0.743 ) ( 0.344, 0.744 ) ( 0.344, 0.744 ) ( 0.345, 0.744 ) %
( 0.345, 0.744 ) ( 0.345, 0.744 ) ( 0.346, 0.744 ) ( 0.346, 0.745 ) ( 0.346, 0.745 ) ( 0.347, 0.745 ) ( 0.347, 0.745 ) ( 0.347, 0.746 ) ( 0.347, 0.746 ) ( 0.347, 0.746 ) ( 0.348, 0.746 ) ( 0.348, 0.747 ) ( 0.348, 0.747 ) ( 0.348, 0.747 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.749 ) ( 0.350, 0.749 ) ( 0.350, 0.749 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.350, 0.751 ) ( 0.350, 0.750 ) ( 0.349, 0.750 ) ( 0.349, 0.750 ) ( 0.349, 0.751 ) ( 0.348, 0.750 ) ( 0.348, 0.750 ) ( 0.348, 0.750 ) ( 0.348, 0.751 ) ( 0.348, 0.750 ) ( 0.347, 0.750 ) ( 0.347, 0.750 ) ( 0.346, 0.750 ) ( 0.346, 0.750 ) ( 0.346, 0.750 ) ( 0.345, 0.750 ) ( 0.345, 0.750 ) ( 0.345, 0.749 ) ( 0.344, 0.749 ) ( 0.344, 0.749 ) ( 0.344, 0.749 ) ( 0.343, 0.749 ) ( 0.343, 0.748 ) ( 0.343, 0.748 ) ( 0.342, 0.748 ) ( 0.342, 0.748 ) ( 0.341, 0.748 ) ( 0.341, 0.748 ) ( 0.341, 0.748 ) ( 0.340, 0.748 ) ( 0.340, 0.748 ) ( 0.340, 0.747 ) ( 0.340, 0.747 ) ( 0.339, 0.747 ) ( 0.339, 0.747 ) ( 0.339, 0.746 ) ( 0.338, 0.746 ) ( 0.338, 0.746 ) ( 0.338, 0.747 ) ( 0.338, 0.747 ) ( 0.337, 0.747 ) ( 0.337, 0.747 ) ( 0.337, 0.747 ) ( 0.336, 0.747 ) ( 0.336, 0.747 ) ( 0.335, 0.747 ) ( 0.335, 0.747 ) ( 0.334, 0.747 ) ( 0.334, 0.747 ) ( 0.334, 0.747 ) ( 0.334, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.332, 0.748 ) ( 0.332, 0.748 ) ( 0.331, 0.748 ) ( 0.331, 0.748 ) ( 0.330, 0.748 ) ( 0.330, 0.748 ) ( 0.330, 0.748 ) ( 0.330, 0.748 ) ( 0.329, 0.747 ) ( 0.329, 0.747 ) ( 0.329, 0.747 ) ( 0.328, 0.747 ) ( 0.328, 0.746 ) ( 0.328, 0.746 ) ( 0.328, 0.746 ) ( 0.327, 0.746 ) ( 0.327, 0.745 ) ( 0.327, 0.745 ) ( 0.327, 0.745 ) %
( 0.326, 0.745 ) ( 0.326, 0.745 ) ( 0.326, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.744 ) ( 0.324, 0.744 ) ( 0.324, 0.743 ) ( 0.324, 0.743 ) ( 0.324, 0.743 ) ( 0.325, 0.743 ) ( 0.325, 0.743 ) ( 0.326, 0.743 ) ( 0.326, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.326, 0.741 ) ( 0.326, 0.741 ) ( 0.326, 0.741 ) ( 0.325, 0.741 ) ( 0.325, 0.741 ) ( 0.325, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.740 ) ( 0.323, 0.739 ) ( 0.323, 0.739 ) ( 0.323, 0.739 ) ( 0.324, 0.739 ) ( 0.324, 0.739 ) ( 0.324, 0.738 ) ( 0.324, 0.738 ) ( 0.324, 0.737 ) ( 0.324, 0.737 ) ( 0.324, 0.737 ) ( 0.324, 0.736 ) ( 0.325, 0.736 ) ( 0.325, 0.736 ) ( 0.325, 0.735 ) ( 0.325, 0.735 ) ( 0.325, 0.734 ) ( 0.325, 0.734 ) ( 0.325, 0.733 ) ( 0.325, 0.733 ) ( 0.326, 0.733 ) ( 0.326, 0.733 ) ( 0.327, 0.733 ) ( 0.326, 0.733 ) ( 0.326, 0.732 ) ( 0.326, 0.732 ) ( 0.325, 0.732 ) ( 0.325, 0.732 ) ( 0.325, 0.732 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.730 ) ( 0.324, 0.730 ) ( 0.324, 0.729 ) ( 0.324, 0.729 ) ( 0.324, 0.729 ) ( 0.325, 0.729 ) ( 0.325, 0.729 ) ( 0.325, 0.729 ) ( 0.326, 0.730 ) ( 0.326, 0.730 ) ( 0.326, 0.730 ) ( 0.327, 0.730 ) ( 0.327, 0.730 ) ( 0.327, 0.731 ) ( 0.328, 0.731 ) ( 0.328, 0.731 ) ( 0.328, 0.731 ) ( 0.328, 0.731 ) ( 0.328, 0.732 ) ( 0.329, 0.732 ) ( 0.329, 0.732 ) ( 0.329, 0.733 ) ( 0.330, 0.733 ) ( 0.330, 0.733 ) ( 0.331, 0.733 ) ( 0.331, 0.733 ) ( 0.331, 0.733 ) ( 0.332, 0.733 ) ( 0.332, 0.733 ) ( 0.332, 0.732 ) ( 0.332, 0.732 ) ( 0.331, 0.732 ) ( 0.331, 0.732 ) ( 0.331, 0.732 ) ( 0.330, 0.732 ) ( 0.330, 0.731 ) ( 0.329, 0.732 ) %
( 0.329, 0.731 ) ( 0.329, 0.731 ) ( 0.329, 0.730 ) ( 0.329, 0.730 ) ( 0.329, 0.729 ) ( 0.329, 0.729 ) ( 0.329, 0.729 ) ( 0.329, 0.728 ) ( 0.329, 0.728 ) ( 0.328, 0.728 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.327, 0.726 ) ( 0.327, 0.726 ) ( 0.327, 0.726 ) ( 0.326, 0.726 ) ( 0.326, 0.726 ) ( 0.325, 0.726 ) ( 0.325, 0.726 ) ( 0.325, 0.725 ) ( 0.325, 0.725 ) ( 0.325, 0.724 ) ( 0.324, 0.724 ) ( 0.324, 0.724 ) ( 0.324, 0.724 ) ( 0.323, 0.724 ) ( 0.323, 0.724 ) ( 0.323, 0.724 ) ( 0.323, 0.724 ) ( 0.322, 0.724 ) ( 0.322, 0.724 ) ( 0.321, 0.724 ) ( 0.321, 0.724 ) ( 0.321, 0.723 ) ( 0.321, 0.723 ) ( 0.321, 0.723 ) ( 0.321, 0.723 ) ( 0.321, 0.723 ) ( 0.321, 0.723 ) ( 0.322, 0.723 ) ( 0.322, 0.723 ) ( 0.323, 0.723 ) ( 0.323, 0.723 ) ( 0.324, 0.723 ) ( 0.324, 0.722 ) ( 0.324, 0.722 ) ( 0.324, 0.722 ) ( 0.324, 0.721 ) ( 0.325, 0.721 ) ( 0.324, 0.721 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.323, 0.720 ) ( 0.323, 0.720 ) ( 0.323, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.718 ) ( 0.322, 0.718 ) ( 0.322, 0.718 ) ( 0.322, 0.717 ) ( 0.323, 0.717 ) ( 0.323, 0.716 ) ( 0.323, 0.716 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.321, 0.715 ) ( 0.321, 0.714 ) ( 0.321, 0.714 ) ( 0.320, 0.714 ) ( 0.320, 0.714 ) ( 0.320, 0.714 ) ( 0.320, 0.714 ) ( 0.320, 0.714 ) ( 0.319, 0.714 ) ( 0.319, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.316, 0.716 ) ( 0.316, 0.716 ) ( 0.316, 0.716 ) ( 0.316, 0.715 ) ( 0.316, 0.715 ) %
( 0.316, 0.715 ) ( 0.316, 0.714 ) ( 0.317, 0.714 ) ( 0.316, 0.714 ) ( 0.316, 0.714 ) ( 0.316, 0.714 ) ( 0.317, 0.714 ) ( 0.317, 0.713 ) ( 0.317, 0.713 ) ( 0.318, 0.713 ) ( 0.318, 0.713 ) ( 0.318, 0.712 ) ( 0.318, 0.712 ) ( 0.319, 0.712 ) ( 0.319, 0.712 ) ( 0.319, 0.712 ) ( 0.320, 0.712 ) ( 0.320, 0.712 ) ( 0.320, 0.712 ) ( 0.320, 0.712 ) ( 0.320, 0.712 ) ( 0.321, 0.712 ) ( 0.321, 0.712 ) ( 0.321, 0.713 ) ( 0.322, 0.713 ) ( 0.322, 0.713 ) ( 0.322, 0.713 ) ( 0.323, 0.713 ) ( 0.323, 0.714 ) ( 0.323, 0.714 ) ( 0.323, 0.714 ) ( 0.323, 0.715 ) ( 0.323, 0.715 ) ( 0.323, 0.716 ) ( 0.323, 0.716 ) ( 0.324, 0.716 ) ( 0.324, 0.716 ) ( 0.325, 0.716 ) ( 0.325, 0.716 ) ( 0.325, 0.716 ) ( 0.326, 0.715 ) ( 0.326, 0.715 ) ( 0.326, 0.715 ) ( 0.327, 0.715 ) ( 0.327, 0.715 ) ( 0.327, 0.716 ) ( 0.328, 0.716 ) ( 0.328, 0.716 ) ( 0.328, 0.716 ) ( 0.328, 0.716 ) ( 0.329, 0.716 ) ( 0.329, 0.717 ) ( 0.330, 0.717 ) ( 0.330, 0.717 ) ( 0.330, 0.717 ) ( 0.331, 0.717 ) ( 0.331, 0.717 ) ( 0.331, 0.718 ) ( 0.331, 0.718 ) ( 0.331, 0.718 ) ( 0.331, 0.719 ) ( 0.332, 0.719 ) ( 0.332, 0.719 ) ( 0.332, 0.720 ) ( 0.332, 0.720 ) ( 0.332, 0.720 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.334, 0.721 ) ( 0.334, 0.721 ) ( 0.334, 0.721 ) ( 0.335, 0.721 ) ( 0.335, 0.720 ) ( 0.335, 0.720 ) ( 0.335, 0.720 ) ( 0.336, 0.720 ) ( 0.336, 0.720 ) ( 0.336, 0.720 ) ( 0.337, 0.720 ) ( 0.337, 0.721 ) ( 0.338, 0.721 ) ( 0.338, 0.721 ) ( 0.338, 0.721 ) ( 0.339, 0.721 ) ( 0.339, 0.721 ) ( 0.339, 0.722 ) ( 0.339, 0.722 ) ( 0.340, 0.722 ) ( 0.340, 0.722 ) ( 0.340, 0.723 ) ( 0.340, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.342, 0.723 ) ( 0.342, 0.723 ) %
( 0.342, 0.722 ) ( 0.342, 0.722 ) ( 0.342, 0.721 ) ( 0.342, 0.721 ) ( 0.342, 0.721 ) ( 0.341, 0.720 ) ( 0.341, 0.720 ) ( 0.341, 0.720 ) ( 0.341, 0.720 ) ( 0.340, 0.719 ) ( 0.340, 0.719 ) ( 0.340, 0.719 ) ( 0.339, 0.719 ) ( 0.339, 0.719 ) ( 0.338, 0.719 ) ( 0.338, 0.719 ) ( 0.338, 0.718 ) ( 0.338, 0.718 ) ( 0.337, 0.718 ) ( 0.337, 0.718 ) ( 0.337, 0.717 ) ( 0.337, 0.717 ) ( 0.337, 0.717 ) ( 0.336, 0.717 ) ( 0.336, 0.716 ) ( 0.336, 0.716 ) ( 0.336, 0.716 ) ( 0.335, 0.716 ) ( 0.335, 0.715 ) ( 0.335, 0.716 ) ( 0.334, 0.716 ) ( 0.334, 0.716 ) ( 0.334, 0.717 ) ( 0.334, 0.717 ) ( 0.335, 0.717 ) ( 0.335, 0.718 ) ( 0.334, 0.718 ) ( 0.334, 0.718 ) ( 0.334, 0.718 ) ( 0.334, 0.717 ) ( 0.333, 0.717 ) ( 0.333, 0.717 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.332, 0.716 ) ( 0.332, 0.716 ) ( 0.332, 0.715 ) ( 0.331, 0.715 ) ( 0.331, 0.715 ) ( 0.331, 0.715 ) ( 0.330, 0.715 ) ( 0.330, 0.715 ) ( 0.329, 0.715 ) ( 0.329, 0.715 ) ( 0.329, 0.715 ) ( 0.328, 0.714 ) ( 0.328, 0.714 ) ( 0.328, 0.714 ) ( 0.327, 0.714 ) ( 0.327, 0.714 ) ( 0.327, 0.714 ) ( 0.326, 0.714 ) ( 0.326, 0.713 ) ( 0.326, 0.713 ) ( 0.326, 0.713 ) ( 0.325, 0.712 ) ( 0.325, 0.712 ) ( 0.325, 0.712 ) ( 0.325, 0.711 ) ( 0.325, 0.711 ) ( 0.324, 0.711 ) ( 0.324, 0.711 ) ( 0.324, 0.710 ) ( 0.324, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.709 ) ( 0.322, 0.709 ) ( 0.322, 0.709 ) ( 0.321, 0.709 ) ( 0.321, 0.709 ) ( 0.320, 0.709 ) ( 0.320, 0.709 ) ( 0.320, 0.710 ) ( 0.320, 0.709 ) ( 0.319, 0.709 ) ( 0.319, 0.709 ) ( 0.319, 0.708 ) ( 0.319, 0.708 ) ( 0.318, 0.708 ) ( 0.318, 0.708 ) ( 0.318, 0.709 ) ( 0.318, 0.708 ) ( 0.317, 0.708 ) ( 0.317, 0.708 ) ( 0.317, 0.708 ) ( 0.317, 0.708 ) ( 0.316, 0.707 ) %
( 0.316, 0.707 ) ( 0.316, 0.707 ) ( 0.316, 0.706 ) ( 0.316, 0.706 ) ( 0.315, 0.706 ) ( 0.315, 0.706 ) ( 0.315, 0.705 ) ( 0.315, 0.705 ) ( 0.315, 0.705 ) ( 0.314, 0.704 ) ( 0.314, 0.704 ) ( 0.314, 0.704 ) ( 0.313, 0.704 ) ( 0.313, 0.704 ) ( 0.313, 0.704 ) ( 0.313, 0.703 ) ( 0.313, 0.703 ) ( 0.313, 0.703 ) ( 0.314, 0.703 ) ( 0.314, 0.703 ) ( 0.315, 0.703 ) ( 0.315, 0.703 ) ( 0.315, 0.703 ) ( 0.315, 0.703 ) ( 0.316, 0.703 ) ( 0.316, 0.703 ) ( 0.316, 0.703 ) ( 0.317, 0.704 ) ( 0.317, 0.704 ) ( 0.317, 0.704 ) ( 0.317, 0.705 ) ( 0.317, 0.705 ) ( 0.317, 0.705 ) ( 0.318, 0.706 ) ( 0.317, 0.706 ) ( 0.317, 0.706 ) ( 0.317, 0.706 ) ( 0.318, 0.706 ) ( 0.318, 0.707 ) ( 0.318, 0.707 ) ( 0.318, 0.708 ) ( 0.318, 0.708 ) ( 0.319, 0.708 ) ( 0.319, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.707 ) ( 0.320, 0.707 ) ( 0.321, 0.707 ) ( 0.321, 0.707 ) ( 0.321, 0.707 ) ( 0.322, 0.707 ) ( 0.322, 0.707 ) ( 0.322, 0.707 ) ( 0.323, 0.707 ) ( 0.323, 0.707 ) ( 0.323, 0.707 ) ( 0.324, 0.707 ) ( 0.324, 0.707 ) ( 0.325, 0.707 ) ( 0.325, 0.707 ) ( 0.325, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.325, 0.705 ) ( 0.325, 0.705 ) ( 0.325, 0.705 ) ( 0.325, 0.704 ) ( 0.325, 0.704 ) ( 0.325, 0.703 ) ( 0.325, 0.703 ) ( 0.324, 0.703 ) ( 0.324, 0.702 ) ( 0.324, 0.702 ) ( 0.324, 0.702 ) ( 0.324, 0.701 ) ( 0.324, 0.701 ) ( 0.323, 0.701 ) ( 0.323, 0.701 ) ( 0.323, 0.700 ) ( 0.323, 0.700 ) ( 0.322, 0.700 ) ( 0.322, 0.700 ) ( 0.322, 0.699 ) ( 0.322, 0.699 ) ( 0.322, 0.699 ) ( 0.322, 0.698 ) ( 0.322, 0.698 ) ( 0.322, 0.698 ) ( 0.322, 0.698 ) ( 0.323, 0.698 ) ( 0.323, 0.697 ) ( 0.323, 0.697 ) ( 0.323, 0.697 ) ( 0.323, 0.696 ) ( 0.323, 0.696 ) ( 0.323, 0.695 ) ( 0.323, 0.695 ) ( 0.323, 0.695 ) %
( 0.323, 0.694 ) ( 0.323, 0.694 ) ( 0.322, 0.694 ) ( 0.322, 0.694 ) ( 0.322, 0.693 ) ( 0.322, 0.693 ) ( 0.322, 0.693 ) ( 0.322, 0.693 ) ( 0.322, 0.692 ) ( 0.322, 0.692 ) ( 0.323, 0.692 ) ( 0.323, 0.692 ) ( 0.323, 0.691 ) ( 0.323, 0.691 ) ( 0.322, 0.691 ) ( 0.322, 0.691 ) ( 0.322, 0.690 ) ( 0.322, 0.690 ) ( 0.322, 0.690 ) ( 0.321, 0.690 ) ( 0.321, 0.689 ) ( 0.321, 0.689 ) ( 0.320, 0.689 ) ( 0.320, 0.689 ) ( 0.320, 0.689 ) ( 0.319, 0.689 ) ( 0.319, 0.688 ) ( 0.319, 0.688 ) ( 0.320, 0.688 ) ( 0.320, 0.688 ) ( 0.320, 0.688 ) ( 0.321, 0.688 ) ( 0.321, 0.688 ) ( 0.322, 0.688 ) ( 0.322, 0.688 ) ( 0.323, 0.688 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.686 ) ( 0.322, 0.686 ) ( 0.322, 0.686 ) ( 0.322, 0.685 ) ( 0.322, 0.685 ) ( 0.321, 0.685 ) ( 0.321, 0.685 ) ( 0.321, 0.684 ) ( 0.321, 0.684 ) ( 0.320, 0.684 ) ( 0.320, 0.684 ) ( 0.320, 0.683 ) ( 0.320, 0.683 ) ( 0.320, 0.683 ) ( 0.319, 0.682 ) ( 0.319, 0.682 ) ( 0.319, 0.682 ) ( 0.319, 0.681 ) ( 0.318, 0.681 ) ( 0.318, 0.682 ) ( 0.318, 0.682 ) ( 0.318, 0.682 ) ( 0.318, 0.682 ) ( 0.317, 0.682 ) ( 0.317, 0.682 ) ( 0.317, 0.681 ) ( 0.317, 0.681 ) ( 0.317, 0.681 ) ( 0.317, 0.680 ) ( 0.316, 0.680 ) ( 0.316, 0.680 ) ( 0.316, 0.679 ) ( 0.316, 0.679 ) ( 0.316, 0.678 ) ( 0.316, 0.678 ) ( 0.316, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.676 ) ( 0.317, 0.676 ) ( 0.317, 0.676 ) ( 0.318, 0.675 ) ( 0.318, 0.675 ) ( 0.318, 0.674 ) ( 0.317, 0.674 ) ( 0.317, 0.674 ) ( 0.317, 0.673 ) ( 0.317, 0.673 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.671 ) ( 0.317, 0.671 ) ( 0.318, 0.671 ) ( 0.318, 0.671 ) ( 0.318, 0.671 ) ( 0.319, 0.672 ) ( 0.319, 0.672 ) %
( 0.319, 0.672 ) ( 0.319, 0.673 ) ( 0.320, 0.673 ) ( 0.320, 0.673 ) ( 0.320, 0.673 ) ( 0.320, 0.673 ) ( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.320, 0.671 ) ( 0.320, 0.671 ) ( 0.320, 0.671 ) ( 0.320, 0.670 ) ( 0.320, 0.670 ) ( 0.321, 0.670 ) ( 0.321, 0.670 ) ( 0.321, 0.670 ) ( 0.320, 0.669 ) ( 0.321, 0.669 ) ( 0.321, 0.669 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.318, 0.759 ) ( 0.318, 0.759 ) ( 0.318, 0.759 ) ( 0.318, 0.759 ) ( 0.318, 0.759 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.756 ) ( 0.317, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.758 ) ( 0.318, 0.758 ) ( 0.318, 0.758 ) ( 0.318, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.757 ) ( 0.316, 0.757 ) ( 0.316, 0.757 ) ( 0.316, 0.756 ) ( 0.316, 0.756 ) ( 0.317, 0.756 ) ( 0.317, 0.756 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.758 ) ( 0.404, 0.758 ) ( 0.404, 0.758 ) ( 0.403, 0.758 ) ( 0.403, 0.758 ) ( 0.403, 0.758 ) ( 0.403, 0.758 ) ( 0.403, 0.758 ) ( 0.403, 0.758 ) ( 0.404, 0.758 ) ( 0.404, 0.758 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.756 ) ( 0.438, 0.757 ) ( 0.438, 0.757 ) ( 0.438, 0.757 ) ( 0.438, 0.758 ) ( 0.438, 0.757 ) ( 0.437, 0.757 ) ( 0.437, 0.757 ) ( 0.437, 0.757 ) ( 0.437, 0.756 ) ( 0.437, 0.756 ) ( 0.438, 0.756 ) ( 0.438, 0.756 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.752 ) ( 0.424, 0.752 ) ( 0.425, 0.752 ) ( 0.425, 0.752 ) ( 0.425, 0.752 ) ( 0.426, 0.753 ) ( 0.426, 0.753 ) ( 0.425, 0.754 ) ( 0.425, 0.754 ) ( 0.426, 0.755 ) ( 0.426, 0.755 ) ( 0.426, 0.755 ) ( 0.427, 0.755 ) ( 0.427, 0.755 ) ( 0.427, 0.756 ) ( 0.427, 0.756 ) ( 0.427, 0.757 ) ( 0.426, 0.757 ) ( 0.426, 0.757 ) ( 0.426, 0.757 ) ( 0.425, 0.757 ) ( 0.425, 0.757 ) ( 0.425, 0.757 ) ( 0.425, 0.756 ) ( 0.424, 0.756 ) ( 0.424, 0.756 ) ( 0.424, 0.755 ) ( 0.424, 0.755 ) ( 0.424, 0.755 ) ( 0.423, 0.754 ) ( 0.423, 0.754 ) ( 0.423, 0.754 ) ( 0.422, 0.754 ) ( 0.422, 0.754 ) ( 0.421, 0.754 ) ( 0.421, 0.754 ) ( 0.421, 0.753 ) ( 0.421, 0.753 ) ( 0.420, 0.753 ) ( 0.420, 0.753 ) ( 0.420, 0.753 ) ( 0.421, 0.753 ) ( 0.421, 0.752 ) ( 0.421, 0.752 ) ( 0.422, 0.752 ) ( 0.422, 0.752 ) ( 0.422, 0.752 ) ( 0.423, 0.752 ) ( 0.423, 0.752 ) ( 0.424, 0.752 ) ( 0.424, 0.752 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.751 ) ( 0.378, 0.751 ) ( 0.378, 0.751 ) ( 0.378, 0.751 ) ( 0.379, 0.751 ) ( 0.378, 0.752 ) ( 0.378, 0.752 ) ( 0.378, 0.752 ) ( 0.378, 0.753 ) ( 0.378, 0.753 ) ( 0.378, 0.754 ) ( 0.378, 0.754 ) ( 0.379, 0.754 ) ( 0.379, 0.754 ) ( 0.379, 0.754 ) ( 0.380, 0.755 ) ( 0.380, 0.755 ) ( 0.380, 0.755 ) ( 0.381, 0.755 ) ( 0.381, 0.755 ) ( 0.381, 0.754 ) ( 0.381, 0.754 ) ( 0.381, 0.754 ) ( 0.381, 0.754 ) ( 0.381, 0.753 ) ( 0.381, 0.753 ) ( 0.380, 0.753 ) ( 0.380, 0.753 ) ( 0.380, 0.752 ) ( 0.380, 0.752 ) ( 0.380, 0.752 ) ( 0.380, 0.751 ) ( 0.379, 0.751 ) ( 0.379, 0.751 ) ( 0.379, 0.751 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.751 ) ( 0.444, 0.751 ) ( 0.444, 0.751 ) ( 0.444, 0.752 ) ( 0.444, 0.752 ) ( 0.444, 0.752 ) ( 0.444, 0.752 ) ( 0.444, 0.753 ) ( 0.444, 0.753 ) ( 0.443, 0.753 ) ( 0.443, 0.753 ) ( 0.443, 0.752 ) ( 0.443, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.443, 0.751 ) ( 0.443, 0.751 ) ( 0.444, 0.751 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.728 ) ( 0.446, 0.728 ) ( 0.446, 0.729 ) ( 0.447, 0.729 ) ( 0.447, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.730 ) ( 0.448, 0.730 ) ( 0.448, 0.730 ) ( 0.448, 0.730 ) ( 0.447, 0.731 ) ( 0.447, 0.731 ) ( 0.447, 0.731 ) ( 0.447, 0.731 ) ( 0.448, 0.732 ) ( 0.448, 0.732 ) ( 0.448, 0.732 ) ( 0.449, 0.732 ) ( 0.449, 0.733 ) ( 0.449, 0.733 ) ( 0.449, 0.733 ) ( 0.450, 0.733 ) ( 0.450, 0.733 ) ( 0.450, 0.734 ) ( 0.450, 0.734 ) ( 0.451, 0.734 ) ( 0.451, 0.734 ) ( 0.451, 0.735 ) ( 0.452, 0.735 ) ( 0.452, 0.735 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.450, 0.735 ) ( 0.450, 0.735 ) ( 0.450, 0.735 ) ( 0.449, 0.735 ) ( 0.449, 0.735 ) ( 0.449, 0.735 ) ( 0.448, 0.735 ) ( 0.448, 0.735 ) ( 0.448, 0.735 ) ( 0.448, 0.735 ) ( 0.447, 0.736 ) ( 0.447, 0.736 ) ( 0.446, 0.736 ) ( 0.446, 0.736 ) ( 0.445, 0.736 ) ( 0.445, 0.736 ) ( 0.444, 0.735 ) ( 0.444, 0.736 ) ( 0.443, 0.735 ) ( 0.443, 0.735 ) ( 0.442, 0.736 ) ( 0.442, 0.736 ) ( 0.441, 0.735 ) ( 0.441, 0.735 ) ( 0.441, 0.735 ) ( 0.440, 0.735 ) ( 0.440, 0.735 ) ( 0.440, 0.735 ) ( 0.439, 0.735 ) ( 0.439, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.437, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.736 ) ( 0.438, 0.736 ) ( 0.438, 0.737 ) ( 0.438, 0.737 ) ( 0.438, 0.737 ) ( 0.439, 0.737 ) ( 0.439, 0.737 ) ( 0.439, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.739 ) ( 0.440, 0.739 ) ( 0.441, 0.739 ) ( 0.440, 0.740 ) ( 0.440, 0.740 ) ( 0.439, 0.740 ) ( 0.439, 0.739 ) ( 0.439, 0.739 ) ( 0.438, 0.739 ) ( 0.438, 0.739 ) ( 0.438, 0.739 ) ( 0.437, 0.739 ) ( 0.437, 0.739 ) ( 0.437, 0.739 ) ( 0.436, 0.739 ) ( 0.436, 0.739 ) %
( 0.436, 0.739 ) ( 0.436, 0.740 ) ( 0.436, 0.740 ) ( 0.436, 0.740 ) ( 0.435, 0.741 ) ( 0.435, 0.741 ) ( 0.435, 0.741 ) ( 0.435, 0.742 ) ( 0.434, 0.742 ) ( 0.434, 0.742 ) ( 0.434, 0.742 ) ( 0.433, 0.742 ) ( 0.433, 0.742 ) ( 0.432, 0.742 ) ( 0.432, 0.742 ) ( 0.431, 0.742 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.430, 0.744 ) ( 0.430, 0.744 ) ( 0.430, 0.744 ) ( 0.430, 0.745 ) ( 0.430, 0.745 ) ( 0.430, 0.745 ) ( 0.429, 0.745 ) ( 0.429, 0.745 ) ( 0.428, 0.745 ) ( 0.428, 0.745 ) ( 0.428, 0.745 ) ( 0.428, 0.745 ) ( 0.427, 0.745 ) ( 0.427, 0.745 ) ( 0.426, 0.746 ) ( 0.426, 0.746 ) ( 0.426, 0.746 ) ( 0.425, 0.746 ) ( 0.425, 0.746 ) ( 0.425, 0.746 ) ( 0.424, 0.746 ) ( 0.424, 0.747 ) ( 0.424, 0.747 ) ( 0.423, 0.747 ) ( 0.423, 0.747 ) ( 0.423, 0.748 ) ( 0.423, 0.748 ) ( 0.422, 0.748 ) ( 0.422, 0.748 ) ( 0.422, 0.748 ) ( 0.422, 0.748 ) ( 0.422, 0.748 ) ( 0.423, 0.749 ) ( 0.423, 0.749 ) ( 0.423, 0.749 ) ( 0.423, 0.749 ) ( 0.424, 0.749 ) ( 0.424, 0.749 ) ( 0.424, 0.749 ) ( 0.424, 0.749 ) ( 0.423, 0.750 ) ( 0.423, 0.750 ) ( 0.423, 0.750 ) ( 0.423, 0.749 ) ( 0.422, 0.749 ) ( 0.422, 0.749 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.420, 0.751 ) ( 0.420, 0.751 ) ( 0.420, 0.751 ) ( 0.419, 0.751 ) ( 0.419, 0.751 ) ( 0.418, 0.751 ) ( 0.418, 0.751 ) ( 0.418, 0.751 ) ( 0.418, 0.751 ) ( 0.417, 0.751 ) ( 0.417, 0.751 ) ( 0.417, 0.751 ) ( 0.416, 0.751 ) ( 0.416, 0.751 ) ( 0.415, 0.751 ) ( 0.415, 0.751 ) ( 0.414, 0.751 ) ( 0.414, 0.751 ) ( 0.414, 0.751 ) ( 0.413, 0.751 ) ( 0.413, 0.751 ) ( 0.412, 0.750 ) ( 0.412, 0.750 ) ( 0.412, 0.750 ) ( 0.412, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) %
( 0.410, 0.751 ) ( 0.410, 0.750 ) ( 0.410, 0.750 ) ( 0.409, 0.750 ) ( 0.409, 0.750 ) ( 0.409, 0.750 ) ( 0.408, 0.750 ) ( 0.408, 0.750 ) ( 0.408, 0.750 ) ( 0.407, 0.750 ) ( 0.407, 0.750 ) ( 0.406, 0.750 ) ( 0.406, 0.750 ) ( 0.406, 0.750 ) ( 0.405, 0.750 ) ( 0.405, 0.749 ) ( 0.405, 0.749 ) ( 0.405, 0.749 ) ( 0.405, 0.748 ) ( 0.405, 0.748 ) ( 0.406, 0.748 ) ( 0.405, 0.747 ) ( 0.405, 0.747 ) ( 0.405, 0.747 ) ( 0.404, 0.747 ) ( 0.404, 0.746 ) ( 0.404, 0.746 ) ( 0.404, 0.746 ) ( 0.403, 0.746 ) ( 0.403, 0.746 ) ( 0.403, 0.745 ) ( 0.403, 0.745 ) ( 0.402, 0.745 ) ( 0.402, 0.745 ) ( 0.402, 0.745 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.401, 0.743 ) ( 0.400, 0.743 ) ( 0.400, 0.743 ) ( 0.400, 0.742 ) ( 0.400, 0.742 ) ( 0.400, 0.742 ) ( 0.400, 0.742 ) ( 0.401, 0.742 ) ( 0.401, 0.742 ) ( 0.401, 0.741 ) ( 0.402, 0.741 ) ( 0.402, 0.741 ) ( 0.402, 0.741 ) ( 0.403, 0.741 ) ( 0.403, 0.741 ) ( 0.403, 0.741 ) ( 0.403, 0.741 ) ( 0.404, 0.741 ) ( 0.404, 0.741 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.405, 0.739 ) ( 0.405, 0.739 ) ( 0.405, 0.739 ) ( 0.406, 0.739 ) ( 0.406, 0.739 ) ( 0.407, 0.739 ) ( 0.407, 0.739 ) ( 0.408, 0.739 ) ( 0.408, 0.739 ) ( 0.409, 0.739 ) ( 0.409, 0.739 ) ( 0.410, 0.739 ) ( 0.410, 0.739 ) ( 0.411, 0.739 ) ( 0.411, 0.739 ) ( 0.412, 0.739 ) ( 0.412, 0.739 ) ( 0.412, 0.739 ) ( 0.413, 0.739 ) ( 0.413, 0.739 ) ( 0.414, 0.739 ) ( 0.414, 0.739 ) ( 0.415, 0.738 ) ( 0.415, 0.738 ) ( 0.416, 0.738 ) ( 0.416, 0.738 ) ( 0.416, 0.738 ) ( 0.417, 0.738 ) ( 0.417, 0.738 ) ( 0.417, 0.738 ) ( 0.418, 0.738 ) ( 0.418, 0.738 ) ( 0.418, 0.738 ) ( 0.419, 0.737 ) ( 0.419, 0.737 ) ( 0.419, 0.737 ) ( 0.420, 0.737 ) %
( 0.420, 0.737 ) ( 0.421, 0.737 ) ( 0.421, 0.737 ) ( 0.422, 0.737 ) ( 0.422, 0.737 ) ( 0.422, 0.738 ) ( 0.422, 0.738 ) ( 0.423, 0.738 ) ( 0.423, 0.738 ) ( 0.423, 0.738 ) ( 0.424, 0.738 ) ( 0.424, 0.739 ) ( 0.425, 0.739 ) ( 0.425, 0.739 ) ( 0.425, 0.739 ) ( 0.425, 0.739 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.427, 0.737 ) ( 0.427, 0.737 ) ( 0.427, 0.737 ) ( 0.428, 0.737 ) ( 0.428, 0.737 ) ( 0.429, 0.737 ) ( 0.429, 0.737 ) ( 0.429, 0.737 ) ( 0.430, 0.737 ) ( 0.430, 0.736 ) ( 0.430, 0.736 ) ( 0.431, 0.736 ) ( 0.431, 0.736 ) ( 0.432, 0.736 ) ( 0.432, 0.736 ) ( 0.433, 0.736 ) ( 0.433, 0.736 ) ( 0.434, 0.736 ) ( 0.434, 0.736 ) ( 0.435, 0.736 ) ( 0.435, 0.736 ) ( 0.435, 0.736 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.436, 0.734 ) ( 0.436, 0.734 ) ( 0.436, 0.734 ) ( 0.436, 0.734 ) ( 0.436, 0.734 ) ( 0.436, 0.733 ) ( 0.436, 0.733 ) ( 0.436, 0.733 ) ( 0.435, 0.732 ) ( 0.435, 0.732 ) ( 0.435, 0.732 ) ( 0.435, 0.732 ) ( 0.435, 0.732 ) ( 0.435, 0.731 ) ( 0.435, 0.731 ) ( 0.436, 0.731 ) ( 0.436, 0.731 ) ( 0.436, 0.731 ) ( 0.437, 0.731 ) ( 0.437, 0.731 ) ( 0.437, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.439, 0.730 ) ( 0.439, 0.730 ) ( 0.440, 0.730 ) ( 0.440, 0.730 ) ( 0.441, 0.730 ) ( 0.441, 0.730 ) ( 0.442, 0.730 ) ( 0.442, 0.729 ) ( 0.442, 0.729 ) ( 0.443, 0.729 ) ( 0.443, 0.729 ) ( 0.443, 0.729 ) ( 0.443, 0.728 ) ( 0.443, 0.728 ) ( 0.443, 0.728 ) ( 0.443, 0.728 ) ( 0.444, 0.728 ) ( 0.444, 0.728 ) ( 0.445, 0.728 ) ( 0.445, 0.728 ) ( 0.445, 0.728 ) ( 0.446, 0.728 ) ( 0.446, 0.728 ) ( 0.446, 0.728 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.750 ) ( 0.449, 0.750 ) ( 0.448, 0.750 ) ( 0.448, 0.751 ) ( 0.448, 0.751 ) ( 0.447, 0.751 ) ( 0.447, 0.751 ) ( 0.447, 0.750 ) ( 0.446, 0.750 ) ( 0.447, 0.750 ) ( 0.447, 0.749 ) ( 0.447, 0.749 ) ( 0.448, 0.749 ) ( 0.448, 0.749 ) ( 0.448, 0.750 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.366, 0.737 ) ( 0.366, 0.737 ) ( 0.365, 0.737 ) ( 0.365, 0.737 ) ( 0.364, 0.737 ) ( 0.364, 0.737 ) ( 0.364, 0.738 ) ( 0.364, 0.738 ) ( 0.364, 0.739 ) ( 0.364, 0.739 ) ( 0.365, 0.739 ) ( 0.365, 0.739 ) ( 0.365, 0.740 ) ( 0.365, 0.740 ) ( 0.365, 0.740 ) ( 0.366, 0.741 ) ( 0.366, 0.741 ) ( 0.366, 0.741 ) ( 0.366, 0.742 ) ( 0.366, 0.742 ) ( 0.366, 0.742 ) ( 0.367, 0.742 ) ( 0.367, 0.743 ) ( 0.367, 0.743 ) ( 0.368, 0.743 ) ( 0.368, 0.743 ) ( 0.368, 0.744 ) ( 0.368, 0.744 ) ( 0.368, 0.744 ) ( 0.368, 0.745 ) ( 0.368, 0.745 ) ( 0.368, 0.745 ) ( 0.368, 0.746 ) ( 0.368, 0.746 ) ( 0.367, 0.746 ) ( 0.367, 0.746 ) ( 0.367, 0.747 ) ( 0.367, 0.747 ) ( 0.367, 0.747 ) ( 0.367, 0.748 ) ( 0.368, 0.748 ) ( 0.368, 0.748 ) ( 0.368, 0.748 ) ( 0.369, 0.748 ) ( 0.369, 0.748 ) ( 0.370, 0.748 ) ( 0.370, 0.748 ) ( 0.371, 0.748 ) ( 0.371, 0.748 ) ( 0.371, 0.749 ) ( 0.372, 0.749 ) ( 0.372, 0.749 ) ( 0.373, 0.749 ) ( 0.373, 0.749 ) ( 0.374, 0.749 ) ( 0.374, 0.749 ) ( 0.374, 0.749 ) ( 0.375, 0.749 ) ( 0.375, 0.749 ) ( 0.375, 0.749 ) ( 0.376, 0.749 ) ( 0.376, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.748 ) ( 0.377, 0.748 ) ( 0.376, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.746 ) ( 0.376, 0.746 ) ( 0.376, 0.746 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.374, 0.744 ) ( 0.374, 0.744 ) ( 0.374, 0.744 ) ( 0.374, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.742 ) ( 0.373, 0.742 ) ( 0.372, 0.742 ) ( 0.372, 0.742 ) ( 0.372, 0.741 ) ( 0.372, 0.741 ) ( 0.371, 0.741 ) ( 0.371, 0.741 ) ( 0.371, 0.740 ) ( 0.371, 0.740 ) ( 0.370, 0.740 ) ( 0.370, 0.740 ) %
( 0.370, 0.740 ) ( 0.369, 0.739 ) ( 0.369, 0.739 ) ( 0.369, 0.739 ) ( 0.369, 0.739 ) ( 0.368, 0.738 ) ( 0.368, 0.738 ) ( 0.368, 0.738 ) ( 0.367, 0.738 ) ( 0.367, 0.738 ) ( 0.367, 0.737 ) ( 0.366, 0.737 ) ( 0.366, 0.737 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.451, 0.747 ) ( 0.452, 0.747 ) ( 0.452, 0.747 ) ( 0.452, 0.748 ) ( 0.452, 0.748 ) ( 0.452, 0.749 ) ( 0.452, 0.749 ) ( 0.452, 0.749 ) ( 0.452, 0.749 ) ( 0.451, 0.749 ) ( 0.451, 0.749 ) ( 0.450, 0.749 ) ( 0.450, 0.748 ) ( 0.450, 0.748 ) ( 0.450, 0.748 ) ( 0.450, 0.748 ) ( 0.450, 0.747 ) ( 0.450, 0.747 ) ( 0.450, 0.747 ) ( 0.450, 0.746 ) ( 0.451, 0.746 ) ( 0.451, 0.746 ) ( 0.451, 0.747 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.303, 0.745 ) ( 0.304, 0.745 ) ( 0.304, 0.745 ) ( 0.304, 0.746 ) ( 0.304, 0.746 ) ( 0.303, 0.746 ) ( 0.303, 0.746 ) ( 0.303, 0.747 ) ( 0.303, 0.747 ) ( 0.303, 0.747 ) ( 0.303, 0.748 ) ( 0.303, 0.748 ) ( 0.303, 0.748 ) ( 0.303, 0.749 ) ( 0.303, 0.749 ) ( 0.303, 0.749 ) ( 0.302, 0.748 ) ( 0.302, 0.748 ) ( 0.302, 0.748 ) ( 0.302, 0.747 ) ( 0.302, 0.747 ) ( 0.301, 0.747 ) ( 0.301, 0.747 ) ( 0.301, 0.746 ) ( 0.300, 0.746 ) ( 0.300, 0.746 ) ( 0.301, 0.745 ) ( 0.301, 0.745 ) ( 0.301, 0.745 ) ( 0.302, 0.745 ) ( 0.302, 0.745 ) ( 0.302, 0.744 ) ( 0.303, 0.744 ) ( 0.303, 0.744 ) ( 0.303, 0.745 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.746 ) ( 0.408, 0.746 ) ( 0.408, 0.746 ) ( 0.407, 0.746 ) ( 0.407, 0.746 ) ( 0.407, 0.747 ) ( 0.407, 0.747 ) ( 0.407, 0.747 ) ( 0.408, 0.747 ) ( 0.408, 0.748 ) ( 0.408, 0.748 ) ( 0.409, 0.748 ) ( 0.409, 0.748 ) ( 0.409, 0.747 ) ( 0.410, 0.747 ) ( 0.410, 0.747 ) ( 0.410, 0.747 ) ( 0.410, 0.746 ) ( 0.409, 0.746 ) ( 0.409, 0.746 ) ( 0.409, 0.746 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.747 ) ( 0.398, 0.748 ) ( 0.397, 0.747 ) ( 0.397, 0.747 ) ( 0.397, 0.747 ) ( 0.398, 0.747 ) ( 0.398, 0.747 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.455, 0.745 ) ( 0.455, 0.745 ) ( 0.455, 0.746 ) ( 0.456, 0.746 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.454, 0.747 ) ( 0.454, 0.747 ) ( 0.453, 0.747 ) ( 0.453, 0.747 ) ( 0.453, 0.746 ) ( 0.453, 0.746 ) ( 0.453, 0.746 ) ( 0.453, 0.746 ) ( 0.453, 0.745 ) ( 0.454, 0.745 ) ( 0.454, 0.745 ) ( 0.454, 0.745 ) ( 0.455, 0.745 ) ( 0.455, 0.745 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.746 ) ( 0.299, 0.746 ) ( 0.299, 0.746 ) ( 0.299, 0.746 ) ( 0.299, 0.746 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.742 ) ( 0.420, 0.742 ) ( 0.419, 0.742 ) ( 0.419, 0.742 ) ( 0.419, 0.742 ) ( 0.418, 0.742 ) ( 0.418, 0.743 ) ( 0.418, 0.743 ) ( 0.417, 0.743 ) ( 0.417, 0.743 ) ( 0.417, 0.743 ) ( 0.416, 0.743 ) ( 0.416, 0.743 ) ( 0.416, 0.743 ) ( 0.415, 0.743 ) ( 0.415, 0.742 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.413, 0.744 ) ( 0.413, 0.744 ) ( 0.414, 0.744 ) ( 0.414, 0.745 ) ( 0.414, 0.745 ) ( 0.414, 0.745 ) ( 0.415, 0.745 ) ( 0.415, 0.745 ) ( 0.416, 0.745 ) ( 0.416, 0.745 ) ( 0.416, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.744 ) ( 0.418, 0.744 ) ( 0.418, 0.744 ) ( 0.418, 0.744 ) ( 0.419, 0.744 ) ( 0.419, 0.744 ) ( 0.419, 0.743 ) ( 0.420, 0.743 ) ( 0.420, 0.743 ) ( 0.420, 0.743 ) ( 0.420, 0.742 ) ( 0.421, 0.742 ) ( 0.420, 0.742 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.312, 0.739 ) ( 0.312, 0.739 ) ( 0.312, 0.739 ) ( 0.313, 0.740 ) ( 0.313, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.315, 0.741 ) ( 0.315, 0.741 ) ( 0.315, 0.741 ) ( 0.316, 0.741 ) ( 0.316, 0.741 ) ( 0.316, 0.742 ) ( 0.316, 0.742 ) ( 0.316, 0.742 ) ( 0.317, 0.743 ) ( 0.317, 0.743 ) ( 0.317, 0.743 ) ( 0.317, 0.744 ) ( 0.317, 0.744 ) ( 0.317, 0.745 ) ( 0.317, 0.745 ) ( 0.317, 0.745 ) ( 0.316, 0.744 ) ( 0.316, 0.744 ) ( 0.316, 0.744 ) ( 0.315, 0.744 ) ( 0.315, 0.744 ) ( 0.315, 0.744 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.312, 0.742 ) ( 0.312, 0.741 ) ( 0.312, 0.741 ) ( 0.312, 0.741 ) ( 0.311, 0.741 ) ( 0.311, 0.741 ) ( 0.311, 0.740 ) ( 0.311, 0.740 ) ( 0.311, 0.739 ) ( 0.310, 0.739 ) ( 0.311, 0.739 ) ( 0.311, 0.739 ) ( 0.312, 0.739 ) ( 0.312, 0.739 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.742 ) ( 0.462, 0.742 ) ( 0.462, 0.742 ) ( 0.462, 0.743 ) ( 0.462, 0.743 ) ( 0.462, 0.743 ) ( 0.462, 0.744 ) ( 0.461, 0.744 ) ( 0.461, 0.744 ) ( 0.461, 0.744 ) ( 0.460, 0.744 ) ( 0.460, 0.744 ) ( 0.460, 0.744 ) ( 0.459, 0.744 ) ( 0.459, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.743 ) ( 0.458, 0.743 ) ( 0.458, 0.743 ) ( 0.458, 0.742 ) ( 0.459, 0.742 ) ( 0.459, 0.742 ) ( 0.459, 0.742 ) ( 0.459, 0.742 ) ( 0.460, 0.742 ) ( 0.460, 0.741 ) ( 0.461, 0.741 ) ( 0.461, 0.742 ) ( 0.461, 0.742 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.740 ) ( 0.426, 0.740 ) ( 0.425, 0.740 ) ( 0.425, 0.741 ) ( 0.425, 0.741 ) ( 0.425, 0.742 ) ( 0.425, 0.742 ) ( 0.426, 0.742 ) ( 0.426, 0.742 ) ( 0.426, 0.742 ) ( 0.427, 0.743 ) ( 0.427, 0.743 ) ( 0.427, 0.743 ) ( 0.427, 0.743 ) ( 0.427, 0.742 ) ( 0.427, 0.742 ) ( 0.427, 0.741 ) ( 0.427, 0.741 ) ( 0.427, 0.741 ) ( 0.427, 0.741 ) ( 0.426, 0.740 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.739 ) ( 0.356, 0.738 ) ( 0.356, 0.739 ) ( 0.355, 0.739 ) ( 0.355, 0.739 ) ( 0.354, 0.739 ) ( 0.354, 0.739 ) ( 0.354, 0.738 ) ( 0.353, 0.738 ) ( 0.353, 0.739 ) ( 0.352, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.740 ) ( 0.354, 0.740 ) ( 0.354, 0.740 ) ( 0.354, 0.741 ) ( 0.354, 0.741 ) ( 0.354, 0.741 ) ( 0.354, 0.742 ) ( 0.354, 0.742 ) ( 0.355, 0.742 ) ( 0.355, 0.742 ) ( 0.355, 0.742 ) ( 0.356, 0.742 ) ( 0.356, 0.742 ) ( 0.356, 0.742 ) ( 0.357, 0.742 ) ( 0.357, 0.742 ) ( 0.357, 0.741 ) ( 0.358, 0.741 ) ( 0.358, 0.742 ) ( 0.359, 0.742 ) ( 0.359, 0.742 ) ( 0.359, 0.742 ) ( 0.360, 0.742 ) ( 0.360, 0.742 ) ( 0.361, 0.742 ) ( 0.361, 0.742 ) ( 0.361, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.741 ) ( 0.362, 0.741 ) ( 0.362, 0.741 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.360, 0.739 ) ( 0.360, 0.739 ) ( 0.360, 0.739 ) ( 0.359, 0.739 ) ( 0.359, 0.739 ) ( 0.358, 0.739 ) ( 0.358, 0.739 ) ( 0.357, 0.739 ) ( 0.357, 0.739 ) ( 0.357, 0.739 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.421, 0.740 ) ( 0.421, 0.740 ) ( 0.420, 0.740 ) ( 0.420, 0.740 ) ( 0.420, 0.740 ) ( 0.420, 0.741 ) ( 0.420, 0.741 ) ( 0.420, 0.741 ) ( 0.420, 0.741 ) ( 0.421, 0.742 ) ( 0.421, 0.742 ) ( 0.421, 0.742 ) ( 0.422, 0.742 ) ( 0.422, 0.742 ) ( 0.423, 0.742 ) ( 0.423, 0.741 ) ( 0.422, 0.741 ) ( 0.422, 0.741 ) ( 0.422, 0.740 ) ( 0.422, 0.740 ) ( 0.421, 0.740 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.740 ) ( 0.465, 0.740 ) ( 0.465, 0.740 ) ( 0.465, 0.740 ) ( 0.466, 0.741 ) ( 0.466, 0.741 ) ( 0.465, 0.742 ) ( 0.465, 0.742 ) ( 0.465, 0.742 ) ( 0.464, 0.742 ) ( 0.464, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.741 ) ( 0.463, 0.741 ) ( 0.463, 0.741 ) ( 0.463, 0.740 ) ( 0.463, 0.740 ) ( 0.463, 0.740 ) ( 0.464, 0.740 ) ( 0.464, 0.740 ) ( 0.465, 0.740 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.430, 0.740 ) ( 0.430, 0.740 ) ( 0.430, 0.740 ) ( 0.430, 0.740 ) ( 0.430, 0.740 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.739 ) ( 0.377, 0.739 ) ( 0.377, 0.739 ) ( 0.378, 0.739 ) ( 0.377, 0.739 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.378, 0.738 ) ( 0.378, 0.738 ) ( 0.378, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.738 ) ( 0.378, 0.738 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.724 ) ( 0.335, 0.724 ) ( 0.334, 0.724 ) ( 0.334, 0.724 ) ( 0.333, 0.724 ) ( 0.333, 0.725 ) ( 0.333, 0.725 ) ( 0.333, 0.725 ) ( 0.333, 0.724 ) ( 0.332, 0.725 ) ( 0.332, 0.725 ) ( 0.332, 0.726 ) ( 0.333, 0.726 ) ( 0.333, 0.726 ) ( 0.333, 0.727 ) ( 0.333, 0.727 ) ( 0.333, 0.727 ) ( 0.333, 0.728 ) ( 0.333, 0.728 ) ( 0.334, 0.728 ) ( 0.334, 0.728 ) ( 0.334, 0.729 ) ( 0.334, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.730 ) ( 0.336, 0.730 ) ( 0.336, 0.730 ) ( 0.336, 0.730 ) ( 0.336, 0.731 ) ( 0.336, 0.731 ) ( 0.336, 0.731 ) ( 0.336, 0.732 ) ( 0.335, 0.732 ) ( 0.335, 0.733 ) ( 0.335, 0.733 ) ( 0.335, 0.733 ) ( 0.336, 0.733 ) ( 0.336, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.338, 0.734 ) ( 0.338, 0.734 ) ( 0.339, 0.734 ) ( 0.339, 0.734 ) ( 0.339, 0.734 ) ( 0.340, 0.734 ) ( 0.340, 0.734 ) ( 0.340, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.735 ) ( 0.342, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.737 ) ( 0.343, 0.737 ) ( 0.343, 0.737 ) ( 0.343, 0.738 ) ( 0.343, 0.738 ) ( 0.343, 0.738 ) ( 0.344, 0.738 ) ( 0.344, 0.737 ) ( 0.344, 0.737 ) ( 0.344, 0.737 ) ( 0.343, 0.736 ) ( 0.343, 0.736 ) ( 0.343, 0.736 ) ( 0.343, 0.736 ) ( 0.343, 0.735 ) ( 0.344, 0.735 ) ( 0.344, 0.734 ) ( 0.343, 0.734 ) ( 0.343, 0.734 ) ( 0.343, 0.733 ) ( 0.343, 0.733 ) ( 0.343, 0.732 ) ( 0.343, 0.732 ) ( 0.343, 0.732 ) ( 0.343, 0.731 ) ( 0.343, 0.731 ) ( 0.343, 0.731 ) ( 0.343, 0.731 ) ( 0.343, 0.731 ) ( 0.344, 0.731 ) ( 0.344, 0.731 ) ( 0.344, 0.731 ) ( 0.345, 0.732 ) ( 0.345, 0.732 ) ( 0.345, 0.732 ) ( 0.345, 0.733 ) ( 0.345, 0.733 ) ( 0.345, 0.733 ) ( 0.345, 0.734 ) %
( 0.346, 0.734 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.347, 0.736 ) ( 0.347, 0.736 ) ( 0.347, 0.736 ) ( 0.347, 0.736 ) ( 0.347, 0.737 ) ( 0.347, 0.737 ) ( 0.347, 0.737 ) ( 0.347, 0.738 ) ( 0.347, 0.738 ) ( 0.348, 0.738 ) ( 0.348, 0.738 ) ( 0.348, 0.738 ) ( 0.349, 0.738 ) ( 0.349, 0.739 ) ( 0.350, 0.739 ) ( 0.350, 0.739 ) ( 0.351, 0.739 ) ( 0.351, 0.739 ) ( 0.352, 0.738 ) ( 0.351, 0.738 ) ( 0.351, 0.737 ) ( 0.351, 0.737 ) ( 0.351, 0.737 ) ( 0.350, 0.737 ) ( 0.350, 0.737 ) ( 0.350, 0.736 ) ( 0.350, 0.736 ) ( 0.350, 0.736 ) ( 0.349, 0.735 ) ( 0.349, 0.735 ) ( 0.349, 0.735 ) ( 0.349, 0.734 ) ( 0.349, 0.734 ) ( 0.349, 0.734 ) ( 0.348, 0.733 ) ( 0.348, 0.733 ) ( 0.348, 0.733 ) ( 0.348, 0.732 ) ( 0.348, 0.732 ) ( 0.348, 0.731 ) ( 0.348, 0.731 ) ( 0.348, 0.731 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.347, 0.729 ) ( 0.347, 0.729 ) ( 0.347, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.345, 0.729 ) ( 0.345, 0.729 ) ( 0.344, 0.729 ) ( 0.344, 0.730 ) ( 0.344, 0.730 ) ( 0.343, 0.730 ) ( 0.343, 0.730 ) ( 0.342, 0.729 ) ( 0.342, 0.729 ) ( 0.342, 0.729 ) ( 0.341, 0.729 ) ( 0.341, 0.729 ) ( 0.341, 0.729 ) ( 0.341, 0.729 ) ( 0.340, 0.728 ) ( 0.340, 0.728 ) ( 0.339, 0.728 ) ( 0.339, 0.728 ) ( 0.339, 0.728 ) ( 0.338, 0.728 ) ( 0.338, 0.727 ) ( 0.338, 0.727 ) ( 0.338, 0.727 ) ( 0.338, 0.726 ) ( 0.338, 0.726 ) ( 0.337, 0.726 ) ( 0.337, 0.726 ) ( 0.337, 0.725 ) ( 0.337, 0.725 ) ( 0.336, 0.725 ) ( 0.336, 0.725 ) ( 0.336, 0.725 ) ( 0.335, 0.724 ) ( 0.335, 0.724 ) ( 0.335, 0.724 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.737 ) ( 0.385, 0.737 ) ( 0.385, 0.737 ) ( 0.385, 0.737 ) ( 0.385, 0.737 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.730 ) ( 0.351, 0.730 ) ( 0.351, 0.731 ) ( 0.351, 0.731 ) ( 0.350, 0.731 ) ( 0.351, 0.731 ) ( 0.351, 0.731 ) ( 0.351, 0.732 ) ( 0.351, 0.732 ) ( 0.351, 0.732 ) ( 0.352, 0.733 ) ( 0.352, 0.733 ) ( 0.352, 0.733 ) ( 0.352, 0.734 ) ( 0.352, 0.734 ) ( 0.352, 0.735 ) ( 0.352, 0.735 ) ( 0.353, 0.735 ) ( 0.353, 0.735 ) ( 0.353, 0.736 ) ( 0.353, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.737 ) ( 0.355, 0.737 ) ( 0.355, 0.737 ) ( 0.355, 0.737 ) ( 0.355, 0.737 ) ( 0.356, 0.737 ) ( 0.356, 0.736 ) ( 0.356, 0.736 ) ( 0.357, 0.736 ) ( 0.357, 0.736 ) ( 0.357, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.734 ) ( 0.358, 0.734 ) ( 0.357, 0.734 ) ( 0.357, 0.734 ) ( 0.356, 0.734 ) ( 0.356, 0.734 ) ( 0.356, 0.734 ) ( 0.356, 0.733 ) ( 0.355, 0.733 ) ( 0.355, 0.733 ) ( 0.354, 0.733 ) ( 0.354, 0.733 ) ( 0.354, 0.733 ) ( 0.354, 0.732 ) ( 0.353, 0.732 ) ( 0.353, 0.732 ) ( 0.353, 0.732 ) ( 0.353, 0.731 ) ( 0.353, 0.731 ) ( 0.352, 0.731 ) ( 0.352, 0.731 ) ( 0.352, 0.730 ) ( 0.352, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.737 ) ( 0.436, 0.737 ) ( 0.436, 0.737 ) ( 0.436, 0.737 ) ( 0.436, 0.737 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.732 ) ( 0.469, 0.733 ) ( 0.469, 0.733 ) ( 0.469, 0.733 ) ( 0.470, 0.733 ) ( 0.470, 0.733 ) ( 0.470, 0.733 ) ( 0.471, 0.734 ) ( 0.471, 0.734 ) ( 0.471, 0.734 ) ( 0.472, 0.734 ) ( 0.472, 0.735 ) ( 0.472, 0.735 ) ( 0.472, 0.735 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.471, 0.736 ) ( 0.471, 0.736 ) ( 0.471, 0.736 ) ( 0.470, 0.735 ) ( 0.470, 0.735 ) ( 0.470, 0.735 ) ( 0.469, 0.735 ) ( 0.469, 0.735 ) ( 0.469, 0.735 ) ( 0.468, 0.734 ) ( 0.468, 0.734 ) ( 0.468, 0.734 ) ( 0.467, 0.734 ) ( 0.467, 0.734 ) ( 0.467, 0.734 ) ( 0.466, 0.734 ) ( 0.466, 0.734 ) ( 0.466, 0.734 ) ( 0.466, 0.734 ) ( 0.466, 0.734 ) ( 0.465, 0.734 ) ( 0.465, 0.734 ) ( 0.465, 0.735 ) ( 0.464, 0.735 ) ( 0.464, 0.735 ) ( 0.464, 0.735 ) ( 0.463, 0.735 ) ( 0.463, 0.735 ) ( 0.463, 0.735 ) ( 0.462, 0.734 ) ( 0.462, 0.734 ) ( 0.462, 0.734 ) ( 0.462, 0.734 ) ( 0.461, 0.733 ) ( 0.461, 0.733 ) ( 0.461, 0.733 ) ( 0.462, 0.733 ) ( 0.462, 0.733 ) ( 0.462, 0.733 ) ( 0.463, 0.733 ) ( 0.463, 0.733 ) ( 0.464, 0.733 ) ( 0.464, 0.733 ) ( 0.465, 0.733 ) ( 0.465, 0.733 ) ( 0.466, 0.733 ) ( 0.466, 0.733 ) ( 0.466, 0.733 ) ( 0.466, 0.733 ) ( 0.467, 0.732 ) ( 0.467, 0.732 ) ( 0.467, 0.732 ) ( 0.468, 0.732 ) ( 0.468, 0.732 ) ( 0.469, 0.732 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.735 ) ( 0.383, 0.736 ) ( 0.383, 0.735 ) ( 0.383, 0.735 ) ( 0.383, 0.735 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.732 ) ( 0.458, 0.733 ) ( 0.459, 0.733 ) ( 0.459, 0.733 ) ( 0.459, 0.733 ) ( 0.460, 0.733 ) ( 0.459, 0.734 ) ( 0.459, 0.734 ) ( 0.459, 0.734 ) ( 0.459, 0.734 ) ( 0.458, 0.735 ) ( 0.458, 0.734 ) ( 0.458, 0.734 ) ( 0.458, 0.734 ) ( 0.458, 0.734 ) ( 0.457, 0.733 ) ( 0.457, 0.733 ) ( 0.457, 0.733 ) ( 0.456, 0.733 ) ( 0.456, 0.732 ) ( 0.456, 0.732 ) ( 0.456, 0.732 ) ( 0.457, 0.732 ) ( 0.457, 0.732 ) ( 0.458, 0.732 ) ( 0.458, 0.732 ) ( 0.458, 0.732 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.306, 0.734 ) ( 0.305, 0.734 ) ( 0.305, 0.734 ) ( 0.305, 0.734 ) ( 0.306, 0.734 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.729 ) ( 0.477, 0.729 ) ( 0.477, 0.729 ) ( 0.478, 0.729 ) ( 0.478, 0.729 ) ( 0.478, 0.730 ) ( 0.478, 0.730 ) ( 0.477, 0.730 ) ( 0.477, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.731 ) ( 0.475, 0.731 ) ( 0.475, 0.731 ) ( 0.475, 0.731 ) ( 0.474, 0.731 ) ( 0.474, 0.731 ) ( 0.474, 0.730 ) ( 0.474, 0.730 ) ( 0.474, 0.730 ) ( 0.475, 0.730 ) ( 0.475, 0.730 ) ( 0.475, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.729 ) ( 0.476, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.728 ) ( 0.476, 0.728 ) ( 0.476, 0.728 ) ( 0.477, 0.728 ) ( 0.477, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.729 ) ( 0.429, 0.729 ) ( 0.429, 0.729 ) ( 0.429, 0.729 ) ( 0.429, 0.730 ) ( 0.429, 0.730 ) ( 0.429, 0.730 ) ( 0.429, 0.730 ) ( 0.428, 0.730 ) ( 0.428, 0.729 ) ( 0.428, 0.729 ) ( 0.428, 0.729 ) ( 0.428, 0.729 ) ( 0.428, 0.729 ) ( 0.428, 0.728 ) ( 0.429, 0.728 ) ( 0.429, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.463, 0.729 ) ( 0.463, 0.729 ) ( 0.463, 0.729 ) ( 0.462, 0.729 ) ( 0.462, 0.729 ) ( 0.462, 0.730 ) ( 0.462, 0.729 ) ( 0.462, 0.729 ) ( 0.462, 0.729 ) ( 0.462, 0.728 ) ( 0.462, 0.728 ) ( 0.463, 0.728 ) ( 0.463, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.435, 0.729 ) ( 0.435, 0.729 ) ( 0.435, 0.729 ) ( 0.435, 0.729 ) ( 0.435, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 0.729 ) ( 0.432, 0.729 ) ( 0.432, 0.729 ) ( 0.432, 0.728 ) ( 0.432, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.729 ) ( 0.433, 0.729 ) ( 0.433, 0.729 ) ( 0.433, 0.728 ) ( 0.434, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.718 ) ( 0.459, 0.718 ) ( 0.460, 0.719 ) ( 0.460, 0.719 ) ( 0.460, 0.719 ) ( 0.461, 0.719 ) ( 0.461, 0.719 ) ( 0.462, 0.719 ) ( 0.462, 0.719 ) ( 0.462, 0.720 ) ( 0.462, 0.720 ) ( 0.462, 0.720 ) ( 0.463, 0.721 ) ( 0.463, 0.721 ) ( 0.463, 0.721 ) ( 0.463, 0.722 ) ( 0.463, 0.722 ) ( 0.463, 0.723 ) ( 0.463, 0.723 ) ( 0.463, 0.724 ) ( 0.463, 0.724 ) ( 0.463, 0.724 ) ( 0.462, 0.724 ) ( 0.462, 0.725 ) ( 0.462, 0.725 ) ( 0.461, 0.725 ) ( 0.461, 0.725 ) ( 0.461, 0.726 ) ( 0.461, 0.726 ) ( 0.461, 0.726 ) ( 0.460, 0.726 ) ( 0.460, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.457, 0.726 ) ( 0.457, 0.726 ) ( 0.456, 0.726 ) ( 0.456, 0.726 ) ( 0.456, 0.726 ) ( 0.455, 0.726 ) ( 0.455, 0.726 ) ( 0.455, 0.726 ) ( 0.454, 0.727 ) ( 0.454, 0.727 ) ( 0.454, 0.728 ) ( 0.454, 0.728 ) ( 0.454, 0.728 ) ( 0.454, 0.729 ) ( 0.454, 0.729 ) ( 0.453, 0.729 ) ( 0.453, 0.729 ) ( 0.453, 0.729 ) ( 0.452, 0.728 ) ( 0.452, 0.728 ) ( 0.451, 0.728 ) ( 0.451, 0.728 ) ( 0.451, 0.728 ) ( 0.450, 0.728 ) ( 0.450, 0.728 ) ( 0.450, 0.727 ) ( 0.450, 0.727 ) ( 0.450, 0.726 ) ( 0.450, 0.726 ) ( 0.450, 0.726 ) ( 0.449, 0.725 ) ( 0.449, 0.725 ) ( 0.449, 0.725 ) ( 0.448, 0.725 ) ( 0.448, 0.725 ) ( 0.448, 0.724 ) ( 0.448, 0.724 ) ( 0.448, 0.724 ) ( 0.448, 0.723 ) ( 0.448, 0.723 ) ( 0.448, 0.723 ) ( 0.449, 0.723 ) ( 0.449, 0.723 ) ( 0.449, 0.724 ) ( 0.449, 0.724 ) ( 0.450, 0.724 ) ( 0.450, 0.724 ) ( 0.450, 0.725 ) ( 0.450, 0.725 ) ( 0.450, 0.725 ) ( 0.450, 0.725 ) ( 0.450, 0.725 ) ( 0.451, 0.725 ) ( 0.451, 0.725 ) ( 0.451, 0.725 ) ( 0.452, 0.725 ) ( 0.452, 0.725 ) ( 0.452, 0.725 ) ( 0.453, 0.725 ) %
( 0.453, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.453, 0.722 ) ( 0.453, 0.722 ) ( 0.453, 0.722 ) ( 0.452, 0.722 ) ( 0.452, 0.722 ) ( 0.451, 0.722 ) ( 0.451, 0.722 ) ( 0.450, 0.722 ) ( 0.450, 0.722 ) ( 0.449, 0.722 ) ( 0.449, 0.722 ) ( 0.449, 0.721 ) ( 0.449, 0.721 ) ( 0.450, 0.721 ) ( 0.450, 0.721 ) ( 0.450, 0.721 ) ( 0.451, 0.722 ) ( 0.451, 0.721 ) ( 0.452, 0.721 ) ( 0.452, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.720 ) ( 0.454, 0.720 ) ( 0.454, 0.720 ) ( 0.454, 0.720 ) ( 0.455, 0.720 ) ( 0.455, 0.720 ) ( 0.455, 0.719 ) ( 0.456, 0.719 ) ( 0.456, 0.719 ) ( 0.456, 0.719 ) ( 0.457, 0.719 ) ( 0.457, 0.719 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.459, 0.718 ) ( 0.459, 0.718 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.302, 0.726 ) ( 0.302, 0.727 ) ( 0.302, 0.727 ) ( 0.302, 0.728 ) ( 0.302, 0.728 ) ( 0.301, 0.728 ) ( 0.301, 0.728 ) ( 0.301, 0.728 ) ( 0.301, 0.728 ) ( 0.301, 0.728 ) ( 0.300, 0.727 ) ( 0.300, 0.727 ) ( 0.300, 0.727 ) ( 0.299, 0.727 ) ( 0.300, 0.726 ) ( 0.300, 0.726 ) ( 0.300, 0.726 ) ( 0.301, 0.726 ) ( 0.301, 0.726 ) ( 0.302, 0.726 ) ( 0.302, 0.726 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.316, 0.722 ) ( 0.317, 0.723 ) ( 0.317, 0.723 ) ( 0.317, 0.723 ) ( 0.318, 0.723 ) ( 0.318, 0.723 ) ( 0.318, 0.724 ) ( 0.318, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.725 ) ( 0.319, 0.725 ) ( 0.319, 0.725 ) ( 0.319, 0.726 ) ( 0.319, 0.726 ) ( 0.319, 0.726 ) ( 0.319, 0.725 ) ( 0.318, 0.725 ) ( 0.318, 0.725 ) ( 0.318, 0.725 ) ( 0.317, 0.724 ) ( 0.317, 0.724 ) ( 0.317, 0.724 ) ( 0.316, 0.724 ) ( 0.316, 0.724 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.315, 0.722 ) ( 0.315, 0.722 ) ( 0.315, 0.722 ) ( 0.316, 0.722 ) ( 0.316, 0.722 ) ( 0.316, 0.722 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.345, 0.724 ) ( 0.345, 0.724 ) ( 0.345, 0.725 ) ( 0.345, 0.725 ) ( 0.345, 0.725 ) ( 0.345, 0.725 ) ( 0.345, 0.726 ) ( 0.346, 0.726 ) ( 0.346, 0.726 ) ( 0.346, 0.725 ) ( 0.346, 0.725 ) ( 0.345, 0.725 ) ( 0.345, 0.724 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.723 ) ( 0.473, 0.723 ) ( 0.473, 0.723 ) ( 0.473, 0.724 ) ( 0.473, 0.724 ) ( 0.473, 0.725 ) ( 0.473, 0.725 ) ( 0.473, 0.725 ) ( 0.473, 0.726 ) ( 0.472, 0.725 ) ( 0.472, 0.725 ) ( 0.471, 0.725 ) ( 0.471, 0.725 ) ( 0.471, 0.725 ) ( 0.470, 0.725 ) ( 0.470, 0.725 ) ( 0.469, 0.725 ) ( 0.469, 0.725 ) ( 0.469, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.724 ) ( 0.468, 0.724 ) ( 0.468, 0.724 ) ( 0.469, 0.724 ) ( 0.469, 0.724 ) ( 0.469, 0.724 ) ( 0.470, 0.723 ) ( 0.470, 0.723 ) ( 0.470, 0.723 ) ( 0.471, 0.723 ) ( 0.471, 0.723 ) ( 0.472, 0.723 ) ( 0.472, 0.723 ) ( 0.472, 0.723 ) ( 0.473, 0.723 ) ( 0.473, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.722 ) ( 0.487, 0.722 ) ( 0.488, 0.723 ) ( 0.488, 0.723 ) ( 0.488, 0.723 ) ( 0.488, 0.724 ) ( 0.488, 0.724 ) ( 0.488, 0.725 ) ( 0.488, 0.725 ) ( 0.487, 0.725 ) ( 0.487, 0.725 ) ( 0.486, 0.725 ) ( 0.486, 0.725 ) ( 0.485, 0.725 ) ( 0.485, 0.725 ) ( 0.485, 0.725 ) ( 0.485, 0.725 ) ( 0.484, 0.725 ) ( 0.484, 0.725 ) ( 0.483, 0.725 ) ( 0.483, 0.725 ) ( 0.482, 0.725 ) ( 0.482, 0.725 ) ( 0.482, 0.724 ) ( 0.482, 0.724 ) ( 0.482, 0.724 ) ( 0.482, 0.724 ) ( 0.482, 0.723 ) ( 0.482, 0.723 ) ( 0.482, 0.723 ) ( 0.483, 0.722 ) ( 0.483, 0.722 ) ( 0.483, 0.722 ) ( 0.484, 0.722 ) ( 0.484, 0.722 ) ( 0.485, 0.722 ) ( 0.485, 0.722 ) ( 0.486, 0.722 ) ( 0.486, 0.722 ) ( 0.487, 0.722 ) ( 0.487, 0.722 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.298, 0.724 ) ( 0.298, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.725 ) ( 0.299, 0.725 ) ( 0.299, 0.725 ) ( 0.298, 0.725 ) ( 0.298, 0.725 ) ( 0.298, 0.725 ) ( 0.297, 0.724 ) ( 0.297, 0.724 ) ( 0.297, 0.724 ) ( 0.298, 0.724 ) ( 0.298, 0.724 ) ( 0.298, 0.724 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.722 ) ( 0.448, 0.722 ) ( 0.448, 0.722 ) ( 0.448, 0.722 ) ( 0.448, 0.722 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.720 ) ( 0.479, 0.720 ) ( 0.479, 0.720 ) ( 0.479, 0.721 ) ( 0.479, 0.721 ) ( 0.479, 0.721 ) ( 0.480, 0.721 ) ( 0.480, 0.722 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.478, 0.722 ) ( 0.478, 0.722 ) ( 0.477, 0.722 ) ( 0.477, 0.722 ) ( 0.477, 0.722 ) ( 0.476, 0.722 ) ( 0.476, 0.722 ) ( 0.476, 0.722 ) ( 0.476, 0.722 ) ( 0.475, 0.722 ) ( 0.475, 0.722 ) ( 0.474, 0.722 ) ( 0.474, 0.722 ) ( 0.474, 0.721 ) ( 0.473, 0.721 ) ( 0.473, 0.721 ) ( 0.473, 0.720 ) ( 0.473, 0.720 ) ( 0.473, 0.720 ) ( 0.473, 0.720 ) ( 0.474, 0.719 ) ( 0.474, 0.719 ) ( 0.475, 0.719 ) ( 0.475, 0.719 ) ( 0.476, 0.719 ) ( 0.476, 0.719 ) ( 0.477, 0.719 ) ( 0.477, 0.719 ) ( 0.478, 0.720 ) ( 0.478, 0.720 ) ( 0.478, 0.720 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.720 ) ( 0.491, 0.720 ) ( 0.491, 0.721 ) ( 0.491, 0.721 ) ( 0.491, 0.721 ) ( 0.490, 0.721 ) ( 0.490, 0.721 ) ( 0.489, 0.721 ) ( 0.489, 0.721 ) ( 0.489, 0.721 ) ( 0.488, 0.721 ) ( 0.488, 0.721 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.489, 0.720 ) ( 0.489, 0.719 ) ( 0.490, 0.719 ) ( 0.490, 0.720 ) ( 0.491, 0.720 ) ( 0.491, 0.720 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.476, 0.710 ) ( 0.477, 0.710 ) ( 0.477, 0.710 ) ( 0.478, 0.710 ) ( 0.478, 0.710 ) ( 0.479, 0.710 ) ( 0.479, 0.710 ) ( 0.479, 0.711 ) ( 0.479, 0.711 ) ( 0.479, 0.712 ) ( 0.479, 0.712 ) ( 0.479, 0.712 ) ( 0.480, 0.712 ) ( 0.480, 0.712 ) ( 0.480, 0.713 ) ( 0.480, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.714 ) ( 0.481, 0.714 ) ( 0.480, 0.714 ) ( 0.480, 0.714 ) ( 0.480, 0.714 ) ( 0.480, 0.715 ) ( 0.479, 0.715 ) ( 0.479, 0.715 ) ( 0.479, 0.715 ) ( 0.480, 0.715 ) ( 0.480, 0.716 ) ( 0.481, 0.716 ) ( 0.481, 0.716 ) ( 0.482, 0.716 ) ( 0.482, 0.716 ) ( 0.482, 0.716 ) ( 0.483, 0.716 ) ( 0.483, 0.716 ) ( 0.483, 0.717 ) ( 0.483, 0.717 ) ( 0.484, 0.717 ) ( 0.484, 0.717 ) ( 0.484, 0.718 ) ( 0.485, 0.718 ) ( 0.485, 0.718 ) ( 0.485, 0.718 ) ( 0.486, 0.718 ) ( 0.486, 0.718 ) ( 0.486, 0.719 ) ( 0.486, 0.719 ) ( 0.485, 0.719 ) ( 0.485, 0.719 ) ( 0.485, 0.719 ) ( 0.484, 0.719 ) ( 0.484, 0.719 ) ( 0.483, 0.719 ) ( 0.483, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.481, 0.718 ) ( 0.481, 0.718 ) ( 0.481, 0.718 ) ( 0.480, 0.718 ) ( 0.480, 0.718 ) ( 0.480, 0.718 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.478, 0.716 ) ( 0.478, 0.716 ) ( 0.478, 0.716 ) ( 0.478, 0.715 ) ( 0.477, 0.715 ) ( 0.477, 0.715 ) ( 0.477, 0.715 ) ( 0.476, 0.715 ) ( 0.476, 0.715 ) ( 0.476, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.718 ) ( 0.473, 0.718 ) ( 0.473, 0.718 ) ( 0.473, 0.718 ) ( 0.472, 0.718 ) ( 0.472, 0.718 ) ( 0.472, 0.718 ) ( 0.471, 0.717 ) ( 0.471, 0.717 ) ( 0.471, 0.717 ) ( 0.470, 0.717 ) ( 0.470, 0.717 ) ( 0.470, 0.718 ) %
( 0.469, 0.718 ) ( 0.469, 0.718 ) ( 0.469, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.719 ) ( 0.468, 0.719 ) ( 0.468, 0.719 ) ( 0.467, 0.719 ) ( 0.467, 0.720 ) ( 0.467, 0.720 ) ( 0.466, 0.720 ) ( 0.466, 0.720 ) ( 0.465, 0.720 ) ( 0.465, 0.720 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.466, 0.718 ) ( 0.466, 0.718 ) ( 0.466, 0.718 ) ( 0.467, 0.718 ) ( 0.467, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.717 ) ( 0.467, 0.717 ) ( 0.467, 0.717 ) ( 0.467, 0.717 ) ( 0.466, 0.716 ) ( 0.466, 0.716 ) ( 0.466, 0.716 ) ( 0.465, 0.716 ) ( 0.465, 0.716 ) ( 0.464, 0.716 ) ( 0.464, 0.716 ) ( 0.463, 0.716 ) ( 0.463, 0.716 ) ( 0.462, 0.716 ) ( 0.462, 0.716 ) ( 0.462, 0.715 ) ( 0.462, 0.715 ) ( 0.462, 0.715 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.463, 0.714 ) ( 0.463, 0.713 ) ( 0.463, 0.713 ) ( 0.464, 0.713 ) ( 0.464, 0.713 ) ( 0.465, 0.713 ) ( 0.465, 0.713 ) ( 0.465, 0.713 ) ( 0.466, 0.713 ) ( 0.466, 0.713 ) ( 0.467, 0.713 ) ( 0.467, 0.713 ) ( 0.468, 0.713 ) ( 0.468, 0.713 ) ( 0.469, 0.712 ) ( 0.469, 0.712 ) ( 0.469, 0.712 ) ( 0.470, 0.712 ) ( 0.470, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.472, 0.712 ) ( 0.472, 0.712 ) ( 0.473, 0.711 ) ( 0.473, 0.711 ) ( 0.473, 0.711 ) ( 0.474, 0.711 ) ( 0.474, 0.711 ) ( 0.474, 0.711 ) ( 0.475, 0.711 ) ( 0.475, 0.711 ) ( 0.475, 0.710 ) ( 0.475, 0.710 ) ( 0.475, 0.710 ) ( 0.475, 0.710 ) ( 0.476, 0.710 ) ( 0.476, 0.710 ) ( 0.476, 0.710 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.365, 0.719 ) ( 0.364, 0.720 ) ( 0.364, 0.719 ) ( 0.364, 0.719 ) ( 0.365, 0.719 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.361, 0.718 ) ( 0.361, 0.718 ) ( 0.361, 0.718 ) ( 0.361, 0.718 ) ( 0.361, 0.718 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.301, 0.716 ) ( 0.301, 0.717 ) ( 0.301, 0.717 ) ( 0.300, 0.717 ) ( 0.300, 0.717 ) ( 0.300, 0.717 ) ( 0.300, 0.716 ) ( 0.300, 0.716 ) ( 0.300, 0.716 ) ( 0.301, 0.716 ) ( 0.301, 0.716 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.361, 0.717 ) ( 0.361, 0.717 ) ( 0.361, 0.717 ) ( 0.361, 0.717 ) ( 0.361, 0.717 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.717 ) ( 0.363, 0.717 ) ( 0.363, 0.717 ) ( 0.363, 0.717 ) ( 0.363, 0.717 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.716 ) ( 0.296, 0.716 ) ( 0.296, 0.716 ) ( 0.296, 0.716 ) ( 0.297, 0.716 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.362, 0.716 ) ( 0.362, 0.716 ) ( 0.362, 0.716 ) ( 0.362, 0.716 ) ( 0.362, 0.716 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.290, 0.712 ) ( 0.290, 0.712 ) ( 0.289, 0.712 ) ( 0.289, 0.713 ) ( 0.289, 0.713 ) ( 0.289, 0.714 ) ( 0.289, 0.714 ) ( 0.290, 0.715 ) ( 0.290, 0.715 ) ( 0.291, 0.714 ) ( 0.290, 0.714 ) ( 0.290, 0.713 ) ( 0.290, 0.713 ) ( 0.290, 0.712 ) ( 0.290, 0.712 ) ( 0.290, 0.712 ) ( 0.290, 0.712 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.472, 0.714 ) ( 0.471, 0.714 ) ( 0.471, 0.714 ) ( 0.471, 0.714 ) ( 0.472, 0.714 ) ( 0.472, 0.714 ) ( 0.472, 0.714 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.331, 0.705 ) ( 0.330, 0.705 ) ( 0.330, 0.706 ) ( 0.330, 0.706 ) ( 0.329, 0.706 ) ( 0.329, 0.706 ) ( 0.329, 0.706 ) ( 0.329, 0.707 ) ( 0.330, 0.707 ) ( 0.330, 0.707 ) ( 0.330, 0.708 ) ( 0.330, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.709 ) ( 0.332, 0.709 ) ( 0.332, 0.709 ) ( 0.332, 0.709 ) ( 0.332, 0.710 ) ( 0.333, 0.710 ) ( 0.333, 0.710 ) ( 0.333, 0.710 ) ( 0.333, 0.711 ) ( 0.333, 0.711 ) ( 0.333, 0.711 ) ( 0.333, 0.711 ) ( 0.333, 0.712 ) ( 0.333, 0.712 ) ( 0.333, 0.712 ) ( 0.333, 0.713 ) ( 0.334, 0.713 ) ( 0.334, 0.713 ) ( 0.334, 0.713 ) ( 0.335, 0.713 ) ( 0.335, 0.713 ) ( 0.335, 0.713 ) ( 0.335, 0.713 ) ( 0.336, 0.713 ) ( 0.336, 0.713 ) ( 0.336, 0.713 ) ( 0.337, 0.713 ) ( 0.337, 0.713 ) ( 0.338, 0.713 ) ( 0.338, 0.713 ) ( 0.339, 0.713 ) ( 0.339, 0.712 ) ( 0.339, 0.712 ) ( 0.339, 0.712 ) ( 0.340, 0.711 ) ( 0.339, 0.711 ) ( 0.339, 0.711 ) ( 0.339, 0.711 ) ( 0.338, 0.710 ) ( 0.338, 0.710 ) ( 0.338, 0.710 ) ( 0.337, 0.710 ) ( 0.337, 0.710 ) ( 0.336, 0.710 ) ( 0.336, 0.710 ) ( 0.336, 0.710 ) ( 0.336, 0.709 ) ( 0.336, 0.709 ) ( 0.336, 0.709 ) ( 0.336, 0.708 ) ( 0.336, 0.708 ) ( 0.337, 0.708 ) ( 0.336, 0.708 ) ( 0.336, 0.708 ) ( 0.336, 0.707 ) ( 0.336, 0.707 ) ( 0.336, 0.707 ) ( 0.335, 0.706 ) ( 0.335, 0.706 ) ( 0.335, 0.706 ) ( 0.334, 0.706 ) ( 0.334, 0.706 ) ( 0.333, 0.706 ) ( 0.333, 0.706 ) ( 0.333, 0.706 ) ( 0.332, 0.706 ) ( 0.332, 0.706 ) ( 0.331, 0.706 ) ( 0.331, 0.706 ) ( 0.331, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.713 ) ( 0.492, 0.714 ) ( 0.492, 0.713 ) ( 0.492, 0.713 ) ( 0.492, 0.713 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.708 ) ( 0.299, 0.709 ) ( 0.300, 0.709 ) ( 0.300, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.710 ) ( 0.301, 0.710 ) ( 0.302, 0.710 ) ( 0.302, 0.711 ) ( 0.302, 0.711 ) ( 0.302, 0.711 ) ( 0.302, 0.712 ) ( 0.302, 0.712 ) ( 0.301, 0.712 ) ( 0.301, 0.712 ) ( 0.301, 0.712 ) ( 0.300, 0.712 ) ( 0.300, 0.711 ) ( 0.300, 0.711 ) ( 0.299, 0.711 ) ( 0.299, 0.711 ) ( 0.299, 0.711 ) ( 0.299, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.709 ) ( 0.297, 0.709 ) ( 0.298, 0.708 ) ( 0.298, 0.708 ) ( 0.298, 0.708 ) ( 0.299, 0.708 ) ( 0.299, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.290, 0.711 ) ( 0.290, 0.711 ) ( 0.290, 0.712 ) ( 0.290, 0.711 ) ( 0.290, 0.711 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.710 ) ( 0.465, 0.711 ) ( 0.465, 0.711 ) ( 0.465, 0.711 ) ( 0.465, 0.711 ) ( 0.465, 0.711 ) ( 0.465, 0.711 ) ( 0.464, 0.711 ) ( 0.464, 0.710 ) ( 0.464, 0.710 ) ( 0.465, 0.710 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.305, 0.708 ) ( 0.305, 0.709 ) ( 0.305, 0.709 ) ( 0.305, 0.709 ) ( 0.305, 0.708 ) ( 0.305, 0.708 ) ( 0.305, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.291, 0.707 ) ( 0.290, 0.708 ) ( 0.290, 0.708 ) ( 0.291, 0.708 ) ( 0.291, 0.708 ) ( 0.291, 0.708 ) ( 0.291, 0.708 ) ( 0.291, 0.708 ) ( 0.291, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.707 ) ( 0.457, 0.707 ) ( 0.458, 0.708 ) ( 0.457, 0.708 ) ( 0.457, 0.708 ) ( 0.457, 0.708 ) ( 0.457, 0.708 ) ( 0.457, 0.707 ) ( 0.456, 0.707 ) ( 0.457, 0.707 ) ( 0.457, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.708 ) ( 0.458, 0.708 ) ( 0.458, 0.708 ) ( 0.458, 0.708 ) ( 0.458, 0.708 ) ( 0.458, 0.707 ) ( 0.458, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.708 ) ( 0.459, 0.708 ) ( 0.459, 0.708 ) ( 0.459, 0.708 ) ( 0.459, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.483, 0.706 ) ( 0.483, 0.706 ) ( 0.484, 0.706 ) ( 0.484, 0.706 ) ( 0.485, 0.706 ) ( 0.485, 0.706 ) ( 0.485, 0.706 ) ( 0.486, 0.707 ) ( 0.486, 0.707 ) ( 0.486, 0.707 ) ( 0.486, 0.707 ) ( 0.485, 0.707 ) ( 0.485, 0.707 ) ( 0.484, 0.707 ) ( 0.484, 0.708 ) ( 0.484, 0.708 ) ( 0.483, 0.708 ) ( 0.483, 0.708 ) ( 0.483, 0.708 ) ( 0.482, 0.708 ) ( 0.482, 0.708 ) ( 0.481, 0.708 ) ( 0.481, 0.708 ) ( 0.480, 0.708 ) ( 0.480, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.707 ) ( 0.479, 0.707 ) ( 0.479, 0.707 ) ( 0.479, 0.707 ) ( 0.480, 0.707 ) ( 0.480, 0.706 ) ( 0.480, 0.706 ) ( 0.480, 0.706 ) ( 0.481, 0.706 ) ( 0.481, 0.706 ) ( 0.482, 0.706 ) ( 0.482, 0.706 ) ( 0.483, 0.706 ) ( 0.483, 0.706 ) ( 0.483, 0.706 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.464, 0.708 ) ( 0.464, 0.708 ) ( 0.464, 0.708 ) ( 0.464, 0.708 ) ( 0.464, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.705 ) ( 0.310, 0.705 ) ( 0.310, 0.705 ) ( 0.310, 0.706 ) ( 0.311, 0.706 ) ( 0.311, 0.706 ) ( 0.311, 0.707 ) ( 0.311, 0.707 ) ( 0.311, 0.707 ) ( 0.310, 0.707 ) ( 0.310, 0.707 ) ( 0.310, 0.707 ) ( 0.309, 0.707 ) ( 0.309, 0.707 ) ( 0.309, 0.706 ) ( 0.309, 0.706 ) ( 0.309, 0.706 ) ( 0.308, 0.705 ) ( 0.308, 0.705 ) ( 0.309, 0.704 ) ( 0.309, 0.704 ) ( 0.310, 0.704 ) ( 0.310, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.463, 0.707 ) ( 0.463, 0.707 ) ( 0.462, 0.707 ) ( 0.462, 0.707 ) ( 0.462, 0.707 ) ( 0.463, 0.707 ) ( 0.463, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.706 ) ( 0.320, 0.707 ) ( 0.320, 0.707 ) ( 0.320, 0.707 ) ( 0.319, 0.706 ) ( 0.319, 0.706 ) ( 0.319, 0.706 ) ( 0.319, 0.706 ) ( 0.319, 0.706 ) ( 0.320, 0.706 ) ( 0.320, 0.706 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.706 ) ( 0.500, 0.706 ) ( 0.500, 0.706 ) ( 0.500, 0.706 ) ( 0.500, 0.706 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.706 ) ( 0.501, 0.706 ) ( 0.501, 0.706 ) ( 0.501, 0.706 ) ( 0.501, 0.706 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.705 ) ( 0.408, 0.705 ) ( 0.408, 0.705 ) ( 0.408, 0.705 ) ( 0.408, 0.705 ) ( 0.408, 0.705 ) ( 0.407, 0.705 ) ( 0.408, 0.704 ) ( 0.408, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.703 ) ( 0.434, 0.704 ) ( 0.435, 0.704 ) ( 0.435, 0.704 ) ( 0.435, 0.704 ) ( 0.435, 0.705 ) ( 0.435, 0.705 ) ( 0.435, 0.705 ) ( 0.435, 0.704 ) ( 0.434, 0.704 ) ( 0.434, 0.704 ) ( 0.434, 0.704 ) ( 0.434, 0.703 ) ( 0.434, 0.703 ) ( 0.434, 0.703 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.704 ) ( 0.420, 0.704 ) ( 0.420, 0.704 ) ( 0.420, 0.704 ) ( 0.420, 0.704 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.433, 0.702 ) ( 0.433, 0.703 ) ( 0.433, 0.703 ) ( 0.433, 0.703 ) ( 0.433, 0.704 ) ( 0.433, 0.704 ) ( 0.433, 0.704 ) ( 0.433, 0.703 ) ( 0.433, 0.703 ) ( 0.432, 0.703 ) ( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.432, 0.702 ) ( 0.432, 0.702 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 ) ( 0.351, 0.702 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.347, 0.700 ) ( 0.347, 0.701 ) ( 0.348, 0.701 ) ( 0.348, 0.701 ) ( 0.348, 0.702 ) ( 0.348, 0.702 ) ( 0.348, 0.702 ) ( 0.348, 0.702 ) ( 0.348, 0.701 ) ( 0.347, 0.701 ) ( 0.347, 0.701 ) ( 0.347, 0.701 ) ( 0.347, 0.702 ) ( 0.347, 0.702 ) ( 0.347, 0.702 ) ( 0.347, 0.701 ) ( 0.346, 0.701 ) ( 0.347, 0.701 ) ( 0.347, 0.700 ) ( 0.347, 0.700 ) ( 0.347, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.702 ) ( 0.383, 0.702 ) ( 0.383, 0.702 ) ( 0.383, 0.701 ) ( 0.383, 0.702 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.702 ) ( 0.433, 0.702 ) ( 0.433, 0.702 ) ( 0.433, 0.702 ) ( 0.433, 0.702 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.303, 0.699 ) ( 0.303, 0.699 ) ( 0.304, 0.700 ) ( 0.304, 0.700 ) ( 0.304, 0.700 ) ( 0.305, 0.700 ) ( 0.305, 0.700 ) ( 0.305, 0.700 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.699 ) ( 0.303, 0.699 ) ( 0.303, 0.699 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.650 ) ( 0.380, 0.650 ) ( 0.381, 0.651 ) ( 0.381, 0.651 ) ( 0.381, 0.651 ) ( 0.382, 0.651 ) ( 0.382, 0.651 ) ( 0.382, 0.652 ) ( 0.382, 0.652 ) ( 0.383, 0.652 ) ( 0.383, 0.653 ) ( 0.383, 0.653 ) ( 0.383, 0.653 ) ( 0.384, 0.653 ) ( 0.384, 0.653 ) ( 0.384, 0.654 ) ( 0.384, 0.654 ) ( 0.385, 0.654 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.386, 0.656 ) ( 0.386, 0.656 ) ( 0.386, 0.656 ) ( 0.386, 0.657 ) ( 0.386, 0.657 ) ( 0.387, 0.657 ) ( 0.387, 0.657 ) ( 0.387, 0.658 ) ( 0.387, 0.658 ) ( 0.388, 0.658 ) ( 0.388, 0.658 ) ( 0.388, 0.659 ) ( 0.388, 0.659 ) ( 0.389, 0.659 ) ( 0.389, 0.659 ) ( 0.389, 0.660 ) ( 0.389, 0.660 ) ( 0.390, 0.660 ) ( 0.390, 0.660 ) ( 0.390, 0.660 ) ( 0.390, 0.661 ) ( 0.391, 0.661 ) ( 0.391, 0.661 ) ( 0.391, 0.661 ) ( 0.392, 0.661 ) ( 0.392, 0.662 ) ( 0.392, 0.662 ) ( 0.393, 0.662 ) ( 0.393, 0.662 ) ( 0.393, 0.662 ) ( 0.394, 0.662 ) ( 0.394, 0.663 ) ( 0.394, 0.663 ) ( 0.395, 0.663 ) ( 0.395, 0.663 ) ( 0.395, 0.663 ) ( 0.395, 0.664 ) ( 0.396, 0.664 ) ( 0.396, 0.664 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.397, 0.666 ) ( 0.397, 0.666 ) ( 0.397, 0.666 ) ( 0.397, 0.666 ) ( 0.398, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.402, 0.671 ) ( 0.402, 0.671 ) ( 0.402, 0.671 ) ( 0.403, 0.671 ) ( 0.403, 0.671 ) ( 0.403, 0.672 ) ( 0.404, 0.672 ) ( 0.404, 0.672 ) ( 0.404, 0.672 ) ( 0.405, 0.672 ) ( 0.405, 0.672 ) ( 0.405, 0.673 ) ( 0.405, 0.673 ) ( 0.406, 0.673 ) %
( 0.406, 0.673 ) ( 0.406, 0.673 ) ( 0.407, 0.674 ) ( 0.407, 0.674 ) ( 0.407, 0.674 ) ( 0.408, 0.674 ) ( 0.408, 0.674 ) ( 0.408, 0.675 ) ( 0.409, 0.675 ) ( 0.409, 0.675 ) ( 0.409, 0.675 ) ( 0.410, 0.675 ) ( 0.410, 0.675 ) ( 0.410, 0.676 ) ( 0.410, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.677 ) ( 0.412, 0.677 ) ( 0.412, 0.677 ) ( 0.412, 0.677 ) ( 0.413, 0.678 ) ( 0.413, 0.678 ) ( 0.413, 0.678 ) ( 0.414, 0.678 ) ( 0.414, 0.678 ) ( 0.414, 0.678 ) ( 0.415, 0.679 ) ( 0.415, 0.679 ) ( 0.415, 0.679 ) ( 0.416, 0.679 ) ( 0.416, 0.679 ) ( 0.416, 0.679 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.418, 0.680 ) ( 0.418, 0.680 ) ( 0.418, 0.680 ) ( 0.419, 0.681 ) ( 0.419, 0.681 ) ( 0.420, 0.681 ) ( 0.420, 0.681 ) ( 0.420, 0.681 ) ( 0.421, 0.681 ) ( 0.421, 0.681 ) ( 0.422, 0.681 ) ( 0.422, 0.681 ) ( 0.423, 0.681 ) ( 0.423, 0.681 ) ( 0.423, 0.681 ) ( 0.424, 0.682 ) ( 0.424, 0.682 ) ( 0.424, 0.682 ) ( 0.425, 0.682 ) ( 0.425, 0.682 ) ( 0.426, 0.682 ) ( 0.426, 0.682 ) ( 0.427, 0.682 ) ( 0.427, 0.682 ) ( 0.428, 0.682 ) ( 0.428, 0.682 ) ( 0.429, 0.682 ) ( 0.429, 0.682 ) ( 0.429, 0.682 ) ( 0.429, 0.682 ) ( 0.430, 0.682 ) ( 0.430, 0.682 ) ( 0.430, 0.682 ) ( 0.431, 0.682 ) ( 0.431, 0.683 ) ( 0.432, 0.683 ) ( 0.432, 0.683 ) ( 0.432, 0.683 ) ( 0.433, 0.683 ) ( 0.433, 0.683 ) ( 0.433, 0.684 ) ( 0.433, 0.684 ) ( 0.434, 0.684 ) ( 0.434, 0.684 ) ( 0.434, 0.684 ) ( 0.435, 0.685 ) ( 0.435, 0.685 ) ( 0.435, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.687 ) ( 0.438, 0.687 ) ( 0.438, 0.687 ) ( 0.438, 0.688 ) ( 0.438, 0.688 ) ( 0.438, 0.688 ) ( 0.438, 0.689 ) %
( 0.438, 0.689 ) ( 0.437, 0.689 ) ( 0.437, 0.690 ) ( 0.437, 0.690 ) ( 0.437, 0.691 ) ( 0.438, 0.691 ) ( 0.438, 0.691 ) ( 0.438, 0.692 ) ( 0.438, 0.692 ) ( 0.439, 0.692 ) ( 0.439, 0.692 ) ( 0.439, 0.692 ) ( 0.440, 0.692 ) ( 0.440, 0.693 ) ( 0.440, 0.693 ) ( 0.440, 0.694 ) ( 0.439, 0.694 ) ( 0.439, 0.694 ) ( 0.439, 0.694 ) ( 0.439, 0.695 ) ( 0.439, 0.695 ) ( 0.439, 0.695 ) ( 0.439, 0.696 ) ( 0.439, 0.696 ) ( 0.440, 0.696 ) ( 0.440, 0.696 ) ( 0.440, 0.696 ) ( 0.440, 0.696 ) ( 0.440, 0.696 ) ( 0.439, 0.696 ) ( 0.439, 0.696 ) ( 0.439, 0.696 ) ( 0.439, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.437, 0.696 ) ( 0.437, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.435, 0.696 ) ( 0.435, 0.696 ) ( 0.435, 0.696 ) ( 0.435, 0.695 ) ( 0.434, 0.696 ) ( 0.435, 0.696 ) ( 0.435, 0.696 ) ( 0.435, 0.696 ) ( 0.434, 0.697 ) ( 0.434, 0.696 ) ( 0.434, 0.696 ) ( 0.434, 0.695 ) ( 0.434, 0.695 ) ( 0.434, 0.695 ) ( 0.434, 0.695 ) ( 0.434, 0.694 ) ( 0.434, 0.694 ) ( 0.433, 0.694 ) ( 0.433, 0.694 ) ( 0.433, 0.694 ) ( 0.432, 0.694 ) ( 0.432, 0.694 ) ( 0.432, 0.694 ) ( 0.431, 0.694 ) ( 0.431, 0.694 ) ( 0.430, 0.694 ) ( 0.430, 0.695 ) ( 0.430, 0.695 ) ( 0.430, 0.695 ) ( 0.429, 0.695 ) ( 0.430, 0.696 ) ( 0.430, 0.696 ) ( 0.430, 0.696 ) ( 0.430, 0.696 ) ( 0.430, 0.697 ) ( 0.431, 0.697 ) ( 0.431, 0.697 ) ( 0.431, 0.697 ) ( 0.431, 0.697 ) ( 0.431, 0.698 ) ( 0.431, 0.698 ) ( 0.430, 0.698 ) ( 0.430, 0.698 ) ( 0.430, 0.697 ) ( 0.430, 0.697 ) ( 0.429, 0.697 ) ( 0.429, 0.697 ) ( 0.429, 0.697 ) ( 0.428, 0.696 ) ( 0.428, 0.696 ) ( 0.428, 0.696 ) ( 0.428, 0.697 ) ( 0.427, 0.697 ) ( 0.427, 0.697 ) %
( 0.427, 0.698 ) ( 0.428, 0.698 ) ( 0.428, 0.698 ) ( 0.428, 0.698 ) ( 0.429, 0.699 ) ( 0.429, 0.699 ) ( 0.429, 0.699 ) ( 0.429, 0.700 ) ( 0.429, 0.700 ) ( 0.430, 0.700 ) ( 0.430, 0.701 ) ( 0.430, 0.701 ) ( 0.430, 0.701 ) ( 0.430, 0.701 ) ( 0.429, 0.700 ) ( 0.429, 0.700 ) ( 0.429, 0.700 ) ( 0.428, 0.700 ) ( 0.428, 0.700 ) ( 0.428, 0.700 ) ( 0.427, 0.699 ) ( 0.427, 0.699 ) ( 0.427, 0.699 ) ( 0.427, 0.699 ) ( 0.427, 0.698 ) ( 0.426, 0.698 ) ( 0.426, 0.698 ) ( 0.426, 0.698 ) ( 0.425, 0.698 ) ( 0.425, 0.698 ) ( 0.424, 0.698 ) ( 0.424, 0.697 ) ( 0.423, 0.697 ) ( 0.423, 0.697 ) ( 0.423, 0.697 ) ( 0.422, 0.697 ) ( 0.422, 0.697 ) ( 0.422, 0.697 ) ( 0.421, 0.697 ) ( 0.421, 0.696 ) ( 0.420, 0.696 ) ( 0.420, 0.696 ) ( 0.420, 0.696 ) ( 0.419, 0.696 ) ( 0.419, 0.696 ) ( 0.419, 0.696 ) ( 0.418, 0.696 ) ( 0.418, 0.696 ) ( 0.418, 0.695 ) ( 0.417, 0.695 ) ( 0.417, 0.695 ) ( 0.417, 0.695 ) ( 0.417, 0.695 ) ( 0.416, 0.695 ) ( 0.416, 0.695 ) ( 0.415, 0.695 ) ( 0.415, 0.695 ) ( 0.415, 0.695 ) ( 0.414, 0.695 ) ( 0.414, 0.695 ) ( 0.414, 0.695 ) ( 0.413, 0.695 ) ( 0.413, 0.695 ) ( 0.412, 0.695 ) ( 0.412, 0.695 ) ( 0.411, 0.695 ) ( 0.411, 0.695 ) ( 0.410, 0.695 ) ( 0.410, 0.695 ) ( 0.410, 0.695 ) ( 0.409, 0.695 ) ( 0.409, 0.695 ) ( 0.409, 0.695 ) ( 0.408, 0.696 ) ( 0.408, 0.696 ) ( 0.407, 0.696 ) ( 0.407, 0.696 ) ( 0.407, 0.696 ) ( 0.406, 0.696 ) ( 0.406, 0.696 ) ( 0.405, 0.696 ) ( 0.405, 0.696 ) ( 0.404, 0.696 ) ( 0.404, 0.696 ) ( 0.404, 0.696 ) ( 0.403, 0.696 ) ( 0.403, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.401, 0.695 ) ( 0.401, 0.694 ) ( 0.401, 0.694 ) ( 0.401, 0.694 ) ( 0.401, 0.693 ) ( 0.400, 0.693 ) ( 0.400, 0.693 ) ( 0.400, 0.692 ) ( 0.400, 0.692 ) %
( 0.400, 0.692 ) ( 0.399, 0.692 ) ( 0.399, 0.691 ) ( 0.399, 0.691 ) ( 0.398, 0.691 ) ( 0.398, 0.691 ) ( 0.398, 0.691 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.396, 0.690 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.394, 0.688 ) ( 0.394, 0.687 ) ( 0.394, 0.687 ) ( 0.394, 0.687 ) ( 0.393, 0.687 ) ( 0.393, 0.686 ) ( 0.393, 0.686 ) ( 0.393, 0.686 ) ( 0.392, 0.686 ) ( 0.392, 0.686 ) ( 0.392, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.685 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.389, 0.683 ) ( 0.389, 0.683 ) ( 0.389, 0.683 ) ( 0.388, 0.683 ) ( 0.388, 0.682 ) ( 0.388, 0.682 ) ( 0.388, 0.682 ) ( 0.388, 0.682 ) ( 0.387, 0.681 ) ( 0.387, 0.682 ) ( 0.387, 0.682 ) ( 0.386, 0.682 ) ( 0.386, 0.682 ) ( 0.386, 0.682 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.385, 0.683 ) ( 0.385, 0.684 ) ( 0.385, 0.684 ) ( 0.385, 0.684 ) ( 0.385, 0.685 ) ( 0.385, 0.685 ) ( 0.385, 0.685 ) ( 0.385, 0.685 ) ( 0.385, 0.686 ) ( 0.385, 0.686 ) ( 0.385, 0.686 ) ( 0.385, 0.687 ) ( 0.385, 0.687 ) ( 0.385, 0.687 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.384, 0.689 ) ( 0.384, 0.689 ) ( 0.384, 0.689 ) ( 0.384, 0.690 ) ( 0.384, 0.689 ) ( 0.384, 0.689 ) ( 0.383, 0.689 ) ( 0.383, 0.688 ) ( 0.383, 0.688 ) ( 0.383, 0.688 ) ( 0.383, 0.688 ) ( 0.383, 0.688 ) ( 0.383, 0.687 ) ( 0.383, 0.687 ) ( 0.383, 0.687 ) ( 0.383, 0.686 ) ( 0.383, 0.686 ) ( 0.383, 0.686 ) ( 0.383, 0.686 ) ( 0.384, 0.685 ) ( 0.384, 0.685 ) ( 0.384, 0.685 ) ( 0.383, 0.685 ) ( 0.384, 0.684 ) %
( 0.384, 0.684 ) ( 0.384, 0.683 ) ( 0.384, 0.683 ) ( 0.384, 0.682 ) ( 0.384, 0.682 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.385, 0.679 ) ( 0.386, 0.679 ) ( 0.386, 0.679 ) ( 0.386, 0.679 ) ( 0.386, 0.679 ) ( 0.387, 0.679 ) ( 0.387, 0.679 ) ( 0.387, 0.679 ) ( 0.387, 0.678 ) ( 0.387, 0.678 ) ( 0.388, 0.678 ) ( 0.388, 0.678 ) ( 0.388, 0.678 ) ( 0.388, 0.678 ) ( 0.389, 0.678 ) ( 0.389, 0.678 ) ( 0.389, 0.677 ) ( 0.389, 0.677 ) ( 0.390, 0.677 ) ( 0.390, 0.677 ) ( 0.390, 0.677 ) ( 0.390, 0.676 ) ( 0.390, 0.676 ) ( 0.390, 0.676 ) ( 0.390, 0.675 ) ( 0.390, 0.675 ) ( 0.390, 0.675 ) ( 0.389, 0.674 ) ( 0.389, 0.674 ) ( 0.389, 0.674 ) ( 0.389, 0.674 ) ( 0.389, 0.673 ) ( 0.388, 0.673 ) ( 0.388, 0.673 ) ( 0.388, 0.672 ) ( 0.388, 0.672 ) ( 0.387, 0.672 ) ( 0.387, 0.672 ) ( 0.387, 0.671 ) ( 0.387, 0.671 ) ( 0.386, 0.671 ) ( 0.386, 0.671 ) ( 0.386, 0.670 ) ( 0.386, 0.670 ) ( 0.386, 0.670 ) ( 0.386, 0.669 ) ( 0.386, 0.669 ) ( 0.386, 0.669 ) ( 0.386, 0.668 ) ( 0.386, 0.668 ) ( 0.385, 0.668 ) ( 0.386, 0.667 ) ( 0.385, 0.667 ) ( 0.385, 0.667 ) ( 0.385, 0.666 ) ( 0.385, 0.666 ) ( 0.385, 0.666 ) ( 0.385, 0.665 ) ( 0.385, 0.665 ) ( 0.385, 0.665 ) ( 0.384, 0.664 ) ( 0.384, 0.664 ) ( 0.384, 0.664 ) ( 0.384, 0.663 ) ( 0.384, 0.663 ) ( 0.383, 0.663 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.382, 0.661 ) ( 0.382, 0.661 ) ( 0.382, 0.661 ) ( 0.382, 0.661 ) ( 0.382, 0.660 ) ( 0.381, 0.660 ) ( 0.381, 0.660 ) ( 0.381, 0.659 ) ( 0.381, 0.659 ) ( 0.380, 0.659 ) ( 0.380, 0.659 ) ( 0.380, 0.658 ) ( 0.380, 0.658 ) ( 0.379, 0.658 ) ( 0.379, 0.658 ) ( 0.379, 0.657 ) %
( 0.379, 0.657 ) ( 0.378, 0.657 ) ( 0.378, 0.657 ) ( 0.378, 0.656 ) ( 0.378, 0.656 ) ( 0.378, 0.656 ) ( 0.378, 0.657 ) ( 0.377, 0.657 ) ( 0.377, 0.657 ) ( 0.377, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.659 ) ( 0.375, 0.659 ) ( 0.375, 0.659 ) ( 0.375, 0.660 ) ( 0.375, 0.660 ) ( 0.375, 0.660 ) ( 0.375, 0.659 ) ( 0.374, 0.659 ) ( 0.374, 0.659 ) ( 0.374, 0.659 ) ( 0.373, 0.659 ) ( 0.373, 0.658 ) ( 0.373, 0.658 ) ( 0.373, 0.658 ) ( 0.373, 0.657 ) ( 0.373, 0.657 ) ( 0.373, 0.657 ) ( 0.373, 0.656 ) ( 0.373, 0.656 ) ( 0.373, 0.655 ) ( 0.373, 0.655 ) ( 0.373, 0.655 ) ( 0.373, 0.655 ) ( 0.373, 0.654 ) ( 0.374, 0.654 ) ( 0.374, 0.654 ) ( 0.374, 0.653 ) ( 0.374, 0.653 ) ( 0.374, 0.652 ) ( 0.374, 0.652 ) ( 0.374, 0.652 ) ( 0.374, 0.651 ) ( 0.374, 0.651 ) ( 0.375, 0.651 ) ( 0.375, 0.650 ) ( 0.375, 0.650 ) ( 0.375, 0.650 ) ( 0.376, 0.650 ) ( 0.376, 0.650 ) ( 0.377, 0.650 ) ( 0.377, 0.651 ) ( 0.377, 0.651 ) ( 0.378, 0.651 ) ( 0.378, 0.651 ) ( 0.379, 0.650 ) ( 0.379, 0.650 ) ( 0.379, 0.650 ) ( 0.380, 0.650 ) ( 0.380, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.440, 0.700 ) ( 0.440, 0.701 ) ( 0.440, 0.701 ) ( 0.440, 0.701 ) ( 0.440, 0.701 ) ( 0.440, 0.700 ) ( 0.440, 0.700 ) ( 0.440, 0.700 ) ( 0.440, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.694 ) ( 0.499, 0.694 ) ( 0.499, 0.694 ) ( 0.500, 0.695 ) ( 0.500, 0.695 ) ( 0.500, 0.695 ) ( 0.500, 0.695 ) ( 0.501, 0.695 ) ( 0.501, 0.695 ) ( 0.502, 0.695 ) ( 0.502, 0.695 ) ( 0.502, 0.695 ) ( 0.503, 0.696 ) ( 0.503, 0.696 ) ( 0.503, 0.696 ) ( 0.503, 0.697 ) ( 0.503, 0.697 ) ( 0.503, 0.697 ) ( 0.502, 0.698 ) ( 0.502, 0.698 ) ( 0.502, 0.698 ) ( 0.502, 0.698 ) ( 0.501, 0.698 ) ( 0.501, 0.698 ) ( 0.500, 0.698 ) ( 0.500, 0.698 ) ( 0.500, 0.698 ) ( 0.500, 0.698 ) ( 0.499, 0.698 ) ( 0.499, 0.698 ) ( 0.498, 0.698 ) ( 0.498, 0.698 ) ( 0.498, 0.698 ) ( 0.497, 0.698 ) ( 0.497, 0.699 ) ( 0.496, 0.699 ) ( 0.496, 0.699 ) ( 0.496, 0.699 ) ( 0.495, 0.699 ) ( 0.495, 0.699 ) ( 0.495, 0.700 ) ( 0.494, 0.700 ) ( 0.494, 0.700 ) ( 0.494, 0.700 ) ( 0.493, 0.700 ) ( 0.493, 0.700 ) ( 0.492, 0.700 ) ( 0.492, 0.700 ) ( 0.492, 0.701 ) ( 0.491, 0.701 ) ( 0.491, 0.701 ) ( 0.491, 0.701 ) ( 0.490, 0.701 ) ( 0.490, 0.701 ) ( 0.490, 0.701 ) ( 0.489, 0.701 ) ( 0.489, 0.701 ) ( 0.488, 0.700 ) ( 0.488, 0.700 ) ( 0.488, 0.700 ) ( 0.488, 0.699 ) ( 0.489, 0.699 ) ( 0.489, 0.699 ) ( 0.489, 0.699 ) ( 0.490, 0.699 ) ( 0.490, 0.699 ) ( 0.490, 0.699 ) ( 0.491, 0.698 ) ( 0.491, 0.698 ) ( 0.491, 0.698 ) ( 0.491, 0.697 ) ( 0.491, 0.697 ) ( 0.492, 0.697 ) ( 0.492, 0.697 ) ( 0.492, 0.697 ) ( 0.493, 0.697 ) ( 0.493, 0.696 ) ( 0.493, 0.696 ) ( 0.494, 0.696 ) ( 0.494, 0.696 ) ( 0.494, 0.696 ) ( 0.495, 0.695 ) ( 0.495, 0.695 ) ( 0.495, 0.695 ) ( 0.496, 0.695 ) ( 0.496, 0.695 ) ( 0.496, 0.695 ) ( 0.497, 0.694 ) ( 0.497, 0.695 ) ( 0.498, 0.694 ) ( 0.498, 0.694 ) ( 0.498, 0.694 ) ( 0.498, 0.694 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.430, 0.700 ) ( 0.431, 0.700 ) ( 0.431, 0.700 ) ( 0.431, 0.701 ) ( 0.430, 0.700 ) ( 0.430, 0.700 ) ( 0.430, 0.700 ) ( 0.430, 0.700 ) ( 0.430, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.700 ) ( 0.438, 0.700 ) ( 0.438, 0.700 ) ( 0.438, 0.700 ) ( 0.437, 0.700 ) ( 0.437, 0.700 ) ( 0.437, 0.700 ) ( 0.437, 0.700 ) ( 0.437, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.700 ) ( 0.320, 0.700 ) ( 0.320, 0.700 ) ( 0.320, 0.700 ) ( 0.320, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.345, 0.699 ) ( 0.344, 0.699 ) ( 0.344, 0.699 ) ( 0.344, 0.699 ) ( 0.345, 0.699 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.699 ) ( 0.439, 0.699 ) ( 0.439, 0.699 ) ( 0.439, 0.699 ) ( 0.439, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.438, 0.699 ) ( 0.439, 0.699 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.442, 0.697 ) ( 0.442, 0.697 ) ( 0.442, 0.697 ) ( 0.442, 0.698 ) ( 0.442, 0.698 ) ( 0.443, 0.698 ) ( 0.443, 0.698 ) ( 0.443, 0.699 ) ( 0.443, 0.699 ) ( 0.443, 0.699 ) ( 0.443, 0.699 ) ( 0.443, 0.699 ) ( 0.443, 0.699 ) ( 0.442, 0.699 ) ( 0.442, 0.699 ) ( 0.441, 0.699 ) ( 0.441, 0.699 ) ( 0.441, 0.699 ) ( 0.441, 0.698 ) ( 0.441, 0.698 ) ( 0.440, 0.697 ) ( 0.440, 0.697 ) ( 0.440, 0.697 ) ( 0.440, 0.697 ) ( 0.441, 0.697 ) ( 0.441, 0.697 ) ( 0.441, 0.697 ) ( 0.441, 0.698 ) ( 0.441, 0.698 ) ( 0.442, 0.698 ) ( 0.442, 0.697 ) ( 0.441, 0.697 ) ( 0.441, 0.697 ) ( 0.441, 0.697 ) ( 0.442, 0.697 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.697 ) ( 0.387, 0.697 ) ( 0.387, 0.697 ) ( 0.387, 0.697 ) ( 0.388, 0.697 ) ( 0.388, 0.697 ) ( 0.388, 0.697 ) ( 0.388, 0.698 ) ( 0.388, 0.698 ) ( 0.389, 0.698 ) ( 0.388, 0.698 ) ( 0.388, 0.698 ) ( 0.388, 0.698 ) ( 0.387, 0.698 ) ( 0.387, 0.698 ) ( 0.386, 0.698 ) ( 0.386, 0.698 ) ( 0.386, 0.697 ) ( 0.386, 0.697 ) ( 0.386, 0.697 ) ( 0.386, 0.697 ) ( 0.386, 0.697 ) ( 0.386, 0.697 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.698 ) ( 0.427, 0.698 ) ( 0.427, 0.699 ) ( 0.428, 0.698 ) ( 0.427, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.440, 0.698 ) ( 0.440, 0.699 ) ( 0.439, 0.698 ) ( 0.439, 0.698 ) ( 0.439, 0.698 ) ( 0.440, 0.698 ) ( 0.440, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.442, 0.698 ) ( 0.442, 0.698 ) ( 0.442, 0.698 ) ( 0.442, 0.698 ) ( 0.442, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.698 ) ( 0.426, 0.698 ) ( 0.427, 0.698 ) ( 0.427, 0.698 ) ( 0.427, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.698 ) ( 0.429, 0.698 ) ( 0.429, 0.698 ) ( 0.429, 0.698 ) ( 0.429, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 0.697 ) ( 0.432, 0.697 ) ( 0.432, 0.697 ) ( 0.432, 0.697 ) ( 0.432, 0.697 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.697 ) ( 0.439, 0.697 ) ( 0.439, 0.697 ) ( 0.439, 0.697 ) ( 0.439, 0.697 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.696 ) ( 0.433, 0.697 ) ( 0.433, 0.697 ) ( 0.433, 0.697 ) ( 0.433, 0.696 ) ( 0.433, 0.696 ) ( 0.433, 0.696 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.300, 0.693 ) ( 0.300, 0.693 ) ( 0.301, 0.693 ) ( 0.301, 0.693 ) ( 0.301, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.695 ) ( 0.302, 0.695 ) ( 0.302, 0.695 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.301, 0.696 ) ( 0.301, 0.696 ) ( 0.301, 0.696 ) ( 0.300, 0.696 ) ( 0.300, 0.696 ) ( 0.300, 0.696 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.694 ) ( 0.299, 0.694 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.300, 0.693 ) ( 0.300, 0.693 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.696 ) ( 0.491, 0.696 ) ( 0.491, 0.696 ) ( 0.491, 0.696 ) ( 0.491, 0.696 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.696 ) ( 0.384, 0.696 ) ( 0.384, 0.696 ) ( 0.384, 0.696 ) ( 0.384, 0.696 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.696 ) ( 0.429, 0.696 ) ( 0.429, 0.696 ) ( 0.429, 0.696 ) ( 0.429, 0.696 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.696 ) ( 0.492, 0.696 ) ( 0.492, 0.696 ) ( 0.492, 0.696 ) ( 0.493, 0.696 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.694 ) ( 0.385, 0.694 ) ( 0.385, 0.694 ) ( 0.385, 0.694 ) ( 0.385, 0.694 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.316, 0.687 ) ( 0.316, 0.687 ) ( 0.317, 0.687 ) ( 0.317, 0.687 ) ( 0.317, 0.688 ) ( 0.317, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.689 ) ( 0.318, 0.689 ) ( 0.318, 0.689 ) ( 0.318, 0.689 ) ( 0.318, 0.690 ) ( 0.318, 0.690 ) ( 0.318, 0.691 ) ( 0.318, 0.691 ) ( 0.318, 0.692 ) ( 0.318, 0.692 ) ( 0.318, 0.693 ) ( 0.318, 0.693 ) ( 0.317, 0.693 ) ( 0.317, 0.693 ) ( 0.317, 0.693 ) ( 0.316, 0.694 ) ( 0.316, 0.693 ) ( 0.316, 0.693 ) ( 0.316, 0.693 ) ( 0.316, 0.692 ) ( 0.315, 0.692 ) ( 0.315, 0.692 ) ( 0.315, 0.692 ) ( 0.316, 0.691 ) ( 0.316, 0.691 ) ( 0.316, 0.691 ) ( 0.316, 0.690 ) ( 0.316, 0.690 ) ( 0.316, 0.690 ) ( 0.316, 0.689 ) ( 0.316, 0.689 ) ( 0.316, 0.689 ) ( 0.316, 0.688 ) ( 0.316, 0.688 ) ( 0.316, 0.688 ) ( 0.316, 0.688 ) ( 0.316, 0.687 ) ( 0.316, 0.687 ) ( 0.316, 0.686 ) ( 0.316, 0.687 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.691 ) ( 0.383, 0.692 ) ( 0.384, 0.692 ) ( 0.384, 0.692 ) ( 0.384, 0.692 ) ( 0.384, 0.692 ) ( 0.385, 0.692 ) ( 0.384, 0.693 ) ( 0.384, 0.693 ) ( 0.384, 0.693 ) ( 0.384, 0.694 ) ( 0.383, 0.694 ) ( 0.383, 0.693 ) ( 0.383, 0.693 ) ( 0.383, 0.693 ) ( 0.383, 0.692 ) ( 0.383, 0.692 ) ( 0.383, 0.692 ) ( 0.383, 0.691 ) ( 0.383, 0.691 ) ( 0.383, 0.691 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.316, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.692 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.691 ) ( 0.317, 0.691 ) ( 0.316, 0.691 ) ( 0.316, 0.691 ) ( 0.316, 0.691 ) ( 0.317, 0.692 ) ( 0.317, 0.692 ) ( 0.317, 0.692 ) ( 0.317, 0.693 ) ( 0.318, 0.692 ) ( 0.318, 0.692 ) ( 0.318, 0.691 ) ( 0.317, 0.691 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.692 ) ( 0.320, 0.692 ) ( 0.321, 0.692 ) ( 0.320, 0.693 ) ( 0.320, 0.693 ) ( 0.319, 0.693 ) ( 0.319, 0.692 ) ( 0.319, 0.692 ) ( 0.319, 0.692 ) ( 0.319, 0.692 ) ( 0.319, 0.692 ) ( 0.320, 0.692 ) ( 0.320, 0.692 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.316, 0.691 ) ( 0.315, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.691 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.689 ) ( 0.300, 0.689 ) ( 0.300, 0.690 ) ( 0.299, 0.690 ) ( 0.299, 0.690 ) ( 0.299, 0.689 ) ( 0.298, 0.689 ) ( 0.298, 0.689 ) ( 0.298, 0.689 ) ( 0.297, 0.689 ) ( 0.297, 0.688 ) ( 0.297, 0.688 ) ( 0.297, 0.688 ) ( 0.297, 0.687 ) ( 0.298, 0.687 ) ( 0.298, 0.687 ) ( 0.299, 0.687 ) ( 0.299, 0.687 ) ( 0.299, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.688 ) ( 0.531, 0.689 ) ( 0.531, 0.689 ) ( 0.531, 0.689 ) ( 0.530, 0.690 ) ( 0.530, 0.689 ) ( 0.530, 0.689 ) ( 0.530, 0.689 ) ( 0.530, 0.689 ) ( 0.530, 0.689 ) ( 0.531, 0.688 ) ( 0.531, 0.688 ) ( 0.531, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.688 ) ( 0.384, 0.688 ) ( 0.384, 0.689 ) ( 0.384, 0.688 ) ( 0.384, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.688 ) ( 0.348, 0.688 ) ( 0.348, 0.688 ) ( 0.348, 0.688 ) ( 0.348, 0.688 ) ( 0.348, 0.687 ) ( 0.348, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.347, 0.688 ) ( 0.347, 0.688 ) ( 0.347, 0.688 ) ( 0.347, 0.687 ) ( 0.347, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.686 ) ( 0.510, 0.687 ) ( 0.510, 0.687 ) ( 0.510, 0.688 ) ( 0.510, 0.688 ) ( 0.509, 0.688 ) ( 0.509, 0.688 ) ( 0.508, 0.688 ) ( 0.508, 0.688 ) ( 0.508, 0.687 ) ( 0.508, 0.687 ) ( 0.508, 0.686 ) ( 0.508, 0.686 ) ( 0.509, 0.686 ) ( 0.509, 0.686 ) ( 0.510, 0.686 ) ( 0.510, 0.686 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.318 ) ( 0.508, 0.319 ) ( 0.507, 0.319 ) ( 0.508, 0.319 ) ( 0.508, 0.319 ) ( 0.508, 0.319 ) ( 0.508, 0.319 ) ( 0.508, 0.319 ) ( 0.507, 0.320 ) ( 0.507, 0.320 ) ( 0.507, 0.320 ) ( 0.508, 0.320 ) ( 0.508, 0.320 ) ( 0.508, 0.320 ) ( 0.507, 0.321 ) ( 0.508, 0.321 ) ( 0.507, 0.321 ) ( 0.507, 0.322 ) ( 0.507, 0.322 ) ( 0.508, 0.322 ) ( 0.507, 0.323 ) ( 0.507, 0.322 ) ( 0.507, 0.322 ) ( 0.507, 0.322 ) ( 0.507, 0.323 ) ( 0.507, 0.323 ) ( 0.507, 0.323 ) ( 0.507, 0.323 ) ( 0.507, 0.323 ) ( 0.508, 0.323 ) ( 0.508, 0.323 ) ( 0.508, 0.323 ) ( 0.507, 0.323 ) ( 0.507, 0.324 ) ( 0.507, 0.324 ) ( 0.508, 0.324 ) ( 0.508, 0.324 ) ( 0.508, 0.325 ) ( 0.507, 0.324 ) ( 0.507, 0.325 ) ( 0.507, 0.325 ) ( 0.507, 0.325 ) ( 0.507, 0.325 ) ( 0.507, 0.326 ) ( 0.507, 0.326 ) ( 0.507, 0.326 ) ( 0.508, 0.327 ) ( 0.507, 0.327 ) ( 0.507, 0.327 ) ( 0.506, 0.327 ) ( 0.506, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.327 ) ( 0.506, 0.328 ) ( 0.505, 0.328 ) ( 0.505, 0.328 ) ( 0.504, 0.328 ) ( 0.504, 0.328 ) ( 0.504, 0.328 ) ( 0.504, 0.328 ) ( 0.504, 0.328 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.506, 0.330 ) ( 0.506, 0.331 ) ( 0.506, 0.331 ) ( 0.506, 0.331 ) ( 0.505, 0.331 ) ( 0.505, 0.332 ) ( 0.505, 0.332 ) ( 0.506, 0.332 ) ( 0.506, 0.332 ) ( 0.507, 0.332 ) ( 0.507, 0.332 ) ( 0.507, 0.332 ) ( 0.507, 0.333 ) ( 0.508, 0.333 ) ( 0.508, 0.333 ) ( 0.508, 0.333 ) ( 0.509, 0.333 ) ( 0.509, 0.334 ) ( 0.509, 0.334 ) ( 0.509, 0.334 ) ( 0.509, 0.335 ) ( 0.509, 0.335 ) ( 0.509, 0.336 ) ( 0.509, 0.336 ) ( 0.508, 0.336 ) ( 0.508, 0.336 ) %
( 0.508, 0.336 ) ( 0.507, 0.337 ) ( 0.507, 0.337 ) ( 0.507, 0.337 ) ( 0.506, 0.337 ) ( 0.506, 0.337 ) ( 0.506, 0.337 ) ( 0.506, 0.338 ) ( 0.506, 0.338 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.507, 0.340 ) ( 0.507, 0.340 ) ( 0.507, 0.340 ) ( 0.507, 0.340 ) ( 0.508, 0.340 ) ( 0.508, 0.340 ) ( 0.508, 0.340 ) ( 0.509, 0.340 ) ( 0.509, 0.340 ) ( 0.509, 0.340 ) ( 0.510, 0.341 ) ( 0.510, 0.341 ) ( 0.511, 0.341 ) ( 0.511, 0.341 ) ( 0.511, 0.341 ) ( 0.511, 0.340 ) ( 0.512, 0.340 ) ( 0.512, 0.340 ) ( 0.513, 0.340 ) ( 0.513, 0.341 ) ( 0.514, 0.340 ) ( 0.514, 0.340 ) ( 0.514, 0.340 ) ( 0.515, 0.340 ) ( 0.515, 0.340 ) ( 0.516, 0.340 ) ( 0.516, 0.340 ) ( 0.516, 0.340 ) ( 0.517, 0.340 ) ( 0.517, 0.341 ) ( 0.517, 0.341 ) ( 0.518, 0.341 ) ( 0.518, 0.341 ) ( 0.518, 0.341 ) ( 0.518, 0.342 ) ( 0.519, 0.342 ) ( 0.519, 0.342 ) ( 0.519, 0.343 ) ( 0.519, 0.343 ) ( 0.519, 0.343 ) ( 0.519, 0.344 ) ( 0.520, 0.344 ) ( 0.520, 0.344 ) ( 0.520, 0.345 ) ( 0.520, 0.345 ) ( 0.520, 0.346 ) ( 0.519, 0.346 ) ( 0.519, 0.346 ) ( 0.518, 0.345 ) ( 0.518, 0.345 ) ( 0.518, 0.345 ) ( 0.518, 0.345 ) ( 0.517, 0.344 ) ( 0.517, 0.344 ) ( 0.517, 0.344 ) ( 0.516, 0.344 ) ( 0.516, 0.344 ) ( 0.515, 0.344 ) ( 0.515, 0.344 ) ( 0.515, 0.344 ) ( 0.514, 0.344 ) ( 0.514, 0.345 ) ( 0.514, 0.345 ) ( 0.514, 0.345 ) ( 0.513, 0.345 ) ( 0.513, 0.346 ) ( 0.513, 0.346 ) ( 0.513, 0.347 ) ( 0.513, 0.347 ) ( 0.514, 0.347 ) ( 0.514, 0.347 ) ( 0.514, 0.347 ) ( 0.515, 0.347 ) ( 0.515, 0.347 ) ( 0.515, 0.347 ) ( 0.515, 0.347 ) ( 0.516, 0.348 ) ( 0.516, 0.348 ) ( 0.516, 0.348 ) ( 0.517, 0.348 ) ( 0.517, 0.348 ) ( 0.517, 0.348 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.519, 0.349 ) %
( 0.519, 0.349 ) ( 0.519, 0.350 ) ( 0.519, 0.350 ) ( 0.519, 0.351 ) ( 0.520, 0.351 ) ( 0.520, 0.351 ) ( 0.520, 0.352 ) ( 0.520, 0.352 ) ( 0.519, 0.352 ) ( 0.519, 0.351 ) ( 0.519, 0.351 ) ( 0.519, 0.351 ) ( 0.519, 0.352 ) ( 0.519, 0.352 ) ( 0.519, 0.352 ) ( 0.519, 0.352 ) ( 0.518, 0.352 ) ( 0.518, 0.352 ) ( 0.518, 0.351 ) ( 0.517, 0.351 ) ( 0.517, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.515, 0.351 ) ( 0.515, 0.352 ) ( 0.515, 0.352 ) ( 0.514, 0.352 ) ( 0.514, 0.352 ) ( 0.514, 0.352 ) ( 0.513, 0.352 ) ( 0.513, 0.352 ) ( 0.512, 0.353 ) ( 0.512, 0.353 ) ( 0.512, 0.353 ) ( 0.512, 0.352 ) ( 0.512, 0.352 ) ( 0.512, 0.351 ) ( 0.512, 0.351 ) ( 0.512, 0.351 ) ( 0.512, 0.350 ) ( 0.512, 0.350 ) ( 0.512, 0.350 ) ( 0.512, 0.349 ) ( 0.511, 0.350 ) ( 0.511, 0.350 ) ( 0.511, 0.350 ) ( 0.510, 0.350 ) ( 0.510, 0.350 ) ( 0.510, 0.350 ) ( 0.510, 0.350 ) ( 0.509, 0.350 ) ( 0.509, 0.349 ) ( 0.509, 0.349 ) ( 0.509, 0.349 ) ( 0.509, 0.348 ) ( 0.510, 0.348 ) ( 0.509, 0.348 ) ( 0.509, 0.348 ) ( 0.509, 0.347 ) ( 0.508, 0.347 ) ( 0.508, 0.347 ) ( 0.508, 0.347 ) ( 0.508, 0.346 ) ( 0.508, 0.346 ) ( 0.507, 0.346 ) ( 0.507, 0.346 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.506, 0.344 ) ( 0.506, 0.344 ) ( 0.506, 0.344 ) ( 0.506, 0.345 ) ( 0.506, 0.345 ) ( 0.505, 0.345 ) ( 0.505, 0.345 ) ( 0.504, 0.345 ) ( 0.504, 0.345 ) ( 0.504, 0.345 ) ( 0.503, 0.345 ) ( 0.503, 0.346 ) ( 0.503, 0.346 ) ( 0.503, 0.346 ) ( 0.504, 0.347 ) ( 0.504, 0.347 ) ( 0.503, 0.348 ) ( 0.503, 0.348 ) ( 0.503, 0.348 ) ( 0.503, 0.348 ) ( 0.503, 0.349 ) ( 0.503, 0.349 ) ( 0.502, 0.349 ) ( 0.502, 0.350 ) ( 0.502, 0.350 ) ( 0.503, 0.350 ) ( 0.503, 0.350 ) ( 0.503, 0.350 ) ( 0.504, 0.351 ) %
( 0.504, 0.351 ) ( 0.504, 0.351 ) ( 0.504, 0.351 ) ( 0.505, 0.351 ) ( 0.505, 0.352 ) ( 0.505, 0.352 ) ( 0.505, 0.352 ) ( 0.506, 0.353 ) ( 0.506, 0.353 ) ( 0.505, 0.354 ) ( 0.505, 0.354 ) ( 0.505, 0.354 ) ( 0.505, 0.353 ) ( 0.505, 0.353 ) ( 0.504, 0.353 ) ( 0.504, 0.353 ) ( 0.504, 0.353 ) ( 0.503, 0.353 ) ( 0.503, 0.353 ) ( 0.502, 0.353 ) ( 0.502, 0.353 ) ( 0.502, 0.354 ) ( 0.501, 0.354 ) ( 0.501, 0.354 ) ( 0.501, 0.353 ) ( 0.501, 0.353 ) ( 0.501, 0.353 ) ( 0.501, 0.352 ) ( 0.501, 0.352 ) ( 0.501, 0.351 ) ( 0.501, 0.351 ) ( 0.501, 0.350 ) ( 0.501, 0.350 ) ( 0.501, 0.349 ) ( 0.501, 0.349 ) ( 0.501, 0.349 ) ( 0.501, 0.349 ) ( 0.500, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.347 ) ( 0.500, 0.347 ) ( 0.501, 0.347 ) ( 0.500, 0.346 ) ( 0.500, 0.347 ) ( 0.500, 0.346 ) ( 0.500, 0.346 ) ( 0.499, 0.346 ) ( 0.499, 0.346 ) ( 0.499, 0.346 ) ( 0.498, 0.345 ) ( 0.499, 0.345 ) ( 0.499, 0.345 ) ( 0.499, 0.345 ) ( 0.499, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.343 ) ( 0.501, 0.343 ) ( 0.501, 0.343 ) ( 0.501, 0.342 ) ( 0.501, 0.342 ) ( 0.501, 0.342 ) ( 0.501, 0.341 ) ( 0.502, 0.341 ) ( 0.501, 0.341 ) ( 0.501, 0.341 ) ( 0.501, 0.340 ) ( 0.501, 0.340 ) ( 0.501, 0.340 ) ( 0.500, 0.340 ) ( 0.500, 0.340 ) ( 0.500, 0.340 ) ( 0.500, 0.340 ) ( 0.499, 0.340 ) ( 0.499, 0.340 ) ( 0.499, 0.339 ) ( 0.498, 0.339 ) ( 0.498, 0.339 ) ( 0.498, 0.338 ) ( 0.498, 0.338 ) ( 0.498, 0.338 ) ( 0.498, 0.338 ) ( 0.499, 0.338 ) ( 0.499, 0.338 ) ( 0.499, 0.338 ) ( 0.499, 0.338 ) ( 0.500, 0.338 ) ( 0.500, 0.338 ) ( 0.500, 0.337 ) ( 0.500, 0.337 ) ( 0.500, 0.337 ) ( 0.500, 0.336 ) ( 0.500, 0.336 ) ( 0.499, 0.336 ) ( 0.499, 0.336 ) ( 0.498, 0.336 ) %
( 0.498, 0.336 ) ( 0.498, 0.336 ) ( 0.498, 0.336 ) ( 0.497, 0.336 ) ( 0.498, 0.336 ) ( 0.498, 0.335 ) ( 0.498, 0.335 ) ( 0.497, 0.335 ) ( 0.497, 0.335 ) ( 0.497, 0.336 ) ( 0.496, 0.336 ) ( 0.496, 0.336 ) ( 0.495, 0.336 ) ( 0.495, 0.336 ) ( 0.494, 0.336 ) ( 0.495, 0.336 ) ( 0.495, 0.336 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.494, 0.338 ) ( 0.494, 0.338 ) ( 0.494, 0.339 ) ( 0.494, 0.339 ) ( 0.494, 0.339 ) ( 0.494, 0.339 ) ( 0.494, 0.340 ) ( 0.495, 0.340 ) ( 0.495, 0.340 ) ( 0.495, 0.340 ) ( 0.496, 0.341 ) ( 0.496, 0.341 ) ( 0.497, 0.341 ) ( 0.497, 0.340 ) ( 0.497, 0.341 ) ( 0.498, 0.341 ) ( 0.498, 0.341 ) ( 0.498, 0.342 ) ( 0.498, 0.342 ) ( 0.497, 0.342 ) ( 0.497, 0.342 ) ( 0.496, 0.342 ) ( 0.496, 0.342 ) ( 0.496, 0.342 ) ( 0.495, 0.343 ) ( 0.495, 0.343 ) ( 0.495, 0.343 ) ( 0.495, 0.342 ) ( 0.495, 0.342 ) ( 0.494, 0.342 ) ( 0.494, 0.342 ) ( 0.494, 0.343 ) ( 0.494, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.344 ) ( 0.493, 0.344 ) ( 0.492, 0.344 ) ( 0.492, 0.344 ) ( 0.492, 0.345 ) ( 0.492, 0.345 ) ( 0.492, 0.345 ) ( 0.491, 0.346 ) ( 0.491, 0.346 ) ( 0.491, 0.346 ) ( 0.491, 0.347 ) ( 0.491, 0.347 ) ( 0.491, 0.347 ) ( 0.491, 0.347 ) ( 0.491, 0.348 ) ( 0.491, 0.348 ) ( 0.491, 0.348 ) ( 0.491, 0.348 ) ( 0.491, 0.349 ) ( 0.491, 0.349 ) ( 0.491, 0.350 ) ( 0.491, 0.350 ) ( 0.491, 0.350 ) ( 0.491, 0.351 ) ( 0.491, 0.351 ) ( 0.491, 0.351 ) ( 0.491, 0.352 ) ( 0.491, 0.352 ) ( 0.491, 0.352 ) ( 0.491, 0.353 ) ( 0.491, 0.353 ) ( 0.491, 0.353 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.355 ) ( 0.490, 0.355 ) %
( 0.490, 0.355 ) ( 0.491, 0.356 ) ( 0.491, 0.356 ) ( 0.491, 0.356 ) ( 0.491, 0.357 ) ( 0.491, 0.357 ) ( 0.492, 0.357 ) ( 0.492, 0.358 ) ( 0.492, 0.358 ) ( 0.492, 0.358 ) ( 0.493, 0.358 ) ( 0.492, 0.359 ) ( 0.492, 0.359 ) ( 0.492, 0.359 ) ( 0.492, 0.359 ) ( 0.491, 0.360 ) ( 0.491, 0.360 ) ( 0.491, 0.361 ) ( 0.491, 0.360 ) ( 0.491, 0.360 ) ( 0.491, 0.360 ) ( 0.490, 0.361 ) ( 0.490, 0.361 ) ( 0.490, 0.362 ) ( 0.491, 0.362 ) ( 0.491, 0.362 ) ( 0.491, 0.362 ) ( 0.492, 0.363 ) ( 0.492, 0.363 ) ( 0.492, 0.363 ) ( 0.492, 0.363 ) ( 0.492, 0.364 ) ( 0.492, 0.363 ) ( 0.493, 0.364 ) ( 0.493, 0.363 ) ( 0.494, 0.364 ) ( 0.494, 0.363 ) ( 0.494, 0.363 ) ( 0.494, 0.363 ) ( 0.494, 0.363 ) ( 0.494, 0.363 ) ( 0.494, 0.363 ) ( 0.495, 0.363 ) ( 0.495, 0.363 ) ( 0.495, 0.363 ) ( 0.496, 0.363 ) ( 0.496, 0.362 ) ( 0.496, 0.362 ) ( 0.496, 0.362 ) ( 0.496, 0.361 ) ( 0.496, 0.361 ) ( 0.497, 0.360 ) ( 0.497, 0.360 ) ( 0.497, 0.360 ) ( 0.497, 0.359 ) ( 0.497, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.499, 0.359 ) ( 0.499, 0.359 ) ( 0.500, 0.359 ) ( 0.500, 0.359 ) ( 0.500, 0.359 ) ( 0.501, 0.359 ) ( 0.501, 0.359 ) ( 0.501, 0.359 ) ( 0.502, 0.359 ) ( 0.502, 0.360 ) ( 0.502, 0.360 ) ( 0.502, 0.360 ) ( 0.502, 0.360 ) ( 0.503, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.362 ) ( 0.503, 0.362 ) ( 0.503, 0.363 ) ( 0.503, 0.363 ) ( 0.504, 0.363 ) ( 0.504, 0.364 ) ( 0.504, 0.364 ) ( 0.504, 0.364 ) ( 0.504, 0.364 ) ( 0.504, 0.365 ) ( 0.504, 0.365 ) ( 0.504, 0.366 ) ( 0.503, 0.366 ) ( 0.503, 0.366 ) ( 0.503, 0.366 ) ( 0.504, 0.367 ) ( 0.503, 0.367 ) ( 0.503, 0.367 ) ( 0.503, 0.367 ) ( 0.502, 0.368 ) ( 0.502, 0.367 ) %
( 0.502, 0.367 ) ( 0.502, 0.367 ) ( 0.501, 0.366 ) ( 0.501, 0.366 ) ( 0.501, 0.366 ) ( 0.500, 0.366 ) ( 0.500, 0.366 ) ( 0.500, 0.366 ) ( 0.499, 0.366 ) ( 0.499, 0.366 ) ( 0.499, 0.366 ) ( 0.498, 0.366 ) ( 0.498, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.496, 0.368 ) ( 0.496, 0.368 ) ( 0.496, 0.368 ) ( 0.496, 0.369 ) ( 0.496, 0.369 ) ( 0.496, 0.369 ) ( 0.496, 0.370 ) ( 0.497, 0.370 ) ( 0.497, 0.370 ) ( 0.497, 0.370 ) ( 0.497, 0.371 ) ( 0.498, 0.371 ) ( 0.498, 0.371 ) ( 0.498, 0.371 ) ( 0.497, 0.371 ) ( 0.497, 0.372 ) ( 0.497, 0.372 ) ( 0.496, 0.372 ) ( 0.496, 0.372 ) ( 0.496, 0.371 ) ( 0.496, 0.371 ) ( 0.496, 0.371 ) ( 0.496, 0.370 ) ( 0.496, 0.370 ) ( 0.496, 0.370 ) ( 0.496, 0.369 ) ( 0.495, 0.369 ) ( 0.495, 0.369 ) ( 0.495, 0.369 ) ( 0.495, 0.369 ) ( 0.494, 0.369 ) ( 0.494, 0.369 ) ( 0.493, 0.370 ) ( 0.493, 0.370 ) ( 0.493, 0.370 ) ( 0.493, 0.370 ) ( 0.493, 0.370 ) ( 0.492, 0.370 ) ( 0.492, 0.370 ) ( 0.492, 0.371 ) ( 0.492, 0.371 ) ( 0.492, 0.371 ) ( 0.492, 0.372 ) ( 0.493, 0.372 ) ( 0.493, 0.372 ) ( 0.493, 0.373 ) ( 0.493, 0.373 ) ( 0.493, 0.373 ) ( 0.493, 0.373 ) ( 0.494, 0.373 ) ( 0.494, 0.373 ) ( 0.494, 0.372 ) ( 0.494, 0.373 ) ( 0.494, 0.373 ) ( 0.494, 0.373 ) ( 0.494, 0.374 ) ( 0.494, 0.374 ) ( 0.494, 0.374 ) ( 0.494, 0.375 ) ( 0.494, 0.375 ) ( 0.494, 0.375 ) ( 0.494, 0.375 ) ( 0.493, 0.374 ) ( 0.493, 0.375 ) ( 0.493, 0.375 ) ( 0.493, 0.375 ) ( 0.493, 0.376 ) ( 0.492, 0.376 ) ( 0.492, 0.376 ) ( 0.492, 0.377 ) ( 0.492, 0.377 ) ( 0.492, 0.377 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.493, 0.379 ) ( 0.493, 0.379 ) ( 0.494, 0.378 ) ( 0.494, 0.378 ) %
( 0.494, 0.378 ) ( 0.494, 0.378 ) ( 0.494, 0.378 ) ( 0.494, 0.378 ) ( 0.494, 0.378 ) ( 0.494, 0.379 ) ( 0.494, 0.379 ) ( 0.493, 0.379 ) ( 0.493, 0.379 ) ( 0.493, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.495, 0.380 ) ( 0.495, 0.380 ) ( 0.495, 0.380 ) ( 0.496, 0.380 ) ( 0.496, 0.380 ) ( 0.496, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.382 ) ( 0.496, 0.382 ) ( 0.496, 0.382 ) ( 0.496, 0.382 ) ( 0.496, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.381 ) ( 0.498, 0.381 ) ( 0.498, 0.381 ) ( 0.498, 0.381 ) ( 0.499, 0.381 ) ( 0.499, 0.380 ) ( 0.499, 0.380 ) ( 0.500, 0.380 ) ( 0.500, 0.380 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.378 ) ( 0.500, 0.378 ) ( 0.500, 0.377 ) ( 0.500, 0.377 ) ( 0.499, 0.377 ) ( 0.499, 0.376 ) ( 0.499, 0.376 ) ( 0.499, 0.376 ) ( 0.498, 0.376 ) ( 0.498, 0.376 ) ( 0.498, 0.376 ) ( 0.498, 0.376 ) ( 0.497, 0.376 ) ( 0.497, 0.376 ) ( 0.497, 0.377 ) ( 0.496, 0.377 ) ( 0.496, 0.376 ) ( 0.496, 0.376 ) ( 0.496, 0.376 ) ( 0.496, 0.376 ) ( 0.496, 0.375 ) ( 0.496, 0.375 ) ( 0.496, 0.375 ) ( 0.496, 0.375 ) ( 0.497, 0.374 ) ( 0.497, 0.374 ) ( 0.497, 0.374 ) ( 0.498, 0.374 ) ( 0.498, 0.374 ) ( 0.498, 0.374 ) ( 0.499, 0.374 ) ( 0.499, 0.374 ) ( 0.500, 0.374 ) ( 0.500, 0.374 ) ( 0.500, 0.374 ) ( 0.501, 0.374 ) ( 0.501, 0.375 ) ( 0.501, 0.375 ) ( 0.502, 0.375 ) ( 0.502, 0.375 ) ( 0.503, 0.375 ) ( 0.503, 0.375 ) ( 0.503, 0.375 ) ( 0.504, 0.375 ) ( 0.504, 0.376 ) ( 0.504, 0.376 ) ( 0.504, 0.376 ) ( 0.504, 0.376 ) ( 0.504, 0.376 ) ( 0.504, 0.377 ) ( 0.504, 0.377 ) ( 0.504, 0.377 ) ( 0.503, 0.378 ) ( 0.503, 0.378 ) ( 0.503, 0.378 ) ( 0.502, 0.378 ) ( 0.503, 0.379 ) %
( 0.503, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.379 ) ( 0.504, 0.380 ) ( 0.504, 0.380 ) ( 0.504, 0.380 ) ( 0.504, 0.380 ) ( 0.504, 0.381 ) ( 0.504, 0.381 ) ( 0.504, 0.381 ) ( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.383 ) ( 0.504, 0.383 ) ( 0.505, 0.383 ) ( 0.505, 0.383 ) ( 0.505, 0.384 ) ( 0.505, 0.384 ) ( 0.506, 0.384 ) ( 0.506, 0.384 ) ( 0.506, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.386 ) ( 0.508, 0.386 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.509, 0.388 ) ( 0.509, 0.388 ) ( 0.509, 0.388 ) ( 0.509, 0.389 ) ( 0.509, 0.389 ) ( 0.509, 0.389 ) ( 0.509, 0.390 ) ( 0.509, 0.390 ) ( 0.509, 0.391 ) ( 0.509, 0.391 ) ( 0.509, 0.391 ) ( 0.509, 0.391 ) ( 0.509, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.393 ) ( 0.511, 0.393 ) ( 0.511, 0.393 ) ( 0.511, 0.394 ) ( 0.511, 0.394 ) ( 0.511, 0.394 ) ( 0.511, 0.394 ) ( 0.511, 0.394 ) ( 0.511, 0.394 ) ( 0.510, 0.394 ) ( 0.510, 0.394 ) ( 0.509, 0.394 ) ( 0.509, 0.394 ) ( 0.509, 0.394 ) ( 0.509, 0.394 ) ( 0.508, 0.394 ) ( 0.508, 0.394 ) ( 0.508, 0.394 ) ( 0.507, 0.393 ) ( 0.507, 0.393 ) ( 0.507, 0.393 ) ( 0.507, 0.393 ) ( 0.508, 0.392 ) ( 0.508, 0.392 ) ( 0.508, 0.392 ) ( 0.508, 0.391 ) ( 0.508, 0.391 ) ( 0.507, 0.391 ) ( 0.507, 0.391 ) ( 0.507, 0.390 ) ( 0.507, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.505, 0.389 ) ( 0.505, 0.389 ) ( 0.505, 0.390 ) ( 0.504, 0.390 ) ( 0.504, 0.390 ) ( 0.504, 0.389 ) ( 0.504, 0.389 ) ( 0.505, 0.389 ) ( 0.505, 0.388 ) ( 0.505, 0.388 ) ( 0.505, 0.388 ) %
( 0.505, 0.388 ) ( 0.504, 0.388 ) ( 0.504, 0.387 ) ( 0.504, 0.387 ) ( 0.503, 0.387 ) ( 0.503, 0.387 ) ( 0.503, 0.386 ) ( 0.503, 0.386 ) ( 0.503, 0.386 ) ( 0.503, 0.385 ) ( 0.503, 0.385 ) ( 0.503, 0.384 ) ( 0.503, 0.384 ) ( 0.503, 0.383 ) ( 0.503, 0.383 ) ( 0.503, 0.383 ) ( 0.503, 0.383 ) ( 0.502, 0.383 ) ( 0.502, 0.383 ) ( 0.502, 0.383 ) ( 0.502, 0.383 ) ( 0.502, 0.383 ) ( 0.501, 0.383 ) ( 0.501, 0.383 ) ( 0.500, 0.383 ) ( 0.500, 0.383 ) ( 0.500, 0.384 ) ( 0.500, 0.384 ) ( 0.500, 0.384 ) ( 0.500, 0.384 ) ( 0.499, 0.385 ) ( 0.499, 0.385 ) ( 0.499, 0.385 ) ( 0.499, 0.386 ) ( 0.499, 0.386 ) ( 0.498, 0.386 ) ( 0.498, 0.386 ) ( 0.498, 0.387 ) ( 0.497, 0.386 ) ( 0.498, 0.386 ) ( 0.498, 0.386 ) ( 0.498, 0.386 ) ( 0.497, 0.386 ) ( 0.497, 0.386 ) ( 0.497, 0.385 ) ( 0.496, 0.385 ) ( 0.496, 0.385 ) ( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.495, 0.384 ) ( 0.495, 0.384 ) ( 0.495, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.495, 0.386 ) ( 0.495, 0.386 ) ( 0.495, 0.386 ) ( 0.494, 0.386 ) ( 0.494, 0.387 ) ( 0.494, 0.387 ) ( 0.494, 0.387 ) ( 0.494, 0.387 ) ( 0.495, 0.388 ) ( 0.495, 0.388 ) ( 0.494, 0.389 ) ( 0.495, 0.389 ) ( 0.495, 0.389 ) ( 0.495, 0.390 ) ( 0.495, 0.390 ) ( 0.495, 0.390 ) ( 0.496, 0.391 ) ( 0.496, 0.391 ) ( 0.496, 0.391 ) ( 0.497, 0.391 ) ( 0.497, 0.391 ) ( 0.497, 0.392 ) ( 0.497, 0.392 ) ( 0.497, 0.393 ) ( 0.497, 0.393 ) ( 0.497, 0.393 ) ( 0.498, 0.392 ) ( 0.498, 0.393 ) ( 0.498, 0.393 ) ( 0.498, 0.393 ) ( 0.498, 0.394 ) ( 0.498, 0.394 ) ( 0.499, 0.394 ) ( 0.499, 0.394 ) ( 0.499, 0.395 ) ( 0.499, 0.395 ) ( 0.499, 0.395 ) ( 0.499, 0.395 ) ( 0.499, 0.396 ) ( 0.499, 0.396 ) %
( 0.500, 0.396 ) ( 0.500, 0.396 ) ( 0.500, 0.397 ) ( 0.500, 0.397 ) ( 0.500, 0.397 ) ( 0.500, 0.398 ) ( 0.501, 0.398 ) ( 0.501, 0.398 ) ( 0.501, 0.398 ) ( 0.502, 0.398 ) ( 0.502, 0.398 ) ( 0.502, 0.399 ) ( 0.503, 0.399 ) ( 0.503, 0.399 ) ( 0.503, 0.399 ) ( 0.503, 0.399 ) ( 0.503, 0.399 ) ( 0.504, 0.399 ) ( 0.504, 0.399 ) ( 0.505, 0.399 ) ( 0.505, 0.400 ) ( 0.505, 0.399 ) ( 0.505, 0.399 ) ( 0.506, 0.399 ) ( 0.506, 0.399 ) ( 0.506, 0.400 ) ( 0.506, 0.400 ) ( 0.506, 0.400 ) ( 0.506, 0.400 ) ( 0.507, 0.400 ) ( 0.507, 0.400 ) ( 0.507, 0.400 ) ( 0.508, 0.399 ) ( 0.508, 0.399 ) ( 0.508, 0.399 ) ( 0.508, 0.400 ) ( 0.508, 0.400 ) ( 0.507, 0.400 ) ( 0.507, 0.400 ) ( 0.507, 0.401 ) ( 0.506, 0.401 ) ( 0.506, 0.401 ) ( 0.506, 0.401 ) ( 0.507, 0.401 ) ( 0.507, 0.401 ) ( 0.507, 0.401 ) ( 0.508, 0.401 ) ( 0.508, 0.402 ) ( 0.509, 0.402 ) ( 0.509, 0.402 ) ( 0.509, 0.402 ) ( 0.509, 0.403 ) ( 0.509, 0.403 ) ( 0.509, 0.404 ) ( 0.509, 0.404 ) ( 0.510, 0.404 ) ( 0.510, 0.404 ) ( 0.510, 0.405 ) ( 0.511, 0.404 ) ( 0.511, 0.404 ) ( 0.511, 0.404 ) ( 0.512, 0.404 ) ( 0.512, 0.404 ) ( 0.513, 0.404 ) ( 0.513, 0.403 ) ( 0.513, 0.403 ) ( 0.513, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.403 ) ( 0.514, 0.404 ) ( 0.514, 0.404 ) ( 0.514, 0.404 ) ( 0.515, 0.404 ) ( 0.515, 0.405 ) ( 0.515, 0.405 ) ( 0.516, 0.405 ) ( 0.516, 0.405 ) ( 0.516, 0.405 ) ( 0.516, 0.405 ) ( 0.516, 0.405 ) ( 0.515, 0.406 ) ( 0.515, 0.406 ) ( 0.515, 0.406 ) ( 0.514, 0.406 ) ( 0.514, 0.407 ) ( 0.514, 0.407 ) ( 0.514, 0.407 ) ( 0.515, 0.407 ) ( 0.515, 0.407 ) ( 0.515, 0.406 ) ( 0.515, 0.407 ) ( 0.516, 0.407 ) ( 0.516, 0.407 ) ( 0.516, 0.408 ) ( 0.516, 0.408 ) ( 0.516, 0.408 ) %
( 0.516, 0.408 ) ( 0.516, 0.408 ) ( 0.517, 0.408 ) ( 0.517, 0.408 ) ( 0.517, 0.408 ) ( 0.517, 0.408 ) ( 0.518, 0.408 ) ( 0.518, 0.407 ) ( 0.518, 0.407 ) ( 0.518, 0.407 ) ( 0.519, 0.406 ) ( 0.519, 0.406 ) ( 0.519, 0.406 ) ( 0.519, 0.406 ) ( 0.520, 0.406 ) ( 0.520, 0.406 ) ( 0.520, 0.406 ) ( 0.520, 0.406 ) ( 0.521, 0.406 ) ( 0.521, 0.407 ) ( 0.521, 0.407 ) ( 0.520, 0.407 ) ( 0.520, 0.408 ) ( 0.521, 0.408 ) ( 0.521, 0.408 ) ( 0.521, 0.409 ) ( 0.520, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.522, 0.409 ) ( 0.522, 0.409 ) ( 0.522, 0.409 ) ( 0.522, 0.409 ) ( 0.522, 0.410 ) ( 0.522, 0.410 ) ( 0.522, 0.410 ) ( 0.522, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.408 ) ( 0.524, 0.408 ) ( 0.523, 0.408 ) ( 0.523, 0.408 ) ( 0.523, 0.408 ) ( 0.523, 0.407 ) ( 0.523, 0.407 ) ( 0.522, 0.407 ) ( 0.522, 0.406 ) ( 0.522, 0.406 ) ( 0.522, 0.406 ) ( 0.523, 0.405 ) ( 0.523, 0.405 ) ( 0.523, 0.405 ) ( 0.523, 0.405 ) ( 0.524, 0.405 ) ( 0.524, 0.405 ) ( 0.524, 0.405 ) ( 0.525, 0.405 ) ( 0.525, 0.405 ) ( 0.526, 0.405 ) ( 0.526, 0.405 ) ( 0.526, 0.405 ) ( 0.526, 0.406 ) ( 0.526, 0.406 ) ( 0.526, 0.407 ) ( 0.525, 0.407 ) ( 0.525, 0.407 ) ( 0.525, 0.407 ) ( 0.526, 0.408 ) ( 0.526, 0.408 ) ( 0.525, 0.408 ) ( 0.525, 0.409 ) ( 0.525, 0.409 ) ( 0.525, 0.409 ) ( 0.525, 0.409 ) ( 0.525, 0.409 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.527, 0.410 ) ( 0.527, 0.410 ) ( 0.527, 0.409 ) ( 0.527, 0.409 ) ( 0.527, 0.409 ) ( 0.527, 0.408 ) ( 0.527, 0.408 ) ( 0.527, 0.408 ) ( 0.527, 0.408 ) ( 0.527, 0.408 ) ( 0.527, 0.408 ) ( 0.528, 0.408 ) ( 0.528, 0.407 ) ( 0.529, 0.407 ) %
( 0.529, 0.407 ) ( 0.529, 0.407 ) ( 0.530, 0.407 ) ( 0.529, 0.406 ) ( 0.529, 0.406 ) ( 0.529, 0.406 ) ( 0.528, 0.406 ) ( 0.528, 0.406 ) ( 0.528, 0.405 ) ( 0.528, 0.405 ) ( 0.528, 0.404 ) ( 0.528, 0.404 ) ( 0.527, 0.404 ) ( 0.527, 0.404 ) ( 0.527, 0.404 ) ( 0.527, 0.403 ) ( 0.527, 0.403 ) ( 0.527, 0.403 ) ( 0.527, 0.402 ) ( 0.527, 0.402 ) ( 0.528, 0.402 ) ( 0.528, 0.402 ) ( 0.529, 0.402 ) ( 0.529, 0.403 ) ( 0.529, 0.403 ) ( 0.528, 0.404 ) ( 0.528, 0.404 ) ( 0.528, 0.404 ) ( 0.529, 0.404 ) ( 0.529, 0.404 ) ( 0.529, 0.404 ) ( 0.530, 0.405 ) ( 0.530, 0.405 ) ( 0.530, 0.405 ) ( 0.530, 0.405 ) ( 0.531, 0.406 ) ( 0.531, 0.406 ) ( 0.531, 0.406 ) ( 0.531, 0.406 ) ( 0.531, 0.406 ) ( 0.530, 0.406 ) ( 0.530, 0.406 ) ( 0.530, 0.406 ) ( 0.531, 0.407 ) ( 0.531, 0.407 ) ( 0.531, 0.407 ) ( 0.531, 0.407 ) ( 0.532, 0.407 ) ( 0.532, 0.407 ) ( 0.532, 0.407 ) ( 0.531, 0.407 ) ( 0.531, 0.407 ) ( 0.531, 0.408 ) ( 0.531, 0.408 ) ( 0.531, 0.409 ) ( 0.531, 0.409 ) ( 0.531, 0.409 ) ( 0.531, 0.410 ) ( 0.531, 0.410 ) ( 0.531, 0.410 ) ( 0.531, 0.411 ) ( 0.531, 0.411 ) ( 0.531, 0.411 ) ( 0.531, 0.411 ) ( 0.530, 0.411 ) ( 0.530, 0.411 ) ( 0.529, 0.411 ) ( 0.529, 0.411 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.528, 0.410 ) ( 0.528, 0.410 ) ( 0.528, 0.411 ) ( 0.528, 0.411 ) ( 0.528, 0.411 ) ( 0.527, 0.412 ) ( 0.528, 0.412 ) ( 0.528, 0.412 ) ( 0.528, 0.411 ) ( 0.529, 0.412 ) ( 0.528, 0.412 ) ( 0.529, 0.412 ) ( 0.529, 0.412 ) ( 0.530, 0.413 ) ( 0.530, 0.413 ) ( 0.530, 0.413 ) ( 0.530, 0.413 ) ( 0.531, 0.412 ) ( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.532, 0.413 ) ( 0.532, 0.413 ) ( 0.532, 0.414 ) ( 0.532, 0.414 ) ( 0.533, 0.414 ) ( 0.533, 0.414 ) %
( 0.533, 0.415 ) ( 0.533, 0.415 ) ( 0.534, 0.415 ) ( 0.534, 0.415 ) ( 0.534, 0.415 ) ( 0.534, 0.415 ) ( 0.534, 0.415 ) ( 0.535, 0.416 ) ( 0.535, 0.416 ) ( 0.535, 0.416 ) ( 0.535, 0.415 ) ( 0.535, 0.415 ) ( 0.535, 0.415 ) ( 0.535, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.415 ) ( 0.536, 0.415 ) ( 0.536, 0.415 ) ( 0.537, 0.414 ) ( 0.537, 0.414 ) ( 0.537, 0.414 ) ( 0.537, 0.413 ) ( 0.537, 0.413 ) ( 0.537, 0.412 ) ( 0.537, 0.412 ) ( 0.537, 0.412 ) ( 0.536, 0.411 ) ( 0.536, 0.411 ) ( 0.536, 0.411 ) ( 0.537, 0.411 ) ( 0.537, 0.411 ) ( 0.537, 0.411 ) ( 0.537, 0.412 ) ( 0.538, 0.412 ) ( 0.538, 0.412 ) ( 0.538, 0.413 ) ( 0.538, 0.413 ) ( 0.539, 0.413 ) ( 0.539, 0.413 ) ( 0.540, 0.413 ) ( 0.540, 0.413 ) ( 0.540, 0.413 ) ( 0.540, 0.413 ) ( 0.541, 0.413 ) ( 0.541, 0.413 ) ( 0.541, 0.413 ) ( 0.541, 0.412 ) ( 0.542, 0.412 ) ( 0.542, 0.412 ) ( 0.542, 0.412 ) ( 0.542, 0.412 ) ( 0.542, 0.412 ) ( 0.543, 0.412 ) ( 0.543, 0.413 ) ( 0.543, 0.413 ) ( 0.543, 0.413 ) ( 0.543, 0.414 ) ( 0.543, 0.414 ) ( 0.543, 0.415 ) ( 0.544, 0.415 ) ( 0.544, 0.415 ) ( 0.544, 0.415 ) ( 0.544, 0.414 ) ( 0.545, 0.415 ) ( 0.545, 0.415 ) ( 0.545, 0.415 ) ( 0.545, 0.414 ) ( 0.546, 0.414 ) ( 0.546, 0.414 ) ( 0.546, 0.414 ) ( 0.546, 0.413 ) ( 0.545, 0.413 ) ( 0.545, 0.413 ) ( 0.545, 0.413 ) ( 0.544, 0.413 ) ( 0.544, 0.413 ) ( 0.544, 0.413 ) ( 0.543, 0.412 ) ( 0.543, 0.412 ) ( 0.543, 0.412 ) ( 0.543, 0.411 ) ( 0.544, 0.412 ) ( 0.544, 0.412 ) ( 0.545, 0.412 ) ( 0.545, 0.412 ) ( 0.545, 0.412 ) ( 0.546, 0.412 ) ( 0.546, 0.412 ) ( 0.546, 0.413 ) ( 0.546, 0.413 ) ( 0.546, 0.413 ) ( 0.547, 0.414 ) ( 0.547, 0.414 ) ( 0.547, 0.414 ) ( 0.548, 0.414 ) ( 0.548, 0.414 ) ( 0.548, 0.414 ) ( 0.549, 0.414 ) ( 0.549, 0.414 ) %
( 0.549, 0.414 ) ( 0.549, 0.413 ) ( 0.549, 0.413 ) ( 0.549, 0.412 ) ( 0.550, 0.412 ) ( 0.550, 0.412 ) ( 0.550, 0.412 ) ( 0.550, 0.411 ) ( 0.550, 0.411 ) ( 0.550, 0.410 ) ( 0.550, 0.410 ) ( 0.549, 0.410 ) ( 0.549, 0.409 ) ( 0.549, 0.409 ) ( 0.549, 0.409 ) ( 0.549, 0.409 ) ( 0.550, 0.408 ) ( 0.549, 0.408 ) ( 0.549, 0.407 ) ( 0.549, 0.407 ) ( 0.550, 0.406 ) ( 0.550, 0.406 ) ( 0.550, 0.406 ) ( 0.550, 0.407 ) ( 0.550, 0.407 ) ( 0.551, 0.407 ) ( 0.551, 0.407 ) ( 0.551, 0.406 ) ( 0.551, 0.406 ) ( 0.550, 0.406 ) ( 0.550, 0.405 ) ( 0.550, 0.405 ) ( 0.550, 0.405 ) ( 0.550, 0.404 ) ( 0.550, 0.404 ) ( 0.550, 0.404 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.548, 0.402 ) ( 0.548, 0.402 ) ( 0.547, 0.403 ) ( 0.547, 0.403 ) ( 0.547, 0.403 ) ( 0.546, 0.403 ) ( 0.546, 0.403 ) ( 0.546, 0.403 ) ( 0.546, 0.403 ) ( 0.546, 0.402 ) ( 0.546, 0.402 ) ( 0.546, 0.402 ) ( 0.545, 0.402 ) ( 0.545, 0.401 ) ( 0.545, 0.401 ) ( 0.546, 0.401 ) ( 0.546, 0.400 ) ( 0.546, 0.400 ) ( 0.546, 0.399 ) ( 0.545, 0.399 ) ( 0.545, 0.399 ) ( 0.545, 0.398 ) ( 0.545, 0.398 ) ( 0.544, 0.398 ) ( 0.544, 0.398 ) ( 0.544, 0.399 ) ( 0.544, 0.399 ) ( 0.544, 0.399 ) ( 0.543, 0.400 ) ( 0.543, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.540, 0.400 ) ( 0.540, 0.400 ) ( 0.540, 0.400 ) ( 0.540, 0.399 ) ( 0.540, 0.399 ) ( 0.540, 0.398 ) ( 0.540, 0.398 ) ( 0.541, 0.398 ) ( 0.541, 0.398 ) ( 0.541, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.396 ) ( 0.542, 0.396 ) ( 0.543, 0.396 ) ( 0.543, 0.396 ) ( 0.543, 0.396 ) %
( 0.543, 0.396 ) ( 0.542, 0.395 ) ( 0.542, 0.395 ) ( 0.542, 0.395 ) ( 0.542, 0.395 ) ( 0.542, 0.395 ) ( 0.542, 0.394 ) ( 0.542, 0.394 ) ( 0.541, 0.394 ) ( 0.542, 0.394 ) ( 0.542, 0.394 ) ( 0.542, 0.394 ) ( 0.542, 0.394 ) ( 0.543, 0.394 ) ( 0.543, 0.394 ) ( 0.543, 0.394 ) ( 0.543, 0.394 ) ( 0.544, 0.395 ) ( 0.544, 0.395 ) ( 0.544, 0.395 ) ( 0.544, 0.396 ) ( 0.544, 0.396 ) ( 0.544, 0.396 ) ( 0.544, 0.396 ) ( 0.544, 0.396 ) ( 0.545, 0.396 ) ( 0.545, 0.396 ) ( 0.545, 0.396 ) ( 0.545, 0.395 ) ( 0.546, 0.395 ) ( 0.546, 0.395 ) ( 0.546, 0.395 ) ( 0.546, 0.395 ) ( 0.547, 0.395 ) ( 0.547, 0.396 ) ( 0.547, 0.396 ) ( 0.547, 0.396 ) ( 0.547, 0.396 ) ( 0.547, 0.396 ) ( 0.547, 0.397 ) ( 0.547, 0.397 ) ( 0.547, 0.398 ) ( 0.548, 0.398 ) ( 0.548, 0.398 ) ( 0.548, 0.398 ) ( 0.549, 0.398 ) ( 0.549, 0.398 ) ( 0.549, 0.398 ) ( 0.550, 0.398 ) ( 0.550, 0.397 ) ( 0.550, 0.397 ) ( 0.550, 0.397 ) ( 0.550, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.394 ) ( 0.547, 0.394 ) ( 0.547, 0.394 ) ( 0.547, 0.394 ) ( 0.547, 0.393 ) ( 0.547, 0.393 ) ( 0.547, 0.393 ) ( 0.547, 0.393 ) ( 0.547, 0.392 ) ( 0.547, 0.392 ) ( 0.547, 0.392 ) ( 0.547, 0.392 ) ( 0.547, 0.391 ) ( 0.547, 0.391 ) ( 0.548, 0.391 ) ( 0.548, 0.391 ) ( 0.549, 0.391 ) ( 0.549, 0.391 ) ( 0.549, 0.392 ) ( 0.549, 0.392 ) ( 0.550, 0.392 ) ( 0.550, 0.393 ) ( 0.550, 0.393 ) ( 0.550, 0.393 ) ( 0.550, 0.394 ) ( 0.550, 0.394 ) ( 0.551, 0.394 ) ( 0.551, 0.394 ) ( 0.551, 0.394 ) ( 0.551, 0.394 ) ( 0.552, 0.394 ) ( 0.552, 0.393 ) ( 0.552, 0.393 ) ( 0.552, 0.393 ) ( 0.552, 0.392 ) ( 0.553, 0.392 ) ( 0.553, 0.392 ) ( 0.553, 0.392 ) ( 0.553, 0.392 ) ( 0.554, 0.392 ) %
( 0.554, 0.392 ) ( 0.554, 0.392 ) ( 0.555, 0.392 ) ( 0.554, 0.391 ) ( 0.555, 0.391 ) ( 0.555, 0.391 ) ( 0.556, 0.391 ) ( 0.555, 0.391 ) ( 0.555, 0.392 ) ( 0.555, 0.392 ) ( 0.555, 0.392 ) ( 0.556, 0.392 ) ( 0.556, 0.392 ) ( 0.557, 0.392 ) ( 0.557, 0.393 ) ( 0.557, 0.393 ) ( 0.557, 0.393 ) ( 0.558, 0.394 ) ( 0.558, 0.394 ) ( 0.558, 0.394 ) ( 0.558, 0.395 ) ( 0.558, 0.395 ) ( 0.559, 0.395 ) ( 0.559, 0.395 ) ( 0.560, 0.395 ) ( 0.560, 0.395 ) ( 0.560, 0.394 ) ( 0.561, 0.394 ) ( 0.561, 0.394 ) ( 0.561, 0.394 ) ( 0.561, 0.394 ) ( 0.562, 0.394 ) ( 0.562, 0.394 ) ( 0.562, 0.394 ) ( 0.562, 0.394 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.561, 0.393 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.563, 0.392 ) ( 0.563, 0.392 ) ( 0.564, 0.392 ) ( 0.564, 0.392 ) ( 0.565, 0.393 ) ( 0.565, 0.393 ) ( 0.565, 0.393 ) ( 0.565, 0.393 ) ( 0.565, 0.393 ) ( 0.565, 0.392 ) ( 0.565, 0.392 ) ( 0.565, 0.392 ) ( 0.564, 0.392 ) ( 0.564, 0.392 ) ( 0.563, 0.391 ) ( 0.563, 0.391 ) ( 0.563, 0.391 ) ( 0.564, 0.391 ) ( 0.564, 0.390 ) ( 0.564, 0.390 ) ( 0.564, 0.389 ) ( 0.563, 0.389 ) ( 0.563, 0.389 ) ( 0.563, 0.389 ) ( 0.564, 0.389 ) ( 0.564, 0.389 ) ( 0.564, 0.389 ) ( 0.564, 0.389 ) ( 0.565, 0.389 ) ( 0.565, 0.389 ) ( 0.565, 0.389 ) ( 0.565, 0.389 ) ( 0.565, 0.390 ) ( 0.565, 0.390 ) ( 0.565, 0.390 ) ( 0.565, 0.390 ) ( 0.566, 0.390 ) ( 0.566, 0.391 ) ( 0.566, 0.391 ) ( 0.566, 0.392 ) ( 0.566, 0.392 ) ( 0.567, 0.392 ) ( 0.567, 0.391 ) ( 0.567, 0.392 ) ( 0.567, 0.392 ) ( 0.568, 0.392 ) ( 0.568, 0.391 ) ( 0.568, 0.391 ) ( 0.568, 0.390 ) ( 0.568, 0.390 ) ( 0.568, 0.390 ) ( 0.568, 0.390 ) ( 0.569, 0.389 ) ( 0.569, 0.389 ) ( 0.569, 0.389 ) ( 0.569, 0.389 ) ( 0.569, 0.389 ) ( 0.569, 0.388 ) %
( 0.568, 0.388 ) ( 0.568, 0.388 ) ( 0.568, 0.388 ) ( 0.568, 0.387 ) ( 0.568, 0.388 ) ( 0.567, 0.388 ) ( 0.567, 0.388 ) ( 0.567, 0.388 ) ( 0.568, 0.387 ) ( 0.568, 0.387 ) ( 0.568, 0.387 ) ( 0.568, 0.388 ) ( 0.569, 0.387 ) ( 0.569, 0.387 ) ( 0.569, 0.387 ) ( 0.569, 0.387 ) ( 0.569, 0.387 ) ( 0.569, 0.387 ) ( 0.570, 0.387 ) ( 0.570, 0.387 ) ( 0.570, 0.387 ) ( 0.570, 0.387 ) ( 0.570, 0.386 ) ( 0.570, 0.386 ) ( 0.570, 0.386 ) ( 0.569, 0.386 ) ( 0.569, 0.386 ) ( 0.569, 0.385 ) ( 0.569, 0.385 ) ( 0.569, 0.385 ) ( 0.568, 0.384 ) ( 0.568, 0.384 ) ( 0.568, 0.384 ) ( 0.569, 0.384 ) ( 0.569, 0.383 ) ( 0.569, 0.383 ) ( 0.568, 0.383 ) ( 0.568, 0.382 ) ( 0.568, 0.382 ) ( 0.568, 0.382 ) ( 0.568, 0.382 ) ( 0.567, 0.382 ) ( 0.567, 0.382 ) ( 0.566, 0.382 ) ( 0.566, 0.382 ) ( 0.566, 0.383 ) ( 0.565, 0.383 ) ( 0.565, 0.383 ) ( 0.565, 0.383 ) ( 0.565, 0.383 ) ( 0.564, 0.383 ) ( 0.564, 0.383 ) ( 0.564, 0.383 ) ( 0.563, 0.383 ) ( 0.563, 0.383 ) ( 0.563, 0.384 ) ( 0.563, 0.384 ) ( 0.564, 0.384 ) ( 0.563, 0.384 ) ( 0.563, 0.385 ) ( 0.563, 0.385 ) ( 0.564, 0.385 ) ( 0.564, 0.386 ) ( 0.564, 0.385 ) ( 0.565, 0.386 ) ( 0.564, 0.386 ) ( 0.564, 0.386 ) ( 0.564, 0.386 ) ( 0.564, 0.386 ) ( 0.564, 0.386 ) ( 0.563, 0.386 ) ( 0.563, 0.385 ) ( 0.563, 0.385 ) ( 0.562, 0.385 ) ( 0.562, 0.385 ) ( 0.562, 0.385 ) ( 0.561, 0.385 ) ( 0.561, 0.386 ) ( 0.561, 0.386 ) ( 0.560, 0.386 ) ( 0.560, 0.386 ) ( 0.560, 0.386 ) ( 0.560, 0.386 ) ( 0.560, 0.386 ) ( 0.560, 0.386 ) ( 0.559, 0.386 ) ( 0.559, 0.386 ) ( 0.559, 0.386 ) ( 0.558, 0.386 ) ( 0.558, 0.387 ) ( 0.558, 0.387 ) ( 0.558, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.387 ) ( 0.557, 0.386 ) ( 0.557, 0.386 ) %
( 0.557, 0.386 ) ( 0.558, 0.385 ) ( 0.558, 0.385 ) ( 0.558, 0.385 ) ( 0.559, 0.385 ) ( 0.559, 0.385 ) ( 0.559, 0.386 ) ( 0.559, 0.385 ) ( 0.560, 0.385 ) ( 0.560, 0.385 ) ( 0.560, 0.384 ) ( 0.560, 0.384 ) ( 0.560, 0.384 ) ( 0.560, 0.383 ) ( 0.560, 0.383 ) ( 0.561, 0.383 ) ( 0.561, 0.382 ) ( 0.561, 0.382 ) ( 0.561, 0.381 ) ( 0.561, 0.381 ) ( 0.561, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.380 ) ( 0.562, 0.380 ) ( 0.562, 0.380 ) ( 0.563, 0.380 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.564, 0.379 ) ( 0.564, 0.378 ) ( 0.564, 0.379 ) ( 0.565, 0.378 ) ( 0.564, 0.378 ) ( 0.564, 0.378 ) ( 0.564, 0.377 ) ( 0.565, 0.378 ) ( 0.565, 0.377 ) ( 0.565, 0.377 ) ( 0.565, 0.377 ) ( 0.566, 0.377 ) ( 0.566, 0.376 ) ( 0.566, 0.376 ) ( 0.567, 0.376 ) ( 0.567, 0.376 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.567, 0.374 ) ( 0.567, 0.374 ) ( 0.567, 0.373 ) ( 0.567, 0.374 ) ( 0.567, 0.374 ) ( 0.568, 0.375 ) ( 0.568, 0.375 ) ( 0.568, 0.375 ) ( 0.568, 0.375 ) ( 0.569, 0.375 ) ( 0.569, 0.375 ) ( 0.569, 0.376 ) ( 0.570, 0.376 ) ( 0.570, 0.376 ) ( 0.570, 0.376 ) ( 0.570, 0.376 ) ( 0.569, 0.377 ) ( 0.569, 0.377 ) ( 0.569, 0.377 ) ( 0.570, 0.377 ) ( 0.570, 0.377 ) ( 0.570, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.379 ) ( 0.571, 0.379 ) ( 0.571, 0.379 ) ( 0.572, 0.379 ) ( 0.571, 0.380 ) ( 0.572, 0.380 ) ( 0.572, 0.380 ) ( 0.572, 0.380 ) ( 0.573, 0.381 ) ( 0.573, 0.380 ) ( 0.573, 0.380 ) ( 0.573, 0.380 ) ( 0.573, 0.379 ) ( 0.573, 0.379 ) ( 0.573, 0.379 ) ( 0.573, 0.380 ) ( 0.574, 0.379 ) ( 0.573, 0.379 ) ( 0.574, 0.378 ) ( 0.574, 0.378 ) %
( 0.574, 0.378 ) ( 0.574, 0.378 ) ( 0.575, 0.378 ) ( 0.575, 0.378 ) ( 0.575, 0.378 ) ( 0.576, 0.378 ) ( 0.576, 0.378 ) ( 0.576, 0.379 ) ( 0.575, 0.379 ) ( 0.576, 0.379 ) ( 0.576, 0.379 ) ( 0.576, 0.380 ) ( 0.576, 0.380 ) ( 0.576, 0.380 ) ( 0.576, 0.381 ) ( 0.576, 0.381 ) ( 0.576, 0.381 ) ( 0.575, 0.381 ) ( 0.575, 0.382 ) ( 0.576, 0.382 ) ( 0.576, 0.382 ) ( 0.576, 0.383 ) ( 0.576, 0.382 ) ( 0.577, 0.382 ) ( 0.577, 0.382 ) ( 0.577, 0.381 ) ( 0.577, 0.381 ) ( 0.577, 0.380 ) ( 0.578, 0.381 ) ( 0.578, 0.380 ) ( 0.578, 0.380 ) ( 0.578, 0.379 ) ( 0.578, 0.379 ) ( 0.578, 0.379 ) ( 0.578, 0.379 ) ( 0.577, 0.379 ) ( 0.577, 0.379 ) ( 0.577, 0.379 ) ( 0.577, 0.379 ) ( 0.577, 0.379 ) ( 0.578, 0.378 ) ( 0.578, 0.378 ) ( 0.578, 0.378 ) ( 0.578, 0.379 ) ( 0.579, 0.379 ) ( 0.578, 0.379 ) ( 0.578, 0.380 ) ( 0.579, 0.380 ) ( 0.579, 0.380 ) ( 0.579, 0.380 ) ( 0.580, 0.380 ) ( 0.580, 0.380 ) ( 0.581, 0.379 ) ( 0.581, 0.379 ) ( 0.581, 0.379 ) ( 0.581, 0.379 ) ( 0.581, 0.378 ) ( 0.581, 0.378 ) ( 0.582, 0.378 ) ( 0.582, 0.378 ) ( 0.582, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.583, 0.375 ) ( 0.583, 0.375 ) ( 0.584, 0.375 ) ( 0.584, 0.375 ) ( 0.584, 0.374 ) ( 0.584, 0.374 ) ( 0.584, 0.374 ) ( 0.585, 0.374 ) ( 0.585, 0.373 ) ( 0.585, 0.373 ) ( 0.585, 0.373 ) ( 0.584, 0.373 ) ( 0.584, 0.373 ) ( 0.584, 0.372 ) ( 0.585, 0.372 ) ( 0.585, 0.372 ) ( 0.586, 0.372 ) ( 0.586, 0.373 ) ( 0.586, 0.373 ) ( 0.587, 0.373 ) ( 0.587, 0.373 ) ( 0.587, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.371 ) ( 0.589, 0.371 ) ( 0.589, 0.371 ) ( 0.589, 0.370 ) ( 0.589, 0.370 ) ( 0.588, 0.369 ) ( 0.588, 0.369 ) %
( 0.587, 0.369 ) ( 0.587, 0.369 ) ( 0.587, 0.369 ) ( 0.588, 0.369 ) ( 0.588, 0.369 ) ( 0.589, 0.369 ) ( 0.589, 0.370 ) ( 0.589, 0.369 ) ( 0.590, 0.369 ) ( 0.590, 0.369 ) ( 0.590, 0.369 ) ( 0.590, 0.368 ) ( 0.590, 0.369 ) ( 0.589, 0.369 ) ( 0.589, 0.369 ) ( 0.589, 0.368 ) ( 0.590, 0.368 ) ( 0.589, 0.368 ) ( 0.589, 0.368 ) ( 0.589, 0.368 ) ( 0.589, 0.367 ) ( 0.589, 0.367 ) ( 0.589, 0.367 ) ( 0.588, 0.367 ) ( 0.588, 0.367 ) ( 0.588, 0.367 ) ( 0.587, 0.367 ) ( 0.587, 0.367 ) ( 0.587, 0.367 ) ( 0.586, 0.367 ) ( 0.586, 0.367 ) ( 0.586, 0.367 ) ( 0.586, 0.367 ) ( 0.586, 0.366 ) ( 0.586, 0.366 ) ( 0.585, 0.366 ) ( 0.585, 0.366 ) ( 0.585, 0.366 ) ( 0.586, 0.365 ) ( 0.585, 0.365 ) ( 0.585, 0.365 ) ( 0.585, 0.365 ) ( 0.585, 0.364 ) ( 0.585, 0.364 ) ( 0.585, 0.364 ) ( 0.584, 0.364 ) ( 0.584, 0.364 ) ( 0.584, 0.364 ) ( 0.584, 0.365 ) ( 0.584, 0.365 ) ( 0.583, 0.365 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.582, 0.366 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.583, 0.367 ) ( 0.583, 0.367 ) ( 0.584, 0.367 ) ( 0.583, 0.368 ) ( 0.583, 0.368 ) ( 0.583, 0.368 ) ( 0.584, 0.368 ) ( 0.584, 0.368 ) ( 0.584, 0.368 ) ( 0.584, 0.369 ) ( 0.584, 0.369 ) ( 0.584, 0.369 ) ( 0.585, 0.369 ) ( 0.584, 0.369 ) ( 0.584, 0.370 ) ( 0.584, 0.370 ) ( 0.584, 0.370 ) ( 0.584, 0.369 ) ( 0.583, 0.369 ) ( 0.583, 0.369 ) ( 0.583, 0.369 ) ( 0.583, 0.369 ) ( 0.583, 0.369 ) ( 0.583, 0.368 ) ( 0.583, 0.368 ) ( 0.583, 0.368 ) ( 0.583, 0.368 ) ( 0.582, 0.368 ) ( 0.583, 0.367 ) ( 0.583, 0.367 ) ( 0.583, 0.367 ) ( 0.582, 0.367 ) ( 0.582, 0.367 ) ( 0.582, 0.367 ) ( 0.582, 0.367 ) ( 0.582, 0.367 ) ( 0.581, 0.366 ) ( 0.581, 0.366 ) ( 0.580, 0.366 ) ( 0.580, 0.366 ) ( 0.579, 0.367 ) ( 0.580, 0.367 ) ( 0.580, 0.367 ) %
( 0.580, 0.368 ) ( 0.580, 0.368 ) ( 0.580, 0.368 ) ( 0.580, 0.369 ) ( 0.580, 0.368 ) ( 0.580, 0.368 ) ( 0.580, 0.368 ) ( 0.579, 0.369 ) ( 0.579, 0.369 ) ( 0.579, 0.369 ) ( 0.578, 0.369 ) ( 0.578, 0.369 ) ( 0.578, 0.369 ) ( 0.578, 0.369 ) ( 0.578, 0.370 ) ( 0.578, 0.370 ) ( 0.578, 0.370 ) ( 0.578, 0.371 ) ( 0.578, 0.371 ) ( 0.578, 0.372 ) ( 0.578, 0.372 ) ( 0.578, 0.372 ) ( 0.578, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.372 ) ( 0.576, 0.372 ) ( 0.576, 0.372 ) ( 0.576, 0.371 ) ( 0.575, 0.371 ) ( 0.575, 0.371 ) ( 0.575, 0.371 ) ( 0.575, 0.371 ) ( 0.574, 0.372 ) ( 0.574, 0.372 ) ( 0.574, 0.372 ) ( 0.574, 0.371 ) ( 0.574, 0.372 ) ( 0.573, 0.372 ) ( 0.573, 0.372 ) ( 0.573, 0.371 ) ( 0.573, 0.371 ) ( 0.573, 0.370 ) ( 0.574, 0.370 ) ( 0.574, 0.370 ) ( 0.574, 0.370 ) ( 0.574, 0.370 ) ( 0.574, 0.369 ) ( 0.575, 0.369 ) ( 0.575, 0.369 ) ( 0.576, 0.369 ) ( 0.576, 0.369 ) ( 0.577, 0.369 ) ( 0.577, 0.369 ) ( 0.577, 0.368 ) ( 0.578, 0.368 ) ( 0.578, 0.368 ) ( 0.578, 0.368 ) ( 0.578, 0.367 ) ( 0.578, 0.367 ) ( 0.578, 0.366 ) ( 0.578, 0.366 ) ( 0.579, 0.366 ) ( 0.579, 0.366 ) ( 0.579, 0.365 ) ( 0.579, 0.365 ) ( 0.579, 0.365 ) ( 0.580, 0.365 ) ( 0.580, 0.364 ) ( 0.580, 0.364 ) ( 0.580, 0.364 ) ( 0.580, 0.364 ) ( 0.581, 0.364 ) ( 0.581, 0.364 ) ( 0.581, 0.364 ) ( 0.582, 0.363 ) ( 0.582, 0.363 ) ( 0.582, 0.363 ) ( 0.583, 0.363 ) ( 0.583, 0.363 ) ( 0.583, 0.362 ) ( 0.582, 0.362 ) ( 0.583, 0.362 ) ( 0.583, 0.362 ) ( 0.583, 0.362 ) ( 0.583, 0.361 ) ( 0.583, 0.361 ) ( 0.584, 0.361 ) ( 0.583, 0.361 ) ( 0.583, 0.361 ) ( 0.583, 0.360 ) ( 0.583, 0.360 ) ( 0.583, 0.360 ) ( 0.583, 0.360 ) ( 0.584, 0.360 ) ( 0.584, 0.360 ) ( 0.584, 0.360 ) ( 0.585, 0.360 ) %
( 0.585, 0.359 ) ( 0.584, 0.359 ) ( 0.584, 0.359 ) ( 0.584, 0.359 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.585, 0.357 ) ( 0.585, 0.357 ) ( 0.585, 0.357 ) ( 0.585, 0.358 ) ( 0.586, 0.357 ) ( 0.586, 0.357 ) ( 0.586, 0.357 ) ( 0.586, 0.356 ) ( 0.586, 0.356 ) ( 0.587, 0.356 ) ( 0.587, 0.356 ) ( 0.587, 0.356 ) ( 0.588, 0.356 ) ( 0.588, 0.356 ) ( 0.589, 0.355 ) ( 0.589, 0.355 ) ( 0.588, 0.355 ) ( 0.588, 0.355 ) ( 0.588, 0.355 ) ( 0.587, 0.355 ) ( 0.587, 0.355 ) ( 0.587, 0.355 ) ( 0.588, 0.355 ) ( 0.588, 0.354 ) ( 0.588, 0.354 ) ( 0.588, 0.354 ) ( 0.589, 0.355 ) ( 0.589, 0.355 ) ( 0.589, 0.355 ) ( 0.589, 0.356 ) ( 0.589, 0.356 ) ( 0.590, 0.356 ) ( 0.590, 0.355 ) ( 0.590, 0.356 ) ( 0.591, 0.355 ) ( 0.591, 0.355 ) ( 0.591, 0.355 ) ( 0.591, 0.356 ) ( 0.591, 0.356 ) ( 0.591, 0.357 ) ( 0.592, 0.357 ) ( 0.592, 0.357 ) ( 0.591, 0.358 ) ( 0.591, 0.358 ) ( 0.591, 0.358 ) ( 0.590, 0.358 ) ( 0.590, 0.358 ) ( 0.590, 0.358 ) ( 0.590, 0.357 ) ( 0.590, 0.357 ) ( 0.589, 0.357 ) ( 0.589, 0.357 ) ( 0.589, 0.357 ) ( 0.589, 0.358 ) ( 0.588, 0.358 ) ( 0.588, 0.358 ) ( 0.588, 0.358 ) ( 0.588, 0.359 ) ( 0.588, 0.359 ) ( 0.589, 0.359 ) ( 0.589, 0.359 ) ( 0.589, 0.359 ) ( 0.589, 0.359 ) ( 0.589, 0.359 ) ( 0.589, 0.360 ) ( 0.588, 0.360 ) ( 0.588, 0.360 ) ( 0.588, 0.361 ) ( 0.588, 0.361 ) ( 0.587, 0.361 ) ( 0.587, 0.361 ) ( 0.587, 0.361 ) ( 0.588, 0.360 ) ( 0.588, 0.360 ) ( 0.588, 0.360 ) ( 0.588, 0.359 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.362 ) ( 0.586, 0.362 ) ( 0.587, 0.362 ) ( 0.587, 0.362 ) ( 0.587, 0.362 ) ( 0.587, 0.363 ) ( 0.587, 0.363 ) ( 0.588, 0.363 ) %
( 0.588, 0.363 ) ( 0.588, 0.363 ) ( 0.588, 0.363 ) ( 0.589, 0.363 ) ( 0.589, 0.363 ) ( 0.589, 0.362 ) ( 0.589, 0.362 ) ( 0.590, 0.362 ) ( 0.590, 0.363 ) ( 0.590, 0.362 ) ( 0.591, 0.362 ) ( 0.591, 0.362 ) ( 0.591, 0.362 ) ( 0.591, 0.362 ) ( 0.591, 0.363 ) ( 0.591, 0.363 ) ( 0.590, 0.364 ) ( 0.590, 0.364 ) ( 0.590, 0.364 ) ( 0.591, 0.364 ) ( 0.591, 0.364 ) ( 0.591, 0.364 ) ( 0.591, 0.365 ) ( 0.591, 0.365 ) ( 0.591, 0.365 ) ( 0.592, 0.365 ) ( 0.591, 0.366 ) ( 0.591, 0.366 ) ( 0.591, 0.366 ) ( 0.591, 0.366 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.592, 0.366 ) ( 0.592, 0.366 ) ( 0.593, 0.366 ) ( 0.592, 0.366 ) ( 0.592, 0.366 ) ( 0.592, 0.366 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.594, 0.366 ) ( 0.594, 0.366 ) ( 0.594, 0.365 ) ( 0.594, 0.365 ) ( 0.595, 0.365 ) ( 0.595, 0.365 ) ( 0.595, 0.364 ) ( 0.596, 0.364 ) ( 0.596, 0.364 ) ( 0.596, 0.364 ) ( 0.596, 0.363 ) ( 0.597, 0.363 ) ( 0.597, 0.363 ) ( 0.597, 0.363 ) ( 0.598, 0.363 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.599, 0.361 ) ( 0.599, 0.361 ) ( 0.599, 0.361 ) ( 0.599, 0.361 ) ( 0.599, 0.360 ) ( 0.599, 0.360 ) ( 0.599, 0.360 ) ( 0.599, 0.360 ) ( 0.599, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.359 ) ( 0.601, 0.359 ) ( 0.601, 0.359 ) ( 0.601, 0.358 ) ( 0.601, 0.358 ) ( 0.601, 0.358 ) ( 0.602, 0.358 ) ( 0.602, 0.358 ) ( 0.602, 0.358 ) ( 0.602, 0.357 ) ( 0.602, 0.357 ) ( 0.602, 0.357 ) ( 0.603, 0.358 ) ( 0.603, 0.357 ) ( 0.603, 0.357 ) ( 0.603, 0.357 ) ( 0.604, 0.357 ) ( 0.604, 0.357 ) ( 0.604, 0.356 ) ( 0.604, 0.356 ) %
( 0.604, 0.355 ) ( 0.604, 0.355 ) ( 0.604, 0.355 ) ( 0.605, 0.355 ) ( 0.605, 0.354 ) ( 0.605, 0.354 ) ( 0.605, 0.354 ) ( 0.606, 0.354 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.606, 0.352 ) ( 0.606, 0.352 ) ( 0.606, 0.352 ) ( 0.606, 0.352 ) ( 0.607, 0.352 ) ( 0.607, 0.352 ) ( 0.607, 0.352 ) ( 0.607, 0.352 ) ( 0.608, 0.351 ) ( 0.608, 0.351 ) ( 0.607, 0.350 ) ( 0.607, 0.350 ) ( 0.607, 0.350 ) ( 0.607, 0.350 ) ( 0.608, 0.350 ) ( 0.608, 0.350 ) ( 0.608, 0.350 ) ( 0.608, 0.349 ) ( 0.609, 0.349 ) ( 0.609, 0.349 ) ( 0.609, 0.349 ) ( 0.608, 0.349 ) ( 0.608, 0.349 ) ( 0.607, 0.349 ) ( 0.607, 0.349 ) ( 0.607, 0.349 ) ( 0.607, 0.349 ) ( 0.608, 0.349 ) ( 0.608, 0.349 ) ( 0.608, 0.348 ) ( 0.609, 0.348 ) ( 0.608, 0.348 ) ( 0.608, 0.348 ) ( 0.608, 0.347 ) ( 0.608, 0.347 ) ( 0.608, 0.346 ) ( 0.609, 0.347 ) ( 0.609, 0.347 ) ( 0.609, 0.347 ) ( 0.609, 0.348 ) ( 0.609, 0.348 ) ( 0.609, 0.349 ) ( 0.609, 0.349 ) ( 0.610, 0.349 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.611, 0.348 ) ( 0.611, 0.348 ) ( 0.611, 0.348 ) ( 0.611, 0.348 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.350 ) ( 0.612, 0.350 ) ( 0.612, 0.351 ) ( 0.612, 0.351 ) ( 0.612, 0.351 ) ( 0.613, 0.351 ) ( 0.613, 0.352 ) ( 0.613, 0.352 ) ( 0.613, 0.352 ) ( 0.613, 0.353 ) ( 0.613, 0.353 ) ( 0.612, 0.353 ) ( 0.612, 0.353 ) ( 0.612, 0.353 ) ( 0.612, 0.352 ) ( 0.612, 0.352 ) ( 0.612, 0.352 ) ( 0.611, 0.351 ) ( 0.611, 0.352 ) ( 0.611, 0.352 ) ( 0.611, 0.353 ) ( 0.611, 0.353 ) ( 0.611, 0.354 ) ( 0.611, 0.354 ) ( 0.611, 0.354 ) ( 0.610, 0.354 ) ( 0.610, 0.355 ) %
( 0.610, 0.355 ) ( 0.610, 0.355 ) ( 0.610, 0.355 ) ( 0.611, 0.356 ) ( 0.611, 0.356 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.358 ) ( 0.610, 0.358 ) ( 0.611, 0.358 ) ( 0.611, 0.358 ) ( 0.611, 0.358 ) ( 0.611, 0.359 ) ( 0.610, 0.358 ) ( 0.610, 0.358 ) ( 0.610, 0.358 ) ( 0.610, 0.359 ) ( 0.610, 0.359 ) ( 0.610, 0.360 ) ( 0.610, 0.360 ) ( 0.610, 0.360 ) ( 0.610, 0.361 ) ( 0.610, 0.361 ) ( 0.610, 0.362 ) ( 0.610, 0.362 ) ( 0.610, 0.362 ) ( 0.610, 0.361 ) ( 0.610, 0.361 ) ( 0.610, 0.361 ) ( 0.611, 0.361 ) ( 0.610, 0.361 ) ( 0.610, 0.362 ) ( 0.611, 0.362 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.611, 0.363 ) ( 0.611, 0.363 ) ( 0.611, 0.364 ) ( 0.611, 0.364 ) ( 0.612, 0.364 ) ( 0.611, 0.365 ) ( 0.611, 0.365 ) ( 0.611, 0.365 ) ( 0.611, 0.365 ) ( 0.611, 0.366 ) ( 0.611, 0.366 ) ( 0.610, 0.367 ) ( 0.610, 0.367 ) ( 0.610, 0.368 ) ( 0.610, 0.368 ) ( 0.610, 0.368 ) ( 0.610, 0.369 ) ( 0.610, 0.369 ) ( 0.610, 0.369 ) ( 0.609, 0.369 ) ( 0.609, 0.370 ) ( 0.609, 0.370 ) ( 0.609, 0.371 ) ( 0.609, 0.371 ) ( 0.608, 0.371 ) ( 0.608, 0.371 ) ( 0.608, 0.370 ) ( 0.608, 0.370 ) ( 0.608, 0.370 ) ( 0.608, 0.369 ) ( 0.608, 0.369 ) ( 0.609, 0.369 ) ( 0.608, 0.369 ) ( 0.608, 0.369 ) ( 0.608, 0.369 ) ( 0.609, 0.368 ) ( 0.609, 0.369 ) ( 0.609, 0.369 ) ( 0.610, 0.369 ) ( 0.610, 0.368 ) ( 0.610, 0.368 ) ( 0.610, 0.368 ) ( 0.610, 0.367 ) ( 0.610, 0.367 ) ( 0.610, 0.367 ) ( 0.609, 0.368 ) ( 0.609, 0.367 ) ( 0.609, 0.367 ) ( 0.609, 0.367 ) ( 0.609, 0.367 ) ( 0.609, 0.367 ) ( 0.609, 0.368 ) ( 0.608, 0.368 ) ( 0.608, 0.368 ) ( 0.608, 0.368 ) ( 0.607, 0.367 ) %
( 0.607, 0.367 ) ( 0.607, 0.367 ) ( 0.607, 0.366 ) ( 0.607, 0.366 ) ( 0.606, 0.366 ) ( 0.606, 0.366 ) ( 0.606, 0.366 ) ( 0.606, 0.365 ) ( 0.606, 0.365 ) ( 0.606, 0.365 ) ( 0.605, 0.365 ) ( 0.605, 0.365 ) ( 0.605, 0.366 ) ( 0.605, 0.366 ) ( 0.605, 0.366 ) ( 0.605, 0.366 ) ( 0.605, 0.367 ) ( 0.606, 0.366 ) ( 0.606, 0.367 ) ( 0.606, 0.367 ) ( 0.606, 0.367 ) ( 0.605, 0.367 ) ( 0.605, 0.367 ) ( 0.605, 0.367 ) ( 0.604, 0.367 ) ( 0.604, 0.367 ) ( 0.604, 0.368 ) ( 0.605, 0.368 ) ( 0.605, 0.368 ) ( 0.605, 0.369 ) ( 0.604, 0.369 ) ( 0.604, 0.369 ) ( 0.604, 0.369 ) ( 0.605, 0.369 ) ( 0.605, 0.369 ) ( 0.606, 0.370 ) ( 0.605, 0.370 ) ( 0.605, 0.370 ) ( 0.605, 0.370 ) ( 0.605, 0.371 ) ( 0.604, 0.371 ) ( 0.604, 0.371 ) ( 0.604, 0.371 ) ( 0.603, 0.371 ) ( 0.604, 0.371 ) ( 0.604, 0.371 ) ( 0.604, 0.372 ) ( 0.604, 0.372 ) ( 0.604, 0.372 ) ( 0.603, 0.372 ) ( 0.603, 0.372 ) ( 0.603, 0.372 ) ( 0.604, 0.372 ) ( 0.604, 0.372 ) ( 0.604, 0.373 ) ( 0.604, 0.373 ) ( 0.604, 0.373 ) ( 0.603, 0.373 ) ( 0.604, 0.373 ) ( 0.604, 0.374 ) ( 0.604, 0.374 ) ( 0.604, 0.374 ) ( 0.604, 0.374 ) ( 0.604, 0.375 ) ( 0.604, 0.375 ) ( 0.604, 0.375 ) ( 0.605, 0.375 ) ( 0.604, 0.375 ) ( 0.604, 0.375 ) ( 0.604, 0.376 ) ( 0.604, 0.376 ) ( 0.604, 0.376 ) ( 0.604, 0.377 ) ( 0.603, 0.377 ) ( 0.603, 0.377 ) ( 0.603, 0.377 ) ( 0.603, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.379 ) ( 0.601, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.378 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.378 ) ( 0.601, 0.378 ) ( 0.601, 0.378 ) ( 0.600, 0.378 ) ( 0.601, 0.379 ) ( 0.601, 0.379 ) ( 0.601, 0.379 ) ( 0.601, 0.379 ) ( 0.601, 0.380 ) %
( 0.602, 0.380 ) ( 0.602, 0.380 ) ( 0.602, 0.379 ) ( 0.602, 0.379 ) ( 0.602, 0.379 ) ( 0.602, 0.380 ) ( 0.602, 0.380 ) ( 0.602, 0.380 ) ( 0.602, 0.381 ) ( 0.602, 0.381 ) ( 0.602, 0.382 ) ( 0.602, 0.382 ) ( 0.602, 0.382 ) ( 0.602, 0.382 ) ( 0.601, 0.382 ) ( 0.602, 0.383 ) ( 0.602, 0.383 ) ( 0.602, 0.383 ) ( 0.602, 0.384 ) ( 0.601, 0.384 ) ( 0.601, 0.384 ) ( 0.602, 0.385 ) ( 0.602, 0.385 ) ( 0.602, 0.385 ) ( 0.602, 0.385 ) ( 0.601, 0.386 ) ( 0.602, 0.386 ) ( 0.602, 0.386 ) ( 0.602, 0.387 ) ( 0.602, 0.387 ) ( 0.602, 0.387 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.604, 0.388 ) ( 0.604, 0.389 ) ( 0.604, 0.388 ) ( 0.605, 0.388 ) ( 0.605, 0.389 ) ( 0.605, 0.389 ) ( 0.606, 0.389 ) ( 0.606, 0.389 ) ( 0.606, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.388 ) ( 0.608, 0.388 ) ( 0.608, 0.389 ) ( 0.608, 0.388 ) ( 0.608, 0.388 ) ( 0.608, 0.388 ) ( 0.608, 0.387 ) ( 0.608, 0.387 ) ( 0.608, 0.387 ) ( 0.609, 0.387 ) ( 0.609, 0.387 ) ( 0.609, 0.387 ) ( 0.608, 0.387 ) ( 0.609, 0.388 ) ( 0.609, 0.388 ) ( 0.609, 0.388 ) ( 0.609, 0.387 ) ( 0.610, 0.388 ) ( 0.610, 0.388 ) ( 0.610, 0.388 ) ( 0.610, 0.388 ) ( 0.611, 0.389 ) ( 0.611, 0.389 ) ( 0.611, 0.389 ) ( 0.611, 0.389 ) ( 0.611, 0.390 ) ( 0.610, 0.390 ) ( 0.610, 0.390 ) ( 0.610, 0.390 ) ( 0.609, 0.391 ) ( 0.609, 0.390 ) ( 0.609, 0.391 ) ( 0.609, 0.391 ) ( 0.609, 0.392 ) ( 0.609, 0.392 ) ( 0.609, 0.392 ) ( 0.609, 0.393 ) ( 0.609, 0.393 ) ( 0.609, 0.393 ) ( 0.608, 0.393 ) ( 0.608, 0.394 ) ( 0.608, 0.394 ) ( 0.608, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.395 ) ( 0.607, 0.395 ) ( 0.606, 0.395 ) ( 0.606, 0.395 ) ( 0.606, 0.394 ) ( 0.606, 0.394 ) ( 0.605, 0.394 ) ( 0.605, 0.394 ) ( 0.605, 0.393 ) %
( 0.605, 0.393 ) ( 0.605, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.392 ) ( 0.603, 0.392 ) ( 0.603, 0.392 ) ( 0.603, 0.392 ) ( 0.603, 0.392 ) ( 0.602, 0.392 ) ( 0.602, 0.392 ) ( 0.602, 0.392 ) ( 0.601, 0.392 ) ( 0.602, 0.393 ) ( 0.602, 0.393 ) ( 0.602, 0.393 ) ( 0.602, 0.393 ) ( 0.601, 0.392 ) ( 0.601, 0.392 ) ( 0.600, 0.393 ) ( 0.601, 0.393 ) ( 0.601, 0.393 ) ( 0.601, 0.393 ) ( 0.600, 0.393 ) ( 0.600, 0.394 ) ( 0.600, 0.394 ) ( 0.599, 0.394 ) ( 0.599, 0.394 ) ( 0.599, 0.395 ) ( 0.599, 0.395 ) ( 0.599, 0.396 ) ( 0.599, 0.396 ) ( 0.599, 0.396 ) ( 0.599, 0.396 ) ( 0.599, 0.397 ) ( 0.599, 0.397 ) ( 0.599, 0.397 ) ( 0.599, 0.398 ) ( 0.598, 0.398 ) ( 0.598, 0.397 ) ( 0.598, 0.397 ) ( 0.598, 0.397 ) ( 0.597, 0.397 ) ( 0.597, 0.397 ) ( 0.597, 0.397 ) ( 0.596, 0.397 ) ( 0.596, 0.397 ) ( 0.596, 0.398 ) ( 0.595, 0.398 ) ( 0.595, 0.398 ) ( 0.595, 0.399 ) ( 0.595, 0.399 ) ( 0.596, 0.400 ) ( 0.596, 0.400 ) ( 0.596, 0.400 ) ( 0.597, 0.400 ) ( 0.597, 0.400 ) ( 0.597, 0.400 ) ( 0.598, 0.400 ) ( 0.598, 0.401 ) ( 0.599, 0.401 ) ( 0.599, 0.400 ) ( 0.599, 0.400 ) ( 0.600, 0.400 ) ( 0.600, 0.400 ) ( 0.600, 0.401 ) ( 0.599, 0.401 ) ( 0.599, 0.401 ) ( 0.599, 0.401 ) ( 0.599, 0.401 ) ( 0.599, 0.402 ) ( 0.599, 0.402 ) ( 0.599, 0.402 ) ( 0.599, 0.403 ) ( 0.599, 0.403 ) ( 0.599, 0.404 ) ( 0.599, 0.404 ) ( 0.599, 0.404 ) ( 0.600, 0.405 ) ( 0.600, 0.405 ) ( 0.600, 0.405 ) ( 0.600, 0.406 ) ( 0.600, 0.406 ) ( 0.599, 0.406 ) ( 0.599, 0.407 ) ( 0.599, 0.407 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.597, 0.410 ) ( 0.597, 0.410 ) %
( 0.596, 0.409 ) ( 0.596, 0.409 ) ( 0.596, 0.409 ) ( 0.596, 0.408 ) ( 0.596, 0.408 ) ( 0.595, 0.408 ) ( 0.595, 0.408 ) ( 0.595, 0.408 ) ( 0.595, 0.408 ) ( 0.595, 0.408 ) ( 0.595, 0.408 ) ( 0.594, 0.408 ) ( 0.594, 0.408 ) ( 0.594, 0.408 ) ( 0.594, 0.407 ) ( 0.595, 0.407 ) ( 0.595, 0.407 ) ( 0.595, 0.406 ) ( 0.595, 0.406 ) ( 0.594, 0.406 ) ( 0.594, 0.406 ) ( 0.594, 0.406 ) ( 0.593, 0.406 ) ( 0.593, 0.406 ) ( 0.592, 0.406 ) ( 0.593, 0.406 ) ( 0.592, 0.407 ) ( 0.592, 0.407 ) ( 0.592, 0.407 ) ( 0.592, 0.407 ) ( 0.592, 0.408 ) ( 0.592, 0.408 ) ( 0.591, 0.409 ) ( 0.591, 0.409 ) ( 0.591, 0.409 ) ( 0.591, 0.409 ) ( 0.590, 0.409 ) ( 0.590, 0.409 ) ( 0.590, 0.409 ) ( 0.590, 0.409 ) ( 0.589, 0.408 ) ( 0.589, 0.408 ) ( 0.589, 0.408 ) ( 0.589, 0.407 ) ( 0.589, 0.408 ) ( 0.588, 0.408 ) ( 0.588, 0.408 ) ( 0.588, 0.408 ) ( 0.588, 0.409 ) ( 0.588, 0.409 ) ( 0.588, 0.409 ) ( 0.588, 0.410 ) ( 0.588, 0.410 ) ( 0.588, 0.410 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.590, 0.411 ) ( 0.590, 0.411 ) ( 0.590, 0.411 ) ( 0.591, 0.412 ) ( 0.591, 0.412 ) ( 0.591, 0.412 ) ( 0.591, 0.412 ) ( 0.591, 0.412 ) ( 0.591, 0.413 ) ( 0.591, 0.413 ) ( 0.591, 0.414 ) ( 0.591, 0.414 ) ( 0.591, 0.414 ) ( 0.592, 0.414 ) ( 0.592, 0.414 ) ( 0.593, 0.415 ) ( 0.593, 0.415 ) ( 0.593, 0.416 ) ( 0.593, 0.416 ) ( 0.592, 0.416 ) ( 0.592, 0.416 ) ( 0.592, 0.416 ) ( 0.591, 0.416 ) ( 0.591, 0.416 ) ( 0.591, 0.415 ) ( 0.590, 0.415 ) ( 0.590, 0.415 ) ( 0.590, 0.415 ) ( 0.590, 0.415 ) ( 0.590, 0.414 ) ( 0.589, 0.414 ) ( 0.589, 0.414 ) ( 0.589, 0.413 ) ( 0.588, 0.413 ) ( 0.588, 0.414 ) ( 0.588, 0.414 ) ( 0.588, 0.414 ) ( 0.588, 0.415 ) ( 0.588, 0.415 ) ( 0.588, 0.415 ) ( 0.588, 0.416 ) %
( 0.588, 0.416 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.418 ) ( 0.589, 0.418 ) ( 0.589, 0.418 ) ( 0.589, 0.418 ) ( 0.589, 0.419 ) ( 0.589, 0.418 ) ( 0.588, 0.418 ) ( 0.588, 0.418 ) ( 0.588, 0.419 ) ( 0.588, 0.419 ) ( 0.589, 0.419 ) ( 0.589, 0.419 ) ( 0.590, 0.419 ) ( 0.590, 0.419 ) ( 0.590, 0.419 ) ( 0.590, 0.419 ) ( 0.589, 0.419 ) ( 0.589, 0.420 ) ( 0.589, 0.420 ) ( 0.589, 0.420 ) ( 0.589, 0.420 ) ( 0.590, 0.421 ) ( 0.590, 0.421 ) ( 0.590, 0.422 ) ( 0.590, 0.422 ) ( 0.590, 0.422 ) ( 0.591, 0.422 ) ( 0.591, 0.422 ) ( 0.591, 0.422 ) ( 0.590, 0.423 ) ( 0.590, 0.422 ) ( 0.590, 0.422 ) ( 0.590, 0.422 ) ( 0.589, 0.422 ) ( 0.589, 0.423 ) ( 0.589, 0.423 ) ( 0.590, 0.423 ) ( 0.590, 0.424 ) ( 0.590, 0.423 ) ( 0.590, 0.423 ) ( 0.590, 0.423 ) ( 0.590, 0.423 ) ( 0.590, 0.424 ) ( 0.590, 0.424 ) ( 0.590, 0.425 ) ( 0.590, 0.425 ) ( 0.590, 0.426 ) ( 0.590, 0.426 ) ( 0.590, 0.426 ) ( 0.590, 0.426 ) ( 0.590, 0.427 ) ( 0.590, 0.427 ) ( 0.591, 0.427 ) ( 0.591, 0.428 ) ( 0.591, 0.428 ) ( 0.591, 0.428 ) ( 0.591, 0.429 ) ( 0.591, 0.429 ) ( 0.592, 0.429 ) ( 0.591, 0.430 ) ( 0.591, 0.430 ) ( 0.591, 0.430 ) ( 0.592, 0.430 ) ( 0.592, 0.430 ) ( 0.592, 0.430 ) ( 0.592, 0.431 ) ( 0.593, 0.431 ) ( 0.593, 0.432 ) ( 0.593, 0.432 ) ( 0.593, 0.432 ) ( 0.593, 0.432 ) ( 0.592, 0.433 ) ( 0.592, 0.433 ) ( 0.592, 0.433 ) ( 0.591, 0.433 ) ( 0.591, 0.433 ) ( 0.590, 0.433 ) ( 0.590, 0.433 ) ( 0.590, 0.433 ) ( 0.590, 0.434 ) ( 0.590, 0.434 ) ( 0.590, 0.434 ) ( 0.590, 0.434 ) ( 0.590, 0.434 ) ( 0.590, 0.435 ) ( 0.590, 0.435 ) ( 0.591, 0.435 ) ( 0.591, 0.435 ) ( 0.592, 0.435 ) ( 0.592, 0.435 ) ( 0.592, 0.435 ) ( 0.593, 0.436 ) ( 0.593, 0.436 ) ( 0.593, 0.436 ) %
( 0.593, 0.436 ) ( 0.594, 0.436 ) ( 0.594, 0.437 ) ( 0.594, 0.437 ) ( 0.594, 0.437 ) ( 0.594, 0.438 ) ( 0.594, 0.438 ) ( 0.595, 0.438 ) ( 0.594, 0.439 ) ( 0.594, 0.439 ) ( 0.593, 0.439 ) ( 0.593, 0.438 ) ( 0.593, 0.438 ) ( 0.592, 0.438 ) ( 0.592, 0.438 ) ( 0.592, 0.439 ) ( 0.592, 0.439 ) ( 0.592, 0.439 ) ( 0.592, 0.440 ) ( 0.592, 0.440 ) ( 0.592, 0.440 ) ( 0.592, 0.441 ) ( 0.593, 0.441 ) ( 0.593, 0.441 ) ( 0.593, 0.441 ) ( 0.593, 0.441 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.443 ) ( 0.594, 0.443 ) ( 0.594, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.596, 0.445 ) ( 0.596, 0.445 ) ( 0.596, 0.445 ) ( 0.597, 0.445 ) ( 0.597, 0.445 ) ( 0.598, 0.445 ) ( 0.598, 0.445 ) ( 0.598, 0.445 ) ( 0.599, 0.445 ) ( 0.599, 0.446 ) ( 0.599, 0.446 ) ( 0.600, 0.446 ) ( 0.600, 0.446 ) ( 0.601, 0.446 ) ( 0.601, 0.446 ) ( 0.601, 0.446 ) ( 0.602, 0.445 ) ( 0.601, 0.445 ) ( 0.602, 0.445 ) ( 0.602, 0.444 ) ( 0.602, 0.444 ) ( 0.602, 0.443 ) ( 0.602, 0.443 ) ( 0.602, 0.442 ) ( 0.602, 0.442 ) ( 0.601, 0.442 ) ( 0.601, 0.442 ) ( 0.601, 0.441 ) ( 0.601, 0.441 ) ( 0.601, 0.441 ) ( 0.600, 0.440 ) ( 0.600, 0.440 ) ( 0.601, 0.440 ) ( 0.601, 0.440 ) ( 0.601, 0.439 ) ( 0.601, 0.439 ) ( 0.601, 0.438 ) ( 0.601, 0.438 ) ( 0.601, 0.438 ) ( 0.601, 0.438 ) ( 0.601, 0.437 ) ( 0.600, 0.437 ) ( 0.601, 0.437 ) ( 0.601, 0.437 ) ( 0.601, 0.436 ) ( 0.600, 0.436 ) ( 0.600, 0.436 ) ( 0.600, 0.436 ) ( 0.600, 0.436 ) ( 0.599, 0.435 ) ( 0.599, 0.435 ) ( 0.598, 0.435 ) ( 0.598, 0.435 ) ( 0.597, 0.435 ) ( 0.597, 0.435 ) ( 0.597, 0.434 ) ( 0.597, 0.434 ) ( 0.597, 0.434 ) ( 0.597, 0.433 ) ( 0.597, 0.433 ) ( 0.597, 0.433 ) ( 0.598, 0.432 ) %
( 0.598, 0.433 ) ( 0.598, 0.433 ) ( 0.599, 0.433 ) ( 0.599, 0.433 ) ( 0.599, 0.433 ) ( 0.599, 0.434 ) ( 0.600, 0.434 ) ( 0.600, 0.434 ) ( 0.600, 0.435 ) ( 0.600, 0.435 ) ( 0.600, 0.436 ) ( 0.600, 0.436 ) ( 0.601, 0.436 ) ( 0.601, 0.436 ) ( 0.601, 0.436 ) ( 0.601, 0.437 ) ( 0.601, 0.437 ) ( 0.602, 0.437 ) ( 0.602, 0.437 ) ( 0.602, 0.437 ) ( 0.602, 0.437 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.435 ) ( 0.603, 0.435 ) ( 0.603, 0.434 ) ( 0.603, 0.434 ) ( 0.603, 0.433 ) ( 0.603, 0.433 ) ( 0.603, 0.433 ) ( 0.603, 0.432 ) ( 0.604, 0.432 ) ( 0.604, 0.432 ) ( 0.604, 0.431 ) ( 0.604, 0.431 ) ( 0.604, 0.431 ) ( 0.604, 0.430 ) ( 0.604, 0.430 ) ( 0.604, 0.430 ) ( 0.604, 0.430 ) ( 0.604, 0.429 ) ( 0.604, 0.429 ) ( 0.604, 0.428 ) ( 0.604, 0.428 ) ( 0.604, 0.428 ) ( 0.605, 0.427 ) ( 0.605, 0.427 ) ( 0.605, 0.427 ) ( 0.605, 0.428 ) ( 0.606, 0.428 ) ( 0.606, 0.428 ) ( 0.606, 0.428 ) ( 0.606, 0.428 ) ( 0.607, 0.428 ) ( 0.607, 0.428 ) ( 0.607, 0.428 ) ( 0.608, 0.428 ) ( 0.608, 0.428 ) ( 0.608, 0.428 ) ( 0.608, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.427 ) ( 0.610, 0.428 ) ( 0.610, 0.428 ) ( 0.610, 0.428 ) ( 0.611, 0.428 ) ( 0.611, 0.429 ) ( 0.610, 0.429 ) ( 0.610, 0.429 ) ( 0.610, 0.429 ) ( 0.610, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.431 ) ( 0.609, 0.431 ) ( 0.609, 0.431 ) ( 0.609, 0.431 ) ( 0.609, 0.431 ) ( 0.609, 0.432 ) ( 0.609, 0.432 ) ( 0.609, 0.432 ) ( 0.609, 0.432 ) ( 0.609, 0.432 ) ( 0.608, 0.432 ) ( 0.608, 0.432 ) ( 0.608, 0.432 ) ( 0.607, 0.431 ) ( 0.607, 0.431 ) ( 0.607, 0.431 ) ( 0.606, 0.431 ) ( 0.606, 0.431 ) ( 0.606, 0.431 ) ( 0.606, 0.431 ) ( 0.605, 0.431 ) %
( 0.605, 0.431 ) ( 0.605, 0.432 ) ( 0.605, 0.432 ) ( 0.606, 0.432 ) ( 0.606, 0.433 ) ( 0.606, 0.433 ) ( 0.606, 0.433 ) ( 0.607, 0.433 ) ( 0.607, 0.433 ) ( 0.607, 0.434 ) ( 0.607, 0.434 ) ( 0.608, 0.434 ) ( 0.608, 0.434 ) ( 0.608, 0.434 ) ( 0.609, 0.435 ) ( 0.609, 0.435 ) ( 0.609, 0.435 ) ( 0.609, 0.436 ) ( 0.609, 0.436 ) ( 0.610, 0.436 ) ( 0.610, 0.436 ) ( 0.610, 0.437 ) ( 0.610, 0.437 ) ( 0.610, 0.437 ) ( 0.610, 0.438 ) ( 0.610, 0.438 ) ( 0.611, 0.438 ) ( 0.611, 0.439 ) ( 0.611, 0.439 ) ( 0.611, 0.439 ) ( 0.612, 0.439 ) ( 0.612, 0.440 ) ( 0.612, 0.440 ) ( 0.612, 0.440 ) ( 0.612, 0.441 ) ( 0.612, 0.441 ) ( 0.612, 0.442 ) ( 0.613, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.443 ) ( 0.613, 0.443 ) ( 0.612, 0.443 ) ( 0.612, 0.444 ) ( 0.612, 0.444 ) ( 0.612, 0.444 ) ( 0.612, 0.445 ) ( 0.612, 0.445 ) ( 0.612, 0.445 ) ( 0.612, 0.445 ) ( 0.612, 0.446 ) ( 0.612, 0.446 ) ( 0.612, 0.446 ) ( 0.613, 0.447 ) ( 0.613, 0.447 ) ( 0.612, 0.448 ) ( 0.612, 0.448 ) ( 0.611, 0.448 ) ( 0.611, 0.448 ) ( 0.611, 0.448 ) ( 0.610, 0.448 ) ( 0.610, 0.449 ) ( 0.610, 0.449 ) ( 0.610, 0.450 ) ( 0.610, 0.450 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.613, 0.453 ) ( 0.613, 0.453 ) ( 0.613, 0.453 ) ( 0.613, 0.454 ) ( 0.613, 0.454 ) ( 0.613, 0.454 ) ( 0.614, 0.454 ) ( 0.614, 0.455 ) ( 0.614, 0.455 ) ( 0.615, 0.455 ) ( 0.615, 0.455 ) ( 0.616, 0.455 ) ( 0.616, 0.455 ) ( 0.616, 0.455 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.457 ) ( 0.618, 0.457 ) ( 0.618, 0.457 ) ( 0.618, 0.458 ) ( 0.618, 0.458 ) ( 0.619, 0.458 ) ( 0.619, 0.458 ) ( 0.619, 0.458 ) ( 0.620, 0.458 ) %
( 0.620, 0.458 ) ( 0.620, 0.458 ) ( 0.621, 0.458 ) ( 0.621, 0.458 ) ( 0.621, 0.458 ) ( 0.622, 0.457 ) ( 0.622, 0.457 ) ( 0.622, 0.457 ) ( 0.622, 0.456 ) ( 0.622, 0.456 ) ( 0.622, 0.455 ) ( 0.621, 0.455 ) ( 0.622, 0.455 ) ( 0.622, 0.455 ) ( 0.622, 0.454 ) ( 0.622, 0.454 ) ( 0.622, 0.454 ) ( 0.622, 0.454 ) ( 0.622, 0.453 ) ( 0.622, 0.453 ) ( 0.621, 0.453 ) ( 0.621, 0.452 ) ( 0.621, 0.452 ) ( 0.621, 0.452 ) ( 0.620, 0.452 ) ( 0.620, 0.452 ) ( 0.620, 0.451 ) ( 0.620, 0.451 ) ( 0.620, 0.451 ) ( 0.620, 0.451 ) ( 0.620, 0.450 ) ( 0.620, 0.450 ) ( 0.620, 0.450 ) ( 0.621, 0.450 ) ( 0.621, 0.449 ) ( 0.622, 0.450 ) ( 0.622, 0.450 ) ( 0.622, 0.450 ) ( 0.623, 0.450 ) ( 0.623, 0.450 ) ( 0.623, 0.450 ) ( 0.624, 0.450 ) ( 0.624, 0.450 ) ( 0.624, 0.451 ) ( 0.624, 0.451 ) ( 0.624, 0.451 ) ( 0.623, 0.451 ) ( 0.624, 0.451 ) ( 0.624, 0.452 ) ( 0.624, 0.452 ) ( 0.623, 0.452 ) ( 0.624, 0.452 ) ( 0.624, 0.453 ) ( 0.624, 0.453 ) ( 0.623, 0.453 ) ( 0.623, 0.454 ) ( 0.623, 0.454 ) ( 0.623, 0.455 ) ( 0.623, 0.455 ) ( 0.623, 0.456 ) ( 0.623, 0.456 ) ( 0.623, 0.456 ) ( 0.622, 0.456 ) ( 0.623, 0.456 ) ( 0.623, 0.457 ) ( 0.623, 0.457 ) ( 0.622, 0.457 ) ( 0.623, 0.458 ) ( 0.623, 0.458 ) ( 0.623, 0.458 ) ( 0.623, 0.458 ) ( 0.624, 0.458 ) ( 0.624, 0.458 ) ( 0.624, 0.459 ) ( 0.624, 0.459 ) ( 0.625, 0.459 ) ( 0.625, 0.459 ) ( 0.625, 0.460 ) ( 0.625, 0.460 ) ( 0.625, 0.460 ) ( 0.625, 0.461 ) ( 0.625, 0.461 ) ( 0.625, 0.462 ) ( 0.625, 0.462 ) ( 0.625, 0.462 ) ( 0.625, 0.463 ) ( 0.624, 0.463 ) ( 0.624, 0.462 ) ( 0.624, 0.462 ) ( 0.623, 0.462 ) ( 0.623, 0.462 ) ( 0.623, 0.461 ) ( 0.623, 0.461 ) ( 0.622, 0.461 ) ( 0.622, 0.461 ) ( 0.622, 0.461 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.620, 0.461 ) %
( 0.620, 0.461 ) ( 0.620, 0.461 ) ( 0.620, 0.461 ) ( 0.619, 0.461 ) ( 0.619, 0.461 ) ( 0.619, 0.461 ) ( 0.619, 0.461 ) ( 0.618, 0.461 ) ( 0.618, 0.461 ) ( 0.618, 0.460 ) ( 0.618, 0.460 ) ( 0.617, 0.460 ) ( 0.617, 0.460 ) ( 0.617, 0.459 ) ( 0.617, 0.459 ) ( 0.617, 0.459 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.615, 0.458 ) ( 0.615, 0.458 ) ( 0.615, 0.458 ) ( 0.615, 0.458 ) ( 0.615, 0.457 ) ( 0.615, 0.458 ) ( 0.614, 0.458 ) ( 0.614, 0.458 ) ( 0.614, 0.458 ) ( 0.613, 0.458 ) ( 0.613, 0.458 ) ( 0.613, 0.458 ) ( 0.612, 0.459 ) ( 0.612, 0.459 ) ( 0.612, 0.460 ) ( 0.612, 0.460 ) ( 0.612, 0.460 ) ( 0.612, 0.461 ) ( 0.612, 0.461 ) ( 0.612, 0.462 ) ( 0.612, 0.462 ) ( 0.612, 0.462 ) ( 0.612, 0.462 ) ( 0.612, 0.463 ) ( 0.612, 0.463 ) ( 0.612, 0.463 ) ( 0.612, 0.464 ) ( 0.612, 0.464 ) ( 0.612, 0.464 ) ( 0.612, 0.464 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.614, 0.466 ) ( 0.614, 0.466 ) ( 0.614, 0.466 ) ( 0.615, 0.466 ) ( 0.615, 0.466 ) ( 0.615, 0.467 ) ( 0.615, 0.467 ) ( 0.616, 0.467 ) ( 0.616, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.618, 0.467 ) ( 0.618, 0.467 ) ( 0.619, 0.467 ) ( 0.619, 0.467 ) ( 0.619, 0.467 ) ( 0.619, 0.468 ) ( 0.620, 0.468 ) ( 0.620, 0.468 ) ( 0.620, 0.468 ) ( 0.620, 0.468 ) ( 0.621, 0.468 ) ( 0.621, 0.468 ) ( 0.621, 0.468 ) ( 0.621, 0.468 ) ( 0.622, 0.468 ) ( 0.622, 0.468 ) ( 0.622, 0.468 ) ( 0.623, 0.468 ) ( 0.623, 0.468 ) ( 0.623, 0.468 ) ( 0.624, 0.468 ) ( 0.624, 0.468 ) ( 0.624, 0.468 ) ( 0.625, 0.468 ) ( 0.625, 0.468 ) ( 0.625, 0.468 ) ( 0.626, 0.468 ) ( 0.626, 0.467 ) ( 0.627, 0.467 ) ( 0.627, 0.467 ) ( 0.628, 0.467 ) %
( 0.627, 0.467 ) ( 0.627, 0.467 ) ( 0.627, 0.466 ) ( 0.626, 0.466 ) ( 0.626, 0.466 ) ( 0.626, 0.466 ) ( 0.625, 0.466 ) ( 0.625, 0.466 ) ( 0.625, 0.466 ) ( 0.626, 0.466 ) ( 0.626, 0.465 ) ( 0.626, 0.465 ) ( 0.627, 0.465 ) ( 0.627, 0.465 ) ( 0.628, 0.465 ) ( 0.627, 0.465 ) ( 0.627, 0.464 ) ( 0.627, 0.464 ) ( 0.628, 0.464 ) ( 0.628, 0.464 ) ( 0.628, 0.463 ) ( 0.628, 0.463 ) ( 0.629, 0.463 ) ( 0.629, 0.463 ) ( 0.629, 0.462 ) ( 0.629, 0.462 ) ( 0.630, 0.462 ) ( 0.630, 0.463 ) ( 0.630, 0.463 ) ( 0.630, 0.463 ) ( 0.630, 0.464 ) ( 0.630, 0.464 ) ( 0.630, 0.464 ) ( 0.630, 0.465 ) ( 0.630, 0.465 ) ( 0.630, 0.465 ) ( 0.630, 0.466 ) ( 0.630, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.632, 0.467 ) ( 0.632, 0.467 ) ( 0.633, 0.467 ) ( 0.633, 0.467 ) ( 0.633, 0.467 ) ( 0.633, 0.466 ) ( 0.633, 0.466 ) ( 0.634, 0.466 ) ( 0.634, 0.466 ) ( 0.634, 0.466 ) ( 0.634, 0.465 ) ( 0.634, 0.465 ) ( 0.634, 0.465 ) ( 0.634, 0.464 ) ( 0.635, 0.465 ) ( 0.635, 0.464 ) ( 0.636, 0.465 ) ( 0.636, 0.465 ) ( 0.636, 0.465 ) ( 0.637, 0.465 ) ( 0.637, 0.465 ) ( 0.637, 0.465 ) ( 0.637, 0.464 ) ( 0.637, 0.464 ) ( 0.637, 0.464 ) ( 0.637, 0.463 ) ( 0.636, 0.463 ) ( 0.637, 0.463 ) ( 0.637, 0.463 ) ( 0.637, 0.463 ) ( 0.637, 0.463 ) ( 0.638, 0.463 ) ( 0.638, 0.463 ) ( 0.639, 0.463 ) ( 0.639, 0.463 ) ( 0.639, 0.464 ) ( 0.640, 0.463 ) ( 0.640, 0.463 ) ( 0.640, 0.463 ) ( 0.640, 0.464 ) ( 0.641, 0.463 ) ( 0.641, 0.463 ) ( 0.641, 0.463 ) ( 0.642, 0.463 ) ( 0.642, 0.463 ) ( 0.642, 0.463 ) ( 0.642, 0.462 ) ( 0.642, 0.462 ) ( 0.643, 0.462 ) ( 0.643, 0.462 ) ( 0.643, 0.461 ) ( 0.643, 0.461 ) ( 0.643, 0.461 ) ( 0.643, 0.460 ) ( 0.643, 0.460 ) ( 0.643, 0.460 ) ( 0.643, 0.460 ) %
( 0.644, 0.460 ) ( 0.644, 0.460 ) ( 0.644, 0.460 ) ( 0.645, 0.460 ) ( 0.645, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.647, 0.460 ) ( 0.647, 0.461 ) ( 0.647, 0.460 ) ( 0.647, 0.460 ) ( 0.648, 0.460 ) ( 0.648, 0.460 ) ( 0.649, 0.460 ) ( 0.648, 0.461 ) ( 0.648, 0.461 ) ( 0.648, 0.461 ) ( 0.648, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.462 ) ( 0.647, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.463 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.645, 0.462 ) ( 0.645, 0.462 ) ( 0.645, 0.463 ) ( 0.644, 0.463 ) ( 0.644, 0.463 ) ( 0.644, 0.463 ) ( 0.644, 0.464 ) ( 0.644, 0.464 ) ( 0.643, 0.464 ) ( 0.643, 0.465 ) ( 0.643, 0.465 ) ( 0.643, 0.465 ) ( 0.642, 0.465 ) ( 0.642, 0.465 ) ( 0.642, 0.465 ) ( 0.641, 0.466 ) ( 0.641, 0.466 ) ( 0.640, 0.466 ) ( 0.640, 0.466 ) ( 0.640, 0.466 ) ( 0.639, 0.466 ) ( 0.639, 0.466 ) ( 0.639, 0.466 ) ( 0.638, 0.467 ) ( 0.638, 0.467 ) ( 0.637, 0.467 ) ( 0.637, 0.467 ) ( 0.637, 0.467 ) ( 0.637, 0.467 ) ( 0.636, 0.468 ) ( 0.636, 0.468 ) ( 0.636, 0.468 ) ( 0.636, 0.469 ) ( 0.635, 0.468 ) ( 0.635, 0.469 ) ( 0.634, 0.469 ) ( 0.634, 0.469 ) ( 0.634, 0.469 ) ( 0.633, 0.469 ) ( 0.633, 0.469 ) ( 0.633, 0.469 ) ( 0.633, 0.469 ) ( 0.632, 0.469 ) ( 0.632, 0.469 ) ( 0.631, 0.469 ) ( 0.631, 0.469 ) ( 0.631, 0.469 ) ( 0.630, 0.470 ) ( 0.630, 0.470 ) ( 0.630, 0.470 ) ( 0.629, 0.470 ) ( 0.629, 0.470 ) ( 0.629, 0.470 ) ( 0.629, 0.471 ) ( 0.628, 0.471 ) ( 0.628, 0.471 ) ( 0.627, 0.471 ) ( 0.627, 0.471 ) ( 0.626, 0.471 ) ( 0.626, 0.471 ) ( 0.626, 0.471 ) ( 0.626, 0.471 ) ( 0.625, 0.471 ) ( 0.625, 0.471 ) ( 0.625, 0.471 ) ( 0.624, 0.471 ) ( 0.624, 0.471 ) ( 0.624, 0.471 ) ( 0.623, 0.471 ) ( 0.623, 0.471 ) %
( 0.622, 0.471 ) ( 0.622, 0.471 ) ( 0.621, 0.471 ) ( 0.621, 0.471 ) ( 0.621, 0.471 ) ( 0.620, 0.471 ) ( 0.620, 0.471 ) ( 0.620, 0.471 ) ( 0.620, 0.471 ) ( 0.619, 0.471 ) ( 0.619, 0.471 ) ( 0.618, 0.471 ) ( 0.618, 0.471 ) ( 0.618, 0.471 ) ( 0.617, 0.470 ) ( 0.617, 0.470 ) ( 0.617, 0.470 ) ( 0.616, 0.470 ) ( 0.616, 0.470 ) ( 0.616, 0.470 ) ( 0.615, 0.469 ) ( 0.615, 0.469 ) ( 0.615, 0.469 ) ( 0.614, 0.469 ) ( 0.614, 0.469 ) ( 0.614, 0.469 ) ( 0.613, 0.469 ) ( 0.613, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.470 ) ( 0.613, 0.470 ) ( 0.613, 0.471 ) ( 0.613, 0.471 ) ( 0.613, 0.471 ) ( 0.613, 0.472 ) ( 0.613, 0.472 ) ( 0.614, 0.472 ) ( 0.614, 0.473 ) ( 0.614, 0.473 ) ( 0.614, 0.474 ) ( 0.614, 0.474 ) ( 0.614, 0.474 ) ( 0.614, 0.475 ) ( 0.614, 0.475 ) ( 0.614, 0.475 ) ( 0.614, 0.476 ) ( 0.614, 0.476 ) ( 0.615, 0.477 ) ( 0.615, 0.477 ) ( 0.615, 0.477 ) ( 0.615, 0.477 ) ( 0.614, 0.476 ) ( 0.614, 0.476 ) ( 0.613, 0.476 ) ( 0.614, 0.476 ) ( 0.614, 0.476 ) ( 0.614, 0.475 ) ( 0.613, 0.475 ) ( 0.613, 0.476 ) ( 0.613, 0.476 ) ( 0.613, 0.476 ) ( 0.613, 0.477 ) ( 0.613, 0.477 ) ( 0.613, 0.477 ) ( 0.613, 0.478 ) ( 0.613, 0.478 ) ( 0.612, 0.478 ) ( 0.612, 0.478 ) ( 0.612, 0.478 ) ( 0.613, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.613, 0.480 ) ( 0.613, 0.480 ) ( 0.613, 0.480 ) ( 0.613, 0.481 ) ( 0.613, 0.481 ) ( 0.613, 0.481 ) ( 0.613, 0.482 ) ( 0.614, 0.482 ) ( 0.614, 0.482 ) ( 0.614, 0.483 ) ( 0.614, 0.483 ) ( 0.614, 0.483 ) ( 0.614, 0.483 ) ( 0.614, 0.484 ) ( 0.614, 0.484 ) ( 0.615, 0.484 ) ( 0.614, 0.485 ) ( 0.614, 0.485 ) ( 0.614, 0.485 ) ( 0.615, 0.485 ) ( 0.615, 0.485 ) ( 0.615, 0.485 ) ( 0.615, 0.486 ) %
( 0.615, 0.486 ) ( 0.615, 0.486 ) ( 0.615, 0.487 ) ( 0.615, 0.487 ) ( 0.615, 0.488 ) ( 0.615, 0.488 ) ( 0.615, 0.489 ) ( 0.615, 0.489 ) ( 0.615, 0.489 ) ( 0.615, 0.490 ) ( 0.615, 0.490 ) ( 0.615, 0.491 ) ( 0.616, 0.491 ) ( 0.616, 0.491 ) ( 0.616, 0.492 ) ( 0.616, 0.492 ) ( 0.616, 0.493 ) ( 0.616, 0.493 ) ( 0.617, 0.493 ) ( 0.617, 0.493 ) ( 0.617, 0.494 ) ( 0.617, 0.494 ) ( 0.617, 0.494 ) ( 0.616, 0.495 ) ( 0.616, 0.495 ) ( 0.616, 0.495 ) ( 0.616, 0.496 ) ( 0.616, 0.496 ) ( 0.616, 0.497 ) ( 0.616, 0.497 ) ( 0.616, 0.497 ) ( 0.616, 0.498 ) ( 0.616, 0.498 ) ( 0.616, 0.498 ) ( 0.616, 0.499 ) ( 0.616, 0.499 ) ( 0.616, 0.499 ) ( 0.616, 0.499 ) ( 0.616, 0.500 ) ( 0.616, 0.500 ) ( 0.616, 0.500 ) ( 0.616, 0.501 ) ( 0.616, 0.501 ) ( 0.616, 0.501 ) ( 0.615, 0.502 ) ( 0.615, 0.502 ) ( 0.615, 0.503 ) ( 0.615, 0.503 ) ( 0.615, 0.504 ) ( 0.615, 0.504 ) ( 0.615, 0.504 ) ( 0.615, 0.504 ) ( 0.616, 0.505 ) ( 0.615, 0.505 ) ( 0.615, 0.505 ) ( 0.615, 0.505 ) ( 0.615, 0.505 ) ( 0.615, 0.504 ) ( 0.615, 0.504 ) ( 0.615, 0.504 ) ( 0.614, 0.504 ) ( 0.614, 0.504 ) ( 0.614, 0.503 ) ( 0.614, 0.503 ) ( 0.613, 0.502 ) ( 0.613, 0.502 ) ( 0.613, 0.502 ) ( 0.613, 0.502 ) ( 0.612, 0.501 ) ( 0.612, 0.501 ) ( 0.612, 0.500 ) ( 0.613, 0.500 ) ( 0.613, 0.500 ) ( 0.613, 0.499 ) ( 0.613, 0.499 ) ( 0.613, 0.499 ) ( 0.613, 0.498 ) ( 0.613, 0.498 ) ( 0.613, 0.498 ) ( 0.613, 0.497 ) ( 0.613, 0.497 ) ( 0.613, 0.497 ) ( 0.613, 0.496 ) ( 0.613, 0.496 ) ( 0.613, 0.496 ) ( 0.613, 0.496 ) ( 0.613, 0.496 ) ( 0.613, 0.495 ) ( 0.613, 0.495 ) ( 0.613, 0.494 ) ( 0.613, 0.494 ) ( 0.613, 0.494 ) ( 0.613, 0.494 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.492 ) ( 0.613, 0.492 ) %
( 0.613, 0.492 ) ( 0.613, 0.491 ) ( 0.613, 0.491 ) ( 0.613, 0.491 ) ( 0.612, 0.491 ) ( 0.612, 0.491 ) ( 0.612, 0.491 ) ( 0.612, 0.490 ) ( 0.612, 0.490 ) ( 0.612, 0.490 ) ( 0.612, 0.489 ) ( 0.612, 0.489 ) ( 0.612, 0.489 ) ( 0.612, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.490 ) ( 0.611, 0.490 ) ( 0.611, 0.491 ) ( 0.611, 0.491 ) ( 0.610, 0.492 ) ( 0.610, 0.492 ) ( 0.610, 0.492 ) ( 0.610, 0.493 ) ( 0.610, 0.493 ) ( 0.610, 0.494 ) ( 0.610, 0.494 ) ( 0.610, 0.494 ) ( 0.610, 0.495 ) ( 0.610, 0.495 ) ( 0.610, 0.496 ) ( 0.610, 0.496 ) ( 0.609, 0.497 ) ( 0.609, 0.497 ) ( 0.609, 0.497 ) ( 0.609, 0.498 ) ( 0.609, 0.498 ) ( 0.609, 0.499 ) ( 0.609, 0.499 ) ( 0.609, 0.499 ) ( 0.609, 0.499 ) ( 0.609, 0.500 ) ( 0.609, 0.500 ) ( 0.609, 0.500 ) ( 0.609, 0.500 ) ( 0.608, 0.501 ) ( 0.608, 0.501 ) ( 0.608, 0.501 ) ( 0.608, 0.502 ) ( 0.608, 0.502 ) ( 0.608, 0.503 ) ( 0.608, 0.503 ) ( 0.608, 0.503 ) ( 0.608, 0.504 ) ( 0.608, 0.504 ) ( 0.607, 0.505 ) ( 0.607, 0.505 ) ( 0.607, 0.505 ) ( 0.607, 0.506 ) ( 0.607, 0.506 ) ( 0.607, 0.507 ) ( 0.607, 0.507 ) ( 0.607, 0.507 ) ( 0.607, 0.508 ) ( 0.607, 0.508 ) ( 0.607, 0.509 ) ( 0.607, 0.509 ) ( 0.606, 0.510 ) ( 0.606, 0.510 ) ( 0.606, 0.510 ) ( 0.607, 0.510 ) ( 0.607, 0.511 ) ( 0.607, 0.511 ) ( 0.607, 0.511 ) ( 0.606, 0.511 ) ( 0.606, 0.511 ) ( 0.606, 0.511 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.604, 0.512 ) ( 0.604, 0.512 ) ( 0.604, 0.513 ) ( 0.604, 0.513 ) ( 0.604, 0.514 ) ( 0.604, 0.514 ) ( 0.604, 0.515 ) ( 0.603, 0.515 ) ( 0.603, 0.515 ) ( 0.603, 0.516 ) ( 0.603, 0.516 ) ( 0.603, 0.517 ) ( 0.603, 0.517 ) ( 0.603, 0.517 ) ( 0.603, 0.518 ) ( 0.603, 0.518 ) ( 0.603, 0.519 ) ( 0.603, 0.519 ) %
( 0.603, 0.519 ) ( 0.602, 0.520 ) ( 0.602, 0.520 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.522 ) ( 0.602, 0.522 ) ( 0.602, 0.523 ) ( 0.602, 0.523 ) ( 0.601, 0.523 ) ( 0.601, 0.524 ) ( 0.601, 0.524 ) ( 0.601, 0.525 ) ( 0.601, 0.525 ) ( 0.601, 0.525 ) ( 0.601, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.527 ) ( 0.600, 0.527 ) ( 0.600, 0.528 ) ( 0.600, 0.528 ) ( 0.600, 0.529 ) ( 0.599, 0.529 ) ( 0.599, 0.529 ) ( 0.599, 0.529 ) ( 0.599, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.531 ) ( 0.598, 0.531 ) ( 0.598, 0.531 ) ( 0.597, 0.532 ) ( 0.597, 0.532 ) ( 0.597, 0.532 ) ( 0.597, 0.533 ) ( 0.597, 0.533 ) ( 0.597, 0.533 ) ( 0.597, 0.534 ) ( 0.596, 0.534 ) ( 0.596, 0.534 ) ( 0.596, 0.534 ) ( 0.596, 0.535 ) ( 0.596, 0.535 ) ( 0.596, 0.535 ) ( 0.596, 0.536 ) ( 0.596, 0.536 ) ( 0.596, 0.536 ) ( 0.596, 0.537 ) ( 0.595, 0.537 ) ( 0.595, 0.537 ) ( 0.595, 0.538 ) ( 0.595, 0.538 ) ( 0.595, 0.538 ) ( 0.595, 0.539 ) ( 0.595, 0.539 ) ( 0.594, 0.540 ) ( 0.594, 0.540 ) ( 0.594, 0.540 ) ( 0.594, 0.541 ) ( 0.594, 0.541 ) ( 0.593, 0.541 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.592, 0.543 ) ( 0.592, 0.543 ) ( 0.592, 0.543 ) ( 0.592, 0.544 ) ( 0.592, 0.544 ) ( 0.592, 0.544 ) ( 0.591, 0.545 ) ( 0.591, 0.545 ) ( 0.591, 0.545 ) ( 0.591, 0.546 ) ( 0.591, 0.546 ) ( 0.591, 0.546 ) ( 0.590, 0.547 ) ( 0.590, 0.547 ) ( 0.590, 0.547 ) ( 0.590, 0.548 ) ( 0.590, 0.548 ) ( 0.590, 0.548 ) ( 0.590, 0.549 ) ( 0.590, 0.549 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.551 ) ( 0.588, 0.551 ) ( 0.588, 0.551 ) ( 0.588, 0.552 ) ( 0.588, 0.552 ) %
( 0.587, 0.552 ) ( 0.587, 0.552 ) ( 0.587, 0.553 ) ( 0.587, 0.553 ) ( 0.587, 0.553 ) ( 0.586, 0.554 ) ( 0.586, 0.554 ) ( 0.586, 0.554 ) ( 0.586, 0.554 ) ( 0.586, 0.555 ) ( 0.586, 0.555 ) ( 0.586, 0.556 ) ( 0.585, 0.556 ) ( 0.585, 0.556 ) ( 0.585, 0.557 ) ( 0.585, 0.557 ) ( 0.585, 0.557 ) ( 0.585, 0.558 ) ( 0.584, 0.558 ) ( 0.584, 0.558 ) ( 0.584, 0.559 ) ( 0.584, 0.559 ) ( 0.584, 0.559 ) ( 0.583, 0.559 ) ( 0.583, 0.560 ) ( 0.583, 0.560 ) ( 0.583, 0.560 ) ( 0.583, 0.561 ) ( 0.583, 0.561 ) ( 0.582, 0.561 ) ( 0.582, 0.562 ) ( 0.582, 0.562 ) ( 0.582, 0.562 ) ( 0.582, 0.562 ) ( 0.582, 0.563 ) ( 0.583, 0.563 ) ( 0.583, 0.563 ) ( 0.583, 0.563 ) ( 0.582, 0.563 ) ( 0.582, 0.563 ) ( 0.582, 0.564 ) ( 0.581, 0.564 ) ( 0.581, 0.564 ) ( 0.581, 0.564 ) ( 0.581, 0.565 ) ( 0.581, 0.565 ) ( 0.581, 0.565 ) ( 0.581, 0.565 ) ( 0.581, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.568 ) ( 0.579, 0.568 ) ( 0.579, 0.568 ) ( 0.578, 0.568 ) ( 0.578, 0.569 ) ( 0.578, 0.569 ) ( 0.578, 0.569 ) ( 0.577, 0.569 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.571 ) ( 0.577, 0.571 ) ( 0.577, 0.571 ) ( 0.576, 0.571 ) ( 0.576, 0.572 ) ( 0.576, 0.572 ) ( 0.576, 0.572 ) ( 0.575, 0.573 ) ( 0.575, 0.573 ) ( 0.575, 0.573 ) ( 0.575, 0.574 ) ( 0.575, 0.574 ) ( 0.574, 0.574 ) ( 0.574, 0.574 ) ( 0.574, 0.575 ) ( 0.574, 0.575 ) ( 0.574, 0.576 ) ( 0.574, 0.576 ) ( 0.574, 0.576 ) ( 0.573, 0.577 ) ( 0.573, 0.577 ) ( 0.573, 0.577 ) ( 0.573, 0.578 ) ( 0.573, 0.578 ) ( 0.573, 0.578 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.580 ) %
( 0.571, 0.580 ) ( 0.571, 0.580 ) ( 0.571, 0.580 ) ( 0.571, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.582 ) ( 0.569, 0.582 ) ( 0.569, 0.582 ) ( 0.569, 0.583 ) ( 0.569, 0.583 ) ( 0.569, 0.583 ) ( 0.569, 0.583 ) ( 0.568, 0.584 ) ( 0.568, 0.584 ) ( 0.568, 0.584 ) ( 0.568, 0.585 ) ( 0.568, 0.585 ) ( 0.568, 0.585 ) ( 0.568, 0.586 ) ( 0.567, 0.586 ) ( 0.567, 0.586 ) ( 0.567, 0.587 ) ( 0.567, 0.587 ) ( 0.567, 0.587 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.565, 0.589 ) ( 0.565, 0.589 ) ( 0.565, 0.589 ) ( 0.565, 0.590 ) ( 0.565, 0.590 ) ( 0.564, 0.590 ) ( 0.564, 0.590 ) ( 0.564, 0.591 ) ( 0.564, 0.591 ) ( 0.563, 0.591 ) ( 0.563, 0.591 ) ( 0.563, 0.592 ) ( 0.563, 0.592 ) ( 0.563, 0.593 ) ( 0.563, 0.593 ) ( 0.563, 0.593 ) ( 0.562, 0.593 ) ( 0.562, 0.594 ) ( 0.562, 0.594 ) ( 0.562, 0.594 ) ( 0.561, 0.594 ) ( 0.561, 0.595 ) ( 0.561, 0.595 ) ( 0.561, 0.595 ) ( 0.561, 0.596 ) ( 0.561, 0.596 ) ( 0.560, 0.596 ) ( 0.560, 0.597 ) ( 0.560, 0.597 ) ( 0.560, 0.597 ) ( 0.559, 0.597 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.558, 0.599 ) ( 0.558, 0.599 ) ( 0.558, 0.599 ) ( 0.557, 0.599 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.556, 0.601 ) ( 0.556, 0.601 ) ( 0.556, 0.601 ) ( 0.556, 0.602 ) ( 0.556, 0.602 ) ( 0.555, 0.602 ) ( 0.555, 0.603 ) ( 0.555, 0.603 ) ( 0.555, 0.603 ) ( 0.555, 0.603 ) ( 0.555, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.604 ) ( 0.553, 0.605 ) ( 0.554, 0.605 ) ( 0.554, 0.605 ) ( 0.554, 0.606 ) ( 0.554, 0.605 ) ( 0.553, 0.605 ) ( 0.553, 0.605 ) ( 0.553, 0.606 ) ( 0.553, 0.606 ) ( 0.552, 0.606 ) ( 0.552, 0.607 ) ( 0.552, 0.607 ) %
( 0.552, 0.607 ) ( 0.552, 0.607 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.549, 0.610 ) ( 0.549, 0.610 ) ( 0.549, 0.610 ) ( 0.549, 0.611 ) ( 0.549, 0.611 ) ( 0.549, 0.611 ) ( 0.548, 0.612 ) ( 0.548, 0.612 ) ( 0.548, 0.612 ) ( 0.548, 0.613 ) ( 0.548, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.614 ) ( 0.546, 0.614 ) ( 0.546, 0.614 ) ( 0.546, 0.615 ) ( 0.546, 0.615 ) ( 0.545, 0.615 ) ( 0.545, 0.615 ) ( 0.545, 0.616 ) ( 0.545, 0.616 ) ( 0.545, 0.616 ) ( 0.545, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.620 ) ( 0.542, 0.620 ) ( 0.541, 0.620 ) ( 0.541, 0.620 ) ( 0.541, 0.621 ) ( 0.541, 0.621 ) ( 0.540, 0.621 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.539, 0.623 ) ( 0.540, 0.623 ) ( 0.540, 0.623 ) ( 0.540, 0.623 ) ( 0.539, 0.623 ) ( 0.539, 0.624 ) ( 0.539, 0.624 ) ( 0.538, 0.624 ) ( 0.539, 0.624 ) ( 0.539, 0.625 ) ( 0.539, 0.625 ) ( 0.538, 0.625 ) ( 0.538, 0.625 ) ( 0.538, 0.625 ) ( 0.537, 0.625 ) ( 0.537, 0.625 ) ( 0.537, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.627 ) ( 0.536, 0.627 ) ( 0.536, 0.627 ) ( 0.535, 0.627 ) ( 0.535, 0.627 ) ( 0.535, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.629 ) ( 0.533, 0.629 ) ( 0.533, 0.629 ) ( 0.533, 0.629 ) ( 0.533, 0.630 ) ( 0.533, 0.630 ) ( 0.532, 0.630 ) ( 0.532, 0.630 ) ( 0.532, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) %
( 0.530, 0.632 ) ( 0.530, 0.632 ) ( 0.530, 0.632 ) ( 0.530, 0.633 ) ( 0.530, 0.633 ) ( 0.529, 0.633 ) ( 0.529, 0.633 ) ( 0.529, 0.634 ) ( 0.529, 0.634 ) ( 0.529, 0.634 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.526, 0.636 ) ( 0.526, 0.637 ) ( 0.525, 0.637 ) ( 0.525, 0.637 ) ( 0.525, 0.637 ) ( 0.524, 0.637 ) ( 0.524, 0.637 ) ( 0.524, 0.637 ) ( 0.524, 0.638 ) ( 0.523, 0.638 ) ( 0.523, 0.638 ) ( 0.523, 0.639 ) ( 0.523, 0.639 ) ( 0.522, 0.639 ) ( 0.522, 0.639 ) ( 0.522, 0.640 ) ( 0.522, 0.640 ) ( 0.522, 0.640 ) ( 0.521, 0.640 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.520, 0.642 ) ( 0.520, 0.642 ) ( 0.520, 0.642 ) ( 0.519, 0.642 ) ( 0.519, 0.642 ) ( 0.519, 0.643 ) ( 0.519, 0.643 ) ( 0.518, 0.643 ) ( 0.518, 0.643 ) ( 0.518, 0.643 ) ( 0.517, 0.643 ) ( 0.517, 0.644 ) ( 0.517, 0.644 ) ( 0.516, 0.644 ) ( 0.516, 0.644 ) ( 0.516, 0.645 ) ( 0.516, 0.645 ) ( 0.515, 0.645 ) ( 0.515, 0.645 ) ( 0.515, 0.645 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.513, 0.646 ) ( 0.513, 0.647 ) ( 0.513, 0.647 ) ( 0.513, 0.647 ) ( 0.512, 0.647 ) ( 0.512, 0.647 ) ( 0.512, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.649 ) ( 0.510, 0.649 ) ( 0.510, 0.649 ) ( 0.510, 0.650 ) ( 0.510, 0.650 ) ( 0.509, 0.650 ) ( 0.509, 0.650 ) ( 0.509, 0.651 ) ( 0.508, 0.651 ) ( 0.508, 0.651 ) ( 0.508, 0.651 ) ( 0.507, 0.651 ) ( 0.507, 0.651 ) ( 0.507, 0.652 ) ( 0.507, 0.652 ) ( 0.506, 0.652 ) ( 0.506, 0.652 ) ( 0.506, 0.653 ) ( 0.506, 0.653 ) ( 0.505, 0.653 ) ( 0.505, 0.653 ) ( 0.505, 0.653 ) ( 0.504, 0.654 ) ( 0.504, 0.654 ) %
( 0.504, 0.654 ) ( 0.504, 0.654 ) ( 0.503, 0.654 ) ( 0.503, 0.655 ) ( 0.503, 0.655 ) ( 0.502, 0.655 ) ( 0.502, 0.655 ) ( 0.502, 0.655 ) ( 0.501, 0.656 ) ( 0.501, 0.656 ) ( 0.501, 0.656 ) ( 0.501, 0.657 ) ( 0.501, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.658 ) ( 0.500, 0.658 ) ( 0.499, 0.658 ) ( 0.499, 0.658 ) ( 0.498, 0.658 ) ( 0.498, 0.658 ) ( 0.498, 0.659 ) ( 0.498, 0.659 ) ( 0.497, 0.659 ) ( 0.497, 0.659 ) ( 0.497, 0.660 ) ( 0.497, 0.660 ) ( 0.496, 0.660 ) ( 0.496, 0.660 ) ( 0.496, 0.660 ) ( 0.496, 0.660 ) ( 0.495, 0.660 ) ( 0.495, 0.661 ) ( 0.495, 0.661 ) ( 0.495, 0.661 ) ( 0.494, 0.661 ) ( 0.494, 0.661 ) ( 0.494, 0.662 ) ( 0.494, 0.662 ) ( 0.493, 0.662 ) ( 0.493, 0.662 ) ( 0.493, 0.663 ) ( 0.493, 0.663 ) ( 0.492, 0.663 ) ( 0.492, 0.663 ) ( 0.491, 0.663 ) ( 0.491, 0.663 ) ( 0.491, 0.663 ) ( 0.491, 0.664 ) ( 0.490, 0.664 ) ( 0.490, 0.664 ) ( 0.490, 0.664 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.488, 0.665 ) ( 0.488, 0.665 ) ( 0.488, 0.666 ) ( 0.488, 0.666 ) ( 0.487, 0.666 ) ( 0.487, 0.666 ) ( 0.487, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.485, 0.668 ) ( 0.485, 0.668 ) ( 0.485, 0.668 ) ( 0.484, 0.668 ) ( 0.484, 0.668 ) ( 0.484, 0.669 ) ( 0.484, 0.669 ) ( 0.483, 0.669 ) ( 0.483, 0.669 ) ( 0.482, 0.669 ) ( 0.482, 0.669 ) ( 0.482, 0.670 ) ( 0.482, 0.670 ) ( 0.481, 0.670 ) ( 0.481, 0.670 ) ( 0.481, 0.670 ) ( 0.480, 0.671 ) ( 0.480, 0.671 ) ( 0.480, 0.671 ) ( 0.479, 0.671 ) ( 0.479, 0.671 ) ( 0.479, 0.672 ) ( 0.479, 0.672 ) ( 0.478, 0.672 ) ( 0.478, 0.672 ) ( 0.478, 0.672 ) ( 0.478, 0.673 ) ( 0.477, 0.673 ) ( 0.477, 0.673 ) ( 0.477, 0.673 ) ( 0.476, 0.673 ) ( 0.476, 0.673 ) %
( 0.476, 0.674 ) ( 0.476, 0.674 ) ( 0.475, 0.674 ) ( 0.475, 0.674 ) ( 0.475, 0.674 ) ( 0.474, 0.675 ) ( 0.474, 0.675 ) ( 0.474, 0.675 ) ( 0.473, 0.675 ) ( 0.473, 0.675 ) ( 0.473, 0.675 ) ( 0.472, 0.676 ) ( 0.472, 0.676 ) ( 0.472, 0.676 ) ( 0.471, 0.676 ) ( 0.471, 0.676 ) ( 0.471, 0.676 ) ( 0.470, 0.677 ) ( 0.470, 0.677 ) ( 0.470, 0.677 ) ( 0.469, 0.677 ) ( 0.469, 0.677 ) ( 0.469, 0.678 ) ( 0.468, 0.678 ) ( 0.468, 0.678 ) ( 0.468, 0.678 ) ( 0.467, 0.678 ) ( 0.467, 0.678 ) ( 0.467, 0.678 ) ( 0.466, 0.679 ) ( 0.466, 0.679 ) ( 0.466, 0.679 ) ( 0.465, 0.679 ) ( 0.465, 0.679 ) ( 0.464, 0.679 ) ( 0.464, 0.679 ) ( 0.464, 0.679 ) ( 0.463, 0.679 ) ( 0.463, 0.679 ) ( 0.462, 0.679 ) ( 0.462, 0.679 ) ( 0.461, 0.679 ) ( 0.461, 0.680 ) ( 0.461, 0.680 ) ( 0.460, 0.680 ) ( 0.461, 0.681 ) ( 0.461, 0.681 ) ( 0.461, 0.681 ) ( 0.461, 0.682 ) ( 0.461, 0.682 ) ( 0.462, 0.682 ) ( 0.462, 0.682 ) ( 0.463, 0.682 ) ( 0.463, 0.682 ) ( 0.463, 0.682 ) ( 0.464, 0.682 ) ( 0.464, 0.682 ) ( 0.465, 0.683 ) ( 0.465, 0.683 ) ( 0.465, 0.683 ) ( 0.465, 0.683 ) ( 0.465, 0.683 ) ( 0.465, 0.684 ) ( 0.465, 0.684 ) ( 0.465, 0.684 ) ( 0.464, 0.683 ) ( 0.464, 0.683 ) ( 0.463, 0.684 ) ( 0.463, 0.684 ) ( 0.463, 0.684 ) ( 0.463, 0.683 ) ( 0.462, 0.683 ) ( 0.462, 0.683 ) ( 0.461, 0.683 ) ( 0.461, 0.683 ) ( 0.460, 0.683 ) ( 0.460, 0.683 ) ( 0.460, 0.684 ) ( 0.459, 0.684 ) ( 0.459, 0.684 ) ( 0.458, 0.684 ) ( 0.458, 0.684 ) ( 0.458, 0.684 ) ( 0.457, 0.684 ) ( 0.457, 0.684 ) ( 0.457, 0.684 ) ( 0.456, 0.684 ) ( 0.456, 0.684 ) ( 0.455, 0.684 ) ( 0.455, 0.685 ) ( 0.455, 0.685 ) ( 0.454, 0.685 ) ( 0.454, 0.685 ) ( 0.454, 0.686 ) ( 0.454, 0.686 ) ( 0.454, 0.686 ) ( 0.454, 0.686 ) ( 0.454, 0.686 ) ( 0.453, 0.686 ) ( 0.453, 0.686 ) %
( 0.452, 0.686 ) ( 0.452, 0.686 ) ( 0.451, 0.686 ) ( 0.451, 0.686 ) ( 0.451, 0.686 ) ( 0.450, 0.686 ) ( 0.450, 0.686 ) ( 0.449, 0.686 ) ( 0.449, 0.686 ) ( 0.449, 0.686 ) ( 0.448, 0.686 ) ( 0.448, 0.686 ) ( 0.448, 0.686 ) ( 0.447, 0.686 ) ( 0.447, 0.686 ) ( 0.446, 0.686 ) ( 0.446, 0.686 ) ( 0.445, 0.686 ) ( 0.445, 0.686 ) ( 0.445, 0.685 ) ( 0.445, 0.685 ) ( 0.445, 0.685 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.447, 0.683 ) ( 0.447, 0.683 ) ( 0.447, 0.683 ) ( 0.448, 0.683 ) ( 0.448, 0.683 ) ( 0.449, 0.683 ) ( 0.449, 0.683 ) ( 0.450, 0.683 ) ( 0.450, 0.683 ) ( 0.451, 0.683 ) ( 0.451, 0.683 ) ( 0.452, 0.683 ) ( 0.452, 0.683 ) ( 0.452, 0.683 ) ( 0.453, 0.683 ) ( 0.453, 0.682 ) ( 0.454, 0.682 ) ( 0.454, 0.682 ) ( 0.454, 0.682 ) ( 0.454, 0.682 ) ( 0.455, 0.682 ) ( 0.455, 0.682 ) ( 0.455, 0.682 ) ( 0.456, 0.682 ) ( 0.456, 0.682 ) ( 0.457, 0.682 ) ( 0.457, 0.682 ) ( 0.457, 0.681 ) ( 0.458, 0.681 ) ( 0.457, 0.681 ) ( 0.457, 0.680 ) ( 0.457, 0.680 ) ( 0.457, 0.680 ) ( 0.456, 0.680 ) ( 0.456, 0.679 ) ( 0.456, 0.679 ) ( 0.456, 0.679 ) ( 0.456, 0.679 ) ( 0.457, 0.678 ) ( 0.457, 0.678 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.459, 0.678 ) ( 0.459, 0.678 ) ( 0.459, 0.678 ) ( 0.459, 0.678 ) ( 0.460, 0.678 ) ( 0.460, 0.678 ) ( 0.460, 0.678 ) ( 0.461, 0.678 ) ( 0.461, 0.678 ) ( 0.462, 0.677 ) ( 0.462, 0.677 ) ( 0.462, 0.677 ) ( 0.463, 0.677 ) ( 0.463, 0.677 ) ( 0.463, 0.677 ) ( 0.464, 0.677 ) ( 0.464, 0.676 ) ( 0.464, 0.676 ) ( 0.465, 0.676 ) ( 0.465, 0.676 ) ( 0.465, 0.676 ) ( 0.466, 0.675 ) ( 0.466, 0.675 ) ( 0.466, 0.675 ) ( 0.467, 0.675 ) ( 0.467, 0.675 ) ( 0.468, 0.675 ) ( 0.468, 0.675 ) ( 0.468, 0.675 ) ( 0.469, 0.674 ) %
( 0.469, 0.674 ) ( 0.469, 0.674 ) ( 0.470, 0.674 ) ( 0.470, 0.674 ) ( 0.470, 0.673 ) ( 0.470, 0.673 ) ( 0.471, 0.673 ) ( 0.471, 0.673 ) ( 0.471, 0.672 ) ( 0.471, 0.672 ) ( 0.472, 0.672 ) ( 0.472, 0.672 ) ( 0.472, 0.672 ) ( 0.473, 0.671 ) ( 0.473, 0.671 ) ( 0.473, 0.671 ) ( 0.473, 0.671 ) ( 0.474, 0.670 ) ( 0.474, 0.670 ) ( 0.474, 0.670 ) ( 0.475, 0.670 ) ( 0.475, 0.670 ) ( 0.475, 0.670 ) ( 0.476, 0.669 ) ( 0.476, 0.669 ) ( 0.476, 0.669 ) ( 0.476, 0.669 ) ( 0.477, 0.669 ) ( 0.477, 0.669 ) ( 0.478, 0.669 ) ( 0.478, 0.668 ) ( 0.478, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.667 ) ( 0.479, 0.667 ) ( 0.480, 0.667 ) ( 0.480, 0.667 ) ( 0.480, 0.667 ) ( 0.480, 0.666 ) ( 0.481, 0.666 ) ( 0.481, 0.666 ) ( 0.482, 0.666 ) ( 0.482, 0.666 ) ( 0.482, 0.666 ) ( 0.482, 0.665 ) ( 0.483, 0.665 ) ( 0.483, 0.665 ) ( 0.483, 0.664 ) ( 0.483, 0.665 ) ( 0.484, 0.664 ) ( 0.484, 0.664 ) ( 0.484, 0.664 ) ( 0.485, 0.664 ) ( 0.485, 0.664 ) ( 0.485, 0.663 ) ( 0.485, 0.663 ) ( 0.486, 0.663 ) ( 0.486, 0.663 ) ( 0.486, 0.662 ) ( 0.486, 0.662 ) ( 0.486, 0.662 ) ( 0.487, 0.662 ) ( 0.487, 0.662 ) ( 0.487, 0.662 ) ( 0.487, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.660 ) ( 0.489, 0.661 ) ( 0.489, 0.660 ) ( 0.490, 0.660 ) ( 0.490, 0.660 ) ( 0.490, 0.660 ) ( 0.490, 0.660 ) ( 0.491, 0.660 ) ( 0.491, 0.660 ) ( 0.491, 0.660 ) ( 0.491, 0.659 ) ( 0.492, 0.659 ) ( 0.492, 0.659 ) ( 0.492, 0.659 ) ( 0.492, 0.658 ) ( 0.492, 0.658 ) ( 0.493, 0.658 ) ( 0.493, 0.658 ) ( 0.493, 0.658 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.496, 0.656 ) ( 0.496, 0.655 ) ( 0.496, 0.655 ) %
( 0.497, 0.655 ) ( 0.497, 0.655 ) ( 0.497, 0.655 ) ( 0.497, 0.654 ) ( 0.498, 0.654 ) ( 0.498, 0.654 ) ( 0.498, 0.654 ) ( 0.499, 0.653 ) ( 0.499, 0.653 ) ( 0.499, 0.653 ) ( 0.498, 0.653 ) ( 0.499, 0.653 ) ( 0.499, 0.653 ) ( 0.500, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.651 ) ( 0.500, 0.651 ) ( 0.501, 0.651 ) ( 0.501, 0.651 ) ( 0.501, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.649 ) ( 0.502, 0.649 ) ( 0.503, 0.649 ) ( 0.503, 0.649 ) ( 0.503, 0.649 ) ( 0.504, 0.648 ) ( 0.504, 0.648 ) ( 0.504, 0.648 ) ( 0.505, 0.648 ) ( 0.505, 0.648 ) ( 0.505, 0.647 ) ( 0.505, 0.647 ) ( 0.506, 0.647 ) ( 0.506, 0.647 ) ( 0.506, 0.647 ) ( 0.507, 0.647 ) ( 0.507, 0.646 ) ( 0.507, 0.646 ) ( 0.507, 0.646 ) ( 0.508, 0.646 ) ( 0.508, 0.645 ) ( 0.508, 0.645 ) ( 0.508, 0.645 ) ( 0.509, 0.645 ) ( 0.509, 0.644 ) ( 0.509, 0.644 ) ( 0.509, 0.644 ) ( 0.509, 0.643 ) ( 0.510, 0.643 ) ( 0.510, 0.643 ) ( 0.510, 0.643 ) ( 0.511, 0.643 ) ( 0.511, 0.643 ) ( 0.511, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.516, 0.639 ) ( 0.516, 0.639 ) ( 0.516, 0.638 ) ( 0.517, 0.638 ) ( 0.517, 0.638 ) ( 0.517, 0.638 ) ( 0.517, 0.638 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.519, 0.637 ) ( 0.519, 0.636 ) ( 0.519, 0.636 ) ( 0.519, 0.636 ) ( 0.520, 0.635 ) ( 0.520, 0.635 ) ( 0.520, 0.635 ) ( 0.521, 0.635 ) ( 0.521, 0.635 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) %
( 0.521, 0.634 ) ( 0.522, 0.634 ) ( 0.522, 0.633 ) ( 0.522, 0.633 ) ( 0.522, 0.633 ) ( 0.523, 0.633 ) ( 0.523, 0.633 ) ( 0.523, 0.632 ) ( 0.524, 0.632 ) ( 0.524, 0.632 ) ( 0.524, 0.632 ) ( 0.524, 0.631 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.527, 0.629 ) ( 0.527, 0.629 ) ( 0.527, 0.629 ) ( 0.527, 0.628 ) ( 0.527, 0.628 ) ( 0.528, 0.628 ) ( 0.528, 0.628 ) ( 0.528, 0.627 ) ( 0.528, 0.627 ) ( 0.529, 0.627 ) ( 0.529, 0.627 ) ( 0.529, 0.626 ) ( 0.529, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.624 ) ( 0.532, 0.624 ) ( 0.532, 0.624 ) ( 0.532, 0.624 ) ( 0.533, 0.624 ) ( 0.533, 0.623 ) ( 0.533, 0.623 ) ( 0.533, 0.623 ) ( 0.533, 0.622 ) ( 0.533, 0.622 ) ( 0.534, 0.622 ) ( 0.534, 0.622 ) ( 0.534, 0.622 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.619 ) ( 0.537, 0.619 ) ( 0.537, 0.619 ) ( 0.537, 0.618 ) ( 0.537, 0.618 ) ( 0.538, 0.618 ) ( 0.538, 0.618 ) ( 0.538, 0.617 ) ( 0.538, 0.617 ) ( 0.538, 0.617 ) ( 0.538, 0.616 ) ( 0.539, 0.616 ) ( 0.539, 0.616 ) ( 0.539, 0.615 ) ( 0.539, 0.615 ) ( 0.539, 0.615 ) ( 0.539, 0.614 ) ( 0.540, 0.614 ) ( 0.540, 0.614 ) ( 0.540, 0.614 ) ( 0.541, 0.614 ) ( 0.541, 0.613 ) ( 0.541, 0.613 ) ( 0.541, 0.613 ) ( 0.542, 0.612 ) ( 0.542, 0.612 ) ( 0.542, 0.612 ) ( 0.542, 0.611 ) ( 0.542, 0.611 ) ( 0.542, 0.611 ) ( 0.543, 0.611 ) ( 0.543, 0.611 ) ( 0.543, 0.610 ) ( 0.543, 0.610 ) ( 0.544, 0.610 ) ( 0.544, 0.610 ) ( 0.544, 0.609 ) ( 0.544, 0.609 ) ( 0.544, 0.609 ) %
( 0.545, 0.608 ) ( 0.545, 0.608 ) ( 0.545, 0.608 ) ( 0.545, 0.607 ) ( 0.545, 0.607 ) ( 0.545, 0.607 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.547, 0.606 ) ( 0.547, 0.605 ) ( 0.547, 0.605 ) ( 0.547, 0.605 ) ( 0.547, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.549, 0.603 ) ( 0.549, 0.603 ) ( 0.549, 0.603 ) ( 0.549, 0.603 ) ( 0.549, 0.602 ) ( 0.550, 0.602 ) ( 0.550, 0.602 ) ( 0.550, 0.601 ) ( 0.551, 0.601 ) ( 0.551, 0.601 ) ( 0.551, 0.601 ) ( 0.551, 0.600 ) ( 0.551, 0.600 ) ( 0.552, 0.600 ) ( 0.552, 0.600 ) ( 0.552, 0.599 ) ( 0.552, 0.599 ) ( 0.552, 0.599 ) ( 0.553, 0.598 ) ( 0.553, 0.598 ) ( 0.553, 0.598 ) ( 0.553, 0.597 ) ( 0.553, 0.597 ) ( 0.553, 0.597 ) ( 0.553, 0.597 ) ( 0.553, 0.597 ) ( 0.553, 0.596 ) ( 0.553, 0.596 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.555, 0.594 ) ( 0.555, 0.594 ) ( 0.555, 0.594 ) ( 0.555, 0.594 ) ( 0.556, 0.593 ) ( 0.556, 0.593 ) ( 0.556, 0.593 ) ( 0.557, 0.593 ) ( 0.557, 0.593 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.557, 0.591 ) ( 0.558, 0.591 ) ( 0.558, 0.591 ) ( 0.558, 0.590 ) ( 0.558, 0.590 ) ( 0.558, 0.590 ) ( 0.559, 0.589 ) ( 0.558, 0.589 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.560, 0.589 ) ( 0.560, 0.588 ) ( 0.560, 0.588 ) ( 0.559, 0.588 ) ( 0.560, 0.588 ) ( 0.560, 0.587 ) ( 0.560, 0.587 ) ( 0.560, 0.587 ) ( 0.560, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.585 ) ( 0.562, 0.585 ) ( 0.562, 0.585 ) ( 0.562, 0.584 ) ( 0.562, 0.584 ) ( 0.562, 0.584 ) ( 0.562, 0.583 ) ( 0.562, 0.583 ) ( 0.563, 0.583 ) ( 0.563, 0.583 ) ( 0.563, 0.582 ) %
( 0.563, 0.582 ) ( 0.563, 0.582 ) ( 0.563, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.565, 0.581 ) ( 0.565, 0.580 ) ( 0.565, 0.580 ) ( 0.565, 0.580 ) ( 0.565, 0.579 ) ( 0.565, 0.579 ) ( 0.566, 0.579 ) ( 0.566, 0.579 ) ( 0.566, 0.578 ) ( 0.566, 0.578 ) ( 0.567, 0.578 ) ( 0.567, 0.577 ) ( 0.567, 0.577 ) ( 0.567, 0.577 ) ( 0.567, 0.576 ) ( 0.567, 0.576 ) ( 0.568, 0.576 ) ( 0.568, 0.576 ) ( 0.568, 0.575 ) ( 0.568, 0.575 ) ( 0.569, 0.575 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.570, 0.573 ) ( 0.569, 0.573 ) ( 0.569, 0.573 ) ( 0.569, 0.573 ) ( 0.570, 0.573 ) ( 0.570, 0.572 ) ( 0.570, 0.572 ) ( 0.570, 0.572 ) ( 0.571, 0.571 ) ( 0.571, 0.571 ) ( 0.571, 0.571 ) ( 0.571, 0.570 ) ( 0.571, 0.570 ) ( 0.571, 0.570 ) ( 0.572, 0.569 ) ( 0.572, 0.569 ) ( 0.572, 0.569 ) ( 0.572, 0.568 ) ( 0.572, 0.568 ) ( 0.573, 0.568 ) ( 0.573, 0.568 ) ( 0.573, 0.567 ) ( 0.573, 0.567 ) ( 0.573, 0.567 ) ( 0.574, 0.567 ) ( 0.574, 0.566 ) ( 0.574, 0.566 ) ( 0.574, 0.566 ) ( 0.574, 0.565 ) ( 0.575, 0.565 ) ( 0.575, 0.565 ) ( 0.575, 0.565 ) ( 0.575, 0.564 ) ( 0.576, 0.564 ) ( 0.576, 0.564 ) ( 0.576, 0.563 ) ( 0.576, 0.563 ) ( 0.576, 0.563 ) ( 0.576, 0.563 ) ( 0.576, 0.562 ) ( 0.576, 0.562 ) ( 0.577, 0.562 ) ( 0.577, 0.562 ) ( 0.577, 0.561 ) ( 0.577, 0.561 ) ( 0.577, 0.561 ) ( 0.577, 0.561 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.559 ) ( 0.579, 0.559 ) ( 0.579, 0.559 ) ( 0.579, 0.558 ) ( 0.579, 0.558 ) ( 0.579, 0.558 ) ( 0.579, 0.557 ) ( 0.580, 0.557 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.555 ) ( 0.581, 0.555 ) ( 0.581, 0.555 ) ( 0.581, 0.554 ) %
( 0.581, 0.554 ) ( 0.581, 0.554 ) ( 0.581, 0.553 ) ( 0.582, 0.553 ) ( 0.582, 0.553 ) ( 0.582, 0.552 ) ( 0.582, 0.552 ) ( 0.582, 0.552 ) ( 0.583, 0.552 ) ( 0.583, 0.551 ) ( 0.583, 0.551 ) ( 0.583, 0.551 ) ( 0.583, 0.550 ) ( 0.583, 0.550 ) ( 0.583, 0.549 ) ( 0.583, 0.549 ) ( 0.584, 0.549 ) ( 0.584, 0.548 ) ( 0.584, 0.548 ) ( 0.584, 0.547 ) ( 0.584, 0.547 ) ( 0.584, 0.547 ) ( 0.585, 0.547 ) ( 0.585, 0.546 ) ( 0.585, 0.546 ) ( 0.585, 0.546 ) ( 0.586, 0.546 ) ( 0.586, 0.546 ) ( 0.586, 0.545 ) ( 0.586, 0.545 ) ( 0.586, 0.544 ) ( 0.586, 0.544 ) ( 0.586, 0.544 ) ( 0.586, 0.543 ) ( 0.587, 0.543 ) ( 0.587, 0.543 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.586, 0.541 ) ( 0.587, 0.541 ) ( 0.587, 0.541 ) ( 0.587, 0.540 ) ( 0.588, 0.541 ) ( 0.588, 0.541 ) ( 0.588, 0.541 ) ( 0.589, 0.541 ) ( 0.589, 0.540 ) ( 0.589, 0.540 ) ( 0.589, 0.540 ) ( 0.589, 0.539 ) ( 0.590, 0.539 ) ( 0.590, 0.539 ) ( 0.590, 0.538 ) ( 0.590, 0.538 ) ( 0.590, 0.538 ) ( 0.590, 0.537 ) ( 0.590, 0.537 ) ( 0.591, 0.537 ) ( 0.591, 0.537 ) ( 0.591, 0.536 ) ( 0.591, 0.536 ) ( 0.591, 0.536 ) ( 0.592, 0.535 ) ( 0.592, 0.535 ) ( 0.592, 0.535 ) ( 0.592, 0.534 ) ( 0.592, 0.534 ) ( 0.592, 0.533 ) ( 0.593, 0.533 ) ( 0.593, 0.533 ) ( 0.593, 0.532 ) ( 0.593, 0.532 ) ( 0.593, 0.532 ) ( 0.593, 0.531 ) ( 0.593, 0.531 ) ( 0.593, 0.531 ) ( 0.593, 0.531 ) ( 0.594, 0.531 ) ( 0.594, 0.530 ) ( 0.593, 0.530 ) ( 0.593, 0.530 ) ( 0.593, 0.529 ) ( 0.593, 0.529 ) ( 0.594, 0.529 ) ( 0.594, 0.529 ) ( 0.594, 0.529 ) ( 0.595, 0.528 ) ( 0.595, 0.528 ) ( 0.595, 0.528 ) ( 0.595, 0.527 ) ( 0.595, 0.527 ) ( 0.595, 0.527 ) ( 0.595, 0.527 ) ( 0.595, 0.526 ) ( 0.595, 0.526 ) ( 0.595, 0.526 ) ( 0.595, 0.525 ) ( 0.596, 0.525 ) %
( 0.596, 0.525 ) ( 0.596, 0.524 ) ( 0.596, 0.524 ) ( 0.596, 0.523 ) ( 0.596, 0.523 ) ( 0.596, 0.522 ) ( 0.596, 0.522 ) ( 0.596, 0.522 ) ( 0.597, 0.521 ) ( 0.597, 0.521 ) ( 0.596, 0.521 ) ( 0.596, 0.520 ) ( 0.596, 0.520 ) ( 0.597, 0.519 ) ( 0.597, 0.519 ) ( 0.597, 0.519 ) ( 0.597, 0.519 ) ( 0.597, 0.518 ) ( 0.597, 0.518 ) ( 0.597, 0.518 ) ( 0.597, 0.517 ) ( 0.597, 0.517 ) ( 0.596, 0.517 ) ( 0.596, 0.518 ) ( 0.596, 0.518 ) ( 0.596, 0.518 ) ( 0.596, 0.517 ) ( 0.596, 0.517 ) ( 0.596, 0.517 ) ( 0.596, 0.516 ) ( 0.596, 0.517 ) ( 0.596, 0.517 ) ( 0.597, 0.517 ) ( 0.597, 0.516 ) ( 0.597, 0.516 ) ( 0.597, 0.515 ) ( 0.596, 0.515 ) ( 0.596, 0.514 ) ( 0.596, 0.514 ) ( 0.596, 0.514 ) ( 0.596, 0.514 ) ( 0.596, 0.514 ) ( 0.597, 0.514 ) ( 0.597, 0.514 ) ( 0.597, 0.515 ) ( 0.597, 0.515 ) ( 0.597, 0.516 ) ( 0.597, 0.516 ) ( 0.597, 0.516 ) ( 0.597, 0.515 ) ( 0.597, 0.515 ) ( 0.597, 0.514 ) ( 0.598, 0.514 ) ( 0.598, 0.514 ) ( 0.598, 0.514 ) ( 0.599, 0.513 ) ( 0.599, 0.513 ) ( 0.599, 0.513 ) ( 0.599, 0.512 ) ( 0.599, 0.512 ) ( 0.599, 0.512 ) ( 0.598, 0.511 ) ( 0.598, 0.511 ) ( 0.598, 0.511 ) ( 0.598, 0.510 ) ( 0.598, 0.510 ) ( 0.598, 0.510 ) ( 0.599, 0.509 ) ( 0.599, 0.509 ) ( 0.599, 0.509 ) ( 0.599, 0.508 ) ( 0.599, 0.508 ) ( 0.598, 0.508 ) ( 0.599, 0.507 ) ( 0.599, 0.507 ) ( 0.599, 0.507 ) ( 0.599, 0.507 ) ( 0.599, 0.506 ) ( 0.599, 0.506 ) ( 0.599, 0.506 ) ( 0.599, 0.506 ) ( 0.599, 0.505 ) ( 0.599, 0.505 ) ( 0.599, 0.505 ) ( 0.599, 0.505 ) ( 0.599, 0.505 ) ( 0.600, 0.505 ) ( 0.600, 0.505 ) ( 0.600, 0.504 ) ( 0.600, 0.504 ) ( 0.600, 0.503 ) ( 0.600, 0.503 ) ( 0.600, 0.503 ) ( 0.599, 0.502 ) ( 0.600, 0.502 ) ( 0.600, 0.502 ) ( 0.600, 0.501 ) ( 0.600, 0.501 ) ( 0.601, 0.501 ) ( 0.601, 0.501 ) %
( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.499 ) ( 0.601, 0.499 ) ( 0.601, 0.499 ) ( 0.601, 0.498 ) ( 0.601, 0.498 ) ( 0.600, 0.498 ) ( 0.600, 0.497 ) ( 0.600, 0.497 ) ( 0.600, 0.497 ) ( 0.600, 0.497 ) ( 0.599, 0.497 ) ( 0.599, 0.497 ) ( 0.599, 0.497 ) ( 0.598, 0.497 ) ( 0.598, 0.498 ) ( 0.599, 0.498 ) ( 0.599, 0.498 ) ( 0.599, 0.499 ) ( 0.599, 0.499 ) ( 0.599, 0.499 ) ( 0.598, 0.499 ) ( 0.598, 0.499 ) ( 0.597, 0.500 ) ( 0.597, 0.500 ) ( 0.597, 0.500 ) ( 0.597, 0.500 ) ( 0.596, 0.500 ) ( 0.596, 0.501 ) ( 0.596, 0.500 ) ( 0.596, 0.500 ) ( 0.596, 0.500 ) ( 0.597, 0.500 ) ( 0.597, 0.499 ) ( 0.597, 0.499 ) ( 0.597, 0.499 ) ( 0.597, 0.498 ) ( 0.598, 0.498 ) ( 0.598, 0.498 ) ( 0.598, 0.498 ) ( 0.598, 0.497 ) ( 0.598, 0.497 ) ( 0.598, 0.496 ) ( 0.597, 0.496 ) ( 0.597, 0.496 ) ( 0.597, 0.496 ) ( 0.597, 0.496 ) ( 0.597, 0.495 ) ( 0.597, 0.495 ) ( 0.597, 0.495 ) ( 0.597, 0.494 ) ( 0.597, 0.494 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.492 ) ( 0.597, 0.492 ) ( 0.597, 0.492 ) ( 0.597, 0.491 ) ( 0.597, 0.491 ) ( 0.598, 0.491 ) ( 0.598, 0.490 ) ( 0.597, 0.490 ) ( 0.597, 0.489 ) ( 0.597, 0.489 ) ( 0.597, 0.489 ) ( 0.597, 0.488 ) ( 0.597, 0.488 ) ( 0.597, 0.488 ) ( 0.597, 0.487 ) ( 0.597, 0.487 ) ( 0.598, 0.486 ) ( 0.597, 0.486 ) ( 0.598, 0.485 ) ( 0.597, 0.485 ) ( 0.597, 0.485 ) ( 0.597, 0.484 ) ( 0.597, 0.484 ) ( 0.597, 0.483 ) ( 0.597, 0.483 ) ( 0.597, 0.483 ) ( 0.598, 0.483 ) ( 0.598, 0.482 ) ( 0.598, 0.482 ) ( 0.598, 0.482 ) ( 0.597, 0.481 ) ( 0.597, 0.481 ) ( 0.598, 0.481 ) ( 0.598, 0.480 ) ( 0.598, 0.480 ) ( 0.598, 0.479 ) ( 0.598, 0.479 ) ( 0.598, 0.479 ) ( 0.598, 0.479 ) ( 0.598, 0.478 ) ( 0.598, 0.478 ) ( 0.598, 0.477 ) %
( 0.598, 0.477 ) ( 0.598, 0.476 ) ( 0.598, 0.476 ) ( 0.598, 0.476 ) ( 0.598, 0.475 ) ( 0.598, 0.475 ) ( 0.597, 0.475 ) ( 0.597, 0.475 ) ( 0.597, 0.474 ) ( 0.597, 0.474 ) ( 0.596, 0.474 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.595, 0.473 ) ( 0.595, 0.473 ) ( 0.595, 0.472 ) ( 0.595, 0.472 ) ( 0.595, 0.471 ) ( 0.594, 0.471 ) ( 0.594, 0.471 ) ( 0.594, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.594, 0.471 ) ( 0.594, 0.471 ) ( 0.594, 0.471 ) ( 0.593, 0.471 ) ( 0.593, 0.471 ) ( 0.593, 0.470 ) ( 0.593, 0.470 ) ( 0.592, 0.470 ) ( 0.592, 0.470 ) ( 0.592, 0.471 ) ( 0.592, 0.471 ) ( 0.592, 0.471 ) ( 0.592, 0.471 ) ( 0.592, 0.471 ) ( 0.591, 0.472 ) ( 0.591, 0.472 ) ( 0.591, 0.472 ) ( 0.591, 0.472 ) ( 0.592, 0.471 ) ( 0.591, 0.471 ) ( 0.591, 0.471 ) ( 0.590, 0.471 ) ( 0.590, 0.471 ) ( 0.590, 0.471 ) ( 0.590, 0.472 ) ( 0.589, 0.472 ) ( 0.589, 0.472 ) ( 0.589, 0.472 ) ( 0.590, 0.473 ) ( 0.589, 0.473 ) ( 0.589, 0.473 ) ( 0.589, 0.474 ) ( 0.589, 0.474 ) ( 0.590, 0.474 ) ( 0.590, 0.474 ) ( 0.590, 0.474 ) ( 0.590, 0.475 ) ( 0.590, 0.475 ) ( 0.590, 0.475 ) ( 0.590, 0.475 ) ( 0.591, 0.474 ) ( 0.591, 0.475 ) ( 0.591, 0.475 ) ( 0.591, 0.475 ) ( 0.592, 0.475 ) ( 0.592, 0.475 ) ( 0.592, 0.475 ) ( 0.592, 0.475 ) ( 0.593, 0.474 ) ( 0.593, 0.474 ) ( 0.593, 0.474 ) ( 0.594, 0.474 ) ( 0.593, 0.473 ) ( 0.593, 0.473 ) ( 0.593, 0.473 ) ( 0.594, 0.473 ) ( 0.594, 0.473 ) ( 0.594, 0.473 ) ( 0.595, 0.473 ) ( 0.595, 0.474 ) ( 0.595, 0.474 ) ( 0.595, 0.474 ) ( 0.595, 0.474 ) ( 0.595, 0.475 ) ( 0.595, 0.475 ) ( 0.595, 0.475 ) ( 0.594, 0.476 ) ( 0.594, 0.476 ) ( 0.594, 0.476 ) ( 0.594, 0.476 ) ( 0.594, 0.477 ) ( 0.594, 0.477 ) ( 0.594, 0.477 ) %
( 0.594, 0.477 ) ( 0.593, 0.478 ) ( 0.594, 0.478 ) ( 0.594, 0.478 ) ( 0.594, 0.478 ) ( 0.594, 0.478 ) ( 0.594, 0.479 ) ( 0.594, 0.479 ) ( 0.593, 0.479 ) ( 0.593, 0.479 ) ( 0.593, 0.478 ) ( 0.594, 0.478 ) ( 0.593, 0.478 ) ( 0.593, 0.478 ) ( 0.592, 0.478 ) ( 0.592, 0.478 ) ( 0.592, 0.479 ) ( 0.592, 0.479 ) ( 0.592, 0.479 ) ( 0.592, 0.479 ) ( 0.592, 0.480 ) ( 0.593, 0.480 ) ( 0.593, 0.481 ) ( 0.593, 0.481 ) ( 0.592, 0.482 ) ( 0.592, 0.482 ) ( 0.592, 0.482 ) ( 0.593, 0.482 ) ( 0.593, 0.482 ) ( 0.593, 0.483 ) ( 0.593, 0.483 ) ( 0.594, 0.483 ) ( 0.593, 0.484 ) ( 0.593, 0.484 ) ( 0.593, 0.484 ) ( 0.593, 0.485 ) ( 0.592, 0.485 ) ( 0.592, 0.485 ) ( 0.592, 0.485 ) ( 0.592, 0.485 ) ( 0.592, 0.484 ) ( 0.593, 0.484 ) ( 0.592, 0.484 ) ( 0.592, 0.484 ) ( 0.592, 0.484 ) ( 0.591, 0.484 ) ( 0.591, 0.485 ) ( 0.591, 0.484 ) ( 0.591, 0.484 ) ( 0.591, 0.484 ) ( 0.591, 0.483 ) ( 0.591, 0.483 ) ( 0.591, 0.483 ) ( 0.591, 0.483 ) ( 0.591, 0.482 ) ( 0.590, 0.482 ) ( 0.590, 0.482 ) ( 0.590, 0.482 ) ( 0.591, 0.482 ) ( 0.591, 0.481 ) ( 0.591, 0.481 ) ( 0.590, 0.481 ) ( 0.590, 0.481 ) ( 0.590, 0.480 ) ( 0.590, 0.480 ) ( 0.590, 0.480 ) ( 0.589, 0.480 ) ( 0.589, 0.479 ) ( 0.589, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.479 ) ( 0.587, 0.480 ) ( 0.587, 0.480 ) ( 0.587, 0.480 ) ( 0.587, 0.481 ) ( 0.588, 0.481 ) ( 0.588, 0.481 ) ( 0.588, 0.481 ) ( 0.588, 0.482 ) ( 0.588, 0.482 ) ( 0.587, 0.482 ) ( 0.587, 0.482 ) ( 0.587, 0.483 ) ( 0.586, 0.483 ) ( 0.586, 0.483 ) ( 0.585, 0.483 ) ( 0.585, 0.482 ) ( 0.585, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.480 ) ( 0.583, 0.480 ) ( 0.582, 0.480 ) ( 0.582, 0.480 ) %
( 0.582, 0.480 ) ( 0.582, 0.480 ) ( 0.582, 0.480 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.580, 0.479 ) ( 0.580, 0.478 ) ( 0.580, 0.478 ) ( 0.580, 0.478 ) ( 0.580, 0.477 ) ( 0.579, 0.478 ) ( 0.579, 0.478 ) ( 0.579, 0.478 ) ( 0.579, 0.478 ) ( 0.578, 0.479 ) ( 0.579, 0.479 ) ( 0.579, 0.479 ) ( 0.579, 0.480 ) ( 0.579, 0.480 ) ( 0.579, 0.480 ) ( 0.579, 0.481 ) ( 0.579, 0.481 ) ( 0.579, 0.482 ) ( 0.579, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.581, 0.483 ) ( 0.581, 0.483 ) ( 0.581, 0.483 ) ( 0.581, 0.484 ) ( 0.581, 0.484 ) ( 0.581, 0.485 ) ( 0.581, 0.485 ) ( 0.580, 0.485 ) ( 0.580, 0.485 ) ( 0.580, 0.486 ) ( 0.580, 0.486 ) ( 0.581, 0.486 ) ( 0.581, 0.486 ) ( 0.581, 0.485 ) ( 0.581, 0.486 ) ( 0.581, 0.486 ) ( 0.582, 0.487 ) ( 0.582, 0.487 ) ( 0.582, 0.487 ) ( 0.581, 0.487 ) ( 0.581, 0.487 ) ( 0.581, 0.487 ) ( 0.581, 0.487 ) ( 0.581, 0.486 ) ( 0.580, 0.487 ) ( 0.580, 0.487 ) ( 0.580, 0.487 ) ( 0.580, 0.487 ) ( 0.580, 0.487 ) ( 0.580, 0.486 ) ( 0.580, 0.486 ) ( 0.580, 0.486 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.486 ) ( 0.579, 0.486 ) ( 0.579, 0.487 ) ( 0.578, 0.486 ) ( 0.578, 0.486 ) ( 0.578, 0.486 ) ( 0.578, 0.486 ) ( 0.578, 0.485 ) ( 0.578, 0.485 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.483 ) ( 0.576, 0.483 ) ( 0.576, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.481 ) ( 0.577, 0.481 ) ( 0.577, 0.481 ) ( 0.577, 0.480 ) ( 0.577, 0.480 ) ( 0.577, 0.480 ) ( 0.576, 0.479 ) ( 0.576, 0.479 ) ( 0.576, 0.479 ) ( 0.576, 0.479 ) ( 0.575, 0.479 ) %
( 0.575, 0.479 ) ( 0.575, 0.479 ) ( 0.575, 0.480 ) ( 0.575, 0.480 ) ( 0.575, 0.480 ) ( 0.575, 0.481 ) ( 0.575, 0.481 ) ( 0.575, 0.481 ) ( 0.575, 0.481 ) ( 0.575, 0.482 ) ( 0.575, 0.482 ) ( 0.575, 0.482 ) ( 0.576, 0.482 ) ( 0.576, 0.482 ) ( 0.576, 0.483 ) ( 0.575, 0.483 ) ( 0.575, 0.483 ) ( 0.575, 0.483 ) ( 0.575, 0.483 ) ( 0.574, 0.484 ) ( 0.574, 0.484 ) ( 0.574, 0.485 ) ( 0.574, 0.485 ) ( 0.574, 0.485 ) ( 0.574, 0.486 ) ( 0.574, 0.486 ) ( 0.573, 0.486 ) ( 0.573, 0.486 ) ( 0.572, 0.486 ) ( 0.572, 0.486 ) ( 0.572, 0.486 ) ( 0.572, 0.486 ) ( 0.571, 0.486 ) ( 0.571, 0.486 ) ( 0.571, 0.485 ) ( 0.571, 0.485 ) ( 0.571, 0.485 ) ( 0.572, 0.485 ) ( 0.572, 0.485 ) ( 0.572, 0.484 ) ( 0.573, 0.484 ) ( 0.573, 0.484 ) ( 0.573, 0.483 ) ( 0.573, 0.483 ) ( 0.573, 0.483 ) ( 0.573, 0.483 ) ( 0.573, 0.483 ) ( 0.573, 0.482 ) ( 0.574, 0.482 ) ( 0.573, 0.481 ) ( 0.574, 0.481 ) ( 0.574, 0.480 ) ( 0.574, 0.480 ) ( 0.574, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.479 ) ( 0.572, 0.478 ) ( 0.572, 0.478 ) ( 0.572, 0.478 ) ( 0.572, 0.477 ) ( 0.572, 0.477 ) ( 0.572, 0.476 ) ( 0.572, 0.476 ) ( 0.572, 0.476 ) ( 0.572, 0.476 ) ( 0.572, 0.475 ) ( 0.572, 0.475 ) ( 0.572, 0.475 ) ( 0.572, 0.474 ) ( 0.571, 0.474 ) ( 0.571, 0.473 ) ( 0.571, 0.473 ) ( 0.571, 0.473 ) ( 0.571, 0.472 ) ( 0.571, 0.472 ) ( 0.571, 0.472 ) ( 0.572, 0.472 ) ( 0.572, 0.472 ) ( 0.572, 0.472 ) ( 0.573, 0.472 ) ( 0.573, 0.472 ) ( 0.573, 0.472 ) ( 0.573, 0.471 ) ( 0.573, 0.471 ) ( 0.573, 0.470 ) ( 0.572, 0.470 ) ( 0.572, 0.470 ) ( 0.572, 0.469 ) ( 0.572, 0.469 ) ( 0.572, 0.468 ) ( 0.571, 0.468 ) ( 0.571, 0.468 ) ( 0.571, 0.468 ) ( 0.571, 0.468 ) ( 0.570, 0.467 ) ( 0.570, 0.467 ) ( 0.570, 0.467 ) ( 0.570, 0.467 ) %
( 0.569, 0.468 ) ( 0.569, 0.468 ) ( 0.569, 0.468 ) ( 0.568, 0.468 ) ( 0.568, 0.468 ) ( 0.568, 0.467 ) ( 0.568, 0.467 ) ( 0.568, 0.466 ) ( 0.568, 0.466 ) ( 0.567, 0.466 ) ( 0.567, 0.466 ) ( 0.567, 0.465 ) ( 0.567, 0.465 ) ( 0.567, 0.465 ) ( 0.567, 0.464 ) ( 0.567, 0.464 ) ( 0.567, 0.463 ) ( 0.567, 0.463 ) ( 0.567, 0.463 ) ( 0.568, 0.463 ) ( 0.568, 0.463 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.567, 0.462 ) ( 0.567, 0.462 ) ( 0.567, 0.461 ) ( 0.567, 0.461 ) ( 0.566, 0.461 ) ( 0.566, 0.461 ) ( 0.566, 0.461 ) ( 0.565, 0.461 ) ( 0.565, 0.460 ) ( 0.565, 0.460 ) ( 0.564, 0.460 ) ( 0.564, 0.460 ) ( 0.564, 0.459 ) ( 0.564, 0.459 ) ( 0.563, 0.459 ) ( 0.563, 0.459 ) ( 0.563, 0.459 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.562, 0.458 ) ( 0.562, 0.458 ) ( 0.562, 0.457 ) ( 0.562, 0.457 ) ( 0.562, 0.457 ) ( 0.561, 0.457 ) ( 0.561, 0.458 ) ( 0.561, 0.458 ) ( 0.561, 0.458 ) ( 0.561, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.456 ) ( 0.559, 0.456 ) ( 0.559, 0.456 ) ( 0.559, 0.456 ) ( 0.558, 0.456 ) ( 0.558, 0.455 ) ( 0.558, 0.455 ) ( 0.558, 0.455 ) ( 0.558, 0.455 ) ( 0.558, 0.454 ) ( 0.558, 0.454 ) ( 0.558, 0.454 ) ( 0.557, 0.454 ) ( 0.557, 0.454 ) ( 0.557, 0.454 ) ( 0.556, 0.453 ) ( 0.556, 0.453 ) ( 0.555, 0.454 ) ( 0.555, 0.453 ) ( 0.555, 0.453 ) ( 0.554, 0.453 ) ( 0.554, 0.453 ) ( 0.554, 0.453 ) ( 0.553, 0.452 ) ( 0.553, 0.452 ) ( 0.553, 0.452 ) ( 0.552, 0.452 ) ( 0.552, 0.452 ) ( 0.552, 0.451 ) ( 0.552, 0.451 ) ( 0.552, 0.451 ) ( 0.552, 0.450 ) ( 0.552, 0.450 ) ( 0.551, 0.449 ) ( 0.551, 0.449 ) ( 0.551, 0.449 ) ( 0.550, 0.449 ) ( 0.550, 0.449 ) ( 0.550, 0.449 ) ( 0.549, 0.450 ) ( 0.549, 0.450 ) ( 0.549, 0.450 ) ( 0.549, 0.450 ) %
( 0.548, 0.449 ) ( 0.548, 0.449 ) ( 0.548, 0.449 ) ( 0.548, 0.448 ) ( 0.548, 0.448 ) ( 0.549, 0.448 ) ( 0.549, 0.448 ) ( 0.549, 0.448 ) ( 0.550, 0.447 ) ( 0.550, 0.447 ) ( 0.550, 0.447 ) ( 0.550, 0.447 ) ( 0.551, 0.448 ) ( 0.551, 0.448 ) ( 0.551, 0.448 ) ( 0.551, 0.448 ) ( 0.552, 0.447 ) ( 0.552, 0.448 ) ( 0.552, 0.448 ) ( 0.553, 0.448 ) ( 0.553, 0.448 ) ( 0.553, 0.448 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.555, 0.449 ) ( 0.555, 0.449 ) ( 0.555, 0.449 ) ( 0.556, 0.448 ) ( 0.556, 0.448 ) ( 0.556, 0.448 ) ( 0.556, 0.449 ) ( 0.555, 0.449 ) ( 0.556, 0.449 ) ( 0.556, 0.449 ) ( 0.557, 0.449 ) ( 0.557, 0.449 ) ( 0.557, 0.450 ) ( 0.557, 0.450 ) ( 0.558, 0.450 ) ( 0.558, 0.450 ) ( 0.558, 0.451 ) ( 0.558, 0.451 ) ( 0.558, 0.451 ) ( 0.559, 0.451 ) ( 0.559, 0.452 ) ( 0.559, 0.452 ) ( 0.559, 0.453 ) ( 0.559, 0.453 ) ( 0.559, 0.453 ) ( 0.560, 0.453 ) ( 0.560, 0.454 ) ( 0.560, 0.454 ) ( 0.559, 0.454 ) ( 0.560, 0.454 ) ( 0.560, 0.454 ) ( 0.560, 0.455 ) ( 0.561, 0.455 ) ( 0.561, 0.455 ) ( 0.561, 0.455 ) ( 0.561, 0.454 ) ( 0.562, 0.454 ) ( 0.562, 0.454 ) ( 0.562, 0.453 ) ( 0.562, 0.453 ) ( 0.562, 0.453 ) ( 0.563, 0.453 ) ( 0.563, 0.452 ) ( 0.563, 0.453 ) ( 0.563, 0.453 ) ( 0.563, 0.453 ) ( 0.562, 0.453 ) ( 0.562, 0.454 ) ( 0.562, 0.454 ) ( 0.563, 0.454 ) ( 0.563, 0.454 ) ( 0.563, 0.453 ) ( 0.564, 0.453 ) ( 0.564, 0.453 ) ( 0.564, 0.452 ) ( 0.563, 0.452 ) ( 0.563, 0.452 ) ( 0.563, 0.452 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.561, 0.451 ) ( 0.561, 0.450 ) ( 0.561, 0.450 ) ( 0.561, 0.450 ) ( 0.561, 0.449 ) ( 0.561, 0.449 ) ( 0.561, 0.448 ) ( 0.560, 0.448 ) ( 0.561, 0.448 ) ( 0.561, 0.448 ) ( 0.561, 0.447 ) ( 0.561, 0.448 ) ( 0.561, 0.448 ) %
( 0.561, 0.448 ) ( 0.561, 0.449 ) ( 0.562, 0.448 ) ( 0.562, 0.448 ) ( 0.562, 0.448 ) ( 0.562, 0.448 ) ( 0.563, 0.448 ) ( 0.563, 0.448 ) ( 0.563, 0.448 ) ( 0.564, 0.447 ) ( 0.563, 0.447 ) ( 0.563, 0.447 ) ( 0.563, 0.447 ) ( 0.563, 0.447 ) ( 0.563, 0.447 ) ( 0.564, 0.446 ) ( 0.563, 0.446 ) ( 0.563, 0.446 ) ( 0.563, 0.446 ) ( 0.562, 0.446 ) ( 0.562, 0.445 ) ( 0.562, 0.445 ) ( 0.562, 0.444 ) ( 0.562, 0.444 ) ( 0.562, 0.444 ) ( 0.561, 0.444 ) ( 0.561, 0.444 ) ( 0.561, 0.443 ) ( 0.561, 0.443 ) ( 0.561, 0.443 ) ( 0.560, 0.442 ) ( 0.561, 0.442 ) ( 0.561, 0.442 ) ( 0.561, 0.442 ) ( 0.562, 0.442 ) ( 0.562, 0.442 ) ( 0.562, 0.441 ) ( 0.563, 0.441 ) ( 0.562, 0.441 ) ( 0.562, 0.441 ) ( 0.562, 0.441 ) ( 0.562, 0.440 ) ( 0.561, 0.440 ) ( 0.562, 0.440 ) ( 0.562, 0.440 ) ( 0.562, 0.441 ) ( 0.562, 0.440 ) ( 0.562, 0.440 ) ( 0.562, 0.440 ) ( 0.562, 0.439 ) ( 0.562, 0.439 ) ( 0.562, 0.439 ) ( 0.562, 0.439 ) ( 0.562, 0.438 ) ( 0.562, 0.438 ) ( 0.562, 0.438 ) ( 0.562, 0.439 ) ( 0.563, 0.439 ) ( 0.563, 0.439 ) ( 0.564, 0.439 ) ( 0.564, 0.439 ) ( 0.565, 0.439 ) ( 0.565, 0.438 ) ( 0.565, 0.438 ) ( 0.566, 0.438 ) ( 0.566, 0.438 ) ( 0.566, 0.438 ) ( 0.566, 0.438 ) ( 0.566, 0.439 ) ( 0.565, 0.439 ) ( 0.565, 0.439 ) ( 0.565, 0.439 ) ( 0.566, 0.439 ) ( 0.566, 0.439 ) ( 0.566, 0.440 ) ( 0.565, 0.440 ) ( 0.565, 0.440 ) ( 0.565, 0.441 ) ( 0.565, 0.441 ) ( 0.565, 0.441 ) ( 0.565, 0.441 ) ( 0.565, 0.441 ) ( 0.566, 0.441 ) ( 0.565, 0.441 ) ( 0.565, 0.442 ) ( 0.565, 0.442 ) ( 0.565, 0.442 ) ( 0.565, 0.442 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.566, 0.444 ) ( 0.566, 0.444 ) ( 0.567, 0.444 ) ( 0.567, 0.444 ) ( 0.567, 0.444 ) ( 0.568, 0.444 ) ( 0.568, 0.444 ) %
( 0.568, 0.444 ) ( 0.567, 0.444 ) ( 0.567, 0.445 ) ( 0.567, 0.445 ) ( 0.568, 0.445 ) ( 0.568, 0.445 ) ( 0.568, 0.445 ) ( 0.568, 0.446 ) ( 0.568, 0.446 ) ( 0.568, 0.446 ) ( 0.568, 0.447 ) ( 0.569, 0.447 ) ( 0.569, 0.447 ) ( 0.570, 0.447 ) ( 0.570, 0.447 ) ( 0.570, 0.448 ) ( 0.570, 0.447 ) ( 0.570, 0.447 ) ( 0.571, 0.447 ) ( 0.571, 0.447 ) ( 0.571, 0.447 ) ( 0.570, 0.448 ) ( 0.571, 0.448 ) ( 0.571, 0.448 ) ( 0.572, 0.448 ) ( 0.572, 0.448 ) ( 0.572, 0.448 ) ( 0.573, 0.449 ) ( 0.573, 0.449 ) ( 0.573, 0.449 ) ( 0.574, 0.449 ) ( 0.574, 0.449 ) ( 0.574, 0.449 ) ( 0.574, 0.448 ) ( 0.575, 0.448 ) ( 0.575, 0.448 ) ( 0.576, 0.448 ) ( 0.575, 0.448 ) ( 0.575, 0.448 ) ( 0.574, 0.447 ) ( 0.574, 0.447 ) ( 0.574, 0.447 ) ( 0.573, 0.447 ) ( 0.573, 0.447 ) ( 0.573, 0.447 ) ( 0.574, 0.446 ) ( 0.574, 0.446 ) ( 0.574, 0.446 ) ( 0.573, 0.446 ) ( 0.573, 0.446 ) ( 0.573, 0.445 ) ( 0.572, 0.445 ) ( 0.572, 0.445 ) ( 0.572, 0.445 ) ( 0.572, 0.445 ) ( 0.572, 0.445 ) ( 0.573, 0.445 ) ( 0.573, 0.445 ) ( 0.573, 0.445 ) ( 0.572, 0.444 ) ( 0.572, 0.445 ) ( 0.571, 0.444 ) ( 0.571, 0.444 ) ( 0.571, 0.444 ) ( 0.571, 0.444 ) ( 0.572, 0.444 ) ( 0.572, 0.444 ) ( 0.572, 0.444 ) ( 0.573, 0.444 ) ( 0.573, 0.444 ) ( 0.574, 0.444 ) ( 0.574, 0.445 ) ( 0.574, 0.445 ) ( 0.575, 0.445 ) ( 0.575, 0.445 ) ( 0.575, 0.445 ) ( 0.575, 0.445 ) ( 0.575, 0.446 ) ( 0.576, 0.446 ) ( 0.576, 0.446 ) ( 0.576, 0.446 ) ( 0.576, 0.446 ) ( 0.577, 0.446 ) ( 0.577, 0.446 ) ( 0.577, 0.446 ) ( 0.576, 0.447 ) ( 0.577, 0.447 ) ( 0.577, 0.447 ) ( 0.577, 0.447 ) ( 0.578, 0.447 ) ( 0.578, 0.448 ) ( 0.579, 0.447 ) ( 0.579, 0.447 ) ( 0.579, 0.447 ) ( 0.579, 0.447 ) ( 0.580, 0.446 ) ( 0.580, 0.446 ) ( 0.580, 0.446 ) ( 0.581, 0.446 ) ( 0.581, 0.446 ) %
( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.580, 0.445 ) ( 0.580, 0.444 ) ( 0.580, 0.444 ) ( 0.580, 0.444 ) ( 0.580, 0.444 ) ( 0.579, 0.443 ) ( 0.579, 0.443 ) ( 0.579, 0.442 ) ( 0.579, 0.442 ) ( 0.579, 0.442 ) ( 0.579, 0.443 ) ( 0.578, 0.442 ) ( 0.578, 0.442 ) ( 0.578, 0.442 ) ( 0.578, 0.443 ) ( 0.578, 0.443 ) ( 0.577, 0.443 ) ( 0.577, 0.442 ) ( 0.577, 0.442 ) ( 0.576, 0.442 ) ( 0.576, 0.442 ) ( 0.576, 0.442 ) ( 0.576, 0.442 ) ( 0.575, 0.442 ) ( 0.575, 0.441 ) ( 0.575, 0.441 ) ( 0.574, 0.441 ) ( 0.574, 0.441 ) ( 0.574, 0.440 ) ( 0.574, 0.440 ) ( 0.574, 0.440 ) ( 0.573, 0.441 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.572, 0.440 ) ( 0.572, 0.440 ) ( 0.572, 0.439 ) ( 0.571, 0.439 ) ( 0.571, 0.439 ) ( 0.571, 0.439 ) ( 0.570, 0.439 ) ( 0.570, 0.438 ) ( 0.570, 0.438 ) ( 0.570, 0.438 ) ( 0.569, 0.438 ) ( 0.569, 0.438 ) ( 0.569, 0.437 ) ( 0.568, 0.437 ) ( 0.568, 0.437 ) ( 0.568, 0.437 ) ( 0.567, 0.437 ) ( 0.567, 0.437 ) ( 0.567, 0.436 ) ( 0.567, 0.436 ) ( 0.566, 0.436 ) ( 0.566, 0.436 ) ( 0.566, 0.436 ) ( 0.565, 0.436 ) ( 0.565, 0.436 ) ( 0.565, 0.436 ) ( 0.565, 0.435 ) ( 0.565, 0.435 ) ( 0.564, 0.435 ) ( 0.564, 0.435 ) ( 0.563, 0.435 ) ( 0.563, 0.435 ) ( 0.563, 0.435 ) ( 0.563, 0.434 ) ( 0.563, 0.434 ) ( 0.563, 0.433 ) ( 0.562, 0.433 ) ( 0.562, 0.433 ) ( 0.562, 0.432 ) ( 0.562, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.431 ) ( 0.560, 0.431 ) ( 0.560, 0.431 ) ( 0.560, 0.431 ) ( 0.559, 0.431 ) ( 0.559, 0.431 ) ( 0.558, 0.431 ) ( 0.558, 0.431 ) ( 0.557, 0.431 ) ( 0.557, 0.431 ) ( 0.557, 0.431 ) ( 0.556, 0.430 ) ( 0.556, 0.430 ) ( 0.556, 0.430 ) ( 0.555, 0.430 ) ( 0.555, 0.430 ) ( 0.555, 0.429 ) ( 0.554, 0.429 ) %
( 0.554, 0.429 ) ( 0.554, 0.429 ) ( 0.554, 0.429 ) ( 0.553, 0.428 ) ( 0.553, 0.428 ) ( 0.553, 0.428 ) ( 0.552, 0.428 ) ( 0.552, 0.428 ) ( 0.552, 0.428 ) ( 0.551, 0.427 ) ( 0.551, 0.427 ) ( 0.551, 0.427 ) ( 0.551, 0.427 ) ( 0.550, 0.427 ) ( 0.550, 0.426 ) ( 0.550, 0.426 ) ( 0.549, 0.426 ) ( 0.549, 0.426 ) ( 0.549, 0.426 ) ( 0.548, 0.425 ) ( 0.548, 0.425 ) ( 0.548, 0.425 ) ( 0.547, 0.425 ) ( 0.547, 0.425 ) ( 0.547, 0.425 ) ( 0.546, 0.426 ) ( 0.547, 0.426 ) ( 0.546, 0.427 ) ( 0.546, 0.427 ) ( 0.546, 0.427 ) ( 0.547, 0.427 ) ( 0.547, 0.428 ) ( 0.547, 0.428 ) ( 0.547, 0.428 ) ( 0.547, 0.428 ) ( 0.546, 0.428 ) ( 0.546, 0.429 ) ( 0.546, 0.429 ) ( 0.546, 0.429 ) ( 0.546, 0.430 ) ( 0.546, 0.430 ) ( 0.546, 0.430 ) ( 0.547, 0.430 ) ( 0.546, 0.430 ) ( 0.546, 0.430 ) ( 0.545, 0.430 ) ( 0.545, 0.430 ) ( 0.545, 0.430 ) ( 0.545, 0.430 ) ( 0.545, 0.430 ) ( 0.545, 0.429 ) ( 0.545, 0.429 ) ( 0.545, 0.429 ) ( 0.544, 0.429 ) ( 0.544, 0.430 ) ( 0.544, 0.430 ) ( 0.544, 0.430 ) ( 0.544, 0.430 ) ( 0.544, 0.429 ) ( 0.544, 0.429 ) ( 0.544, 0.429 ) ( 0.545, 0.428 ) ( 0.545, 0.428 ) ( 0.545, 0.428 ) ( 0.545, 0.428 ) ( 0.544, 0.428 ) ( 0.544, 0.428 ) ( 0.544, 0.428 ) ( 0.544, 0.428 ) ( 0.544, 0.428 ) ( 0.544, 0.427 ) ( 0.544, 0.427 ) ( 0.544, 0.426 ) ( 0.544, 0.426 ) ( 0.544, 0.426 ) ( 0.544, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.425 ) ( 0.543, 0.424 ) ( 0.543, 0.424 ) ( 0.543, 0.424 ) ( 0.543, 0.424 ) ( 0.544, 0.424 ) ( 0.544, 0.424 ) ( 0.544, 0.423 ) ( 0.544, 0.423 ) ( 0.545, 0.423 ) ( 0.545, 0.423 ) ( 0.545, 0.422 ) ( 0.545, 0.422 ) ( 0.545, 0.422 ) ( 0.545, 0.421 ) ( 0.545, 0.421 ) ( 0.545, 0.420 ) ( 0.544, 0.420 ) ( 0.544, 0.420 ) %
( 0.544, 0.419 ) ( 0.544, 0.419 ) ( 0.544, 0.419 ) ( 0.543, 0.419 ) ( 0.543, 0.419 ) ( 0.543, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.541, 0.419 ) ( 0.542, 0.420 ) ( 0.542, 0.420 ) ( 0.542, 0.420 ) ( 0.541, 0.420 ) ( 0.541, 0.420 ) ( 0.541, 0.420 ) ( 0.541, 0.420 ) ( 0.541, 0.421 ) ( 0.540, 0.421 ) ( 0.540, 0.421 ) ( 0.540, 0.422 ) ( 0.540, 0.422 ) ( 0.540, 0.422 ) ( 0.540, 0.423 ) ( 0.539, 0.423 ) ( 0.539, 0.423 ) ( 0.539, 0.423 ) ( 0.539, 0.424 ) ( 0.539, 0.424 ) ( 0.538, 0.424 ) ( 0.538, 0.424 ) ( 0.538, 0.425 ) ( 0.537, 0.424 ) ( 0.538, 0.424 ) ( 0.538, 0.424 ) ( 0.538, 0.423 ) ( 0.538, 0.423 ) ( 0.539, 0.423 ) ( 0.539, 0.423 ) ( 0.539, 0.422 ) ( 0.539, 0.422 ) ( 0.538, 0.422 ) ( 0.538, 0.422 ) ( 0.538, 0.423 ) ( 0.538, 0.423 ) ( 0.537, 0.423 ) ( 0.537, 0.424 ) ( 0.537, 0.424 ) ( 0.537, 0.424 ) ( 0.536, 0.424 ) ( 0.537, 0.424 ) ( 0.537, 0.423 ) ( 0.537, 0.423 ) ( 0.537, 0.423 ) ( 0.537, 0.422 ) ( 0.538, 0.422 ) ( 0.538, 0.422 ) ( 0.538, 0.422 ) ( 0.538, 0.421 ) ( 0.538, 0.421 ) ( 0.538, 0.420 ) ( 0.538, 0.421 ) ( 0.538, 0.421 ) ( 0.537, 0.421 ) ( 0.537, 0.422 ) ( 0.537, 0.422 ) ( 0.537, 0.422 ) ( 0.537, 0.423 ) ( 0.536, 0.423 ) ( 0.536, 0.423 ) ( 0.536, 0.423 ) ( 0.536, 0.423 ) ( 0.535, 0.423 ) ( 0.536, 0.423 ) ( 0.536, 0.423 ) ( 0.536, 0.422 ) ( 0.536, 0.422 ) ( 0.535, 0.422 ) ( 0.535, 0.423 ) ( 0.535, 0.423 ) ( 0.535, 0.423 ) ( 0.535, 0.423 ) ( 0.535, 0.423 ) ( 0.535, 0.422 ) ( 0.535, 0.422 ) ( 0.535, 0.421 ) ( 0.534, 0.422 ) ( 0.534, 0.422 ) ( 0.534, 0.422 ) ( 0.534, 0.422 ) ( 0.534, 0.422 ) ( 0.534, 0.421 ) ( 0.534, 0.421 ) ( 0.535, 0.421 ) ( 0.535, 0.421 ) ( 0.535, 0.421 ) ( 0.535, 0.421 ) ( 0.535, 0.422 ) %
( 0.535, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.421 ) ( 0.536, 0.422 ) ( 0.536, 0.422 ) ( 0.536, 0.422 ) ( 0.537, 0.422 ) ( 0.537, 0.421 ) ( 0.537, 0.421 ) ( 0.538, 0.421 ) ( 0.538, 0.421 ) ( 0.538, 0.420 ) ( 0.538, 0.420 ) ( 0.538, 0.419 ) ( 0.538, 0.419 ) ( 0.537, 0.419 ) ( 0.537, 0.420 ) ( 0.537, 0.419 ) ( 0.537, 0.419 ) ( 0.537, 0.419 ) ( 0.536, 0.419 ) ( 0.536, 0.418 ) ( 0.536, 0.418 ) ( 0.535, 0.418 ) ( 0.535, 0.418 ) ( 0.535, 0.418 ) ( 0.535, 0.418 ) ( 0.534, 0.418 ) ( 0.534, 0.418 ) ( 0.534, 0.417 ) ( 0.534, 0.417 ) ( 0.534, 0.417 ) ( 0.534, 0.417 ) ( 0.534, 0.416 ) ( 0.534, 0.417 ) ( 0.534, 0.417 ) ( 0.533, 0.417 ) ( 0.533, 0.417 ) ( 0.533, 0.416 ) ( 0.533, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.418 ) ( 0.531, 0.418 ) ( 0.531, 0.418 ) ( 0.531, 0.418 ) ( 0.531, 0.419 ) ( 0.531, 0.418 ) ( 0.530, 0.418 ) ( 0.531, 0.418 ) ( 0.531, 0.417 ) ( 0.531, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.417 ) ( 0.532, 0.416 ) ( 0.531, 0.416 ) ( 0.531, 0.417 ) ( 0.531, 0.417 ) ( 0.531, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.418 ) ( 0.529, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.417 ) ( 0.529, 0.417 ) ( 0.529, 0.417 ) ( 0.529, 0.417 ) ( 0.529, 0.418 ) ( 0.528, 0.418 ) ( 0.528, 0.418 ) ( 0.528, 0.418 ) ( 0.527, 0.418 ) ( 0.527, 0.418 ) ( 0.527, 0.418 ) ( 0.526, 0.418 ) ( 0.526, 0.417 ) ( 0.526, 0.417 ) ( 0.525, 0.417 ) ( 0.525, 0.417 ) ( 0.525, 0.417 ) ( 0.525, 0.416 ) ( 0.524, 0.416 ) ( 0.524, 0.417 ) ( 0.524, 0.417 ) ( 0.524, 0.417 ) ( 0.523, 0.416 ) ( 0.523, 0.416 ) ( 0.522, 0.416 ) ( 0.522, 0.416 ) ( 0.522, 0.416 ) ( 0.521, 0.416 ) ( 0.521, 0.416 ) %
( 0.521, 0.416 ) ( 0.520, 0.416 ) ( 0.520, 0.416 ) ( 0.519, 0.416 ) ( 0.519, 0.416 ) ( 0.519, 0.416 ) ( 0.518, 0.416 ) ( 0.518, 0.416 ) ( 0.518, 0.416 ) ( 0.518, 0.416 ) ( 0.517, 0.416 ) ( 0.517, 0.416 ) ( 0.517, 0.415 ) ( 0.517, 0.415 ) ( 0.516, 0.415 ) ( 0.516, 0.415 ) ( 0.516, 0.415 ) ( 0.515, 0.415 ) ( 0.515, 0.415 ) ( 0.514, 0.415 ) ( 0.514, 0.414 ) ( 0.514, 0.414 ) ( 0.513, 0.415 ) ( 0.513, 0.415 ) ( 0.513, 0.415 ) ( 0.512, 0.415 ) ( 0.512, 0.415 ) ( 0.512, 0.416 ) ( 0.512, 0.416 ) ( 0.513, 0.416 ) ( 0.513, 0.416 ) ( 0.513, 0.416 ) ( 0.512, 0.417 ) ( 0.513, 0.417 ) ( 0.513, 0.417 ) ( 0.513, 0.417 ) ( 0.514, 0.417 ) ( 0.513, 0.418 ) ( 0.514, 0.418 ) ( 0.514, 0.418 ) ( 0.514, 0.417 ) ( 0.514, 0.417 ) ( 0.514, 0.417 ) ( 0.514, 0.418 ) ( 0.514, 0.418 ) ( 0.514, 0.419 ) ( 0.514, 0.419 ) ( 0.514, 0.419 ) ( 0.514, 0.419 ) ( 0.513, 0.420 ) ( 0.513, 0.420 ) ( 0.512, 0.420 ) ( 0.512, 0.420 ) ( 0.511, 0.420 ) ( 0.512, 0.420 ) ( 0.512, 0.420 ) ( 0.513, 0.420 ) ( 0.513, 0.420 ) ( 0.513, 0.421 ) ( 0.512, 0.421 ) ( 0.512, 0.421 ) ( 0.511, 0.421 ) ( 0.512, 0.421 ) ( 0.512, 0.421 ) ( 0.513, 0.421 ) ( 0.513, 0.421 ) ( 0.513, 0.422 ) ( 0.513, 0.422 ) ( 0.513, 0.423 ) ( 0.513, 0.423 ) ( 0.513, 0.423 ) ( 0.513, 0.423 ) ( 0.513, 0.424 ) ( 0.513, 0.424 ) ( 0.512, 0.424 ) ( 0.512, 0.425 ) ( 0.512, 0.425 ) ( 0.511, 0.425 ) ( 0.512, 0.425 ) ( 0.512, 0.425 ) ( 0.513, 0.425 ) ( 0.513, 0.425 ) ( 0.513, 0.426 ) ( 0.513, 0.426 ) ( 0.513, 0.426 ) ( 0.513, 0.427 ) ( 0.514, 0.427 ) ( 0.514, 0.427 ) ( 0.514, 0.428 ) ( 0.514, 0.428 ) ( 0.514, 0.428 ) ( 0.515, 0.429 ) ( 0.515, 0.429 ) ( 0.515, 0.429 ) ( 0.515, 0.429 ) ( 0.516, 0.429 ) ( 0.516, 0.429 ) ( 0.517, 0.428 ) ( 0.517, 0.428 ) ( 0.517, 0.428 ) %
( 0.517, 0.427 ) ( 0.517, 0.427 ) ( 0.517, 0.427 ) ( 0.517, 0.427 ) ( 0.517, 0.426 ) ( 0.517, 0.426 ) ( 0.516, 0.426 ) ( 0.516, 0.426 ) ( 0.516, 0.425 ) ( 0.516, 0.425 ) ( 0.515, 0.425 ) ( 0.515, 0.424 ) ( 0.516, 0.424 ) ( 0.516, 0.424 ) ( 0.516, 0.424 ) ( 0.517, 0.424 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.422 ) ( 0.516, 0.422 ) ( 0.516, 0.422 ) ( 0.516, 0.422 ) ( 0.517, 0.422 ) ( 0.517, 0.422 ) ( 0.517, 0.422 ) ( 0.516, 0.421 ) ( 0.517, 0.421 ) ( 0.517, 0.421 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.419 ) ( 0.517, 0.419 ) ( 0.516, 0.419 ) ( 0.516, 0.419 ) ( 0.516, 0.419 ) ( 0.517, 0.419 ) ( 0.517, 0.419 ) ( 0.517, 0.419 ) ( 0.518, 0.419 ) ( 0.518, 0.419 ) ( 0.518, 0.418 ) ( 0.518, 0.418 ) ( 0.518, 0.418 ) ( 0.518, 0.418 ) ( 0.519, 0.418 ) ( 0.519, 0.418 ) ( 0.520, 0.418 ) ( 0.520, 0.418 ) ( 0.520, 0.419 ) ( 0.519, 0.419 ) ( 0.520, 0.419 ) ( 0.520, 0.419 ) ( 0.520, 0.420 ) ( 0.520, 0.420 ) ( 0.520, 0.420 ) ( 0.520, 0.421 ) ( 0.520, 0.421 ) ( 0.520, 0.421 ) ( 0.519, 0.421 ) ( 0.520, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.423 ) ( 0.520, 0.423 ) ( 0.520, 0.423 ) ( 0.520, 0.424 ) ( 0.520, 0.424 ) ( 0.520, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.425 ) ( 0.522, 0.425 ) ( 0.522, 0.424 ) ( 0.523, 0.425 ) ( 0.523, 0.425 ) ( 0.523, 0.425 ) ( 0.524, 0.425 ) ( 0.524, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.527, 0.425 ) ( 0.527, 0.425 ) ( 0.527, 0.425 ) ( 0.527, 0.425 ) ( 0.528, 0.425 ) ( 0.528, 0.425 ) %
( 0.528, 0.425 ) ( 0.529, 0.425 ) ( 0.529, 0.425 ) ( 0.529, 0.425 ) ( 0.530, 0.424 ) ( 0.530, 0.424 ) ( 0.530, 0.424 ) ( 0.530, 0.424 ) ( 0.530, 0.424 ) ( 0.530, 0.424 ) ( 0.529, 0.425 ) ( 0.530, 0.425 ) ( 0.530, 0.425 ) ( 0.531, 0.425 ) ( 0.531, 0.425 ) ( 0.531, 0.425 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.533, 0.426 ) ( 0.533, 0.426 ) ( 0.533, 0.426 ) ( 0.534, 0.426 ) ( 0.534, 0.426 ) ( 0.534, 0.427 ) ( 0.533, 0.427 ) ( 0.533, 0.427 ) ( 0.533, 0.427 ) ( 0.534, 0.427 ) ( 0.534, 0.427 ) ( 0.534, 0.427 ) ( 0.535, 0.426 ) ( 0.535, 0.426 ) ( 0.535, 0.426 ) ( 0.535, 0.427 ) ( 0.535, 0.427 ) ( 0.534, 0.427 ) ( 0.535, 0.428 ) ( 0.535, 0.427 ) ( 0.536, 0.428 ) ( 0.536, 0.428 ) ( 0.536, 0.428 ) ( 0.536, 0.429 ) ( 0.537, 0.428 ) ( 0.537, 0.428 ) ( 0.537, 0.428 ) ( 0.538, 0.428 ) ( 0.538, 0.428 ) ( 0.538, 0.428 ) ( 0.537, 0.428 ) ( 0.537, 0.429 ) ( 0.537, 0.429 ) ( 0.538, 0.429 ) ( 0.538, 0.429 ) ( 0.538, 0.429 ) ( 0.539, 0.429 ) ( 0.539, 0.429 ) ( 0.539, 0.429 ) ( 0.538, 0.429 ) ( 0.539, 0.429 ) ( 0.539, 0.429 ) ( 0.539, 0.429 ) ( 0.540, 0.429 ) ( 0.540, 0.429 ) ( 0.540, 0.429 ) ( 0.540, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.541, 0.428 ) ( 0.540, 0.429 ) ( 0.540, 0.429 ) ( 0.540, 0.429 ) ( 0.540, 0.429 ) ( 0.539, 0.430 ) ( 0.539, 0.430 ) ( 0.539, 0.430 ) ( 0.539, 0.430 ) ( 0.540, 0.430 ) ( 0.540, 0.430 ) ( 0.540, 0.430 ) ( 0.541, 0.430 ) ( 0.541, 0.430 ) ( 0.541, 0.430 ) ( 0.540, 0.430 ) ( 0.540, 0.431 ) ( 0.540, 0.431 ) ( 0.539, 0.431 ) ( 0.540, 0.431 ) ( 0.540, 0.431 ) ( 0.540, 0.431 ) ( 0.541, 0.431 ) ( 0.541, 0.431 ) ( 0.541, 0.431 ) %
( 0.542, 0.431 ) ( 0.542, 0.431 ) ( 0.542, 0.431 ) ( 0.541, 0.431 ) ( 0.541, 0.431 ) ( 0.541, 0.431 ) ( 0.540, 0.432 ) ( 0.540, 0.432 ) ( 0.540, 0.432 ) ( 0.539, 0.432 ) ( 0.539, 0.432 ) ( 0.539, 0.432 ) ( 0.538, 0.433 ) ( 0.538, 0.432 ) ( 0.538, 0.432 ) ( 0.537, 0.432 ) ( 0.537, 0.432 ) ( 0.537, 0.432 ) ( 0.537, 0.432 ) ( 0.537, 0.431 ) ( 0.537, 0.431 ) ( 0.536, 0.431 ) ( 0.536, 0.430 ) ( 0.536, 0.430 ) ( 0.535, 0.430 ) ( 0.535, 0.430 ) ( 0.534, 0.430 ) ( 0.534, 0.430 ) ( 0.534, 0.430 ) ( 0.533, 0.430 ) ( 0.533, 0.429 ) ( 0.533, 0.430 ) ( 0.533, 0.430 ) ( 0.532, 0.430 ) ( 0.533, 0.429 ) ( 0.533, 0.429 ) ( 0.533, 0.429 ) ( 0.532, 0.429 ) ( 0.532, 0.429 ) ( 0.532, 0.430 ) ( 0.532, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.431 ) ( 0.530, 0.430 ) ( 0.530, 0.430 ) ( 0.529, 0.430 ) ( 0.529, 0.430 ) ( 0.529, 0.430 ) ( 0.528, 0.430 ) ( 0.528, 0.430 ) ( 0.527, 0.430 ) ( 0.527, 0.430 ) ( 0.527, 0.429 ) ( 0.527, 0.429 ) ( 0.527, 0.429 ) ( 0.526, 0.428 ) ( 0.526, 0.429 ) ( 0.526, 0.429 ) ( 0.525, 0.429 ) ( 0.525, 0.429 ) ( 0.525, 0.429 ) ( 0.525, 0.429 ) ( 0.524, 0.429 ) ( 0.524, 0.429 ) ( 0.524, 0.429 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.524, 0.429 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.525, 0.430 ) ( 0.525, 0.431 ) ( 0.525, 0.431 ) ( 0.526, 0.431 ) ( 0.526, 0.431 ) ( 0.526, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.430 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.528, 0.430 ) ( 0.528, 0.431 ) ( 0.528, 0.431 ) ( 0.529, 0.431 ) ( 0.529, 0.431 ) ( 0.530, 0.431 ) ( 0.530, 0.431 ) ( 0.530, 0.431 ) ( 0.531, 0.431 ) ( 0.531, 0.431 ) ( 0.532, 0.432 ) ( 0.532, 0.432 ) %
( 0.532, 0.432 ) ( 0.532, 0.432 ) ( 0.532, 0.433 ) ( 0.533, 0.433 ) ( 0.533, 0.433 ) ( 0.534, 0.433 ) ( 0.534, 0.433 ) ( 0.534, 0.434 ) ( 0.535, 0.433 ) ( 0.535, 0.434 ) ( 0.535, 0.434 ) ( 0.536, 0.434 ) ( 0.536, 0.434 ) ( 0.536, 0.434 ) ( 0.537, 0.434 ) ( 0.537, 0.434 ) ( 0.537, 0.434 ) ( 0.537, 0.434 ) ( 0.537, 0.434 ) ( 0.537, 0.435 ) ( 0.537, 0.435 ) ( 0.538, 0.435 ) ( 0.538, 0.435 ) ( 0.538, 0.434 ) ( 0.538, 0.434 ) ( 0.538, 0.434 ) ( 0.538, 0.433 ) ( 0.538, 0.433 ) ( 0.537, 0.433 ) ( 0.538, 0.433 ) ( 0.538, 0.433 ) ( 0.539, 0.433 ) ( 0.539, 0.433 ) ( 0.539, 0.433 ) ( 0.540, 0.434 ) ( 0.540, 0.434 ) ( 0.540, 0.434 ) ( 0.539, 0.434 ) ( 0.540, 0.434 ) ( 0.540, 0.435 ) ( 0.540, 0.435 ) ( 0.541, 0.435 ) ( 0.541, 0.435 ) ( 0.541, 0.435 ) ( 0.541, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.436 ) ( 0.543, 0.437 ) ( 0.542, 0.437 ) ( 0.542, 0.437 ) ( 0.542, 0.437 ) ( 0.543, 0.437 ) ( 0.543, 0.437 ) ( 0.544, 0.437 ) ( 0.544, 0.437 ) ( 0.545, 0.438 ) ( 0.545, 0.438 ) ( 0.545, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.548, 0.440 ) ( 0.548, 0.440 ) ( 0.548, 0.440 ) ( 0.549, 0.440 ) ( 0.549, 0.440 ) ( 0.549, 0.441 ) ( 0.550, 0.441 ) ( 0.550, 0.440 ) ( 0.550, 0.440 ) ( 0.551, 0.440 ) ( 0.551, 0.440 ) ( 0.551, 0.441 ) ( 0.552, 0.440 ) ( 0.552, 0.440 ) ( 0.552, 0.440 ) ( 0.552, 0.440 ) ( 0.553, 0.440 ) ( 0.552, 0.440 ) ( 0.552, 0.440 ) ( 0.552, 0.441 ) ( 0.551, 0.441 ) ( 0.552, 0.441 ) ( 0.552, 0.441 ) ( 0.552, 0.442 ) ( 0.552, 0.442 ) ( 0.552, 0.442 ) ( 0.553, 0.443 ) ( 0.553, 0.443 ) ( 0.553, 0.443 ) ( 0.554, 0.443 ) ( 0.554, 0.444 ) ( 0.554, 0.444 ) %
( 0.554, 0.444 ) ( 0.554, 0.444 ) ( 0.555, 0.445 ) ( 0.555, 0.445 ) ( 0.555, 0.445 ) ( 0.555, 0.446 ) ( 0.555, 0.446 ) ( 0.555, 0.446 ) ( 0.555, 0.446 ) ( 0.555, 0.446 ) ( 0.554, 0.446 ) ( 0.554, 0.446 ) ( 0.553, 0.445 ) ( 0.553, 0.445 ) ( 0.553, 0.445 ) ( 0.552, 0.445 ) ( 0.552, 0.445 ) ( 0.551, 0.445 ) ( 0.551, 0.445 ) ( 0.551, 0.444 ) ( 0.551, 0.444 ) ( 0.551, 0.443 ) ( 0.551, 0.443 ) ( 0.551, 0.443 ) ( 0.551, 0.443 ) ( 0.551, 0.442 ) ( 0.551, 0.442 ) ( 0.550, 0.442 ) ( 0.550, 0.442 ) ( 0.550, 0.442 ) ( 0.549, 0.443 ) ( 0.549, 0.443 ) ( 0.548, 0.442 ) ( 0.548, 0.442 ) ( 0.548, 0.442 ) ( 0.547, 0.442 ) ( 0.547, 0.442 ) ( 0.547, 0.442 ) ( 0.547, 0.441 ) ( 0.547, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.442 ) ( 0.545, 0.442 ) ( 0.545, 0.442 ) ( 0.545, 0.442 ) ( 0.545, 0.442 ) ( 0.545, 0.441 ) ( 0.545, 0.441 ) ( 0.545, 0.441 ) ( 0.545, 0.441 ) ( 0.544, 0.441 ) ( 0.544, 0.440 ) ( 0.544, 0.440 ) ( 0.544, 0.440 ) ( 0.543, 0.440 ) ( 0.543, 0.440 ) ( 0.543, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.541, 0.439 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.437 ) ( 0.541, 0.437 ) ( 0.540, 0.437 ) ( 0.540, 0.436 ) ( 0.540, 0.436 ) ( 0.539, 0.436 ) ( 0.539, 0.436 ) ( 0.539, 0.436 ) ( 0.538, 0.436 ) ( 0.538, 0.435 ) ( 0.538, 0.436 ) ( 0.538, 0.436 ) ( 0.538, 0.436 ) ( 0.537, 0.437 ) ( 0.537, 0.437 ) ( 0.537, 0.437 ) ( 0.537, 0.438 ) ( 0.537, 0.438 ) ( 0.537, 0.438 ) ( 0.537, 0.437 ) ( 0.537, 0.437 ) ( 0.537, 0.437 ) ( 0.537, 0.436 ) ( 0.537, 0.437 ) ( 0.536, 0.437 ) ( 0.536, 0.437 ) ( 0.536, 0.436 ) ( 0.535, 0.436 ) ( 0.535, 0.436 ) %
( 0.535, 0.436 ) ( 0.535, 0.435 ) ( 0.534, 0.435 ) ( 0.534, 0.435 ) ( 0.533, 0.435 ) ( 0.533, 0.435 ) ( 0.532, 0.436 ) ( 0.533, 0.436 ) ( 0.533, 0.436 ) ( 0.533, 0.436 ) ( 0.533, 0.436 ) ( 0.532, 0.436 ) ( 0.532, 0.436 ) ( 0.532, 0.435 ) ( 0.532, 0.435 ) ( 0.531, 0.435 ) ( 0.531, 0.435 ) ( 0.531, 0.435 ) ( 0.530, 0.434 ) ( 0.530, 0.435 ) ( 0.530, 0.435 ) ( 0.529, 0.435 ) ( 0.529, 0.435 ) ( 0.528, 0.435 ) ( 0.528, 0.435 ) ( 0.528, 0.436 ) ( 0.528, 0.436 ) ( 0.527, 0.436 ) ( 0.527, 0.436 ) ( 0.527, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.434 ) ( 0.525, 0.434 ) ( 0.525, 0.434 ) ( 0.524, 0.434 ) ( 0.524, 0.434 ) ( 0.523, 0.434 ) ( 0.523, 0.435 ) ( 0.523, 0.435 ) ( 0.523, 0.435 ) ( 0.522, 0.434 ) ( 0.522, 0.434 ) ( 0.522, 0.434 ) ( 0.521, 0.434 ) ( 0.521, 0.434 ) ( 0.521, 0.433 ) ( 0.521, 0.433 ) ( 0.521, 0.433 ) ( 0.520, 0.433 ) ( 0.520, 0.433 ) ( 0.519, 0.433 ) ( 0.519, 0.433 ) ( 0.519, 0.433 ) ( 0.518, 0.432 ) ( 0.518, 0.432 ) ( 0.518, 0.432 ) ( 0.518, 0.431 ) ( 0.518, 0.431 ) ( 0.517, 0.431 ) ( 0.517, 0.431 ) ( 0.517, 0.432 ) ( 0.517, 0.432 ) ( 0.516, 0.432 ) ( 0.516, 0.433 ) ( 0.516, 0.433 ) ( 0.516, 0.433 ) ( 0.515, 0.433 ) ( 0.515, 0.433 ) ( 0.515, 0.432 ) ( 0.515, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.432 ) ( 0.513, 0.431 ) ( 0.513, 0.431 ) ( 0.513, 0.431 ) ( 0.512, 0.431 ) ( 0.512, 0.431 ) ( 0.511, 0.431 ) ( 0.511, 0.430 ) ( 0.511, 0.430 ) ( 0.511, 0.430 ) ( 0.511, 0.431 ) ( 0.511, 0.431 ) ( 0.511, 0.431 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.509, 0.430 ) ( 0.509, 0.431 ) ( 0.509, 0.431 ) ( 0.508, 0.431 ) ( 0.508, 0.431 ) %
( 0.507, 0.431 ) ( 0.507, 0.431 ) ( 0.506, 0.431 ) ( 0.506, 0.431 ) ( 0.506, 0.430 ) ( 0.506, 0.430 ) ( 0.506, 0.430 ) ( 0.506, 0.429 ) ( 0.506, 0.429 ) ( 0.505, 0.429 ) ( 0.505, 0.428 ) ( 0.505, 0.428 ) ( 0.505, 0.428 ) ( 0.505, 0.428 ) ( 0.505, 0.427 ) ( 0.505, 0.427 ) ( 0.505, 0.427 ) ( 0.505, 0.427 ) ( 0.505, 0.427 ) ( 0.505, 0.427 ) ( 0.506, 0.427 ) ( 0.506, 0.427 ) ( 0.507, 0.427 ) ( 0.507, 0.428 ) ( 0.507, 0.428 ) ( 0.507, 0.428 ) ( 0.508, 0.428 ) ( 0.508, 0.428 ) ( 0.509, 0.428 ) ( 0.509, 0.428 ) ( 0.509, 0.427 ) ( 0.509, 0.427 ) ( 0.510, 0.427 ) ( 0.510, 0.427 ) ( 0.511, 0.427 ) ( 0.511, 0.427 ) ( 0.511, 0.427 ) ( 0.511, 0.427 ) ( 0.511, 0.426 ) ( 0.511, 0.426 ) ( 0.512, 0.426 ) ( 0.512, 0.426 ) ( 0.512, 0.426 ) ( 0.512, 0.425 ) ( 0.511, 0.425 ) ( 0.511, 0.425 ) ( 0.511, 0.424 ) ( 0.511, 0.424 ) ( 0.510, 0.424 ) ( 0.510, 0.424 ) ( 0.510, 0.425 ) ( 0.510, 0.425 ) ( 0.509, 0.425 ) ( 0.509, 0.425 ) ( 0.509, 0.425 ) ( 0.508, 0.426 ) ( 0.509, 0.426 ) ( 0.509, 0.426 ) ( 0.509, 0.426 ) ( 0.509, 0.426 ) ( 0.508, 0.426 ) ( 0.508, 0.426 ) ( 0.508, 0.426 ) ( 0.507, 0.426 ) ( 0.507, 0.425 ) ( 0.507, 0.425 ) ( 0.507, 0.425 ) ( 0.506, 0.424 ) ( 0.506, 0.424 ) ( 0.506, 0.424 ) ( 0.506, 0.424 ) ( 0.506, 0.423 ) ( 0.505, 0.423 ) ( 0.505, 0.423 ) ( 0.504, 0.423 ) ( 0.504, 0.423 ) ( 0.504, 0.423 ) ( 0.504, 0.424 ) ( 0.503, 0.424 ) ( 0.503, 0.424 ) ( 0.503, 0.425 ) ( 0.503, 0.425 ) ( 0.503, 0.425 ) ( 0.503, 0.425 ) ( 0.503, 0.425 ) ( 0.504, 0.426 ) ( 0.504, 0.426 ) ( 0.504, 0.426 ) ( 0.504, 0.426 ) ( 0.503, 0.427 ) ( 0.503, 0.427 ) ( 0.503, 0.427 ) ( 0.503, 0.427 ) ( 0.504, 0.427 ) ( 0.504, 0.427 ) ( 0.504, 0.427 ) ( 0.504, 0.427 ) ( 0.504, 0.428 ) ( 0.504, 0.428 ) ( 0.504, 0.429 ) %
( 0.504, 0.429 ) ( 0.504, 0.429 ) ( 0.503, 0.429 ) ( 0.503, 0.429 ) ( 0.503, 0.430 ) ( 0.503, 0.430 ) ( 0.503, 0.430 ) ( 0.503, 0.430 ) ( 0.503, 0.430 ) ( 0.503, 0.430 ) ( 0.502, 0.430 ) ( 0.502, 0.430 ) ( 0.502, 0.429 ) ( 0.503, 0.429 ) ( 0.502, 0.429 ) ( 0.502, 0.429 ) ( 0.502, 0.429 ) ( 0.501, 0.428 ) ( 0.502, 0.428 ) ( 0.502, 0.428 ) ( 0.502, 0.428 ) ( 0.503, 0.427 ) ( 0.503, 0.427 ) ( 0.502, 0.426 ) ( 0.502, 0.426 ) ( 0.502, 0.426 ) ( 0.502, 0.426 ) ( 0.501, 0.426 ) ( 0.501, 0.426 ) ( 0.501, 0.426 ) ( 0.501, 0.426 ) ( 0.501, 0.426 ) ( 0.500, 0.426 ) ( 0.500, 0.426 ) ( 0.500, 0.426 ) ( 0.501, 0.425 ) ( 0.500, 0.425 ) ( 0.500, 0.425 ) ( 0.500, 0.425 ) ( 0.501, 0.424 ) ( 0.501, 0.424 ) ( 0.501, 0.424 ) ( 0.501, 0.425 ) ( 0.501, 0.425 ) ( 0.501, 0.425 ) ( 0.501, 0.425 ) ( 0.502, 0.425 ) ( 0.502, 0.425 ) ( 0.502, 0.425 ) ( 0.503, 0.424 ) ( 0.503, 0.424 ) ( 0.503, 0.424 ) ( 0.503, 0.424 ) ( 0.502, 0.424 ) ( 0.502, 0.423 ) ( 0.502, 0.423 ) ( 0.503, 0.423 ) ( 0.502, 0.422 ) ( 0.502, 0.422 ) ( 0.502, 0.422 ) ( 0.503, 0.422 ) ( 0.503, 0.422 ) ( 0.503, 0.422 ) ( 0.504, 0.421 ) ( 0.504, 0.421 ) ( 0.505, 0.422 ) ( 0.505, 0.422 ) ( 0.505, 0.422 ) ( 0.505, 0.423 ) ( 0.506, 0.423 ) ( 0.506, 0.422 ) ( 0.507, 0.422 ) ( 0.507, 0.422 ) ( 0.507, 0.422 ) ( 0.507, 0.422 ) ( 0.508, 0.423 ) ( 0.508, 0.423 ) ( 0.508, 0.423 ) ( 0.509, 0.423 ) ( 0.509, 0.423 ) ( 0.509, 0.423 ) ( 0.510, 0.424 ) ( 0.510, 0.423 ) ( 0.510, 0.423 ) ( 0.510, 0.423 ) ( 0.510, 0.423 ) ( 0.510, 0.422 ) ( 0.510, 0.422 ) ( 0.510, 0.422 ) ( 0.510, 0.421 ) ( 0.510, 0.422 ) ( 0.509, 0.421 ) ( 0.509, 0.421 ) ( 0.509, 0.421 ) ( 0.509, 0.421 ) ( 0.510, 0.421 ) ( 0.510, 0.421 ) ( 0.511, 0.421 ) ( 0.511, 0.421 ) ( 0.511, 0.420 ) %
( 0.511, 0.420 ) ( 0.511, 0.420 ) ( 0.510, 0.420 ) ( 0.510, 0.420 ) ( 0.509, 0.420 ) ( 0.509, 0.420 ) ( 0.509, 0.420 ) ( 0.508, 0.420 ) ( 0.508, 0.420 ) ( 0.508, 0.419 ) ( 0.507, 0.419 ) ( 0.507, 0.419 ) ( 0.507, 0.418 ) ( 0.507, 0.418 ) ( 0.507, 0.418 ) ( 0.507, 0.418 ) ( 0.507, 0.418 ) ( 0.507, 0.417 ) ( 0.507, 0.417 ) ( 0.507, 0.417 ) ( 0.507, 0.417 ) ( 0.506, 0.417 ) ( 0.506, 0.417 ) ( 0.506, 0.416 ) ( 0.507, 0.417 ) ( 0.507, 0.417 ) ( 0.507, 0.417 ) ( 0.508, 0.417 ) ( 0.507, 0.416 ) ( 0.507, 0.416 ) ( 0.507, 0.416 ) ( 0.508, 0.416 ) ( 0.508, 0.416 ) ( 0.508, 0.415 ) ( 0.508, 0.415 ) ( 0.508, 0.414 ) ( 0.507, 0.414 ) ( 0.507, 0.414 ) ( 0.506, 0.414 ) ( 0.506, 0.415 ) ( 0.506, 0.415 ) ( 0.505, 0.415 ) ( 0.505, 0.415 ) ( 0.505, 0.415 ) ( 0.504, 0.414 ) ( 0.504, 0.414 ) ( 0.503, 0.414 ) ( 0.503, 0.414 ) ( 0.502, 0.414 ) ( 0.502, 0.414 ) ( 0.502, 0.415 ) ( 0.501, 0.415 ) ( 0.501, 0.415 ) ( 0.501, 0.414 ) ( 0.500, 0.414 ) ( 0.500, 0.414 ) ( 0.500, 0.414 ) ( 0.500, 0.414 ) ( 0.499, 0.414 ) ( 0.499, 0.414 ) ( 0.498, 0.414 ) ( 0.498, 0.414 ) ( 0.497, 0.414 ) ( 0.497, 0.414 ) ( 0.496, 0.414 ) ( 0.496, 0.414 ) ( 0.495, 0.414 ) ( 0.495, 0.414 ) ( 0.494, 0.414 ) ( 0.494, 0.414 ) ( 0.493, 0.414 ) ( 0.493, 0.413 ) ( 0.493, 0.413 ) ( 0.492, 0.413 ) ( 0.492, 0.413 ) ( 0.492, 0.413 ) ( 0.491, 0.413 ) ( 0.491, 0.413 ) ( 0.491, 0.413 ) ( 0.491, 0.413 ) ( 0.490, 0.413 ) ( 0.490, 0.413 ) ( 0.490, 0.413 ) ( 0.489, 0.413 ) ( 0.489, 0.413 ) ( 0.488, 0.414 ) ( 0.489, 0.414 ) ( 0.489, 0.414 ) ( 0.489, 0.414 ) ( 0.489, 0.414 ) ( 0.488, 0.414 ) ( 0.488, 0.414 ) ( 0.488, 0.414 ) ( 0.487, 0.414 ) ( 0.487, 0.414 ) ( 0.486, 0.415 ) ( 0.486, 0.415 ) ( 0.486, 0.415 ) ( 0.486, 0.415 ) ( 0.485, 0.415 ) %
( 0.485, 0.415 ) ( 0.485, 0.415 ) ( 0.485, 0.415 ) ( 0.485, 0.416 ) ( 0.484, 0.416 ) ( 0.484, 0.416 ) ( 0.484, 0.416 ) ( 0.483, 0.416 ) ( 0.483, 0.416 ) ( 0.482, 0.416 ) ( 0.482, 0.416 ) ( 0.481, 0.416 ) ( 0.481, 0.417 ) ( 0.481, 0.417 ) ( 0.480, 0.417 ) ( 0.480, 0.417 ) ( 0.480, 0.417 ) ( 0.479, 0.417 ) ( 0.479, 0.417 ) ( 0.479, 0.418 ) ( 0.479, 0.418 ) ( 0.479, 0.418 ) ( 0.478, 0.418 ) ( 0.478, 0.418 ) ( 0.478, 0.419 ) ( 0.477, 0.419 ) ( 0.477, 0.419 ) ( 0.477, 0.419 ) ( 0.476, 0.419 ) ( 0.476, 0.420 ) ( 0.476, 0.420 ) ( 0.475, 0.420 ) ( 0.475, 0.420 ) ( 0.475, 0.420 ) ( 0.475, 0.421 ) ( 0.474, 0.420 ) ( 0.474, 0.421 ) ( 0.473, 0.421 ) ( 0.473, 0.420 ) ( 0.472, 0.421 ) ( 0.472, 0.421 ) ( 0.471, 0.421 ) ( 0.471, 0.421 ) ( 0.471, 0.421 ) ( 0.470, 0.421 ) ( 0.470, 0.421 ) ( 0.470, 0.421 ) ( 0.469, 0.422 ) ( 0.469, 0.422 ) ( 0.468, 0.422 ) ( 0.468, 0.422 ) ( 0.467, 0.422 ) ( 0.467, 0.422 ) ( 0.467, 0.422 ) ( 0.466, 0.422 ) ( 0.466, 0.422 ) ( 0.465, 0.422 ) ( 0.465, 0.422 ) ( 0.465, 0.422 ) ( 0.464, 0.423 ) ( 0.464, 0.423 ) ( 0.463, 0.423 ) ( 0.463, 0.423 ) ( 0.463, 0.423 ) ( 0.462, 0.423 ) ( 0.462, 0.423 ) ( 0.462, 0.423 ) ( 0.461, 0.424 ) ( 0.461, 0.424 ) ( 0.461, 0.424 ) ( 0.461, 0.424 ) ( 0.460, 0.424 ) ( 0.460, 0.425 ) ( 0.460, 0.425 ) ( 0.459, 0.425 ) ( 0.459, 0.425 ) ( 0.459, 0.425 ) ( 0.459, 0.426 ) ( 0.458, 0.426 ) ( 0.458, 0.426 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.457, 0.427 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.457, 0.428 ) ( 0.457, 0.428 ) ( 0.457, 0.428 ) ( 0.456, 0.428 ) ( 0.456, 0.429 ) ( 0.456, 0.429 ) ( 0.456, 0.430 ) ( 0.456, 0.430 ) ( 0.456, 0.430 ) ( 0.455, 0.430 ) ( 0.455, 0.430 ) ( 0.455, 0.431 ) ( 0.455, 0.431 ) ( 0.454, 0.431 ) %
( 0.454, 0.431 ) ( 0.454, 0.432 ) ( 0.454, 0.432 ) ( 0.453, 0.432 ) ( 0.453, 0.432 ) ( 0.452, 0.432 ) ( 0.452, 0.432 ) ( 0.452, 0.433 ) ( 0.452, 0.433 ) ( 0.451, 0.433 ) ( 0.451, 0.433 ) ( 0.451, 0.434 ) ( 0.451, 0.434 ) ( 0.450, 0.434 ) ( 0.450, 0.434 ) ( 0.450, 0.434 ) ( 0.450, 0.435 ) ( 0.449, 0.435 ) ( 0.449, 0.435 ) ( 0.449, 0.435 ) ( 0.449, 0.436 ) ( 0.448, 0.436 ) ( 0.448, 0.436 ) ( 0.448, 0.436 ) ( 0.447, 0.437 ) ( 0.447, 0.437 ) ( 0.447, 0.437 ) ( 0.447, 0.437 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.445, 0.439 ) ( 0.445, 0.439 ) ( 0.445, 0.439 ) ( 0.444, 0.439 ) ( 0.444, 0.440 ) ( 0.444, 0.440 ) ( 0.444, 0.440 ) ( 0.443, 0.440 ) ( 0.443, 0.440 ) ( 0.443, 0.440 ) ( 0.443, 0.441 ) ( 0.443, 0.441 ) ( 0.443, 0.442 ) ( 0.443, 0.442 ) ( 0.442, 0.442 ) ( 0.442, 0.443 ) ( 0.441, 0.442 ) ( 0.441, 0.442 ) ( 0.441, 0.442 ) ( 0.441, 0.443 ) ( 0.441, 0.443 ) ( 0.440, 0.443 ) ( 0.440, 0.443 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.440, 0.445 ) ( 0.439, 0.445 ) ( 0.439, 0.445 ) ( 0.439, 0.445 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.448 ) ( 0.436, 0.448 ) ( 0.437, 0.448 ) ( 0.437, 0.448 ) ( 0.437, 0.448 ) ( 0.436, 0.449 ) ( 0.436, 0.449 ) ( 0.436, 0.449 ) ( 0.435, 0.449 ) ( 0.435, 0.450 ) ( 0.435, 0.450 ) ( 0.435, 0.450 ) ( 0.434, 0.450 ) ( 0.435, 0.451 ) ( 0.434, 0.451 ) ( 0.434, 0.451 ) ( 0.434, 0.452 ) ( 0.433, 0.452 ) ( 0.433, 0.452 ) ( 0.433, 0.452 ) ( 0.433, 0.453 ) ( 0.433, 0.453 ) ( 0.432, 0.453 ) ( 0.432, 0.453 ) ( 0.432, 0.454 ) ( 0.432, 0.454 ) ( 0.431, 0.454 ) %
( 0.431, 0.454 ) ( 0.431, 0.455 ) ( 0.431, 0.455 ) ( 0.430, 0.455 ) ( 0.430, 0.455 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.429, 0.457 ) ( 0.429, 0.457 ) ( 0.429, 0.457 ) ( 0.429, 0.458 ) ( 0.429, 0.458 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.426, 0.460 ) ( 0.426, 0.460 ) ( 0.426, 0.460 ) ( 0.425, 0.460 ) ( 0.425, 0.461 ) ( 0.425, 0.461 ) ( 0.425, 0.461 ) ( 0.425, 0.462 ) ( 0.425, 0.462 ) ( 0.424, 0.462 ) ( 0.424, 0.462 ) ( 0.424, 0.463 ) ( 0.424, 0.463 ) ( 0.423, 0.463 ) ( 0.423, 0.463 ) ( 0.423, 0.464 ) ( 0.423, 0.464 ) ( 0.423, 0.464 ) ( 0.423, 0.465 ) ( 0.422, 0.465 ) ( 0.422, 0.465 ) ( 0.422, 0.466 ) ( 0.422, 0.466 ) ( 0.422, 0.466 ) ( 0.421, 0.467 ) ( 0.421, 0.467 ) ( 0.421, 0.467 ) ( 0.421, 0.467 ) ( 0.420, 0.468 ) ( 0.420, 0.468 ) ( 0.420, 0.468 ) ( 0.420, 0.469 ) ( 0.420, 0.469 ) ( 0.420, 0.469 ) ( 0.419, 0.470 ) ( 0.419, 0.470 ) ( 0.419, 0.470 ) ( 0.419, 0.471 ) ( 0.419, 0.471 ) ( 0.419, 0.471 ) ( 0.419, 0.471 ) ( 0.419, 0.471 ) ( 0.418, 0.471 ) ( 0.418, 0.471 ) ( 0.418, 0.472 ) ( 0.417, 0.472 ) ( 0.417, 0.472 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.416, 0.474 ) ( 0.416, 0.474 ) ( 0.416, 0.475 ) ( 0.416, 0.475 ) ( 0.416, 0.475 ) ( 0.416, 0.475 ) ( 0.415, 0.475 ) ( 0.415, 0.476 ) ( 0.415, 0.476 ) ( 0.414, 0.476 ) ( 0.414, 0.476 ) ( 0.414, 0.477 ) ( 0.414, 0.477 ) ( 0.414, 0.477 ) ( 0.413, 0.478 ) ( 0.413, 0.478 ) ( 0.413, 0.479 ) ( 0.413, 0.479 ) ( 0.413, 0.479 ) ( 0.413, 0.479 ) ( 0.412, 0.479 ) ( 0.412, 0.480 ) ( 0.412, 0.480 ) ( 0.412, 0.480 ) ( 0.412, 0.481 ) ( 0.411, 0.481 ) %
( 0.411, 0.481 ) ( 0.411, 0.482 ) ( 0.411, 0.482 ) ( 0.411, 0.482 ) ( 0.411, 0.483 ) ( 0.410, 0.483 ) ( 0.410, 0.483 ) ( 0.410, 0.483 ) ( 0.410, 0.484 ) ( 0.410, 0.484 ) ( 0.410, 0.484 ) ( 0.411, 0.485 ) ( 0.411, 0.485 ) ( 0.411, 0.485 ) ( 0.411, 0.485 ) ( 0.411, 0.485 ) ( 0.412, 0.485 ) ( 0.412, 0.485 ) ( 0.412, 0.486 ) ( 0.411, 0.486 ) ( 0.412, 0.486 ) ( 0.412, 0.486 ) ( 0.412, 0.487 ) ( 0.411, 0.486 ) ( 0.411, 0.486 ) ( 0.411, 0.486 ) ( 0.411, 0.487 ) ( 0.411, 0.487 ) ( 0.410, 0.487 ) ( 0.410, 0.487 ) ( 0.410, 0.487 ) ( 0.410, 0.487 ) ( 0.410, 0.487 ) ( 0.410, 0.487 ) ( 0.409, 0.487 ) ( 0.409, 0.487 ) ( 0.409, 0.487 ) ( 0.409, 0.488 ) ( 0.409, 0.488 ) ( 0.409, 0.488 ) ( 0.409, 0.488 ) ( 0.408, 0.488 ) ( 0.409, 0.488 ) ( 0.408, 0.489 ) ( 0.408, 0.489 ) ( 0.408, 0.490 ) ( 0.408, 0.490 ) ( 0.408, 0.490 ) ( 0.408, 0.490 ) ( 0.408, 0.490 ) ( 0.408, 0.489 ) ( 0.408, 0.489 ) ( 0.408, 0.488 ) ( 0.408, 0.488 ) ( 0.407, 0.488 ) ( 0.408, 0.489 ) ( 0.407, 0.489 ) ( 0.408, 0.490 ) ( 0.408, 0.490 ) ( 0.407, 0.491 ) ( 0.407, 0.490 ) ( 0.407, 0.490 ) ( 0.406, 0.490 ) ( 0.406, 0.491 ) ( 0.407, 0.491 ) ( 0.407, 0.491 ) ( 0.407, 0.491 ) ( 0.406, 0.491 ) ( 0.406, 0.491 ) ( 0.406, 0.491 ) ( 0.406, 0.490 ) ( 0.405, 0.491 ) ( 0.405, 0.491 ) ( 0.405, 0.491 ) ( 0.405, 0.492 ) ( 0.405, 0.492 ) ( 0.405, 0.492 ) ( 0.405, 0.493 ) ( 0.404, 0.493 ) ( 0.404, 0.493 ) ( 0.404, 0.494 ) ( 0.404, 0.494 ) ( 0.404, 0.494 ) ( 0.403, 0.495 ) ( 0.403, 0.495 ) ( 0.403, 0.495 ) ( 0.403, 0.495 ) ( 0.402, 0.496 ) ( 0.402, 0.496 ) ( 0.402, 0.496 ) ( 0.402, 0.497 ) ( 0.402, 0.497 ) ( 0.402, 0.497 ) ( 0.402, 0.498 ) ( 0.402, 0.498 ) ( 0.401, 0.498 ) ( 0.401, 0.499 ) ( 0.401, 0.499 ) ( 0.401, 0.499 ) ( 0.401, 0.500 ) %
( 0.400, 0.500 ) ( 0.400, 0.500 ) ( 0.400, 0.500 ) ( 0.400, 0.501 ) ( 0.400, 0.501 ) ( 0.399, 0.501 ) ( 0.399, 0.501 ) ( 0.399, 0.502 ) ( 0.399, 0.502 ) ( 0.399, 0.502 ) ( 0.398, 0.503 ) ( 0.398, 0.503 ) ( 0.398, 0.503 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.397, 0.505 ) ( 0.397, 0.505 ) ( 0.397, 0.505 ) ( 0.397, 0.505 ) ( 0.397, 0.506 ) ( 0.397, 0.506 ) ( 0.397, 0.506 ) ( 0.397, 0.506 ) ( 0.396, 0.506 ) ( 0.396, 0.507 ) ( 0.396, 0.507 ) ( 0.396, 0.508 ) ( 0.396, 0.508 ) ( 0.396, 0.508 ) ( 0.395, 0.508 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.394, 0.510 ) ( 0.394, 0.510 ) ( 0.394, 0.511 ) ( 0.394, 0.511 ) ( 0.394, 0.511 ) ( 0.394, 0.512 ) ( 0.394, 0.512 ) ( 0.393, 0.512 ) ( 0.393, 0.513 ) ( 0.393, 0.513 ) ( 0.393, 0.513 ) ( 0.393, 0.514 ) ( 0.393, 0.514 ) ( 0.393, 0.514 ) ( 0.393, 0.514 ) ( 0.393, 0.515 ) ( 0.393, 0.515 ) ( 0.392, 0.515 ) ( 0.392, 0.515 ) ( 0.392, 0.516 ) ( 0.392, 0.516 ) ( 0.392, 0.516 ) ( 0.392, 0.517 ) ( 0.392, 0.517 ) ( 0.392, 0.517 ) ( 0.391, 0.517 ) ( 0.392, 0.517 ) ( 0.392, 0.518 ) ( 0.392, 0.518 ) ( 0.392, 0.518 ) ( 0.391, 0.517 ) ( 0.391, 0.517 ) ( 0.390, 0.518 ) ( 0.391, 0.518 ) ( 0.391, 0.518 ) ( 0.391, 0.518 ) ( 0.390, 0.519 ) ( 0.390, 0.519 ) ( 0.390, 0.519 ) ( 0.390, 0.520 ) ( 0.390, 0.520 ) ( 0.390, 0.520 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.390, 0.521 ) ( 0.390, 0.521 ) ( 0.390, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.522 ) ( 0.389, 0.522 ) ( 0.389, 0.523 ) ( 0.388, 0.523 ) ( 0.388, 0.523 ) ( 0.388, 0.523 ) ( 0.388, 0.524 ) ( 0.388, 0.524 ) ( 0.387, 0.524 ) ( 0.387, 0.524 ) ( 0.387, 0.525 ) %
( 0.387, 0.525 ) ( 0.387, 0.525 ) ( 0.387, 0.525 ) ( 0.387, 0.525 ) ( 0.386, 0.526 ) ( 0.386, 0.526 ) ( 0.386, 0.527 ) ( 0.386, 0.527 ) ( 0.386, 0.527 ) ( 0.386, 0.528 ) ( 0.386, 0.528 ) ( 0.386, 0.528 ) ( 0.386, 0.528 ) ( 0.386, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.530 ) ( 0.385, 0.530 ) ( 0.385, 0.530 ) ( 0.385, 0.531 ) ( 0.385, 0.531 ) ( 0.384, 0.531 ) ( 0.384, 0.531 ) ( 0.384, 0.532 ) ( 0.384, 0.532 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.534 ) ( 0.383, 0.534 ) ( 0.383, 0.535 ) ( 0.383, 0.535 ) ( 0.383, 0.535 ) ( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.537 ) ( 0.383, 0.537 ) ( 0.383, 0.537 ) ( 0.383, 0.537 ) ( 0.382, 0.537 ) ( 0.382, 0.538 ) ( 0.382, 0.538 ) ( 0.382, 0.539 ) ( 0.382, 0.539 ) ( 0.382, 0.539 ) ( 0.381, 0.540 ) ( 0.381, 0.540 ) ( 0.381, 0.540 ) ( 0.381, 0.541 ) ( 0.381, 0.541 ) ( 0.381, 0.541 ) ( 0.381, 0.541 ) ( 0.381, 0.542 ) ( 0.381, 0.542 ) ( 0.381, 0.542 ) ( 0.381, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.544 ) ( 0.380, 0.544 ) ( 0.380, 0.544 ) ( 0.380, 0.544 ) ( 0.380, 0.545 ) ( 0.380, 0.545 ) ( 0.379, 0.546 ) ( 0.379, 0.546 ) ( 0.379, 0.546 ) ( 0.379, 0.547 ) ( 0.379, 0.547 ) ( 0.379, 0.547 ) ( 0.379, 0.548 ) ( 0.379, 0.548 ) ( 0.379, 0.548 ) ( 0.379, 0.549 ) ( 0.379, 0.549 ) ( 0.379, 0.549 ) ( 0.379, 0.549 ) ( 0.378, 0.549 ) ( 0.378, 0.549 ) ( 0.378, 0.550 ) ( 0.378, 0.550 ) ( 0.378, 0.551 ) ( 0.378, 0.551 ) ( 0.378, 0.551 ) ( 0.378, 0.552 ) ( 0.378, 0.552 ) ( 0.377, 0.552 ) ( 0.377, 0.553 ) ( 0.377, 0.553 ) ( 0.377, 0.554 ) ( 0.377, 0.554 ) ( 0.377, 0.554 ) ( 0.377, 0.555 ) %
( 0.377, 0.555 ) ( 0.377, 0.555 ) ( 0.377, 0.556 ) ( 0.377, 0.556 ) ( 0.377, 0.556 ) ( 0.377, 0.557 ) ( 0.377, 0.557 ) ( 0.377, 0.558 ) ( 0.376, 0.558 ) ( 0.376, 0.558 ) ( 0.376, 0.558 ) ( 0.376, 0.559 ) ( 0.376, 0.559 ) ( 0.375, 0.559 ) ( 0.375, 0.560 ) ( 0.375, 0.560 ) ( 0.375, 0.560 ) ( 0.375, 0.561 ) ( 0.375, 0.561 ) ( 0.375, 0.562 ) ( 0.375, 0.562 ) ( 0.374, 0.562 ) ( 0.374, 0.562 ) ( 0.375, 0.563 ) ( 0.375, 0.563 ) ( 0.375, 0.563 ) ( 0.374, 0.563 ) ( 0.374, 0.564 ) ( 0.374, 0.564 ) ( 0.374, 0.565 ) ( 0.374, 0.565 ) ( 0.374, 0.565 ) ( 0.374, 0.566 ) ( 0.374, 0.566 ) ( 0.374, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.568 ) ( 0.372, 0.568 ) ( 0.372, 0.568 ) ( 0.372, 0.568 ) ( 0.372, 0.569 ) ( 0.372, 0.569 ) ( 0.372, 0.570 ) ( 0.372, 0.570 ) ( 0.372, 0.570 ) ( 0.372, 0.570 ) ( 0.372, 0.571 ) ( 0.371, 0.571 ) ( 0.371, 0.571 ) ( 0.372, 0.572 ) ( 0.372, 0.572 ) ( 0.372, 0.572 ) ( 0.372, 0.572 ) ( 0.371, 0.573 ) ( 0.371, 0.573 ) ( 0.371, 0.574 ) ( 0.371, 0.574 ) ( 0.371, 0.574 ) ( 0.371, 0.575 ) ( 0.371, 0.575 ) ( 0.371, 0.576 ) ( 0.371, 0.576 ) ( 0.371, 0.577 ) ( 0.371, 0.577 ) ( 0.371, 0.578 ) ( 0.371, 0.578 ) ( 0.370, 0.578 ) ( 0.371, 0.579 ) ( 0.371, 0.579 ) ( 0.371, 0.579 ) ( 0.371, 0.580 ) ( 0.371, 0.580 ) ( 0.370, 0.580 ) ( 0.371, 0.581 ) ( 0.370, 0.581 ) ( 0.370, 0.582 ) ( 0.370, 0.582 ) ( 0.370, 0.582 ) ( 0.370, 0.583 ) ( 0.370, 0.583 ) ( 0.370, 0.583 ) ( 0.370, 0.584 ) ( 0.370, 0.584 ) ( 0.370, 0.585 ) ( 0.370, 0.585 ) ( 0.370, 0.586 ) ( 0.370, 0.586 ) ( 0.370, 0.587 ) ( 0.370, 0.587 ) ( 0.369, 0.587 ) ( 0.370, 0.588 ) ( 0.370, 0.588 ) ( 0.370, 0.588 ) ( 0.370, 0.589 ) ( 0.370, 0.589 ) ( 0.370, 0.590 ) %
( 0.370, 0.590 ) ( 0.370, 0.590 ) ( 0.370, 0.590 ) ( 0.370, 0.590 ) ( 0.369, 0.589 ) ( 0.369, 0.589 ) ( 0.369, 0.589 ) ( 0.369, 0.590 ) ( 0.368, 0.589 ) ( 0.369, 0.589 ) ( 0.368, 0.589 ) ( 0.368, 0.589 ) ( 0.368, 0.589 ) ( 0.367, 0.589 ) ( 0.367, 0.588 ) ( 0.367, 0.588 ) ( 0.367, 0.588 ) ( 0.367, 0.587 ) ( 0.367, 0.587 ) ( 0.367, 0.586 ) ( 0.367, 0.586 ) ( 0.367, 0.585 ) ( 0.367, 0.585 ) ( 0.367, 0.585 ) ( 0.367, 0.584 ) ( 0.367, 0.584 ) ( 0.367, 0.583 ) ( 0.367, 0.583 ) ( 0.368, 0.583 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.581 ) ( 0.368, 0.581 ) ( 0.368, 0.581 ) ( 0.368, 0.580 ) ( 0.368, 0.580 ) ( 0.368, 0.579 ) ( 0.368, 0.579 ) ( 0.368, 0.578 ) ( 0.368, 0.578 ) ( 0.368, 0.578 ) ( 0.368, 0.577 ) ( 0.368, 0.577 ) ( 0.368, 0.577 ) ( 0.368, 0.577 ) ( 0.368, 0.576 ) ( 0.368, 0.576 ) ( 0.369, 0.575 ) ( 0.369, 0.575 ) ( 0.369, 0.575 ) ( 0.369, 0.574 ) ( 0.369, 0.574 ) ( 0.369, 0.574 ) ( 0.369, 0.573 ) ( 0.369, 0.573 ) ( 0.369, 0.572 ) ( 0.369, 0.572 ) ( 0.370, 0.571 ) ( 0.370, 0.571 ) ( 0.370, 0.570 ) ( 0.370, 0.570 ) ( 0.370, 0.570 ) ( 0.370, 0.570 ) ( 0.370, 0.569 ) ( 0.370, 0.569 ) ( 0.370, 0.569 ) ( 0.370, 0.569 ) ( 0.370, 0.568 ) ( 0.370, 0.568 ) ( 0.370, 0.567 ) ( 0.370, 0.567 ) ( 0.370, 0.566 ) ( 0.370, 0.566 ) ( 0.370, 0.566 ) ( 0.370, 0.566 ) ( 0.370, 0.565 ) ( 0.371, 0.565 ) ( 0.371, 0.564 ) ( 0.371, 0.564 ) ( 0.371, 0.564 ) ( 0.371, 0.563 ) ( 0.371, 0.563 ) ( 0.371, 0.563 ) ( 0.371, 0.562 ) ( 0.371, 0.562 ) ( 0.371, 0.562 ) ( 0.372, 0.561 ) ( 0.372, 0.561 ) ( 0.372, 0.561 ) ( 0.372, 0.560 ) ( 0.372, 0.560 ) ( 0.372, 0.559 ) ( 0.372, 0.559 ) ( 0.373, 0.559 ) ( 0.373, 0.559 ) ( 0.373, 0.558 ) ( 0.373, 0.558 ) ( 0.373, 0.558 ) %
( 0.373, 0.558 ) ( 0.373, 0.557 ) ( 0.373, 0.557 ) ( 0.373, 0.556 ) ( 0.373, 0.556 ) ( 0.373, 0.556 ) ( 0.373, 0.555 ) ( 0.373, 0.555 ) ( 0.374, 0.554 ) ( 0.374, 0.554 ) ( 0.374, 0.554 ) ( 0.374, 0.553 ) ( 0.374, 0.553 ) ( 0.374, 0.553 ) ( 0.374, 0.552 ) ( 0.374, 0.552 ) ( 0.374, 0.551 ) ( 0.374, 0.551 ) ( 0.374, 0.550 ) ( 0.375, 0.550 ) ( 0.375, 0.550 ) ( 0.375, 0.550 ) ( 0.375, 0.549 ) ( 0.375, 0.549 ) ( 0.375, 0.548 ) ( 0.375, 0.548 ) ( 0.375, 0.547 ) ( 0.375, 0.547 ) ( 0.375, 0.546 ) ( 0.375, 0.546 ) ( 0.375, 0.546 ) ( 0.376, 0.545 ) ( 0.376, 0.545 ) ( 0.376, 0.544 ) ( 0.376, 0.544 ) ( 0.376, 0.544 ) ( 0.376, 0.543 ) ( 0.376, 0.543 ) ( 0.376, 0.542 ) ( 0.376, 0.542 ) ( 0.377, 0.542 ) ( 0.376, 0.542 ) ( 0.377, 0.541 ) ( 0.377, 0.541 ) ( 0.377, 0.541 ) ( 0.377, 0.540 ) ( 0.377, 0.540 ) ( 0.377, 0.540 ) ( 0.378, 0.539 ) ( 0.378, 0.539 ) ( 0.378, 0.539 ) ( 0.378, 0.538 ) ( 0.378, 0.538 ) ( 0.379, 0.538 ) ( 0.379, 0.537 ) ( 0.378, 0.537 ) ( 0.379, 0.536 ) ( 0.379, 0.536 ) ( 0.379, 0.535 ) ( 0.379, 0.535 ) ( 0.379, 0.535 ) ( 0.379, 0.534 ) ( 0.379, 0.534 ) ( 0.379, 0.533 ) ( 0.379, 0.533 ) ( 0.379, 0.533 ) ( 0.380, 0.532 ) ( 0.380, 0.532 ) ( 0.380, 0.532 ) ( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.381, 0.530 ) ( 0.381, 0.530 ) ( 0.381, 0.529 ) ( 0.381, 0.529 ) ( 0.381, 0.529 ) ( 0.381, 0.528 ) ( 0.381, 0.528 ) ( 0.381, 0.528 ) ( 0.381, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.526 ) ( 0.382, 0.526 ) ( 0.383, 0.526 ) ( 0.383, 0.526 ) ( 0.383, 0.526 ) ( 0.383, 0.525 ) ( 0.383, 0.525 ) ( 0.383, 0.525 ) ( 0.383, 0.525 ) ( 0.384, 0.524 ) ( 0.383, 0.524 ) ( 0.383, 0.524 ) ( 0.383, 0.524 ) ( 0.384, 0.524 ) ( 0.384, 0.523 ) %
( 0.384, 0.523 ) ( 0.384, 0.523 ) ( 0.384, 0.522 ) ( 0.384, 0.522 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.520 ) ( 0.385, 0.520 ) ( 0.385, 0.520 ) ( 0.385, 0.520 ) ( 0.385, 0.519 ) ( 0.385, 0.519 ) ( 0.385, 0.519 ) ( 0.385, 0.518 ) ( 0.385, 0.518 ) ( 0.385, 0.518 ) ( 0.386, 0.518 ) ( 0.386, 0.518 ) ( 0.386, 0.517 ) ( 0.385, 0.517 ) ( 0.385, 0.517 ) ( 0.385, 0.517 ) ( 0.385, 0.517 ) ( 0.385, 0.517 ) ( 0.386, 0.517 ) ( 0.386, 0.517 ) ( 0.386, 0.517 ) ( 0.387, 0.516 ) ( 0.387, 0.516 ) ( 0.387, 0.516 ) ( 0.387, 0.515 ) ( 0.387, 0.515 ) ( 0.388, 0.515 ) ( 0.388, 0.514 ) ( 0.388, 0.514 ) ( 0.388, 0.514 ) ( 0.388, 0.513 ) ( 0.388, 0.513 ) ( 0.388, 0.513 ) ( 0.388, 0.512 ) ( 0.388, 0.512 ) ( 0.389, 0.511 ) ( 0.389, 0.511 ) ( 0.389, 0.511 ) ( 0.389, 0.511 ) ( 0.390, 0.510 ) ( 0.389, 0.510 ) ( 0.390, 0.509 ) ( 0.390, 0.509 ) ( 0.390, 0.509 ) ( 0.390, 0.508 ) ( 0.390, 0.508 ) ( 0.390, 0.508 ) ( 0.390, 0.507 ) ( 0.391, 0.507 ) ( 0.391, 0.507 ) ( 0.391, 0.506 ) ( 0.391, 0.506 ) ( 0.391, 0.506 ) ( 0.392, 0.505 ) ( 0.392, 0.505 ) ( 0.392, 0.505 ) ( 0.392, 0.504 ) ( 0.392, 0.504 ) ( 0.392, 0.504 ) ( 0.393, 0.504 ) ( 0.393, 0.503 ) ( 0.393, 0.503 ) ( 0.393, 0.503 ) ( 0.393, 0.502 ) ( 0.393, 0.502 ) ( 0.394, 0.501 ) ( 0.394, 0.501 ) ( 0.394, 0.501 ) ( 0.393, 0.501 ) ( 0.394, 0.501 ) ( 0.394, 0.500 ) ( 0.394, 0.500 ) ( 0.394, 0.500 ) ( 0.394, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.498 ) ( 0.396, 0.498 ) ( 0.396, 0.498 ) ( 0.396, 0.497 ) ( 0.396, 0.497 ) ( 0.396, 0.497 ) ( 0.397, 0.497 ) ( 0.397, 0.496 ) ( 0.397, 0.496 ) ( 0.397, 0.496 ) ( 0.397, 0.496 ) ( 0.397, 0.495 ) %
( 0.397, 0.495 ) ( 0.398, 0.495 ) ( 0.398, 0.495 ) ( 0.398, 0.494 ) ( 0.398, 0.494 ) ( 0.398, 0.493 ) ( 0.398, 0.493 ) ( 0.398, 0.492 ) ( 0.398, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.491 ) ( 0.400, 0.491 ) ( 0.400, 0.491 ) ( 0.400, 0.490 ) ( 0.400, 0.490 ) ( 0.400, 0.490 ) ( 0.400, 0.489 ) ( 0.400, 0.489 ) ( 0.401, 0.489 ) ( 0.401, 0.489 ) ( 0.401, 0.488 ) ( 0.401, 0.488 ) ( 0.401, 0.488 ) ( 0.402, 0.487 ) ( 0.402, 0.487 ) ( 0.402, 0.487 ) ( 0.402, 0.486 ) ( 0.402, 0.486 ) ( 0.402, 0.486 ) ( 0.403, 0.485 ) ( 0.403, 0.485 ) ( 0.403, 0.485 ) ( 0.403, 0.484 ) ( 0.403, 0.484 ) ( 0.403, 0.484 ) ( 0.404, 0.483 ) ( 0.404, 0.483 ) ( 0.404, 0.483 ) ( 0.404, 0.482 ) ( 0.404, 0.482 ) ( 0.405, 0.482 ) ( 0.405, 0.482 ) ( 0.405, 0.481 ) ( 0.405, 0.481 ) ( 0.405, 0.481 ) ( 0.405, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.478 ) ( 0.407, 0.478 ) ( 0.408, 0.478 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.409, 0.476 ) ( 0.409, 0.476 ) ( 0.409, 0.476 ) ( 0.409, 0.475 ) ( 0.409, 0.475 ) ( 0.409, 0.475 ) ( 0.410, 0.474 ) ( 0.410, 0.474 ) ( 0.410, 0.474 ) ( 0.410, 0.473 ) ( 0.410, 0.473 ) ( 0.411, 0.473 ) ( 0.411, 0.473 ) ( 0.411, 0.472 ) ( 0.411, 0.472 ) ( 0.411, 0.472 ) ( 0.412, 0.472 ) ( 0.412, 0.471 ) ( 0.412, 0.471 ) ( 0.412, 0.471 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.469 ) ( 0.414, 0.469 ) ( 0.414, 0.469 ) ( 0.414, 0.468 ) ( 0.414, 0.468 ) ( 0.414, 0.468 ) ( 0.415, 0.468 ) ( 0.415, 0.467 ) ( 0.415, 0.467 ) ( 0.415, 0.467 ) ( 0.415, 0.466 ) ( 0.415, 0.466 ) ( 0.416, 0.466 ) ( 0.416, 0.465 ) %
( 0.416, 0.465 ) ( 0.416, 0.465 ) ( 0.416, 0.464 ) ( 0.417, 0.464 ) ( 0.417, 0.464 ) ( 0.417, 0.463 ) ( 0.417, 0.463 ) ( 0.417, 0.463 ) ( 0.418, 0.463 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.420, 0.460 ) ( 0.420, 0.460 ) ( 0.420, 0.460 ) ( 0.420, 0.459 ) ( 0.420, 0.459 ) ( 0.421, 0.459 ) ( 0.421, 0.458 ) ( 0.421, 0.458 ) ( 0.421, 0.458 ) ( 0.421, 0.458 ) ( 0.422, 0.458 ) ( 0.422, 0.458 ) ( 0.422, 0.457 ) ( 0.422, 0.457 ) ( 0.423, 0.457 ) ( 0.423, 0.457 ) ( 0.423, 0.456 ) ( 0.423, 0.456 ) ( 0.424, 0.456 ) ( 0.424, 0.455 ) ( 0.424, 0.455 ) ( 0.424, 0.455 ) ( 0.425, 0.455 ) ( 0.425, 0.454 ) ( 0.425, 0.454 ) ( 0.425, 0.454 ) ( 0.426, 0.454 ) ( 0.426, 0.454 ) ( 0.426, 0.453 ) ( 0.426, 0.453 ) ( 0.426, 0.453 ) ( 0.426, 0.452 ) ( 0.426, 0.452 ) ( 0.426, 0.452 ) ( 0.427, 0.452 ) ( 0.427, 0.452 ) ( 0.427, 0.451 ) ( 0.427, 0.451 ) ( 0.427, 0.451 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.430, 0.448 ) ( 0.430, 0.448 ) ( 0.430, 0.448 ) ( 0.430, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.445 ) ( 0.433, 0.445 ) ( 0.433, 0.445 ) ( 0.433, 0.444 ) ( 0.433, 0.444 ) ( 0.434, 0.444 ) ( 0.434, 0.444 ) ( 0.434, 0.443 ) ( 0.434, 0.443 ) ( 0.434, 0.443 ) ( 0.435, 0.443 ) ( 0.435, 0.442 ) ( 0.435, 0.442 ) ( 0.436, 0.442 ) ( 0.436, 0.442 ) ( 0.436, 0.441 ) ( 0.436, 0.441 ) ( 0.436, 0.441 ) ( 0.437, 0.441 ) ( 0.437, 0.440 ) ( 0.437, 0.440 ) ( 0.437, 0.440 ) ( 0.438, 0.440 ) ( 0.438, 0.439 ) %
( 0.438, 0.439 ) ( 0.438, 0.439 ) ( 0.438, 0.438 ) ( 0.438, 0.438 ) ( 0.439, 0.438 ) ( 0.439, 0.438 ) ( 0.439, 0.438 ) ( 0.440, 0.438 ) ( 0.440, 0.437 ) ( 0.440, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.436 ) ( 0.441, 0.436 ) ( 0.442, 0.436 ) ( 0.442, 0.435 ) ( 0.442, 0.435 ) ( 0.442, 0.435 ) ( 0.443, 0.435 ) ( 0.443, 0.434 ) ( 0.443, 0.434 ) ( 0.443, 0.434 ) ( 0.444, 0.434 ) ( 0.444, 0.434 ) ( 0.444, 0.433 ) ( 0.444, 0.433 ) ( 0.445, 0.433 ) ( 0.445, 0.433 ) ( 0.445, 0.432 ) ( 0.445, 0.432 ) ( 0.446, 0.432 ) ( 0.446, 0.432 ) ( 0.446, 0.431 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.448, 0.430 ) ( 0.448, 0.430 ) ( 0.448, 0.430 ) ( 0.449, 0.430 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.427 ) ( 0.451, 0.427 ) ( 0.451, 0.427 ) ( 0.451, 0.426 ) ( 0.451, 0.426 ) ( 0.451, 0.426 ) ( 0.452, 0.426 ) ( 0.452, 0.425 ) ( 0.452, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.424 ) ( 0.454, 0.424 ) ( 0.454, 0.424 ) ( 0.454, 0.424 ) ( 0.455, 0.423 ) ( 0.455, 0.423 ) ( 0.455, 0.423 ) ( 0.455, 0.423 ) ( 0.456, 0.423 ) ( 0.456, 0.422 ) ( 0.456, 0.422 ) ( 0.457, 0.422 ) ( 0.457, 0.422 ) ( 0.457, 0.421 ) ( 0.457, 0.421 ) ( 0.457, 0.421 ) ( 0.458, 0.421 ) ( 0.458, 0.420 ) ( 0.458, 0.420 ) ( 0.458, 0.420 ) ( 0.458, 0.420 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.461, 0.417 ) ( 0.461, 0.417 ) ( 0.461, 0.417 ) ( 0.461, 0.416 ) ( 0.461, 0.416 ) ( 0.461, 0.416 ) ( 0.462, 0.416 ) ( 0.462, 0.415 ) ( 0.462, 0.415 ) %
( 0.462, 0.415 ) ( 0.463, 0.415 ) ( 0.463, 0.415 ) ( 0.463, 0.415 ) ( 0.464, 0.414 ) ( 0.464, 0.414 ) ( 0.464, 0.414 ) ( 0.464, 0.414 ) ( 0.465, 0.414 ) ( 0.465, 0.414 ) ( 0.465, 0.414 ) ( 0.466, 0.414 ) ( 0.466, 0.414 ) ( 0.466, 0.413 ) ( 0.467, 0.413 ) ( 0.467, 0.413 ) ( 0.467, 0.413 ) ( 0.468, 0.413 ) ( 0.468, 0.413 ) ( 0.468, 0.412 ) ( 0.469, 0.412 ) ( 0.469, 0.412 ) ( 0.469, 0.412 ) ( 0.470, 0.412 ) ( 0.470, 0.412 ) ( 0.470, 0.412 ) ( 0.471, 0.411 ) ( 0.471, 0.411 ) ( 0.471, 0.411 ) ( 0.472, 0.411 ) ( 0.472, 0.411 ) ( 0.472, 0.410 ) ( 0.473, 0.410 ) ( 0.473, 0.410 ) ( 0.473, 0.410 ) ( 0.473, 0.409 ) ( 0.473, 0.409 ) ( 0.474, 0.409 ) ( 0.474, 0.408 ) ( 0.474, 0.408 ) ( 0.474, 0.408 ) ( 0.474, 0.408 ) ( 0.475, 0.408 ) ( 0.475, 0.407 ) ( 0.475, 0.408 ) ( 0.475, 0.408 ) ( 0.476, 0.408 ) ( 0.476, 0.408 ) ( 0.477, 0.409 ) ( 0.477, 0.409 ) ( 0.477, 0.409 ) ( 0.478, 0.409 ) ( 0.478, 0.409 ) ( 0.478, 0.409 ) ( 0.479, 0.409 ) ( 0.479, 0.408 ) ( 0.479, 0.408 ) ( 0.480, 0.408 ) ( 0.480, 0.408 ) ( 0.480, 0.408 ) ( 0.481, 0.408 ) ( 0.481, 0.408 ) ( 0.482, 0.408 ) ( 0.482, 0.408 ) ( 0.482, 0.407 ) ( 0.483, 0.407 ) ( 0.483, 0.407 ) ( 0.483, 0.407 ) ( 0.484, 0.407 ) ( 0.484, 0.406 ) ( 0.484, 0.406 ) ( 0.484, 0.406 ) ( 0.484, 0.405 ) ( 0.484, 0.405 ) ( 0.484, 0.405 ) ( 0.485, 0.404 ) ( 0.484, 0.404 ) ( 0.484, 0.404 ) ( 0.484, 0.404 ) ( 0.485, 0.403 ) ( 0.485, 0.403 ) ( 0.485, 0.403 ) ( 0.484, 0.403 ) ( 0.484, 0.403 ) ( 0.484, 0.403 ) ( 0.483, 0.403 ) ( 0.483, 0.403 ) ( 0.482, 0.403 ) ( 0.482, 0.402 ) ( 0.482, 0.402 ) ( 0.481, 0.402 ) ( 0.481, 0.402 ) ( 0.481, 0.402 ) ( 0.481, 0.402 ) ( 0.481, 0.401 ) ( 0.481, 0.401 ) ( 0.480, 0.401 ) ( 0.480, 0.401 ) ( 0.480, 0.401 ) ( 0.479, 0.401 ) %
( 0.479, 0.401 ) ( 0.479, 0.400 ) ( 0.478, 0.400 ) ( 0.478, 0.400 ) ( 0.478, 0.400 ) ( 0.477, 0.400 ) ( 0.477, 0.400 ) ( 0.477, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.402 ) ( 0.476, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.474, 0.403 ) ( 0.474, 0.403 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.401 ) ( 0.473, 0.401 ) ( 0.473, 0.400 ) ( 0.473, 0.400 ) ( 0.472, 0.400 ) ( 0.473, 0.401 ) ( 0.472, 0.401 ) ( 0.472, 0.401 ) ( 0.472, 0.400 ) ( 0.472, 0.400 ) ( 0.472, 0.400 ) ( 0.472, 0.400 ) ( 0.472, 0.400 ) ( 0.473, 0.400 ) ( 0.473, 0.399 ) ( 0.473, 0.399 ) ( 0.473, 0.398 ) ( 0.473, 0.398 ) ( 0.473, 0.397 ) ( 0.473, 0.397 ) ( 0.473, 0.397 ) ( 0.473, 0.396 ) ( 0.473, 0.396 ) ( 0.473, 0.396 ) ( 0.474, 0.395 ) ( 0.473, 0.395 ) ( 0.474, 0.394 ) ( 0.474, 0.394 ) ( 0.474, 0.394 ) ( 0.474, 0.394 ) ( 0.475, 0.393 ) ( 0.475, 0.393 ) ( 0.475, 0.393 ) ( 0.474, 0.393 ) ( 0.475, 0.392 ) ( 0.475, 0.392 ) ( 0.475, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.391 ) ( 0.476, 0.391 ) ( 0.476, 0.391 ) ( 0.476, 0.391 ) ( 0.476, 0.390 ) ( 0.477, 0.390 ) ( 0.477, 0.390 ) ( 0.477, 0.390 ) ( 0.478, 0.390 ) ( 0.478, 0.390 ) ( 0.478, 0.390 ) ( 0.479, 0.390 ) ( 0.479, 0.390 ) ( 0.479, 0.390 ) ( 0.478, 0.391 ) ( 0.479, 0.391 ) ( 0.479, 0.391 ) ( 0.479, 0.391 ) ( 0.479, 0.392 ) ( 0.479, 0.392 ) ( 0.480, 0.392 ) ( 0.480, 0.392 ) ( 0.480, 0.392 ) ( 0.481, 0.392 ) ( 0.481, 0.393 ) ( 0.481, 0.393 ) ( 0.482, 0.393 ) ( 0.482, 0.393 ) ( 0.482, 0.394 ) ( 0.482, 0.394 ) ( 0.483, 0.394 ) ( 0.483, 0.394 ) ( 0.483, 0.395 ) %
( 0.483, 0.395 ) ( 0.484, 0.395 ) ( 0.484, 0.395 ) ( 0.484, 0.395 ) ( 0.485, 0.395 ) ( 0.485, 0.395 ) ( 0.485, 0.396 ) ( 0.486, 0.396 ) ( 0.486, 0.396 ) ( 0.487, 0.396 ) ( 0.487, 0.396 ) ( 0.487, 0.396 ) ( 0.487, 0.397 ) ( 0.488, 0.397 ) ( 0.488, 0.397 ) ( 0.488, 0.398 ) ( 0.488, 0.398 ) ( 0.488, 0.398 ) ( 0.488, 0.398 ) ( 0.488, 0.399 ) ( 0.489, 0.399 ) ( 0.489, 0.399 ) ( 0.489, 0.399 ) ( 0.490, 0.400 ) ( 0.490, 0.400 ) ( 0.491, 0.399 ) ( 0.491, 0.399 ) ( 0.491, 0.399 ) ( 0.492, 0.399 ) ( 0.492, 0.399 ) ( 0.492, 0.399 ) ( 0.493, 0.399 ) ( 0.493, 0.399 ) ( 0.494, 0.399 ) ( 0.494, 0.399 ) ( 0.495, 0.399 ) ( 0.495, 0.399 ) ( 0.495, 0.399 ) ( 0.496, 0.399 ) ( 0.496, 0.399 ) ( 0.496, 0.400 ) ( 0.497, 0.400 ) ( 0.497, 0.400 ) ( 0.497, 0.400 ) ( 0.498, 0.400 ) ( 0.498, 0.400 ) ( 0.498, 0.401 ) ( 0.498, 0.401 ) ( 0.499, 0.401 ) ( 0.499, 0.401 ) ( 0.499, 0.401 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.501, 0.403 ) ( 0.501, 0.403 ) ( 0.501, 0.403 ) ( 0.502, 0.403 ) ( 0.502, 0.404 ) ( 0.502, 0.404 ) ( 0.502, 0.404 ) ( 0.503, 0.404 ) ( 0.503, 0.404 ) ( 0.503, 0.404 ) ( 0.504, 0.405 ) ( 0.504, 0.405 ) ( 0.504, 0.405 ) ( 0.505, 0.405 ) ( 0.505, 0.405 ) ( 0.505, 0.405 ) ( 0.506, 0.406 ) ( 0.506, 0.406 ) ( 0.507, 0.406 ) ( 0.507, 0.406 ) ( 0.507, 0.406 ) ( 0.508, 0.406 ) ( 0.508, 0.406 ) ( 0.508, 0.407 ) ( 0.508, 0.407 ) ( 0.508, 0.407 ) ( 0.508, 0.407 ) ( 0.509, 0.407 ) ( 0.509, 0.407 ) ( 0.509, 0.407 ) ( 0.510, 0.407 ) ( 0.510, 0.408 ) ( 0.511, 0.408 ) ( 0.511, 0.408 ) ( 0.511, 0.408 ) ( 0.511, 0.408 ) ( 0.512, 0.408 ) ( 0.512, 0.407 ) ( 0.512, 0.407 ) ( 0.513, 0.407 ) ( 0.513, 0.407 ) ( 0.513, 0.407 ) ( 0.514, 0.406 ) ( 0.514, 0.406 ) %
( 0.514, 0.406 ) ( 0.513, 0.406 ) ( 0.513, 0.406 ) ( 0.512, 0.406 ) ( 0.512, 0.406 ) ( 0.512, 0.406 ) ( 0.512, 0.406 ) ( 0.513, 0.406 ) ( 0.512, 0.405 ) ( 0.512, 0.405 ) ( 0.511, 0.405 ) ( 0.511, 0.405 ) ( 0.511, 0.405 ) ( 0.510, 0.405 ) ( 0.510, 0.405 ) ( 0.510, 0.405 ) ( 0.509, 0.405 ) ( 0.509, 0.406 ) ( 0.508, 0.405 ) ( 0.508, 0.405 ) ( 0.508, 0.405 ) ( 0.507, 0.405 ) ( 0.507, 0.405 ) ( 0.507, 0.405 ) ( 0.506, 0.404 ) ( 0.506, 0.404 ) ( 0.506, 0.404 ) ( 0.505, 0.404 ) ( 0.505, 0.404 ) ( 0.505, 0.403 ) ( 0.505, 0.403 ) ( 0.504, 0.403 ) ( 0.504, 0.403 ) ( 0.504, 0.403 ) ( 0.503, 0.402 ) ( 0.503, 0.402 ) ( 0.503, 0.402 ) ( 0.502, 0.402 ) ( 0.502, 0.402 ) ( 0.502, 0.402 ) ( 0.502, 0.401 ) ( 0.501, 0.401 ) ( 0.501, 0.401 ) ( 0.501, 0.401 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.498, 0.398 ) ( 0.498, 0.398 ) ( 0.498, 0.398 ) ( 0.497, 0.398 ) ( 0.497, 0.398 ) ( 0.497, 0.397 ) ( 0.496, 0.397 ) ( 0.496, 0.397 ) ( 0.496, 0.397 ) ( 0.496, 0.397 ) ( 0.495, 0.396 ) ( 0.495, 0.396 ) ( 0.495, 0.396 ) ( 0.494, 0.396 ) ( 0.495, 0.396 ) ( 0.494, 0.395 ) ( 0.494, 0.395 ) ( 0.494, 0.395 ) ( 0.494, 0.394 ) ( 0.494, 0.394 ) ( 0.494, 0.394 ) ( 0.493, 0.393 ) ( 0.493, 0.393 ) ( 0.493, 0.393 ) ( 0.493, 0.392 ) ( 0.493, 0.392 ) ( 0.492, 0.392 ) ( 0.492, 0.391 ) ( 0.492, 0.391 ) ( 0.492, 0.391 ) ( 0.492, 0.390 ) ( 0.492, 0.390 ) ( 0.491, 0.390 ) ( 0.492, 0.389 ) ( 0.491, 0.389 ) ( 0.491, 0.388 ) ( 0.491, 0.388 ) ( 0.491, 0.388 ) ( 0.491, 0.387 ) ( 0.491, 0.387 ) ( 0.491, 0.387 ) ( 0.490, 0.386 ) ( 0.490, 0.386 ) ( 0.490, 0.385 ) ( 0.490, 0.385 ) ( 0.490, 0.385 ) ( 0.490, 0.384 ) %
( 0.490, 0.384 ) ( 0.490, 0.383 ) ( 0.490, 0.383 ) ( 0.490, 0.383 ) ( 0.490, 0.383 ) ( 0.490, 0.382 ) ( 0.490, 0.382 ) ( 0.490, 0.382 ) ( 0.490, 0.381 ) ( 0.490, 0.381 ) ( 0.490, 0.380 ) ( 0.490, 0.380 ) ( 0.490, 0.380 ) ( 0.490, 0.379 ) ( 0.490, 0.379 ) ( 0.490, 0.379 ) ( 0.490, 0.379 ) ( 0.490, 0.378 ) ( 0.490, 0.378 ) ( 0.490, 0.378 ) ( 0.490, 0.377 ) ( 0.489, 0.377 ) ( 0.489, 0.377 ) ( 0.489, 0.376 ) ( 0.489, 0.376 ) ( 0.489, 0.375 ) ( 0.489, 0.375 ) ( 0.489, 0.375 ) ( 0.490, 0.376 ) ( 0.490, 0.375 ) ( 0.490, 0.375 ) ( 0.490, 0.375 ) ( 0.489, 0.375 ) ( 0.489, 0.374 ) ( 0.489, 0.374 ) ( 0.489, 0.374 ) ( 0.489, 0.373 ) ( 0.489, 0.373 ) ( 0.489, 0.373 ) ( 0.489, 0.372 ) ( 0.489, 0.372 ) ( 0.489, 0.372 ) ( 0.489, 0.372 ) ( 0.488, 0.372 ) ( 0.488, 0.372 ) ( 0.488, 0.372 ) ( 0.488, 0.372 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.487, 0.371 ) ( 0.487, 0.371 ) ( 0.487, 0.370 ) ( 0.487, 0.370 ) ( 0.487, 0.370 ) ( 0.486, 0.369 ) ( 0.486, 0.370 ) ( 0.486, 0.370 ) ( 0.486, 0.370 ) ( 0.486, 0.369 ) ( 0.486, 0.369 ) ( 0.486, 0.369 ) ( 0.486, 0.369 ) ( 0.487, 0.368 ) ( 0.487, 0.368 ) ( 0.487, 0.368 ) ( 0.486, 0.368 ) ( 0.486, 0.368 ) ( 0.486, 0.367 ) ( 0.486, 0.367 ) ( 0.486, 0.366 ) ( 0.486, 0.366 ) ( 0.486, 0.366 ) ( 0.486, 0.365 ) ( 0.486, 0.365 ) ( 0.486, 0.364 ) ( 0.486, 0.364 ) ( 0.486, 0.363 ) ( 0.486, 0.363 ) ( 0.486, 0.363 ) ( 0.486, 0.363 ) ( 0.486, 0.362 ) ( 0.486, 0.362 ) ( 0.486, 0.361 ) ( 0.486, 0.361 ) ( 0.486, 0.360 ) ( 0.486, 0.360 ) ( 0.486, 0.360 ) ( 0.486, 0.359 ) ( 0.486, 0.359 ) ( 0.486, 0.359 ) ( 0.486, 0.358 ) ( 0.486, 0.358 ) ( 0.486, 0.358 ) ( 0.486, 0.357 ) ( 0.486, 0.357 ) ( 0.486, 0.356 ) ( 0.486, 0.356 ) %
( 0.486, 0.356 ) ( 0.486, 0.355 ) ( 0.486, 0.355 ) ( 0.486, 0.355 ) ( 0.486, 0.354 ) ( 0.486, 0.354 ) ( 0.486, 0.354 ) ( 0.486, 0.354 ) ( 0.487, 0.353 ) ( 0.487, 0.353 ) ( 0.487, 0.352 ) ( 0.486, 0.352 ) ( 0.487, 0.351 ) ( 0.487, 0.351 ) ( 0.487, 0.351 ) ( 0.487, 0.350 ) ( 0.487, 0.350 ) ( 0.487, 0.349 ) ( 0.488, 0.349 ) ( 0.488, 0.349 ) ( 0.488, 0.349 ) ( 0.488, 0.348 ) ( 0.488, 0.348 ) ( 0.488, 0.348 ) ( 0.489, 0.347 ) ( 0.489, 0.347 ) ( 0.489, 0.347 ) ( 0.489, 0.346 ) ( 0.489, 0.346 ) ( 0.489, 0.346 ) ( 0.489, 0.345 ) ( 0.489, 0.345 ) ( 0.489, 0.345 ) ( 0.489, 0.344 ) ( 0.489, 0.344 ) ( 0.489, 0.344 ) ( 0.489, 0.344 ) ( 0.489, 0.343 ) ( 0.489, 0.343 ) ( 0.489, 0.343 ) ( 0.489, 0.342 ) ( 0.490, 0.342 ) ( 0.490, 0.341 ) ( 0.490, 0.341 ) ( 0.490, 0.341 ) ( 0.490, 0.341 ) ( 0.490, 0.340 ) ( 0.490, 0.340 ) ( 0.490, 0.340 ) ( 0.490, 0.339 ) ( 0.490, 0.339 ) ( 0.490, 0.339 ) ( 0.490, 0.338 ) ( 0.491, 0.338 ) ( 0.491, 0.338 ) ( 0.491, 0.338 ) ( 0.491, 0.337 ) ( 0.492, 0.337 ) ( 0.492, 0.337 ) ( 0.492, 0.337 ) ( 0.493, 0.336 ) ( 0.493, 0.336 ) ( 0.493, 0.336 ) ( 0.493, 0.335 ) ( 0.493, 0.335 ) ( 0.494, 0.335 ) ( 0.494, 0.335 ) ( 0.494, 0.334 ) ( 0.494, 0.334 ) ( 0.493, 0.334 ) ( 0.494, 0.334 ) ( 0.494, 0.334 ) ( 0.494, 0.333 ) ( 0.494, 0.333 ) ( 0.494, 0.333 ) ( 0.494, 0.333 ) ( 0.493, 0.333 ) ( 0.493, 0.333 ) ( 0.493, 0.332 ) ( 0.493, 0.332 ) ( 0.493, 0.332 ) ( 0.494, 0.332 ) ( 0.494, 0.332 ) ( 0.494, 0.332 ) ( 0.494, 0.331 ) ( 0.494, 0.331 ) ( 0.495, 0.331 ) ( 0.495, 0.331 ) ( 0.495, 0.331 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.497, 0.328 ) %
( 0.497, 0.328 ) ( 0.497, 0.328 ) ( 0.497, 0.328 ) ( 0.497, 0.328 ) ( 0.498, 0.328 ) ( 0.498, 0.328 ) ( 0.499, 0.328 ) ( 0.499, 0.328 ) ( 0.499, 0.328 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.501, 0.327 ) ( 0.501, 0.327 ) ( 0.501, 0.326 ) ( 0.500, 0.326 ) ( 0.500, 0.326 ) ( 0.500, 0.326 ) ( 0.501, 0.326 ) ( 0.501, 0.326 ) ( 0.501, 0.326 ) ( 0.501, 0.325 ) ( 0.501, 0.325 ) ( 0.502, 0.325 ) ( 0.502, 0.324 ) ( 0.502, 0.325 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.322 ) ( 0.504, 0.322 ) ( 0.505, 0.322 ) ( 0.505, 0.321 ) ( 0.505, 0.321 ) ( 0.505, 0.321 ) ( 0.505, 0.321 ) ( 0.506, 0.321 ) ( 0.505, 0.321 ) ( 0.505, 0.321 ) ( 0.505, 0.321 ) ( 0.506, 0.321 ) ( 0.506, 0.322 ) ( 0.507, 0.322 ) ( 0.507, 0.321 ) ( 0.507, 0.321 ) ( 0.506, 0.321 ) ( 0.506, 0.321 ) ( 0.506, 0.321 ) ( 0.507, 0.320 ) ( 0.506, 0.320 ) ( 0.506, 0.320 ) ( 0.505, 0.320 ) ( 0.506, 0.320 ) ( 0.506, 0.319 ) ( 0.507, 0.319 ) ( 0.506, 0.319 ) ( 0.506, 0.319 ) ( 0.506, 0.318 ) ( 0.507, 0.318 ) ( 0.507, 0.318 ) ( 0.507, 0.318 ) ( 0.508, 0.318 ) ( 0.508, 0.318 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.682 ) ( 0.538, 0.683 ) ( 0.539, 0.683 ) ( 0.539, 0.684 ) ( 0.538, 0.684 ) ( 0.538, 0.684 ) ( 0.538, 0.684 ) ( 0.538, 0.684 ) ( 0.537, 0.684 ) ( 0.537, 0.684 ) ( 0.537, 0.683 ) ( 0.537, 0.683 ) ( 0.537, 0.682 ) ( 0.537, 0.682 ) ( 0.538, 0.682 ) ( 0.538, 0.682 ) ( 0.538, 0.682 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.683 ) ( 0.319, 0.683 ) ( 0.319, 0.683 ) ( 0.319, 0.683 ) ( 0.319, 0.683 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.678 ) ( 0.444, 0.678 ) ( 0.444, 0.678 ) ( 0.445, 0.678 ) ( 0.445, 0.678 ) ( 0.445, 0.678 ) ( 0.445, 0.678 ) ( 0.446, 0.679 ) ( 0.446, 0.679 ) ( 0.446, 0.679 ) ( 0.447, 0.679 ) ( 0.447, 0.679 ) ( 0.447, 0.679 ) ( 0.447, 0.679 ) ( 0.448, 0.679 ) ( 0.448, 0.679 ) ( 0.449, 0.679 ) ( 0.449, 0.679 ) ( 0.449, 0.679 ) ( 0.450, 0.680 ) ( 0.450, 0.680 ) ( 0.450, 0.680 ) ( 0.451, 0.680 ) ( 0.451, 0.680 ) ( 0.451, 0.680 ) ( 0.452, 0.679 ) ( 0.452, 0.680 ) ( 0.452, 0.680 ) ( 0.453, 0.680 ) ( 0.453, 0.680 ) ( 0.453, 0.681 ) ( 0.453, 0.681 ) ( 0.452, 0.681 ) ( 0.452, 0.680 ) ( 0.452, 0.681 ) ( 0.452, 0.681 ) ( 0.451, 0.681 ) ( 0.451, 0.681 ) ( 0.451, 0.681 ) ( 0.450, 0.681 ) ( 0.450, 0.681 ) ( 0.450, 0.681 ) ( 0.449, 0.681 ) ( 0.449, 0.681 ) ( 0.449, 0.681 ) ( 0.448, 0.681 ) ( 0.448, 0.681 ) ( 0.447, 0.681 ) ( 0.447, 0.682 ) ( 0.447, 0.682 ) ( 0.446, 0.682 ) ( 0.446, 0.682 ) ( 0.445, 0.682 ) ( 0.445, 0.682 ) ( 0.445, 0.681 ) ( 0.444, 0.681 ) ( 0.444, 0.681 ) ( 0.443, 0.681 ) ( 0.443, 0.681 ) ( 0.442, 0.681 ) ( 0.442, 0.682 ) ( 0.441, 0.681 ) ( 0.441, 0.681 ) ( 0.440, 0.681 ) ( 0.440, 0.681 ) ( 0.440, 0.681 ) ( 0.439, 0.681 ) ( 0.439, 0.681 ) ( 0.438, 0.681 ) ( 0.438, 0.681 ) ( 0.438, 0.681 ) ( 0.437, 0.681 ) ( 0.437, 0.681 ) ( 0.437, 0.681 ) ( 0.436, 0.680 ) ( 0.436, 0.680 ) ( 0.436, 0.680 ) ( 0.435, 0.680 ) ( 0.436, 0.679 ) ( 0.436, 0.679 ) ( 0.436, 0.679 ) ( 0.436, 0.679 ) ( 0.436, 0.679 ) ( 0.436, 0.679 ) ( 0.437, 0.679 ) ( 0.437, 0.679 ) ( 0.437, 0.679 ) ( 0.437, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.439, 0.679 ) ( 0.439, 0.679 ) ( 0.440, 0.679 ) ( 0.440, 0.679 ) ( 0.441, 0.679 ) ( 0.441, 0.679 ) ( 0.441, 0.679 ) %
( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.442, 0.678 ) ( 0.442, 0.678 ) ( 0.442, 0.678 ) ( 0.443, 0.678 ) ( 0.443, 0.678 ) ( 0.443, 0.678 ) ( 0.444, 0.678 ) ( 0.444, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.678 ) ( 0.299, 0.678 ) ( 0.299, 0.678 ) ( 0.299, 0.678 ) ( 0.300, 0.678 ) ( 0.300, 0.679 ) ( 0.300, 0.679 ) ( 0.300, 0.679 ) ( 0.300, 0.680 ) ( 0.300, 0.680 ) ( 0.300, 0.681 ) ( 0.300, 0.681 ) ( 0.300, 0.681 ) ( 0.299, 0.681 ) ( 0.299, 0.681 ) ( 0.299, 0.681 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.679 ) ( 0.298, 0.679 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.299, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.681 ) ( 0.319, 0.681 ) ( 0.319, 0.681 ) ( 0.319, 0.681 ) ( 0.319, 0.681 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.680 ) ( 0.387, 0.680 ) ( 0.387, 0.680 ) ( 0.387, 0.680 ) ( 0.387, 0.680 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.679 ) ( 0.386, 0.680 ) ( 0.386, 0.680 ) ( 0.386, 0.680 ) ( 0.386, 0.679 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.441, 0.679 ) ( 0.440, 0.679 ) ( 0.440, 0.679 ) ( 0.440, 0.679 ) ( 0.441, 0.679 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.678 ) ( 0.519, 0.678 ) ( 0.520, 0.678 ) ( 0.520, 0.678 ) ( 0.520, 0.678 ) ( 0.519, 0.679 ) ( 0.519, 0.679 ) ( 0.519, 0.679 ) ( 0.519, 0.679 ) ( 0.518, 0.679 ) ( 0.518, 0.679 ) ( 0.518, 0.679 ) ( 0.518, 0.679 ) ( 0.517, 0.679 ) ( 0.517, 0.679 ) ( 0.517, 0.679 ) ( 0.517, 0.678 ) ( 0.516, 0.678 ) ( 0.517, 0.678 ) ( 0.517, 0.678 ) ( 0.517, 0.678 ) ( 0.518, 0.677 ) ( 0.518, 0.677 ) ( 0.519, 0.677 ) ( 0.519, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.677 ) ( 0.452, 0.678 ) ( 0.452, 0.678 ) ( 0.452, 0.678 ) ( 0.452, 0.678 ) ( 0.451, 0.678 ) ( 0.451, 0.678 ) ( 0.451, 0.678 ) ( 0.451, 0.677 ) ( 0.451, 0.677 ) ( 0.452, 0.677 ) ( 0.452, 0.678 ) ( 0.452, 0.678 ) ( 0.452, 0.678 ) ( 0.452, 0.677 ) ( 0.452, 0.677 ) ( 0.452, 0.677 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.678 ) ( 0.459, 0.678 ) ( 0.459, 0.679 ) ( 0.459, 0.678 ) ( 0.459, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.373, 0.677 ) ( 0.373, 0.677 ) ( 0.373, 0.677 ) ( 0.373, 0.677 ) ( 0.373, 0.677 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.676 ) ( 0.429, 0.676 ) ( 0.429, 0.676 ) ( 0.429, 0.676 ) ( 0.429, 0.676 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.675 ) ( 0.318, 0.675 ) ( 0.319, 0.675 ) ( 0.319, 0.675 ) ( 0.319, 0.675 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.674 ) ( 0.336, 0.674 ) ( 0.335, 0.675 ) ( 0.335, 0.675 ) ( 0.335, 0.675 ) ( 0.335, 0.675 ) ( 0.336, 0.674 ) ( 0.336, 0.674 ) ( 0.336, 0.674 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.674 ) ( 0.320, 0.674 ) ( 0.320, 0.674 ) ( 0.320, 0.674 ) ( 0.320, 0.674 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.674 ) ( 0.319, 0.674 ) ( 0.319, 0.674 ) ( 0.319, 0.674 ) ( 0.319, 0.674 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.673 ) ( 0.335, 0.673 ) ( 0.335, 0.674 ) ( 0.335, 0.674 ) ( 0.335, 0.674 ) ( 0.335, 0.674 ) ( 0.335, 0.673 ) ( 0.335, 0.673 ) ( 0.335, 0.673 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.672 ) ( 0.452, 0.672 ) ( 0.452, 0.673 ) ( 0.452, 0.673 ) ( 0.452, 0.674 ) ( 0.452, 0.674 ) ( 0.451, 0.674 ) ( 0.451, 0.674 ) ( 0.450, 0.673 ) ( 0.450, 0.673 ) ( 0.450, 0.673 ) ( 0.450, 0.673 ) ( 0.451, 0.672 ) ( 0.451, 0.672 ) ( 0.451, 0.672 ) ( 0.452, 0.672 ) ( 0.452, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.456, 0.672 ) ( 0.456, 0.672 ) ( 0.456, 0.672 ) ( 0.456, 0.673 ) ( 0.456, 0.673 ) ( 0.456, 0.673 ) ( 0.455, 0.673 ) ( 0.455, 0.673 ) ( 0.455, 0.673 ) ( 0.455, 0.673 ) ( 0.454, 0.673 ) ( 0.454, 0.673 ) ( 0.454, 0.672 ) ( 0.454, 0.672 ) ( 0.455, 0.672 ) ( 0.455, 0.672 ) ( 0.455, 0.672 ) ( 0.456, 0.672 ) ( 0.456, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.318, 0.673 ) ( 0.318, 0.673 ) ( 0.318, 0.673 ) ( 0.319, 0.673 ) ( 0.318, 0.673 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.318, 0.672 ) ( 0.318, 0.672 ) ( 0.318, 0.672 ) ( 0.318, 0.672 ) ( 0.318, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.321, 0.672 ) ( 0.321, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.431, 0.672 ) ( 0.431, 0.672 ) ( 0.431, 0.672 ) ( 0.431, 0.672 ) ( 0.431, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.671 ) ( 0.525, 0.672 ) ( 0.524, 0.672 ) ( 0.524, 0.672 ) ( 0.524, 0.672 ) ( 0.524, 0.672 ) ( 0.525, 0.671 ) ( 0.525, 0.671 ) ( 0.525, 0.671 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.671 ) ( 0.417, 0.671 ) ( 0.417, 0.671 ) ( 0.416, 0.671 ) ( 0.416, 0.671 ) ( 0.416, 0.671 ) ( 0.417, 0.671 ) ( 0.417, 0.671 ) ( 0.417, 0.671 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.428, 0.670 ) ( 0.428, 0.670 ) ( 0.428, 0.670 ) ( 0.428, 0.671 ) ( 0.428, 0.671 ) ( 0.428, 0.671 ) ( 0.428, 0.671 ) ( 0.427, 0.671 ) ( 0.427, 0.671 ) ( 0.427, 0.671 ) ( 0.428, 0.670 ) ( 0.427, 0.670 ) ( 0.428, 0.670 ) ( 0.428, 0.670 ) ( 0.428, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.460, 0.670 ) ( 0.460, 0.671 ) ( 0.460, 0.671 ) ( 0.460, 0.671 ) ( 0.460, 0.671 ) ( 0.460, 0.671 ) ( 0.460, 0.671 ) ( 0.459, 0.671 ) ( 0.459, 0.671 ) ( 0.459, 0.671 ) ( 0.459, 0.671 ) ( 0.459, 0.671 ) ( 0.460, 0.670 ) ( 0.460, 0.670 ) ( 0.460, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.421, 0.669 ) ( 0.421, 0.669 ) ( 0.422, 0.669 ) ( 0.422, 0.669 ) ( 0.423, 0.669 ) ( 0.423, 0.670 ) ( 0.423, 0.669 ) ( 0.424, 0.670 ) ( 0.424, 0.670 ) ( 0.424, 0.671 ) ( 0.423, 0.671 ) ( 0.423, 0.671 ) ( 0.422, 0.671 ) ( 0.422, 0.671 ) ( 0.422, 0.671 ) ( 0.421, 0.671 ) ( 0.421, 0.670 ) ( 0.421, 0.670 ) ( 0.421, 0.670 ) ( 0.420, 0.670 ) ( 0.420, 0.670 ) ( 0.420, 0.670 ) ( 0.420, 0.669 ) ( 0.420, 0.669 ) ( 0.420, 0.669 ) ( 0.420, 0.669 ) ( 0.420, 0.669 ) ( 0.420, 0.669 ) ( 0.421, 0.669 ) ( 0.421, 0.669 ) ( 0.421, 0.669 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.671 ) ( 0.461, 0.671 ) ( 0.461, 0.671 ) ( 0.461, 0.671 ) ( 0.461, 0.671 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.668 ) ( 0.534, 0.669 ) ( 0.534, 0.669 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.536, 0.670 ) ( 0.535, 0.670 ) ( 0.535, 0.671 ) ( 0.535, 0.671 ) ( 0.534, 0.671 ) ( 0.534, 0.671 ) ( 0.533, 0.671 ) ( 0.533, 0.671 ) ( 0.532, 0.671 ) ( 0.532, 0.671 ) ( 0.531, 0.671 ) ( 0.531, 0.671 ) ( 0.530, 0.671 ) ( 0.530, 0.671 ) ( 0.529, 0.671 ) ( 0.529, 0.671 ) ( 0.529, 0.671 ) ( 0.529, 0.671 ) ( 0.528, 0.671 ) ( 0.528, 0.671 ) ( 0.528, 0.671 ) ( 0.528, 0.671 ) ( 0.527, 0.671 ) ( 0.527, 0.670 ) ( 0.527, 0.670 ) ( 0.527, 0.670 ) ( 0.528, 0.669 ) ( 0.528, 0.669 ) ( 0.528, 0.669 ) ( 0.528, 0.669 ) ( 0.529, 0.669 ) ( 0.529, 0.668 ) ( 0.529, 0.668 ) ( 0.530, 0.668 ) ( 0.530, 0.668 ) ( 0.531, 0.668 ) ( 0.531, 0.668 ) ( 0.532, 0.668 ) ( 0.532, 0.668 ) ( 0.533, 0.668 ) ( 0.533, 0.668 ) ( 0.534, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.298, 0.668 ) ( 0.298, 0.668 ) ( 0.298, 0.669 ) ( 0.298, 0.669 ) ( 0.298, 0.669 ) ( 0.298, 0.670 ) ( 0.297, 0.670 ) ( 0.297, 0.670 ) ( 0.297, 0.670 ) ( 0.298, 0.670 ) ( 0.297, 0.671 ) ( 0.297, 0.670 ) ( 0.297, 0.670 ) ( 0.297, 0.670 ) ( 0.297, 0.669 ) ( 0.297, 0.669 ) ( 0.297, 0.669 ) ( 0.297, 0.668 ) ( 0.297, 0.668 ) ( 0.297, 0.668 ) ( 0.298, 0.668 ) ( 0.298, 0.668 ) ( 0.298, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.670 ) ( 0.526, 0.670 ) ( 0.525, 0.671 ) ( 0.525, 0.670 ) ( 0.525, 0.670 ) ( 0.525, 0.670 ) ( 0.525, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.304, 0.668 ) ( 0.304, 0.668 ) ( 0.304, 0.668 ) ( 0.304, 0.669 ) ( 0.304, 0.669 ) ( 0.303, 0.669 ) ( 0.303, 0.669 ) ( 0.303, 0.669 ) ( 0.303, 0.669 ) ( 0.302, 0.669 ) ( 0.302, 0.669 ) ( 0.302, 0.668 ) ( 0.302, 0.668 ) ( 0.303, 0.668 ) ( 0.303, 0.668 ) ( 0.303, 0.668 ) ( 0.304, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.668 ) ( 0.465, 0.668 ) ( 0.465, 0.668 ) ( 0.466, 0.669 ) ( 0.466, 0.669 ) ( 0.466, 0.669 ) ( 0.466, 0.669 ) ( 0.466, 0.669 ) ( 0.466, 0.669 ) ( 0.465, 0.670 ) ( 0.465, 0.670 ) ( 0.464, 0.670 ) ( 0.464, 0.670 ) ( 0.464, 0.669 ) ( 0.464, 0.669 ) ( 0.464, 0.669 ) ( 0.464, 0.668 ) ( 0.464, 0.668 ) ( 0.465, 0.668 ) ( 0.465, 0.668 ) ( 0.465, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.669 ) ( 0.297, 0.669 ) ( 0.297, 0.669 ) ( 0.297, 0.669 ) ( 0.297, 0.669 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.328, 0.646 ) ( 0.328, 0.647 ) ( 0.328, 0.647 ) ( 0.328, 0.647 ) ( 0.328, 0.648 ) ( 0.328, 0.648 ) ( 0.329, 0.649 ) ( 0.328, 0.649 ) ( 0.329, 0.650 ) ( 0.329, 0.650 ) ( 0.329, 0.650 ) ( 0.329, 0.651 ) ( 0.329, 0.651 ) ( 0.330, 0.651 ) ( 0.330, 0.651 ) ( 0.330, 0.652 ) ( 0.330, 0.652 ) ( 0.330, 0.652 ) ( 0.330, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.654 ) ( 0.332, 0.654 ) ( 0.332, 0.654 ) ( 0.332, 0.655 ) ( 0.332, 0.655 ) ( 0.332, 0.655 ) ( 0.332, 0.656 ) ( 0.333, 0.656 ) ( 0.333, 0.656 ) ( 0.333, 0.657 ) ( 0.333, 0.657 ) ( 0.333, 0.657 ) ( 0.334, 0.657 ) ( 0.334, 0.657 ) ( 0.335, 0.657 ) ( 0.335, 0.658 ) ( 0.335, 0.658 ) ( 0.335, 0.659 ) ( 0.334, 0.659 ) ( 0.334, 0.659 ) ( 0.334, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.332, 0.659 ) ( 0.332, 0.659 ) ( 0.332, 0.659 ) ( 0.331, 0.659 ) ( 0.331, 0.659 ) ( 0.331, 0.659 ) ( 0.330, 0.658 ) ( 0.330, 0.658 ) ( 0.330, 0.658 ) ( 0.329, 0.658 ) ( 0.329, 0.658 ) ( 0.328, 0.658 ) ( 0.328, 0.658 ) ( 0.328, 0.659 ) ( 0.327, 0.658 ) ( 0.327, 0.658 ) ( 0.327, 0.658 ) ( 0.326, 0.658 ) ( 0.326, 0.658 ) ( 0.326, 0.657 ) ( 0.325, 0.657 ) ( 0.325, 0.657 ) ( 0.324, 0.657 ) ( 0.324, 0.657 ) ( 0.324, 0.657 ) ( 0.324, 0.657 ) ( 0.324, 0.658 ) ( 0.324, 0.658 ) ( 0.324, 0.658 ) ( 0.324, 0.659 ) ( 0.324, 0.659 ) ( 0.324, 0.659 ) ( 0.325, 0.660 ) ( 0.325, 0.660 ) ( 0.325, 0.660 ) ( 0.325, 0.660 ) ( 0.326, 0.661 ) ( 0.326, 0.661 ) ( 0.326, 0.661 ) ( 0.326, 0.661 ) ( 0.327, 0.660 ) ( 0.327, 0.660 ) ( 0.327, 0.660 ) ( 0.327, 0.659 ) ( 0.328, 0.659 ) ( 0.328, 0.660 ) ( 0.328, 0.660 ) ( 0.329, 0.660 ) ( 0.329, 0.660 ) ( 0.329, 0.660 ) ( 0.330, 0.660 ) ( 0.330, 0.660 ) %
( 0.331, 0.660 ) ( 0.331, 0.660 ) ( 0.332, 0.661 ) ( 0.332, 0.661 ) ( 0.332, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.334, 0.662 ) ( 0.334, 0.662 ) ( 0.334, 0.662 ) ( 0.335, 0.662 ) ( 0.335, 0.662 ) ( 0.335, 0.662 ) ( 0.336, 0.663 ) ( 0.336, 0.663 ) ( 0.336, 0.663 ) ( 0.336, 0.663 ) ( 0.336, 0.664 ) ( 0.337, 0.664 ) ( 0.337, 0.665 ) ( 0.336, 0.665 ) ( 0.337, 0.666 ) ( 0.337, 0.666 ) ( 0.337, 0.667 ) ( 0.337, 0.667 ) ( 0.337, 0.667 ) ( 0.337, 0.668 ) ( 0.337, 0.668 ) ( 0.337, 0.668 ) ( 0.337, 0.669 ) ( 0.337, 0.669 ) ( 0.336, 0.669 ) ( 0.336, 0.669 ) ( 0.336, 0.669 ) ( 0.335, 0.669 ) ( 0.335, 0.668 ) ( 0.335, 0.668 ) ( 0.335, 0.668 ) ( 0.334, 0.668 ) ( 0.334, 0.667 ) ( 0.334, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.332, 0.667 ) ( 0.332, 0.667 ) ( 0.332, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.663 ) ( 0.329, 0.663 ) ( 0.328, 0.663 ) ( 0.328, 0.663 ) ( 0.328, 0.662 ) ( 0.327, 0.662 ) ( 0.327, 0.662 ) ( 0.326, 0.662 ) ( 0.326, 0.662 ) ( 0.326, 0.662 ) ( 0.325, 0.662 ) ( 0.325, 0.662 ) ( 0.325, 0.662 ) ( 0.324, 0.662 ) ( 0.324, 0.663 ) ( 0.324, 0.663 ) ( 0.324, 0.663 ) ( 0.323, 0.664 ) ( 0.324, 0.664 ) ( 0.324, 0.664 ) ( 0.324, 0.665 ) ( 0.324, 0.665 ) ( 0.325, 0.665 ) ( 0.325, 0.665 ) ( 0.325, 0.665 ) ( 0.326, 0.665 ) ( 0.326, 0.666 ) ( 0.326, 0.666 ) ( 0.326, 0.666 ) ( 0.327, 0.666 ) ( 0.327, 0.666 ) ( 0.327, 0.666 ) ( 0.327, 0.666 ) ( 0.326, 0.666 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) %
( 0.326, 0.668 ) ( 0.326, 0.668 ) ( 0.326, 0.669 ) ( 0.325, 0.669 ) ( 0.325, 0.669 ) ( 0.325, 0.669 ) ( 0.325, 0.669 ) ( 0.324, 0.669 ) ( 0.324, 0.669 ) ( 0.324, 0.668 ) ( 0.323, 0.668 ) ( 0.323, 0.668 ) ( 0.323, 0.668 ) ( 0.322, 0.668 ) ( 0.322, 0.667 ) ( 0.322, 0.667 ) ( 0.321, 0.667 ) ( 0.321, 0.667 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.320, 0.669 ) ( 0.320, 0.669 ) ( 0.319, 0.668 ) ( 0.319, 0.668 ) ( 0.319, 0.668 ) ( 0.318, 0.668 ) ( 0.319, 0.667 ) ( 0.318, 0.667 ) ( 0.318, 0.667 ) ( 0.318, 0.667 ) ( 0.319, 0.667 ) ( 0.319, 0.667 ) ( 0.319, 0.666 ) ( 0.319, 0.666 ) ( 0.319, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.664 ) ( 0.320, 0.664 ) ( 0.321, 0.664 ) ( 0.320, 0.663 ) ( 0.320, 0.663 ) ( 0.320, 0.663 ) ( 0.319, 0.663 ) ( 0.319, 0.663 ) ( 0.319, 0.662 ) ( 0.319, 0.662 ) ( 0.319, 0.661 ) ( 0.319, 0.661 ) ( 0.319, 0.660 ) ( 0.320, 0.660 ) ( 0.320, 0.660 ) ( 0.320, 0.660 ) ( 0.320, 0.660 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.319, 0.659 ) ( 0.319, 0.659 ) ( 0.319, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.658 ) ( 0.320, 0.658 ) ( 0.320, 0.657 ) ( 0.320, 0.657 ) ( 0.321, 0.657 ) ( 0.321, 0.657 ) ( 0.321, 0.656 ) ( 0.321, 0.656 ) ( 0.321, 0.656 ) ( 0.321, 0.656 ) ( 0.321, 0.655 ) ( 0.321, 0.655 ) ( 0.321, 0.655 ) ( 0.321, 0.654 ) ( 0.321, 0.654 ) ( 0.321, 0.654 ) ( 0.321, 0.654 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.319, 0.652 ) ( 0.319, 0.652 ) ( 0.319, 0.652 ) ( 0.318, 0.652 ) ( 0.318, 0.652 ) ( 0.318, 0.652 ) ( 0.318, 0.652 ) ( 0.319, 0.652 ) ( 0.319, 0.652 ) ( 0.319, 0.652 ) ( 0.320, 0.651 ) ( 0.320, 0.651 ) %
( 0.320, 0.651 ) ( 0.320, 0.651 ) ( 0.321, 0.651 ) ( 0.321, 0.650 ) ( 0.321, 0.650 ) ( 0.321, 0.650 ) ( 0.322, 0.650 ) ( 0.322, 0.651 ) ( 0.322, 0.651 ) ( 0.323, 0.651 ) ( 0.323, 0.651 ) ( 0.324, 0.651 ) ( 0.324, 0.651 ) ( 0.324, 0.651 ) ( 0.325, 0.651 ) ( 0.325, 0.651 ) ( 0.326, 0.650 ) ( 0.326, 0.650 ) ( 0.326, 0.650 ) ( 0.326, 0.649 ) ( 0.326, 0.649 ) ( 0.326, 0.649 ) ( 0.326, 0.648 ) ( 0.326, 0.648 ) ( 0.326, 0.648 ) ( 0.326, 0.647 ) ( 0.326, 0.647 ) ( 0.326, 0.647 ) ( 0.327, 0.647 ) ( 0.327, 0.646 ) ( 0.327, 0.646 ) ( 0.328, 0.646 ) ( 0.328, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.451, 0.667 ) ( 0.451, 0.667 ) ( 0.451, 0.667 ) ( 0.452, 0.667 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.669 ) ( 0.452, 0.669 ) ( 0.451, 0.669 ) ( 0.451, 0.669 ) ( 0.451, 0.669 ) ( 0.450, 0.669 ) ( 0.450, 0.669 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.448, 0.669 ) ( 0.448, 0.669 ) ( 0.448, 0.668 ) ( 0.448, 0.668 ) ( 0.448, 0.668 ) ( 0.448, 0.668 ) ( 0.449, 0.667 ) ( 0.449, 0.667 ) ( 0.449, 0.667 ) ( 0.450, 0.667 ) ( 0.450, 0.667 ) ( 0.450, 0.667 ) ( 0.451, 0.667 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.667 ) ( 0.469, 0.668 ) ( 0.469, 0.668 ) ( 0.470, 0.668 ) ( 0.469, 0.669 ) ( 0.469, 0.669 ) ( 0.469, 0.669 ) ( 0.468, 0.669 ) ( 0.469, 0.669 ) ( 0.469, 0.668 ) ( 0.469, 0.668 ) ( 0.468, 0.668 ) ( 0.468, 0.668 ) ( 0.468, 0.668 ) ( 0.468, 0.668 ) ( 0.468, 0.668 ) ( 0.469, 0.667 ) ( 0.469, 0.667 ) ( 0.469, 0.667 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.664 ) ( 0.433, 0.664 ) ( 0.433, 0.665 ) ( 0.434, 0.665 ) ( 0.434, 0.665 ) ( 0.434, 0.665 ) ( 0.434, 0.666 ) ( 0.435, 0.666 ) ( 0.435, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.667 ) ( 0.437, 0.667 ) ( 0.437, 0.667 ) ( 0.437, 0.667 ) ( 0.436, 0.667 ) ( 0.436, 0.668 ) ( 0.436, 0.668 ) ( 0.436, 0.668 ) ( 0.436, 0.668 ) ( 0.435, 0.669 ) ( 0.435, 0.668 ) ( 0.435, 0.668 ) ( 0.434, 0.668 ) ( 0.434, 0.668 ) ( 0.434, 0.668 ) ( 0.433, 0.668 ) ( 0.433, 0.667 ) ( 0.433, 0.667 ) ( 0.432, 0.667 ) ( 0.432, 0.667 ) ( 0.431, 0.667 ) ( 0.432, 0.667 ) ( 0.432, 0.667 ) ( 0.432, 0.666 ) ( 0.431, 0.666 ) ( 0.432, 0.666 ) ( 0.431, 0.665 ) ( 0.431, 0.665 ) ( 0.430, 0.665 ) ( 0.430, 0.666 ) ( 0.430, 0.666 ) ( 0.430, 0.666 ) ( 0.429, 0.665 ) ( 0.429, 0.665 ) ( 0.429, 0.665 ) ( 0.429, 0.664 ) ( 0.430, 0.664 ) ( 0.430, 0.664 ) ( 0.430, 0.664 ) ( 0.431, 0.664 ) ( 0.431, 0.664 ) ( 0.432, 0.664 ) ( 0.432, 0.664 ) ( 0.433, 0.664 ) ( 0.433, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 ) ( 0.440, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.668 ) ( 0.461, 0.669 ) ( 0.461, 0.668 ) ( 0.461, 0.668 ) ( 0.462, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.374, 0.668 ) ( 0.374, 0.668 ) ( 0.374, 0.668 ) ( 0.374, 0.668 ) ( 0.374, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.456, 0.667 ) ( 0.456, 0.668 ) ( 0.456, 0.668 ) ( 0.455, 0.668 ) ( 0.455, 0.667 ) ( 0.455, 0.667 ) ( 0.456, 0.667 ) ( 0.456, 0.667 ) ( 0.456, 0.667 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.666 ) ( 0.375, 0.666 ) ( 0.374, 0.666 ) ( 0.375, 0.666 ) ( 0.375, 0.666 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.666 ) ( 0.417, 0.666 ) ( 0.417, 0.666 ) ( 0.417, 0.666 ) ( 0.416, 0.666 ) ( 0.416, 0.666 ) ( 0.416, 0.666 ) ( 0.416, 0.666 ) ( 0.417, 0.665 ) ( 0.417, 0.665 ) ( 0.417, 0.666 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.664 ) ( 0.461, 0.665 ) ( 0.461, 0.665 ) ( 0.462, 0.665 ) ( 0.462, 0.665 ) ( 0.462, 0.665 ) ( 0.463, 0.665 ) ( 0.462, 0.665 ) ( 0.463, 0.664 ) ( 0.463, 0.664 ) ( 0.464, 0.664 ) ( 0.464, 0.664 ) ( 0.465, 0.665 ) ( 0.465, 0.665 ) ( 0.465, 0.665 ) ( 0.465, 0.665 ) ( 0.465, 0.666 ) ( 0.465, 0.666 ) ( 0.465, 0.666 ) ( 0.465, 0.666 ) ( 0.464, 0.666 ) ( 0.464, 0.666 ) ( 0.464, 0.666 ) ( 0.463, 0.666 ) ( 0.463, 0.666 ) ( 0.462, 0.666 ) ( 0.462, 0.666 ) ( 0.462, 0.666 ) ( 0.461, 0.666 ) ( 0.461, 0.666 ) ( 0.461, 0.666 ) ( 0.460, 0.666 ) ( 0.460, 0.666 ) ( 0.460, 0.665 ) ( 0.460, 0.665 ) ( 0.459, 0.665 ) ( 0.459, 0.665 ) ( 0.459, 0.664 ) ( 0.460, 0.664 ) ( 0.460, 0.664 ) ( 0.460, 0.664 ) ( 0.461, 0.664 ) ( 0.461, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.303, 0.664 ) ( 0.303, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.665 ) ( 0.304, 0.665 ) ( 0.304, 0.666 ) ( 0.304, 0.666 ) ( 0.304, 0.666 ) ( 0.303, 0.666 ) ( 0.303, 0.666 ) ( 0.303, 0.665 ) ( 0.302, 0.665 ) ( 0.302, 0.665 ) ( 0.302, 0.665 ) ( 0.301, 0.665 ) ( 0.301, 0.665 ) ( 0.301, 0.664 ) ( 0.301, 0.664 ) ( 0.301, 0.663 ) ( 0.302, 0.663 ) ( 0.302, 0.663 ) ( 0.303, 0.663 ) ( 0.303, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.662 ) ( 0.375, 0.662 ) ( 0.374, 0.662 ) ( 0.374, 0.663 ) ( 0.375, 0.663 ) ( 0.375, 0.663 ) ( 0.375, 0.664 ) ( 0.375, 0.664 ) ( 0.375, 0.664 ) ( 0.374, 0.664 ) ( 0.374, 0.664 ) ( 0.374, 0.664 ) ( 0.374, 0.665 ) ( 0.374, 0.665 ) ( 0.374, 0.665 ) ( 0.374, 0.665 ) ( 0.374, 0.666 ) ( 0.374, 0.666 ) ( 0.373, 0.666 ) ( 0.374, 0.665 ) ( 0.374, 0.665 ) ( 0.374, 0.665 ) ( 0.373, 0.665 ) ( 0.373, 0.664 ) ( 0.373, 0.664 ) ( 0.373, 0.664 ) ( 0.373, 0.663 ) ( 0.372, 0.663 ) ( 0.372, 0.663 ) ( 0.373, 0.662 ) ( 0.373, 0.662 ) ( 0.373, 0.662 ) ( 0.373, 0.662 ) ( 0.374, 0.662 ) ( 0.374, 0.662 ) ( 0.374, 0.662 ) ( 0.374, 0.662 ) ( 0.375, 0.661 ) ( 0.375, 0.662 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.425, 0.664 ) ( 0.425, 0.664 ) ( 0.426, 0.664 ) ( 0.426, 0.664 ) ( 0.426, 0.665 ) ( 0.426, 0.665 ) ( 0.427, 0.665 ) ( 0.427, 0.665 ) ( 0.427, 0.665 ) ( 0.426, 0.666 ) ( 0.426, 0.666 ) ( 0.426, 0.666 ) ( 0.426, 0.666 ) ( 0.425, 0.665 ) ( 0.425, 0.665 ) ( 0.424, 0.665 ) ( 0.424, 0.665 ) ( 0.424, 0.665 ) ( 0.424, 0.665 ) ( 0.424, 0.665 ) ( 0.424, 0.664 ) ( 0.424, 0.664 ) ( 0.425, 0.664 ) ( 0.425, 0.664 ) ( 0.425, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.665 ) ( 0.461, 0.666 ) ( 0.461, 0.666 ) ( 0.462, 0.666 ) ( 0.461, 0.665 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.665 ) ( 0.375, 0.665 ) ( 0.375, 0.665 ) ( 0.375, 0.665 ) ( 0.375, 0.665 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.664 ) ( 0.469, 0.664 ) ( 0.469, 0.664 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.468, 0.665 ) ( 0.468, 0.665 ) ( 0.468, 0.665 ) ( 0.467, 0.665 ) ( 0.467, 0.665 ) ( 0.467, 0.665 ) ( 0.466, 0.664 ) ( 0.466, 0.664 ) ( 0.466, 0.664 ) ( 0.466, 0.663 ) ( 0.467, 0.663 ) ( 0.467, 0.663 ) ( 0.468, 0.663 ) ( 0.468, 0.663 ) ( 0.469, 0.663 ) ( 0.469, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.648 ) ( 0.400, 0.648 ) ( 0.400, 0.648 ) ( 0.401, 0.648 ) ( 0.401, 0.649 ) ( 0.401, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.650 ) ( 0.402, 0.650 ) ( 0.403, 0.650 ) ( 0.403, 0.650 ) ( 0.403, 0.651 ) ( 0.403, 0.651 ) ( 0.404, 0.651 ) ( 0.404, 0.651 ) ( 0.405, 0.651 ) ( 0.405, 0.651 ) ( 0.406, 0.651 ) ( 0.406, 0.651 ) ( 0.406, 0.651 ) ( 0.407, 0.652 ) ( 0.407, 0.652 ) ( 0.407, 0.652 ) ( 0.408, 0.652 ) ( 0.408, 0.653 ) ( 0.408, 0.653 ) ( 0.408, 0.653 ) ( 0.409, 0.653 ) ( 0.409, 0.653 ) ( 0.409, 0.653 ) ( 0.410, 0.654 ) ( 0.410, 0.654 ) ( 0.410, 0.654 ) ( 0.411, 0.654 ) ( 0.411, 0.654 ) ( 0.411, 0.655 ) ( 0.411, 0.655 ) ( 0.411, 0.655 ) ( 0.411, 0.656 ) ( 0.412, 0.656 ) ( 0.412, 0.656 ) ( 0.412, 0.657 ) ( 0.412, 0.657 ) ( 0.412, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.414, 0.657 ) ( 0.414, 0.657 ) ( 0.414, 0.657 ) ( 0.414, 0.658 ) ( 0.415, 0.658 ) ( 0.415, 0.658 ) ( 0.415, 0.658 ) ( 0.416, 0.659 ) ( 0.416, 0.659 ) ( 0.416, 0.659 ) ( 0.416, 0.659 ) ( 0.416, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.661 ) ( 0.418, 0.661 ) ( 0.418, 0.660 ) ( 0.419, 0.660 ) ( 0.419, 0.660 ) ( 0.420, 0.661 ) ( 0.420, 0.661 ) ( 0.420, 0.661 ) ( 0.420, 0.662 ) ( 0.420, 0.662 ) ( 0.421, 0.662 ) ( 0.421, 0.662 ) ( 0.421, 0.662 ) ( 0.422, 0.663 ) ( 0.422, 0.663 ) ( 0.422, 0.663 ) ( 0.423, 0.663 ) ( 0.423, 0.664 ) ( 0.423, 0.664 ) ( 0.423, 0.664 ) ( 0.423, 0.665 ) ( 0.423, 0.665 ) ( 0.422, 0.665 ) ( 0.422, 0.665 ) ( 0.421, 0.665 ) ( 0.421, 0.665 ) ( 0.421, 0.665 ) ( 0.420, 0.664 ) ( 0.420, 0.664 ) ( 0.420, 0.664 ) ( 0.420, 0.664 ) ( 0.419, 0.663 ) %
( 0.420, 0.663 ) ( 0.419, 0.662 ) ( 0.419, 0.662 ) ( 0.419, 0.662 ) ( 0.418, 0.662 ) ( 0.418, 0.662 ) ( 0.418, 0.662 ) ( 0.418, 0.662 ) ( 0.417, 0.662 ) ( 0.417, 0.662 ) ( 0.417, 0.662 ) ( 0.418, 0.663 ) ( 0.417, 0.663 ) ( 0.417, 0.663 ) ( 0.417, 0.662 ) ( 0.417, 0.663 ) ( 0.417, 0.663 ) ( 0.416, 0.663 ) ( 0.416, 0.663 ) ( 0.416, 0.663 ) ( 0.415, 0.662 ) ( 0.415, 0.662 ) ( 0.415, 0.662 ) ( 0.415, 0.661 ) ( 0.415, 0.661 ) ( 0.414, 0.661 ) ( 0.414, 0.660 ) ( 0.414, 0.660 ) ( 0.414, 0.660 ) ( 0.413, 0.660 ) ( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.412, 0.659 ) ( 0.412, 0.659 ) ( 0.412, 0.659 ) ( 0.411, 0.659 ) ( 0.411, 0.659 ) ( 0.411, 0.659 ) ( 0.411, 0.658 ) ( 0.411, 0.658 ) ( 0.410, 0.658 ) ( 0.410, 0.658 ) ( 0.410, 0.657 ) ( 0.410, 0.657 ) ( 0.410, 0.656 ) ( 0.410, 0.656 ) ( 0.409, 0.656 ) ( 0.409, 0.656 ) ( 0.409, 0.655 ) ( 0.408, 0.655 ) ( 0.408, 0.655 ) ( 0.408, 0.655 ) ( 0.407, 0.655 ) ( 0.407, 0.655 ) ( 0.407, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.405, 0.654 ) ( 0.405, 0.653 ) ( 0.405, 0.653 ) ( 0.404, 0.653 ) ( 0.404, 0.653 ) ( 0.404, 0.653 ) ( 0.403, 0.654 ) ( 0.403, 0.654 ) ( 0.403, 0.654 ) ( 0.403, 0.654 ) ( 0.402, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.652 ) ( 0.401, 0.652 ) ( 0.401, 0.652 ) ( 0.401, 0.651 ) ( 0.401, 0.651 ) ( 0.401, 0.651 ) ( 0.400, 0.651 ) ( 0.400, 0.650 ) ( 0.400, 0.650 ) ( 0.400, 0.650 ) ( 0.399, 0.649 ) ( 0.399, 0.649 ) ( 0.399, 0.649 ) ( 0.399, 0.649 ) ( 0.399, 0.648 ) ( 0.399, 0.648 ) ( 0.399, 0.648 ) ( 0.399, 0.648 ) ( 0.400, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.321, 0.664 ) ( 0.321, 0.664 ) ( 0.321, 0.664 ) ( 0.321, 0.664 ) ( 0.321, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.425, 0.664 ) ( 0.424, 0.664 ) ( 0.425, 0.664 ) ( 0.425, 0.664 ) ( 0.425, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.663 ) ( 0.402, 0.664 ) ( 0.402, 0.664 ) ( 0.402, 0.664 ) ( 0.402, 0.664 ) ( 0.401, 0.663 ) ( 0.401, 0.663 ) ( 0.401, 0.663 ) ( 0.401, 0.663 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.664 ) ( 0.410, 0.664 ) ( 0.410, 0.664 ) ( 0.410, 0.663 ) ( 0.410, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.663 ) ( 0.318, 0.663 ) ( 0.318, 0.663 ) ( 0.318, 0.662 ) ( 0.319, 0.663 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.662 ) ( 0.444, 0.662 ) ( 0.445, 0.662 ) ( 0.445, 0.662 ) ( 0.445, 0.663 ) ( 0.445, 0.663 ) ( 0.444, 0.663 ) ( 0.444, 0.663 ) ( 0.444, 0.663 ) ( 0.443, 0.662 ) ( 0.443, 0.662 ) ( 0.443, 0.662 ) ( 0.444, 0.662 ) ( 0.444, 0.661 ) ( 0.444, 0.662 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.449, 0.662 ) ( 0.449, 0.662 ) ( 0.450, 0.662 ) ( 0.450, 0.662 ) ( 0.450, 0.662 ) ( 0.449, 0.663 ) ( 0.449, 0.663 ) ( 0.449, 0.663 ) ( 0.448, 0.663 ) ( 0.449, 0.662 ) ( 0.448, 0.662 ) ( 0.448, 0.662 ) ( 0.448, 0.661 ) ( 0.449, 0.661 ) ( 0.449, 0.662 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.451, 0.663 ) ( 0.451, 0.663 ) ( 0.451, 0.663 ) ( 0.451, 0.663 ) ( 0.451, 0.663 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.455, 0.661 ) ( 0.456, 0.661 ) ( 0.456, 0.661 ) ( 0.457, 0.661 ) ( 0.457, 0.661 ) ( 0.457, 0.662 ) ( 0.457, 0.662 ) ( 0.457, 0.663 ) ( 0.457, 0.663 ) ( 0.456, 0.663 ) ( 0.456, 0.663 ) ( 0.455, 0.663 ) ( 0.455, 0.662 ) ( 0.455, 0.662 ) ( 0.454, 0.662 ) ( 0.454, 0.662 ) ( 0.454, 0.661 ) ( 0.454, 0.661 ) ( 0.454, 0.661 ) ( 0.454, 0.661 ) ( 0.455, 0.661 ) ( 0.455, 0.661 ) ( 0.455, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.662 ) ( 0.401, 0.662 ) ( 0.401, 0.662 ) ( 0.401, 0.662 ) ( 0.401, 0.662 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.661 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.661 ) ( 0.558, 0.661 ) ( 0.558, 0.661 ) ( 0.558, 0.661 ) ( 0.558, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.327, 0.661 ) ( 0.327, 0.662 ) ( 0.327, 0.662 ) ( 0.327, 0.662 ) ( 0.327, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.661 ) ( 0.539, 0.661 ) ( 0.539, 0.661 ) ( 0.538, 0.662 ) ( 0.538, 0.662 ) ( 0.538, 0.662 ) ( 0.538, 0.661 ) ( 0.538, 0.661 ) ( 0.539, 0.661 ) ( 0.539, 0.661 ) ( 0.539, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.661 ) ( 0.405, 0.661 ) ( 0.404, 0.661 ) ( 0.404, 0.661 ) ( 0.404, 0.661 ) ( 0.404, 0.660 ) ( 0.404, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.661 ) ( 0.532, 0.661 ) ( 0.532, 0.661 ) ( 0.532, 0.661 ) ( 0.532, 0.661 ) ( 0.531, 0.661 ) ( 0.532, 0.660 ) ( 0.532, 0.661 ) ( 0.533, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.661 ) ( 0.540, 0.661 ) ( 0.539, 0.661 ) ( 0.540, 0.661 ) ( 0.540, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.661 ) ( 0.375, 0.661 ) ( 0.374, 0.661 ) ( 0.374, 0.661 ) ( 0.374, 0.661 ) ( 0.375, 0.660 ) ( 0.375, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.399, 0.660 ) ( 0.399, 0.660 ) ( 0.399, 0.660 ) ( 0.399, 0.660 ) ( 0.399, 0.661 ) ( 0.399, 0.661 ) ( 0.399, 0.661 ) ( 0.398, 0.660 ) ( 0.398, 0.660 ) ( 0.398, 0.660 ) ( 0.399, 0.660 ) ( 0.399, 0.660 ) ( 0.399, 0.660 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.660 ) ( 0.400, 0.661 ) ( 0.400, 0.661 ) ( 0.399, 0.661 ) ( 0.400, 0.660 ) ( 0.400, 0.660 ) ( 0.400, 0.660 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.659 ) ( 0.403, 0.659 ) ( 0.403, 0.659 ) ( 0.404, 0.660 ) ( 0.403, 0.660 ) ( 0.403, 0.661 ) ( 0.403, 0.661 ) ( 0.403, 0.661 ) ( 0.403, 0.660 ) ( 0.403, 0.660 ) ( 0.403, 0.660 ) ( 0.403, 0.659 ) ( 0.402, 0.659 ) ( 0.402, 0.659 ) ( 0.402, 0.658 ) ( 0.403, 0.659 ) ( 0.403, 0.659 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.405, 0.661 ) ( 0.405, 0.661 ) ( 0.405, 0.661 ) ( 0.405, 0.661 ) ( 0.405, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.661 ) ( 0.417, 0.661 ) ( 0.417, 0.661 ) ( 0.417, 0.661 ) ( 0.417, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.661 ) ( 0.448, 0.661 ) ( 0.447, 0.661 ) ( 0.448, 0.660 ) ( 0.448, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.659 ) ( 0.434, 0.660 ) ( 0.435, 0.660 ) ( 0.435, 0.660 ) ( 0.435, 0.660 ) ( 0.435, 0.660 ) ( 0.434, 0.660 ) ( 0.434, 0.660 ) ( 0.434, 0.660 ) ( 0.433, 0.660 ) ( 0.433, 0.660 ) ( 0.433, 0.660 ) ( 0.432, 0.660 ) ( 0.432, 0.660 ) ( 0.432, 0.659 ) ( 0.432, 0.659 ) ( 0.433, 0.659 ) ( 0.433, 0.659 ) ( 0.434, 0.659 ) ( 0.434, 0.659 ) ( 0.434, 0.659 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.657 ) ( 0.427, 0.657 ) ( 0.428, 0.657 ) ( 0.428, 0.657 ) ( 0.428, 0.657 ) ( 0.429, 0.657 ) ( 0.429, 0.658 ) ( 0.429, 0.658 ) ( 0.430, 0.658 ) ( 0.430, 0.658 ) ( 0.430, 0.659 ) ( 0.430, 0.659 ) ( 0.429, 0.659 ) ( 0.430, 0.660 ) ( 0.429, 0.660 ) ( 0.429, 0.660 ) ( 0.429, 0.659 ) ( 0.428, 0.659 ) ( 0.428, 0.659 ) ( 0.428, 0.659 ) ( 0.428, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.658 ) ( 0.427, 0.658 ) ( 0.426, 0.657 ) ( 0.426, 0.657 ) ( 0.426, 0.657 ) ( 0.427, 0.657 ) ( 0.427, 0.657 ) ( 0.427, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.483, 0.660 ) ( 0.483, 0.660 ) ( 0.483, 0.660 ) ( 0.483, 0.660 ) ( 0.483, 0.660 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.413, 0.659 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.302, 0.657 ) ( 0.302, 0.657 ) ( 0.303, 0.658 ) ( 0.302, 0.658 ) ( 0.302, 0.659 ) ( 0.302, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.657 ) ( 0.301, 0.657 ) ( 0.302, 0.657 ) ( 0.302, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.658 ) ( 0.335, 0.658 ) ( 0.335, 0.658 ) ( 0.335, 0.658 ) ( 0.336, 0.658 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.658 ) ( 0.392, 0.658 ) ( 0.392, 0.658 ) ( 0.392, 0.658 ) ( 0.392, 0.658 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.657 ) ( 0.474, 0.657 ) ( 0.474, 0.657 ) ( 0.474, 0.658 ) ( 0.474, 0.658 ) ( 0.474, 0.658 ) ( 0.474, 0.658 ) ( 0.474, 0.658 ) ( 0.473, 0.658 ) ( 0.473, 0.658 ) ( 0.473, 0.658 ) ( 0.472, 0.658 ) ( 0.472, 0.658 ) ( 0.472, 0.658 ) ( 0.472, 0.657 ) ( 0.472, 0.657 ) ( 0.472, 0.657 ) ( 0.473, 0.657 ) ( 0.473, 0.657 ) ( 0.474, 0.657 ) ( 0.474, 0.657 ) ( 0.474, 0.657 ) ( 0.474, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.319, 0.658 ) ( 0.319, 0.658 ) ( 0.319, 0.658 ) ( 0.319, 0.658 ) ( 0.319, 0.658 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.654 ) ( 0.389, 0.655 ) ( 0.390, 0.655 ) ( 0.390, 0.655 ) ( 0.390, 0.655 ) ( 0.391, 0.656 ) ( 0.391, 0.656 ) ( 0.391, 0.656 ) ( 0.391, 0.656 ) ( 0.392, 0.656 ) ( 0.392, 0.657 ) ( 0.392, 0.657 ) ( 0.392, 0.657 ) ( 0.392, 0.657 ) ( 0.392, 0.658 ) ( 0.391, 0.658 ) ( 0.391, 0.658 ) ( 0.391, 0.658 ) ( 0.391, 0.658 ) ( 0.390, 0.657 ) ( 0.390, 0.657 ) ( 0.390, 0.657 ) ( 0.390, 0.656 ) ( 0.390, 0.656 ) ( 0.389, 0.656 ) ( 0.389, 0.656 ) ( 0.389, 0.655 ) ( 0.389, 0.655 ) ( 0.389, 0.654 ) ( 0.389, 0.654 ) ( 0.389, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.658 ) ( 0.393, 0.658 ) ( 0.393, 0.658 ) ( 0.393, 0.658 ) ( 0.393, 0.658 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.658 ) ( 0.462, 0.658 ) ( 0.462, 0.658 ) ( 0.462, 0.658 ) ( 0.462, 0.658 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.657 ) ( 0.547, 0.657 ) ( 0.547, 0.657 ) ( 0.546, 0.657 ) ( 0.546, 0.658 ) ( 0.546, 0.658 ) ( 0.545, 0.658 ) ( 0.545, 0.658 ) ( 0.544, 0.658 ) ( 0.544, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.657 ) ( 0.543, 0.657 ) ( 0.543, 0.657 ) ( 0.544, 0.657 ) ( 0.544, 0.657 ) ( 0.544, 0.656 ) ( 0.545, 0.656 ) ( 0.545, 0.656 ) ( 0.546, 0.657 ) ( 0.546, 0.657 ) ( 0.546, 0.657 ) ( 0.547, 0.657 ) ( 0.547, 0.657 ) ( 0.547, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.657 ) ( 0.424, 0.657 ) ( 0.423, 0.657 ) ( 0.423, 0.658 ) ( 0.423, 0.657 ) ( 0.422, 0.657 ) ( 0.422, 0.657 ) ( 0.422, 0.657 ) ( 0.422, 0.657 ) ( 0.423, 0.657 ) ( 0.423, 0.657 ) ( 0.424, 0.657 ) ( 0.424, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.412, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.655 ) ( 0.566, 0.655 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.657 ) ( 0.567, 0.657 ) ( 0.566, 0.657 ) ( 0.566, 0.657 ) ( 0.566, 0.657 ) ( 0.566, 0.656 ) ( 0.565, 0.656 ) ( 0.565, 0.656 ) ( 0.565, 0.655 ) ( 0.566, 0.655 ) ( 0.566, 0.655 ) ( 0.566, 0.655 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.312, 0.656 ) ( 0.312, 0.656 ) ( 0.312, 0.656 ) ( 0.312, 0.656 ) ( 0.312, 0.656 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.394, 0.649 ) ( 0.394, 0.650 ) ( 0.394, 0.650 ) ( 0.395, 0.651 ) ( 0.395, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.653 ) ( 0.398, 0.653 ) ( 0.398, 0.653 ) ( 0.398, 0.653 ) ( 0.398, 0.654 ) ( 0.398, 0.654 ) ( 0.399, 0.654 ) ( 0.399, 0.655 ) ( 0.399, 0.655 ) ( 0.399, 0.655 ) ( 0.399, 0.655 ) ( 0.400, 0.655 ) ( 0.400, 0.655 ) ( 0.400, 0.655 ) ( 0.400, 0.656 ) ( 0.400, 0.656 ) ( 0.401, 0.656 ) ( 0.400, 0.656 ) ( 0.400, 0.657 ) ( 0.399, 0.656 ) ( 0.399, 0.657 ) ( 0.399, 0.656 ) ( 0.398, 0.656 ) ( 0.398, 0.656 ) ( 0.398, 0.655 ) ( 0.398, 0.655 ) ( 0.398, 0.654 ) ( 0.398, 0.654 ) ( 0.398, 0.654 ) ( 0.398, 0.655 ) ( 0.397, 0.655 ) ( 0.397, 0.655 ) ( 0.397, 0.655 ) ( 0.397, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.395, 0.653 ) ( 0.395, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.393, 0.653 ) ( 0.393, 0.653 ) ( 0.392, 0.652 ) ( 0.392, 0.653 ) ( 0.391, 0.652 ) ( 0.391, 0.652 ) ( 0.391, 0.652 ) ( 0.391, 0.652 ) ( 0.391, 0.652 ) ( 0.391, 0.651 ) ( 0.391, 0.651 ) ( 0.391, 0.650 ) ( 0.391, 0.650 ) ( 0.390, 0.650 ) ( 0.390, 0.650 ) ( 0.390, 0.650 ) ( 0.390, 0.650 ) ( 0.391, 0.650 ) ( 0.391, 0.650 ) ( 0.391, 0.651 ) ( 0.392, 0.651 ) ( 0.392, 0.651 ) ( 0.392, 0.651 ) ( 0.393, 0.651 ) ( 0.393, 0.651 ) ( 0.393, 0.651 ) ( 0.394, 0.651 ) ( 0.394, 0.650 ) ( 0.394, 0.650 ) ( 0.394, 0.649 ) ( 0.394, 0.649 ) ( 0.394, 0.649 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.447, 0.656 ) ( 0.447, 0.656 ) ( 0.447, 0.656 ) ( 0.447, 0.656 ) ( 0.447, 0.656 ) ( 0.447, 0.656 ) ( 0.447, 0.656 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.453, 0.654 ) ( 0.453, 0.654 ) ( 0.454, 0.654 ) ( 0.454, 0.654 ) ( 0.454, 0.655 ) ( 0.455, 0.655 ) ( 0.455, 0.655 ) ( 0.455, 0.655 ) ( 0.455, 0.656 ) ( 0.455, 0.656 ) ( 0.456, 0.656 ) ( 0.455, 0.656 ) ( 0.455, 0.656 ) ( 0.454, 0.656 ) ( 0.454, 0.656 ) ( 0.454, 0.656 ) ( 0.453, 0.656 ) ( 0.453, 0.656 ) ( 0.453, 0.655 ) ( 0.453, 0.655 ) ( 0.453, 0.655 ) ( 0.452, 0.655 ) ( 0.452, 0.655 ) ( 0.451, 0.655 ) ( 0.451, 0.655 ) ( 0.451, 0.655 ) ( 0.451, 0.655 ) ( 0.450, 0.655 ) ( 0.450, 0.655 ) ( 0.450, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.654 ) ( 0.449, 0.654 ) ( 0.449, 0.654 ) ( 0.450, 0.654 ) ( 0.450, 0.654 ) ( 0.451, 0.654 ) ( 0.451, 0.654 ) ( 0.451, 0.654 ) ( 0.451, 0.654 ) ( 0.452, 0.654 ) ( 0.452, 0.654 ) ( 0.452, 0.654 ) ( 0.452, 0.654 ) ( 0.453, 0.654 ) ( 0.453, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.653 ) ( 0.459, 0.653 ) ( 0.460, 0.653 ) ( 0.460, 0.654 ) ( 0.460, 0.654 ) ( 0.461, 0.654 ) ( 0.460, 0.654 ) ( 0.460, 0.654 ) ( 0.459, 0.655 ) ( 0.459, 0.655 ) ( 0.459, 0.655 ) ( 0.459, 0.655 ) ( 0.459, 0.655 ) ( 0.459, 0.654 ) ( 0.459, 0.654 ) ( 0.458, 0.654 ) ( 0.458, 0.654 ) ( 0.458, 0.653 ) ( 0.458, 0.653 ) ( 0.458, 0.653 ) ( 0.458, 0.653 ) ( 0.459, 0.653 ) ( 0.459, 0.653 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.331, 0.654 ) ( 0.331, 0.654 ) ( 0.331, 0.654 ) ( 0.331, 0.654 ) ( 0.331, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.451, 0.654 ) ( 0.451, 0.654 ) ( 0.451, 0.655 ) ( 0.451, 0.654 ) ( 0.451, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.653 ) ( 0.486, 0.653 ) ( 0.486, 0.654 ) ( 0.486, 0.654 ) ( 0.486, 0.655 ) ( 0.485, 0.654 ) ( 0.485, 0.654 ) ( 0.485, 0.654 ) ( 0.485, 0.653 ) ( 0.485, 0.653 ) ( 0.486, 0.653 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.654 ) ( 0.487, 0.654 ) ( 0.486, 0.654 ) ( 0.487, 0.654 ) ( 0.487, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.301, 0.648 ) ( 0.302, 0.648 ) ( 0.302, 0.648 ) ( 0.302, 0.649 ) ( 0.302, 0.649 ) ( 0.302, 0.649 ) ( 0.302, 0.650 ) ( 0.303, 0.650 ) ( 0.303, 0.651 ) ( 0.303, 0.651 ) ( 0.303, 0.651 ) ( 0.303, 0.652 ) ( 0.303, 0.652 ) ( 0.303, 0.653 ) ( 0.303, 0.653 ) ( 0.303, 0.653 ) ( 0.302, 0.653 ) ( 0.302, 0.653 ) ( 0.301, 0.653 ) ( 0.301, 0.653 ) ( 0.301, 0.653 ) ( 0.300, 0.653 ) ( 0.300, 0.653 ) ( 0.300, 0.652 ) ( 0.300, 0.652 ) ( 0.300, 0.651 ) ( 0.300, 0.651 ) ( 0.300, 0.650 ) ( 0.300, 0.650 ) ( 0.300, 0.649 ) ( 0.300, 0.649 ) ( 0.300, 0.649 ) ( 0.301, 0.648 ) ( 0.301, 0.648 ) ( 0.301, 0.648 ) ( 0.301, 0.648 ) ( 0.301, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.653 ) ( 0.439, 0.653 ) ( 0.440, 0.653 ) ( 0.440, 0.653 ) ( 0.441, 0.653 ) ( 0.440, 0.653 ) ( 0.440, 0.653 ) ( 0.439, 0.653 ) ( 0.439, 0.653 ) ( 0.439, 0.653 ) ( 0.439, 0.653 ) ( 0.439, 0.653 ) ( 0.439, 0.653 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.471, 0.652 ) ( 0.472, 0.653 ) ( 0.472, 0.653 ) ( 0.472, 0.653 ) ( 0.471, 0.653 ) ( 0.471, 0.653 ) ( 0.471, 0.653 ) ( 0.471, 0.653 ) ( 0.470, 0.653 ) ( 0.470, 0.652 ) ( 0.471, 0.652 ) ( 0.471, 0.652 ) ( 0.471, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.652 ) ( 0.571, 0.652 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.571, 0.653 ) ( 0.571, 0.653 ) ( 0.571, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.652 ) ( 0.570, 0.652 ) ( 0.571, 0.652 ) ( 0.571, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.449, 0.652 ) ( 0.449, 0.653 ) ( 0.449, 0.652 ) ( 0.449, 0.652 ) ( 0.449, 0.652 ) ( 0.449, 0.652 ) ( 0.449, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.651 ) ( 0.425, 0.651 ) ( 0.425, 0.652 ) ( 0.425, 0.652 ) ( 0.425, 0.652 ) ( 0.425, 0.651 ) ( 0.425, 0.651 ) ( 0.425, 0.651 ) ( 0.426, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.651 ) ( 0.427, 0.652 ) ( 0.427, 0.652 ) ( 0.426, 0.652 ) ( 0.426, 0.652 ) ( 0.426, 0.651 ) ( 0.426, 0.651 ) ( 0.427, 0.651 ) ( 0.427, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.447, 0.652 ) ( 0.446, 0.652 ) ( 0.446, 0.652 ) ( 0.446, 0.652 ) ( 0.447, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.447, 0.652 ) ( 0.447, 0.652 ) ( 0.447, 0.652 ) ( 0.447, 0.652 ) ( 0.447, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.651 ) ( 0.335, 0.652 ) ( 0.335, 0.651 ) ( 0.335, 0.651 ) ( 0.335, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.650 ) ( 0.418, 0.651 ) ( 0.418, 0.651 ) ( 0.418, 0.651 ) ( 0.418, 0.651 ) ( 0.417, 0.652 ) ( 0.417, 0.651 ) ( 0.417, 0.652 ) ( 0.416, 0.651 ) ( 0.416, 0.651 ) ( 0.416, 0.651 ) ( 0.416, 0.651 ) ( 0.417, 0.651 ) ( 0.417, 0.650 ) ( 0.417, 0.650 ) ( 0.417, 0.650 ) ( 0.418, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.651 ) ( 0.484, 0.651 ) ( 0.484, 0.652 ) ( 0.484, 0.651 ) ( 0.484, 0.651 ) ( 0.484, 0.651 ) ( 0.484, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.650 ) ( 0.477, 0.650 ) ( 0.477, 0.650 ) ( 0.477, 0.651 ) ( 0.477, 0.651 ) ( 0.477, 0.651 ) ( 0.476, 0.651 ) ( 0.476, 0.651 ) ( 0.476, 0.651 ) ( 0.475, 0.651 ) ( 0.475, 0.650 ) ( 0.475, 0.650 ) ( 0.475, 0.650 ) ( 0.476, 0.650 ) ( 0.476, 0.650 ) ( 0.477, 0.650 ) ( 0.477, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.325, 0.635 ) ( 0.325, 0.635 ) ( 0.325, 0.636 ) ( 0.325, 0.636 ) ( 0.326, 0.636 ) ( 0.326, 0.636 ) ( 0.327, 0.636 ) ( 0.327, 0.636 ) ( 0.327, 0.636 ) ( 0.327, 0.636 ) ( 0.327, 0.636 ) ( 0.328, 0.636 ) ( 0.328, 0.636 ) ( 0.328, 0.636 ) ( 0.328, 0.636 ) ( 0.329, 0.637 ) ( 0.329, 0.637 ) ( 0.329, 0.637 ) ( 0.330, 0.637 ) ( 0.330, 0.637 ) ( 0.330, 0.637 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.332, 0.638 ) ( 0.332, 0.638 ) ( 0.332, 0.639 ) ( 0.333, 0.639 ) ( 0.333, 0.639 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.334, 0.640 ) ( 0.334, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.332, 0.640 ) ( 0.332, 0.641 ) ( 0.333, 0.641 ) ( 0.333, 0.641 ) ( 0.333, 0.641 ) ( 0.333, 0.641 ) ( 0.334, 0.641 ) ( 0.334, 0.642 ) ( 0.334, 0.642 ) ( 0.334, 0.642 ) ( 0.335, 0.643 ) ( 0.335, 0.643 ) ( 0.335, 0.643 ) ( 0.335, 0.644 ) ( 0.335, 0.644 ) ( 0.335, 0.644 ) ( 0.335, 0.645 ) ( 0.335, 0.645 ) ( 0.334, 0.645 ) ( 0.334, 0.646 ) ( 0.334, 0.646 ) ( 0.334, 0.646 ) ( 0.334, 0.647 ) ( 0.334, 0.647 ) ( 0.334, 0.648 ) ( 0.334, 0.648 ) ( 0.335, 0.648 ) ( 0.335, 0.649 ) ( 0.335, 0.649 ) ( 0.335, 0.650 ) ( 0.335, 0.650 ) ( 0.334, 0.650 ) ( 0.334, 0.650 ) ( 0.334, 0.650 ) ( 0.334, 0.650 ) ( 0.333, 0.650 ) ( 0.333, 0.649 ) ( 0.333, 0.649 ) ( 0.334, 0.649 ) ( 0.333, 0.649 ) ( 0.333, 0.649 ) ( 0.333, 0.648 ) ( 0.333, 0.648 ) ( 0.332, 0.648 ) ( 0.332, 0.648 ) ( 0.332, 0.647 ) ( 0.332, 0.647 ) ( 0.332, 0.647 ) ( 0.331, 0.646 ) ( 0.332, 0.646 ) ( 0.331, 0.646 ) ( 0.331, 0.645 ) ( 0.331, 0.645 ) ( 0.331, 0.645 ) ( 0.331, 0.644 ) ( 0.330, 0.644 ) ( 0.331, 0.644 ) ( 0.331, 0.644 ) ( 0.331, 0.643 ) ( 0.331, 0.643 ) %
( 0.330, 0.643 ) ( 0.330, 0.643 ) ( 0.330, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.644 ) ( 0.329, 0.644 ) ( 0.329, 0.644 ) ( 0.329, 0.645 ) ( 0.328, 0.645 ) ( 0.328, 0.645 ) ( 0.328, 0.646 ) ( 0.328, 0.646 ) ( 0.328, 0.646 ) ( 0.327, 0.645 ) ( 0.327, 0.645 ) ( 0.327, 0.645 ) ( 0.326, 0.645 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.325, 0.643 ) ( 0.325, 0.643 ) ( 0.325, 0.643 ) ( 0.324, 0.643 ) ( 0.324, 0.643 ) ( 0.324, 0.643 ) ( 0.323, 0.642 ) ( 0.323, 0.642 ) ( 0.323, 0.642 ) ( 0.323, 0.641 ) ( 0.323, 0.641 ) ( 0.323, 0.641 ) ( 0.323, 0.641 ) ( 0.323, 0.640 ) ( 0.323, 0.640 ) ( 0.323, 0.640 ) ( 0.323, 0.639 ) ( 0.323, 0.639 ) ( 0.323, 0.639 ) ( 0.324, 0.639 ) ( 0.324, 0.639 ) ( 0.324, 0.639 ) ( 0.325, 0.640 ) ( 0.325, 0.640 ) ( 0.325, 0.640 ) ( 0.325, 0.640 ) ( 0.326, 0.640 ) ( 0.326, 0.641 ) ( 0.326, 0.641 ) ( 0.326, 0.641 ) ( 0.326, 0.640 ) ( 0.327, 0.640 ) ( 0.327, 0.640 ) ( 0.327, 0.640 ) ( 0.326, 0.639 ) ( 0.326, 0.639 ) ( 0.326, 0.638 ) ( 0.326, 0.638 ) ( 0.326, 0.638 ) ( 0.325, 0.638 ) ( 0.325, 0.637 ) ( 0.325, 0.637 ) ( 0.325, 0.637 ) ( 0.325, 0.637 ) ( 0.325, 0.636 ) ( 0.325, 0.636 ) ( 0.325, 0.635 ) ( 0.325, 0.635 ) ( 0.325, 0.635 ) ( 0.325, 0.635 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.650 ) ( 0.350, 0.650 ) ( 0.350, 0.650 ) ( 0.350, 0.650 ) ( 0.350, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.414, 0.650 ) ( 0.414, 0.650 ) ( 0.414, 0.650 ) ( 0.414, 0.651 ) ( 0.414, 0.650 ) ( 0.414, 0.650 ) ( 0.413, 0.650 ) ( 0.414, 0.650 ) ( 0.414, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.649 ) ( 0.422, 0.650 ) ( 0.422, 0.650 ) ( 0.422, 0.650 ) ( 0.422, 0.650 ) ( 0.421, 0.650 ) ( 0.421, 0.650 ) ( 0.421, 0.650 ) ( 0.421, 0.649 ) ( 0.421, 0.649 ) ( 0.422, 0.649 ) ( 0.422, 0.649 ) ( 0.423, 0.649 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.649 ) ( 0.349, 0.650 ) ( 0.349, 0.650 ) ( 0.349, 0.650 ) ( 0.349, 0.650 ) ( 0.349, 0.649 ) ( 0.349, 0.649 ) ( 0.349, 0.649 ) ( 0.350, 0.649 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.650 ) ( 0.423, 0.650 ) ( 0.423, 0.650 ) ( 0.423, 0.650 ) ( 0.423, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.322, 0.648 ) ( 0.322, 0.648 ) ( 0.322, 0.648 ) ( 0.322, 0.648 ) ( 0.322, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.394, 0.648 ) ( 0.394, 0.648 ) ( 0.394, 0.648 ) ( 0.394, 0.648 ) ( 0.394, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.342, 0.648 ) ( 0.342, 0.648 ) ( 0.342, 0.648 ) ( 0.342, 0.648 ) ( 0.342, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.646 ) ( 0.409, 0.646 ) ( 0.409, 0.647 ) ( 0.410, 0.647 ) ( 0.410, 0.647 ) ( 0.410, 0.648 ) ( 0.409, 0.648 ) ( 0.409, 0.648 ) ( 0.409, 0.648 ) ( 0.408, 0.648 ) ( 0.408, 0.647 ) ( 0.408, 0.647 ) ( 0.408, 0.646 ) ( 0.408, 0.646 ) ( 0.409, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.646 ) ( 0.350, 0.646 ) ( 0.350, 0.646 ) ( 0.350, 0.646 ) ( 0.350, 0.647 ) ( 0.349, 0.647 ) ( 0.349, 0.647 ) ( 0.349, 0.647 ) ( 0.349, 0.647 ) ( 0.349, 0.647 ) ( 0.349, 0.646 ) ( 0.349, 0.646 ) ( 0.349, 0.646 ) ( 0.350, 0.646 ) ( 0.350, 0.646 ) ( 0.350, 0.645 ) ( 0.350, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.645 ) ( 0.387, 0.645 ) ( 0.387, 0.645 ) ( 0.387, 0.645 ) ( 0.388, 0.645 ) ( 0.388, 0.646 ) ( 0.388, 0.646 ) ( 0.389, 0.646 ) ( 0.389, 0.646 ) ( 0.389, 0.646 ) ( 0.390, 0.646 ) ( 0.390, 0.646 ) ( 0.390, 0.646 ) ( 0.391, 0.646 ) ( 0.391, 0.645 ) ( 0.391, 0.646 ) ( 0.391, 0.646 ) ( 0.391, 0.646 ) ( 0.391, 0.646 ) ( 0.391, 0.646 ) ( 0.391, 0.647 ) ( 0.391, 0.647 ) ( 0.391, 0.647 ) ( 0.391, 0.647 ) ( 0.390, 0.647 ) ( 0.390, 0.648 ) ( 0.390, 0.648 ) ( 0.390, 0.647 ) ( 0.389, 0.647 ) ( 0.389, 0.647 ) ( 0.389, 0.647 ) ( 0.388, 0.647 ) ( 0.388, 0.647 ) ( 0.387, 0.647 ) ( 0.387, 0.646 ) ( 0.387, 0.646 ) ( 0.386, 0.646 ) ( 0.386, 0.646 ) ( 0.386, 0.646 ) ( 0.386, 0.645 ) ( 0.385, 0.645 ) ( 0.385, 0.645 ) ( 0.385, 0.645 ) ( 0.386, 0.645 ) ( 0.386, 0.644 ) ( 0.386, 0.644 ) ( 0.387, 0.645 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.306, 0.645 ) ( 0.307, 0.645 ) ( 0.307, 0.645 ) ( 0.307, 0.645 ) ( 0.308, 0.645 ) ( 0.308, 0.646 ) ( 0.308, 0.646 ) ( 0.308, 0.646 ) ( 0.309, 0.646 ) ( 0.309, 0.646 ) ( 0.309, 0.647 ) ( 0.309, 0.647 ) ( 0.308, 0.647 ) ( 0.308, 0.647 ) ( 0.308, 0.647 ) ( 0.307, 0.646 ) ( 0.307, 0.646 ) ( 0.307, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.644 ) ( 0.306, 0.645 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.647 ) ( 0.390, 0.647 ) ( 0.390, 0.647 ) ( 0.390, 0.647 ) ( 0.390, 0.647 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.646 ) ( 0.438, 0.647 ) ( 0.438, 0.646 ) ( 0.438, 0.646 ) ( 0.438, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.339, 0.646 ) ( 0.339, 0.646 ) ( 0.339, 0.646 ) ( 0.339, 0.646 ) ( 0.339, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.645 ) ( 0.493, 0.646 ) ( 0.493, 0.646 ) ( 0.493, 0.646 ) ( 0.493, 0.646 ) ( 0.493, 0.646 ) ( 0.493, 0.645 ) ( 0.492, 0.645 ) ( 0.493, 0.645 ) ( 0.493, 0.645 ) ( 0.493, 0.645 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.646 ) ( 0.579, 0.646 ) ( 0.579, 0.646 ) ( 0.579, 0.646 ) ( 0.578, 0.646 ) ( 0.579, 0.645 ) ( 0.579, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.339, 0.646 ) ( 0.338, 0.646 ) ( 0.338, 0.646 ) ( 0.338, 0.645 ) ( 0.339, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.646 ) ( 0.383, 0.646 ) ( 0.383, 0.646 ) ( 0.383, 0.645 ) ( 0.383, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.646 ) ( 0.473, 0.646 ) ( 0.473, 0.646 ) ( 0.472, 0.646 ) ( 0.472, 0.646 ) ( 0.472, 0.645 ) ( 0.473, 0.645 ) ( 0.473, 0.645 ) ( 0.473, 0.646 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.640 ) ( 0.561, 0.641 ) ( 0.562, 0.641 ) ( 0.562, 0.641 ) ( 0.562, 0.641 ) ( 0.561, 0.642 ) ( 0.561, 0.642 ) ( 0.561, 0.642 ) ( 0.561, 0.642 ) ( 0.561, 0.643 ) ( 0.561, 0.643 ) ( 0.561, 0.644 ) ( 0.561, 0.644 ) ( 0.561, 0.644 ) ( 0.560, 0.644 ) ( 0.560, 0.644 ) ( 0.560, 0.645 ) ( 0.560, 0.645 ) ( 0.559, 0.645 ) ( 0.559, 0.645 ) ( 0.558, 0.645 ) ( 0.558, 0.645 ) ( 0.558, 0.644 ) ( 0.557, 0.644 ) ( 0.557, 0.644 ) ( 0.556, 0.644 ) ( 0.556, 0.644 ) ( 0.555, 0.644 ) ( 0.555, 0.645 ) ( 0.555, 0.645 ) ( 0.554, 0.645 ) ( 0.554, 0.645 ) ( 0.554, 0.645 ) ( 0.553, 0.646 ) ( 0.553, 0.646 ) ( 0.553, 0.646 ) ( 0.553, 0.645 ) ( 0.553, 0.645 ) ( 0.552, 0.645 ) ( 0.552, 0.645 ) ( 0.552, 0.644 ) ( 0.553, 0.644 ) ( 0.553, 0.644 ) ( 0.553, 0.644 ) ( 0.553, 0.644 ) ( 0.553, 0.643 ) ( 0.553, 0.643 ) ( 0.553, 0.643 ) ( 0.554, 0.643 ) ( 0.554, 0.643 ) ( 0.554, 0.642 ) ( 0.555, 0.642 ) ( 0.555, 0.642 ) ( 0.555, 0.642 ) ( 0.556, 0.642 ) ( 0.556, 0.642 ) ( 0.556, 0.642 ) ( 0.556, 0.642 ) ( 0.556, 0.641 ) ( 0.556, 0.641 ) ( 0.556, 0.641 ) ( 0.557, 0.641 ) ( 0.557, 0.641 ) ( 0.558, 0.642 ) ( 0.558, 0.642 ) ( 0.558, 0.642 ) ( 0.558, 0.641 ) ( 0.559, 0.641 ) ( 0.559, 0.641 ) ( 0.559, 0.641 ) ( 0.559, 0.641 ) ( 0.560, 0.641 ) ( 0.560, 0.640 ) ( 0.560, 0.640 ) ( 0.561, 0.640 ) ( 0.561, 0.640 ) ( 0.561, 0.640 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.645 ) ( 0.500, 0.645 ) ( 0.499, 0.645 ) ( 0.499, 0.645 ) ( 0.498, 0.645 ) ( 0.499, 0.644 ) ( 0.499, 0.644 ) ( 0.500, 0.644 ) ( 0.500, 0.645 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.394, 0.641 ) ( 0.395, 0.641 ) ( 0.395, 0.641 ) ( 0.395, 0.641 ) ( 0.395, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.643 ) ( 0.396, 0.643 ) ( 0.397, 0.643 ) ( 0.397, 0.644 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.395, 0.644 ) ( 0.395, 0.644 ) ( 0.394, 0.644 ) ( 0.394, 0.644 ) ( 0.394, 0.644 ) ( 0.394, 0.643 ) ( 0.393, 0.643 ) ( 0.393, 0.643 ) ( 0.393, 0.642 ) ( 0.393, 0.642 ) ( 0.393, 0.642 ) ( 0.393, 0.641 ) ( 0.393, 0.641 ) ( 0.393, 0.641 ) ( 0.394, 0.641 ) ( 0.394, 0.641 ) ( 0.394, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.644 ) ( 0.489, 0.644 ) ( 0.489, 0.644 ) ( 0.489, 0.644 ) ( 0.489, 0.644 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.644 ) ( 0.379, 0.644 ) ( 0.379, 0.644 ) ( 0.379, 0.643 ) ( 0.379, 0.644 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.643 ) ( 0.381, 0.643 ) ( 0.381, 0.643 ) ( 0.381, 0.642 ) ( 0.381, 0.643 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.643 ) ( 0.385, 0.643 ) ( 0.385, 0.643 ) ( 0.385, 0.643 ) ( 0.385, 0.643 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.632 ) ( 0.387, 0.632 ) ( 0.387, 0.632 ) ( 0.387, 0.633 ) ( 0.387, 0.633 ) ( 0.387, 0.634 ) ( 0.387, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.633 ) ( 0.388, 0.633 ) ( 0.388, 0.633 ) ( 0.388, 0.633 ) ( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.389, 0.635 ) ( 0.389, 0.635 ) ( 0.389, 0.635 ) ( 0.389, 0.635 ) ( 0.390, 0.635 ) ( 0.390, 0.635 ) ( 0.390, 0.635 ) ( 0.390, 0.636 ) ( 0.390, 0.636 ) ( 0.390, 0.636 ) ( 0.390, 0.635 ) ( 0.391, 0.635 ) ( 0.391, 0.635 ) ( 0.391, 0.635 ) ( 0.391, 0.635 ) ( 0.391, 0.636 ) ( 0.391, 0.636 ) ( 0.390, 0.636 ) ( 0.390, 0.637 ) ( 0.390, 0.637 ) ( 0.390, 0.638 ) ( 0.390, 0.638 ) ( 0.390, 0.639 ) ( 0.390, 0.639 ) ( 0.391, 0.639 ) ( 0.391, 0.640 ) ( 0.391, 0.640 ) ( 0.391, 0.640 ) ( 0.391, 0.641 ) ( 0.391, 0.641 ) ( 0.391, 0.642 ) ( 0.391, 0.642 ) ( 0.391, 0.643 ) ( 0.391, 0.643 ) ( 0.391, 0.643 ) ( 0.391, 0.642 ) ( 0.391, 0.642 ) ( 0.390, 0.642 ) ( 0.390, 0.642 ) ( 0.390, 0.642 ) ( 0.390, 0.642 ) ( 0.389, 0.642 ) ( 0.389, 0.641 ) ( 0.389, 0.641 ) ( 0.389, 0.641 ) ( 0.388, 0.641 ) ( 0.388, 0.640 ) ( 0.388, 0.640 ) ( 0.388, 0.640 ) ( 0.388, 0.639 ) ( 0.388, 0.639 ) ( 0.388, 0.639 ) ( 0.388, 0.638 ) ( 0.387, 0.638 ) ( 0.387, 0.638 ) ( 0.387, 0.637 ) ( 0.387, 0.637 ) ( 0.386, 0.637 ) ( 0.386, 0.637 ) ( 0.386, 0.636 ) ( 0.386, 0.636 ) ( 0.385, 0.636 ) ( 0.386, 0.635 ) ( 0.385, 0.635 ) ( 0.386, 0.634 ) ( 0.386, 0.634 ) ( 0.386, 0.634 ) ( 0.386, 0.634 ) ( 0.386, 0.633 ) ( 0.386, 0.633 ) ( 0.386, 0.633 ) ( 0.386, 0.633 ) ( 0.385, 0.632 ) ( 0.385, 0.632 ) ( 0.385, 0.632 ) ( 0.385, 0.632 ) ( 0.385, 0.632 ) ( 0.386, 0.632 ) ( 0.386, 0.632 ) ( 0.386, 0.632 ) ( 0.386, 0.632 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.641 ) ( 0.400, 0.641 ) ( 0.400, 0.641 ) ( 0.401, 0.641 ) ( 0.401, 0.641 ) ( 0.401, 0.642 ) ( 0.401, 0.642 ) ( 0.400, 0.642 ) ( 0.400, 0.642 ) ( 0.400, 0.643 ) ( 0.400, 0.643 ) ( 0.400, 0.643 ) ( 0.400, 0.642 ) ( 0.399, 0.642 ) ( 0.399, 0.642 ) ( 0.399, 0.641 ) ( 0.399, 0.641 ) ( 0.399, 0.641 ) ( 0.399, 0.641 ) ( 0.399, 0.640 ) ( 0.400, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.642 ) ( 0.424, 0.642 ) ( 0.423, 0.642 ) ( 0.423, 0.642 ) ( 0.423, 0.642 ) ( 0.424, 0.642 ) ( 0.424, 0.642 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.342, 0.642 ) ( 0.342, 0.642 ) ( 0.342, 0.642 ) ( 0.342, 0.642 ) ( 0.342, 0.642 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.641 ) ( 0.384, 0.642 ) ( 0.385, 0.642 ) ( 0.385, 0.642 ) ( 0.385, 0.642 ) ( 0.384, 0.642 ) ( 0.384, 0.642 ) ( 0.384, 0.641 ) ( 0.383, 0.641 ) ( 0.383, 0.641 ) ( 0.383, 0.641 ) ( 0.384, 0.641 ) ( 0.384, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.640 ) ( 0.584, 0.640 ) ( 0.584, 0.640 ) ( 0.584, 0.641 ) ( 0.584, 0.641 ) ( 0.583, 0.641 ) ( 0.583, 0.642 ) ( 0.583, 0.642 ) ( 0.583, 0.642 ) ( 0.582, 0.642 ) ( 0.582, 0.642 ) ( 0.582, 0.641 ) ( 0.582, 0.641 ) ( 0.582, 0.640 ) ( 0.582, 0.640 ) ( 0.583, 0.640 ) ( 0.583, 0.640 ) ( 0.583, 0.639 ) ( 0.583, 0.639 ) ( 0.584, 0.639 ) ( 0.584, 0.640 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.641 ) ( 0.381, 0.641 ) ( 0.381, 0.641 ) ( 0.381, 0.641 ) ( 0.380, 0.642 ) ( 0.380, 0.641 ) ( 0.380, 0.641 ) ( 0.380, 0.640 ) ( 0.380, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.641 ) ( 0.423, 0.641 ) ( 0.423, 0.641 ) ( 0.423, 0.641 ) ( 0.423, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.641 ) ( 0.498, 0.641 ) ( 0.498, 0.641 ) ( 0.498, 0.640 ) ( 0.498, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.640 ) ( 0.556, 0.640 ) ( 0.556, 0.640 ) ( 0.556, 0.640 ) ( 0.556, 0.640 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.332, 0.639 ) ( 0.332, 0.639 ) ( 0.332, 0.639 ) ( 0.331, 0.640 ) ( 0.332, 0.640 ) ( 0.332, 0.640 ) ( 0.332, 0.640 ) ( 0.332, 0.639 ) ( 0.332, 0.639 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.365, 0.640 ) ( 0.365, 0.640 ) ( 0.365, 0.640 ) ( 0.365, 0.640 ) ( 0.365, 0.640 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.639 ) ( 0.390, 0.640 ) ( 0.390, 0.640 ) ( 0.390, 0.640 ) ( 0.390, 0.639 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.639 ) ( 0.358, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 ) ( 0.357, 0.639 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.405, 0.638 ) ( 0.405, 0.638 ) ( 0.406, 0.639 ) ( 0.406, 0.639 ) ( 0.405, 0.640 ) ( 0.405, 0.639 ) ( 0.405, 0.639 ) ( 0.404, 0.639 ) ( 0.404, 0.639 ) ( 0.404, 0.638 ) ( 0.404, 0.638 ) ( 0.404, 0.638 ) ( 0.404, 0.638 ) ( 0.405, 0.638 ) ( 0.405, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.637 ) ( 0.587, 0.637 ) ( 0.587, 0.638 ) ( 0.587, 0.638 ) ( 0.587, 0.638 ) ( 0.587, 0.639 ) ( 0.586, 0.639 ) ( 0.586, 0.639 ) ( 0.586, 0.639 ) ( 0.586, 0.639 ) ( 0.585, 0.639 ) ( 0.585, 0.639 ) ( 0.584, 0.639 ) ( 0.584, 0.639 ) ( 0.584, 0.638 ) ( 0.584, 0.638 ) ( 0.585, 0.638 ) ( 0.585, 0.637 ) ( 0.585, 0.637 ) ( 0.585, 0.637 ) ( 0.586, 0.637 ) ( 0.586, 0.637 ) ( 0.587, 0.637 ) ( 0.587, 0.637 ) ( 0.587, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.306, 0.637 ) ( 0.306, 0.637 ) ( 0.307, 0.637 ) ( 0.307, 0.637 ) ( 0.308, 0.637 ) ( 0.308, 0.637 ) ( 0.309, 0.637 ) ( 0.309, 0.637 ) ( 0.309, 0.638 ) ( 0.309, 0.638 ) ( 0.310, 0.638 ) ( 0.310, 0.638 ) ( 0.310, 0.639 ) ( 0.310, 0.639 ) ( 0.309, 0.639 ) ( 0.309, 0.639 ) ( 0.308, 0.639 ) ( 0.308, 0.639 ) ( 0.308, 0.639 ) ( 0.307, 0.638 ) ( 0.307, 0.638 ) ( 0.307, 0.638 ) ( 0.306, 0.638 ) ( 0.306, 0.638 ) ( 0.306, 0.638 ) ( 0.305, 0.637 ) ( 0.305, 0.637 ) ( 0.305, 0.637 ) ( 0.305, 0.636 ) ( 0.306, 0.637 ) ( 0.306, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.331, 0.639 ) ( 0.331, 0.639 ) ( 0.331, 0.639 ) ( 0.331, 0.639 ) ( 0.331, 0.639 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.639 ) ( 0.336, 0.639 ) ( 0.336, 0.639 ) ( 0.336, 0.639 ) ( 0.336, 0.639 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.636 ) ( 0.380, 0.637 ) ( 0.381, 0.637 ) ( 0.381, 0.636 ) ( 0.382, 0.637 ) ( 0.382, 0.637 ) ( 0.382, 0.637 ) ( 0.382, 0.637 ) ( 0.382, 0.637 ) ( 0.383, 0.637 ) ( 0.383, 0.637 ) ( 0.383, 0.638 ) ( 0.383, 0.638 ) ( 0.383, 0.639 ) ( 0.383, 0.639 ) ( 0.383, 0.639 ) ( 0.382, 0.638 ) ( 0.382, 0.638 ) ( 0.382, 0.638 ) ( 0.381, 0.638 ) ( 0.381, 0.638 ) ( 0.380, 0.638 ) ( 0.380, 0.638 ) ( 0.380, 0.638 ) ( 0.379, 0.638 ) ( 0.379, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.378, 0.637 ) ( 0.379, 0.637 ) ( 0.379, 0.637 ) ( 0.379, 0.637 ) ( 0.380, 0.636 ) ( 0.380, 0.636 ) ( 0.380, 0.636 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.638 ) ( 0.389, 0.639 ) ( 0.389, 0.639 ) ( 0.389, 0.639 ) ( 0.390, 0.639 ) ( 0.390, 0.639 ) ( 0.390, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.635 ) ( 0.392, 0.635 ) ( 0.393, 0.635 ) ( 0.393, 0.635 ) ( 0.393, 0.635 ) ( 0.393, 0.636 ) ( 0.394, 0.636 ) ( 0.394, 0.636 ) ( 0.394, 0.636 ) ( 0.395, 0.636 ) ( 0.395, 0.637 ) ( 0.395, 0.637 ) ( 0.395, 0.637 ) ( 0.395, 0.638 ) ( 0.395, 0.638 ) ( 0.395, 0.638 ) ( 0.395, 0.639 ) ( 0.394, 0.639 ) ( 0.394, 0.639 ) ( 0.394, 0.639 ) ( 0.393, 0.639 ) ( 0.393, 0.638 ) ( 0.393, 0.638 ) ( 0.393, 0.638 ) ( 0.393, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.636 ) ( 0.391, 0.636 ) ( 0.391, 0.636 ) ( 0.391, 0.635 ) ( 0.391, 0.635 ) ( 0.392, 0.634 ) ( 0.392, 0.635 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.638 ) ( 0.356, 0.638 ) ( 0.356, 0.638 ) ( 0.356, 0.638 ) ( 0.357, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.638 ) ( 0.422, 0.638 ) ( 0.422, 0.638 ) ( 0.422, 0.638 ) ( 0.422, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.638 ) ( 0.424, 0.638 ) ( 0.424, 0.638 ) ( 0.423, 0.638 ) ( 0.424, 0.638 ) ( 0.424, 0.638 ) ( 0.424, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 0.638 ) ( 0.432, 0.638 ) ( 0.432, 0.638 ) ( 0.432, 0.638 ) ( 0.432, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.638 ) ( 0.510, 0.638 ) ( 0.510, 0.638 ) ( 0.510, 0.638 ) ( 0.510, 0.638 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.330, 0.609 ) ( 0.330, 0.610 ) ( 0.331, 0.610 ) ( 0.331, 0.610 ) ( 0.331, 0.610 ) ( 0.331, 0.610 ) ( 0.332, 0.610 ) ( 0.332, 0.610 ) ( 0.332, 0.611 ) ( 0.332, 0.611 ) ( 0.332, 0.611 ) ( 0.333, 0.612 ) ( 0.333, 0.612 ) ( 0.333, 0.612 ) ( 0.333, 0.613 ) ( 0.332, 0.613 ) ( 0.333, 0.613 ) ( 0.333, 0.613 ) ( 0.333, 0.614 ) ( 0.333, 0.614 ) ( 0.332, 0.614 ) ( 0.332, 0.615 ) ( 0.332, 0.615 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.617 ) ( 0.332, 0.617 ) ( 0.333, 0.617 ) ( 0.333, 0.617 ) ( 0.333, 0.618 ) ( 0.333, 0.618 ) ( 0.333, 0.618 ) ( 0.333, 0.619 ) ( 0.333, 0.619 ) ( 0.334, 0.619 ) ( 0.334, 0.620 ) ( 0.334, 0.620 ) ( 0.334, 0.620 ) ( 0.334, 0.621 ) ( 0.334, 0.621 ) ( 0.335, 0.621 ) ( 0.335, 0.622 ) ( 0.335, 0.622 ) ( 0.335, 0.622 ) ( 0.335, 0.623 ) ( 0.335, 0.623 ) ( 0.336, 0.623 ) ( 0.336, 0.624 ) ( 0.336, 0.624 ) ( 0.336, 0.624 ) ( 0.336, 0.624 ) ( 0.336, 0.624 ) ( 0.336, 0.625 ) ( 0.336, 0.625 ) ( 0.336, 0.625 ) ( 0.336, 0.625 ) ( 0.335, 0.626 ) ( 0.335, 0.626 ) ( 0.335, 0.626 ) ( 0.336, 0.626 ) ( 0.336, 0.627 ) ( 0.336, 0.627 ) ( 0.336, 0.627 ) ( 0.336, 0.628 ) ( 0.336, 0.628 ) ( 0.336, 0.628 ) ( 0.336, 0.628 ) ( 0.336, 0.629 ) ( 0.336, 0.629 ) ( 0.336, 0.629 ) ( 0.336, 0.629 ) ( 0.335, 0.629 ) ( 0.335, 0.629 ) ( 0.335, 0.630 ) ( 0.335, 0.630 ) ( 0.335, 0.630 ) ( 0.335, 0.631 ) ( 0.336, 0.631 ) ( 0.336, 0.632 ) ( 0.336, 0.632 ) ( 0.336, 0.632 ) ( 0.336, 0.632 ) ( 0.336, 0.633 ) ( 0.336, 0.633 ) ( 0.336, 0.633 ) ( 0.336, 0.634 ) ( 0.336, 0.634 ) ( 0.336, 0.635 ) ( 0.336, 0.635 ) ( 0.336, 0.635 ) ( 0.336, 0.635 ) ( 0.336, 0.636 ) ( 0.336, 0.636 ) ( 0.336, 0.636 ) ( 0.336, 0.636 ) ( 0.336, 0.636 ) ( 0.336, 0.637 ) %
( 0.336, 0.637 ) ( 0.335, 0.637 ) ( 0.335, 0.637 ) ( 0.335, 0.637 ) ( 0.335, 0.636 ) ( 0.335, 0.636 ) ( 0.335, 0.636 ) ( 0.334, 0.636 ) ( 0.334, 0.635 ) ( 0.334, 0.635 ) ( 0.334, 0.635 ) ( 0.334, 0.634 ) ( 0.333, 0.634 ) ( 0.333, 0.634 ) ( 0.333, 0.633 ) ( 0.333, 0.633 ) ( 0.333, 0.633 ) ( 0.333, 0.632 ) ( 0.333, 0.632 ) ( 0.333, 0.632 ) ( 0.332, 0.631 ) ( 0.332, 0.631 ) ( 0.332, 0.631 ) ( 0.331, 0.631 ) ( 0.331, 0.631 ) ( 0.331, 0.631 ) ( 0.330, 0.631 ) ( 0.330, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.328, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.629 ) ( 0.329, 0.629 ) ( 0.328, 0.629 ) ( 0.329, 0.629 ) ( 0.329, 0.628 ) ( 0.329, 0.628 ) ( 0.329, 0.627 ) ( 0.329, 0.627 ) ( 0.329, 0.627 ) ( 0.329, 0.626 ) ( 0.329, 0.626 ) ( 0.329, 0.626 ) ( 0.329, 0.625 ) ( 0.329, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.624 ) ( 0.328, 0.624 ) ( 0.327, 0.624 ) ( 0.327, 0.623 ) ( 0.327, 0.623 ) ( 0.327, 0.623 ) ( 0.326, 0.623 ) ( 0.326, 0.623 ) ( 0.326, 0.622 ) ( 0.325, 0.622 ) ( 0.325, 0.622 ) ( 0.325, 0.622 ) ( 0.324, 0.622 ) ( 0.324, 0.622 ) ( 0.323, 0.622 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.620 ) ( 0.323, 0.620 ) ( 0.323, 0.620 ) ( 0.324, 0.619 ) ( 0.324, 0.619 ) ( 0.324, 0.619 ) ( 0.325, 0.619 ) ( 0.325, 0.619 ) ( 0.325, 0.618 ) ( 0.325, 0.618 ) ( 0.325, 0.618 ) ( 0.325, 0.617 ) ( 0.325, 0.617 ) ( 0.326, 0.616 ) ( 0.326, 0.616 ) ( 0.326, 0.615 ) ( 0.325, 0.615 ) ( 0.325, 0.615 ) ( 0.325, 0.614 ) ( 0.325, 0.614 ) ( 0.324, 0.614 ) ( 0.324, 0.613 ) ( 0.324, 0.613 ) ( 0.324, 0.613 ) ( 0.325, 0.613 ) ( 0.325, 0.613 ) ( 0.325, 0.613 ) ( 0.326, 0.613 ) ( 0.326, 0.613 ) ( 0.326, 0.613 ) %
( 0.326, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.613 ) ( 0.326, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.614 ) ( 0.328, 0.614 ) ( 0.328, 0.614 ) ( 0.328, 0.615 ) ( 0.328, 0.615 ) ( 0.328, 0.615 ) ( 0.329, 0.616 ) ( 0.329, 0.616 ) ( 0.329, 0.616 ) ( 0.330, 0.616 ) ( 0.330, 0.616 ) ( 0.331, 0.616 ) ( 0.331, 0.616 ) ( 0.331, 0.616 ) ( 0.330, 0.615 ) ( 0.330, 0.615 ) ( 0.330, 0.615 ) ( 0.330, 0.614 ) ( 0.330, 0.614 ) ( 0.330, 0.614 ) ( 0.329, 0.613 ) ( 0.329, 0.613 ) ( 0.329, 0.613 ) ( 0.328, 0.613 ) ( 0.328, 0.612 ) ( 0.328, 0.612 ) ( 0.328, 0.612 ) ( 0.328, 0.612 ) ( 0.327, 0.612 ) ( 0.327, 0.612 ) ( 0.328, 0.611 ) ( 0.327, 0.611 ) ( 0.327, 0.610 ) ( 0.327, 0.610 ) ( 0.328, 0.610 ) ( 0.328, 0.610 ) ( 0.328, 0.609 ) ( 0.329, 0.609 ) ( 0.329, 0.609 ) ( 0.329, 0.609 ) ( 0.329, 0.609 ) ( 0.330, 0.609 ) ( 0.330, 0.609 ) ( 0.330, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.637 ) ( 0.422, 0.637 ) ( 0.422, 0.637 ) ( 0.421, 0.637 ) ( 0.421, 0.637 ) ( 0.421, 0.637 ) ( 0.422, 0.637 ) ( 0.422, 0.637 ) ( 0.423, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.431, 0.637 ) ( 0.431, 0.637 ) ( 0.430, 0.637 ) ( 0.430, 0.637 ) ( 0.430, 0.637 ) ( 0.431, 0.637 ) ( 0.431, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.637 ) ( 0.508, 0.637 ) ( 0.508, 0.637 ) ( 0.508, 0.636 ) ( 0.508, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.637 ) ( 0.509, 0.637 ) ( 0.509, 0.637 ) ( 0.509, 0.637 ) ( 0.509, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.378, 0.636 ) ( 0.378, 0.636 ) ( 0.378, 0.636 ) ( 0.378, 0.636 ) ( 0.378, 0.636 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.636 ) ( 0.503, 0.636 ) ( 0.503, 0.636 ) ( 0.503, 0.636 ) ( 0.503, 0.636 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.635 ) ( 0.458, 0.635 ) ( 0.458, 0.635 ) ( 0.458, 0.635 ) ( 0.458, 0.635 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.623 ) ( 0.380, 0.623 ) ( 0.381, 0.623 ) ( 0.381, 0.623 ) ( 0.381, 0.624 ) ( 0.381, 0.624 ) ( 0.381, 0.624 ) ( 0.381, 0.625 ) ( 0.381, 0.625 ) ( 0.381, 0.625 ) ( 0.381, 0.624 ) ( 0.381, 0.625 ) ( 0.381, 0.625 ) ( 0.380, 0.625 ) ( 0.380, 0.626 ) ( 0.380, 0.626 ) ( 0.380, 0.626 ) ( 0.380, 0.627 ) ( 0.380, 0.627 ) ( 0.381, 0.627 ) ( 0.381, 0.628 ) ( 0.381, 0.628 ) ( 0.381, 0.628 ) ( 0.382, 0.628 ) ( 0.382, 0.629 ) ( 0.382, 0.629 ) ( 0.382, 0.630 ) ( 0.382, 0.630 ) ( 0.381, 0.631 ) ( 0.381, 0.631 ) ( 0.382, 0.632 ) ( 0.382, 0.632 ) ( 0.382, 0.632 ) ( 0.382, 0.633 ) ( 0.382, 0.633 ) ( 0.383, 0.633 ) ( 0.383, 0.634 ) ( 0.383, 0.634 ) ( 0.383, 0.634 ) ( 0.383, 0.635 ) ( 0.383, 0.635 ) ( 0.382, 0.635 ) ( 0.382, 0.635 ) ( 0.382, 0.635 ) ( 0.381, 0.635 ) ( 0.381, 0.634 ) ( 0.380, 0.634 ) ( 0.380, 0.634 ) ( 0.380, 0.634 ) ( 0.380, 0.633 ) ( 0.379, 0.633 ) ( 0.379, 0.633 ) ( 0.379, 0.633 ) ( 0.380, 0.633 ) ( 0.380, 0.632 ) ( 0.380, 0.632 ) ( 0.380, 0.632 ) ( 0.380, 0.631 ) ( 0.380, 0.631 ) ( 0.380, 0.631 ) ( 0.380, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.628 ) ( 0.377, 0.628 ) ( 0.377, 0.628 ) ( 0.377, 0.627 ) ( 0.377, 0.627 ) ( 0.377, 0.626 ) ( 0.377, 0.626 ) ( 0.377, 0.626 ) ( 0.377, 0.626 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.378, 0.625 ) ( 0.378, 0.625 ) ( 0.378, 0.624 ) ( 0.378, 0.624 ) ( 0.377, 0.623 ) ( 0.377, 0.623 ) ( 0.377, 0.623 ) ( 0.377, 0.623 ) ( 0.378, 0.622 ) ( 0.378, 0.622 ) ( 0.379, 0.622 ) ( 0.379, 0.622 ) ( 0.380, 0.622 ) ( 0.380, 0.623 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.634 ) ( 0.324, 0.634 ) ( 0.324, 0.634 ) ( 0.324, 0.634 ) ( 0.324, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.634 ) ( 0.348, 0.634 ) ( 0.348, 0.634 ) ( 0.348, 0.634 ) ( 0.348, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.634 ) ( 0.349, 0.634 ) ( 0.348, 0.634 ) ( 0.349, 0.634 ) ( 0.349, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.634 ) ( 0.401, 0.634 ) ( 0.401, 0.634 ) ( 0.400, 0.634 ) ( 0.400, 0.634 ) ( 0.400, 0.634 ) ( 0.400, 0.634 ) ( 0.400, 0.634 ) ( 0.401, 0.634 ) ( 0.401, 0.634 ) ( 0.401, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.631 ) ( 0.310, 0.631 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.312, 0.633 ) ( 0.312, 0.633 ) ( 0.312, 0.633 ) ( 0.312, 0.634 ) ( 0.312, 0.634 ) ( 0.312, 0.634 ) ( 0.312, 0.634 ) ( 0.311, 0.634 ) ( 0.311, 0.634 ) ( 0.311, 0.634 ) ( 0.310, 0.633 ) ( 0.310, 0.633 ) ( 0.310, 0.633 ) ( 0.310, 0.633 ) ( 0.309, 0.632 ) ( 0.309, 0.632 ) ( 0.309, 0.632 ) ( 0.309, 0.631 ) ( 0.309, 0.631 ) ( 0.310, 0.631 ) ( 0.310, 0.631 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.326, 0.634 ) ( 0.326, 0.634 ) ( 0.326, 0.634 ) ( 0.326, 0.634 ) ( 0.326, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.634 ) ( 0.403, 0.634 ) ( 0.402, 0.634 ) ( 0.402, 0.634 ) ( 0.402, 0.634 ) ( 0.403, 0.634 ) ( 0.403, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.633 ) ( 0.417, 0.633 ) ( 0.418, 0.633 ) ( 0.418, 0.633 ) ( 0.419, 0.633 ) ( 0.418, 0.634 ) ( 0.418, 0.634 ) ( 0.418, 0.634 ) ( 0.417, 0.634 ) ( 0.417, 0.634 ) ( 0.417, 0.634 ) ( 0.416, 0.634 ) ( 0.416, 0.634 ) ( 0.416, 0.634 ) ( 0.415, 0.633 ) ( 0.415, 0.633 ) ( 0.415, 0.633 ) ( 0.416, 0.633 ) ( 0.416, 0.633 ) ( 0.416, 0.633 ) ( 0.417, 0.633 ) ( 0.417, 0.633 ) ( 0.417, 0.633 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.633 ) ( 0.348, 0.633 ) ( 0.348, 0.633 ) ( 0.348, 0.633 ) ( 0.348, 0.633 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.633 ) ( 0.349, 0.633 ) ( 0.349, 0.633 ) ( 0.349, 0.633 ) ( 0.349, 0.633 ) ( 0.349, 0.633 ) ( 0.349, 0.633 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.633 ) ( 0.389, 0.633 ) ( 0.389, 0.633 ) ( 0.389, 0.633 ) ( 0.389, 0.633 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.633 ) ( 0.400, 0.634 ) ( 0.400, 0.633 ) ( 0.400, 0.633 ) ( 0.400, 0.633 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.630 ) ( 0.384, 0.630 ) ( 0.384, 0.631 ) ( 0.384, 0.631 ) ( 0.384, 0.631 ) ( 0.385, 0.632 ) ( 0.384, 0.632 ) ( 0.384, 0.633 ) ( 0.384, 0.633 ) ( 0.384, 0.633 ) ( 0.384, 0.632 ) ( 0.383, 0.632 ) ( 0.383, 0.632 ) ( 0.383, 0.632 ) ( 0.384, 0.632 ) ( 0.384, 0.632 ) ( 0.384, 0.631 ) ( 0.384, 0.631 ) ( 0.384, 0.631 ) ( 0.384, 0.630 ) ( 0.384, 0.630 ) ( 0.384, 0.630 ) ( 0.384, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.347, 0.632 ) ( 0.347, 0.632 ) ( 0.347, 0.632 ) ( 0.347, 0.632 ) ( 0.347, 0.632 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 ) ( 0.392, 0.629 ) ( 0.392, 0.628 ) ( 0.393, 0.629 ) ( 0.393, 0.629 ) ( 0.393, 0.629 ) ( 0.393, 0.630 ) ( 0.393, 0.630 ) ( 0.393, 0.630 ) ( 0.393, 0.630 ) ( 0.393, 0.631 ) ( 0.393, 0.631 ) ( 0.394, 0.631 ) ( 0.394, 0.631 ) ( 0.394, 0.632 ) ( 0.394, 0.632 ) ( 0.394, 0.632 ) ( 0.394, 0.632 ) ( 0.394, 0.633 ) ( 0.393, 0.633 ) ( 0.393, 0.632 ) ( 0.393, 0.632 ) ( 0.392, 0.632 ) ( 0.392, 0.632 ) ( 0.392, 0.632 ) ( 0.391, 0.631 ) ( 0.391, 0.631 ) ( 0.391, 0.631 ) ( 0.390, 0.631 ) ( 0.390, 0.631 ) ( 0.390, 0.630 ) ( 0.390, 0.630 ) ( 0.390, 0.630 ) ( 0.389, 0.630 ) ( 0.389, 0.629 ) ( 0.389, 0.629 ) ( 0.389, 0.629 ) ( 0.389, 0.628 ) ( 0.390, 0.628 ) ( 0.390, 0.628 ) ( 0.390, 0.628 ) ( 0.390, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.632 ) ( 0.409, 0.632 ) ( 0.409, 0.632 ) ( 0.409, 0.632 ) ( 0.410, 0.632 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.344, 0.632 ) ( 0.344, 0.632 ) ( 0.344, 0.632 ) ( 0.344, 0.632 ) ( 0.344, 0.632 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.625 ) ( 0.385, 0.625 ) ( 0.385, 0.625 ) ( 0.385, 0.626 ) ( 0.386, 0.626 ) ( 0.386, 0.626 ) ( 0.386, 0.626 ) ( 0.387, 0.627 ) ( 0.387, 0.627 ) ( 0.387, 0.627 ) ( 0.387, 0.628 ) ( 0.387, 0.628 ) ( 0.387, 0.629 ) ( 0.388, 0.629 ) ( 0.388, 0.629 ) ( 0.388, 0.629 ) ( 0.388, 0.630 ) ( 0.388, 0.630 ) ( 0.388, 0.630 ) ( 0.388, 0.630 ) ( 0.388, 0.630 ) ( 0.388, 0.631 ) ( 0.388, 0.631 ) ( 0.388, 0.631 ) ( 0.388, 0.632 ) ( 0.388, 0.632 ) ( 0.388, 0.632 ) ( 0.387, 0.631 ) ( 0.387, 0.631 ) ( 0.387, 0.631 ) ( 0.386, 0.631 ) ( 0.386, 0.631 ) ( 0.386, 0.630 ) ( 0.386, 0.630 ) ( 0.386, 0.630 ) ( 0.386, 0.630 ) ( 0.386, 0.630 ) ( 0.385, 0.629 ) ( 0.385, 0.630 ) ( 0.385, 0.630 ) ( 0.385, 0.630 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.383, 0.629 ) ( 0.383, 0.629 ) ( 0.383, 0.628 ) ( 0.383, 0.628 ) ( 0.383, 0.628 ) ( 0.383, 0.627 ) ( 0.382, 0.627 ) ( 0.382, 0.627 ) ( 0.382, 0.627 ) ( 0.382, 0.626 ) ( 0.382, 0.626 ) ( 0.382, 0.626 ) ( 0.382, 0.626 ) ( 0.383, 0.625 ) ( 0.383, 0.625 ) ( 0.383, 0.625 ) ( 0.383, 0.625 ) ( 0.383, 0.625 ) ( 0.384, 0.625 ) ( 0.384, 0.625 ) ( 0.384, 0.626 ) ( 0.385, 0.625 ) ( 0.385, 0.625 ) ( 0.385, 0.625 ) ( 0.385, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.632 ) ( 0.408, 0.632 ) ( 0.408, 0.632 ) ( 0.407, 0.632 ) ( 0.408, 0.632 ) ( 0.408, 0.632 ) ( 0.408, 0.632 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.407, 0.631 ) ( 0.407, 0.631 ) ( 0.407, 0.631 ) ( 0.407, 0.631 ) ( 0.406, 0.631 ) ( 0.407, 0.631 ) ( 0.407, 0.631 ) ( 0.407, 0.631 ) ( 0.407, 0.631 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.629 ) ( 0.422, 0.630 ) ( 0.423, 0.630 ) ( 0.423, 0.630 ) ( 0.423, 0.630 ) ( 0.423, 0.631 ) ( 0.423, 0.631 ) ( 0.423, 0.631 ) ( 0.423, 0.631 ) ( 0.422, 0.631 ) ( 0.422, 0.631 ) ( 0.422, 0.631 ) ( 0.421, 0.630 ) ( 0.421, 0.630 ) ( 0.421, 0.630 ) ( 0.421, 0.630 ) ( 0.421, 0.630 ) ( 0.421, 0.629 ) ( 0.421, 0.629 ) ( 0.422, 0.629 ) ( 0.422, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.629 ) ( 0.427, 0.630 ) ( 0.427, 0.630 ) ( 0.427, 0.630 ) ( 0.427, 0.630 ) ( 0.428, 0.631 ) ( 0.428, 0.631 ) ( 0.428, 0.631 ) ( 0.428, 0.631 ) ( 0.428, 0.631 ) ( 0.428, 0.632 ) ( 0.428, 0.631 ) ( 0.427, 0.631 ) ( 0.427, 0.631 ) ( 0.427, 0.631 ) ( 0.426, 0.631 ) ( 0.426, 0.630 ) ( 0.426, 0.630 ) ( 0.425, 0.630 ) ( 0.425, 0.630 ) ( 0.425, 0.629 ) ( 0.425, 0.629 ) ( 0.425, 0.629 ) ( 0.425, 0.629 ) ( 0.426, 0.629 ) ( 0.426, 0.629 ) ( 0.427, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.631 ) ( 0.438, 0.631 ) ( 0.438, 0.631 ) ( 0.438, 0.631 ) ( 0.438, 0.631 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.630 ) ( 0.387, 0.630 ) ( 0.387, 0.631 ) ( 0.387, 0.630 ) ( 0.387, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.630 ) ( 0.406, 0.630 ) ( 0.406, 0.630 ) ( 0.406, 0.630 ) ( 0.406, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.630 ) ( 0.437, 0.631 ) ( 0.437, 0.630 ) ( 0.437, 0.630 ) ( 0.437, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.630 ) ( 0.573, 0.630 ) ( 0.572, 0.630 ) ( 0.573, 0.630 ) ( 0.573, 0.630 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.624 ) ( 0.311, 0.624 ) ( 0.311, 0.625 ) ( 0.311, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.313, 0.625 ) ( 0.313, 0.626 ) ( 0.313, 0.626 ) ( 0.314, 0.626 ) ( 0.314, 0.626 ) ( 0.314, 0.627 ) ( 0.313, 0.627 ) ( 0.313, 0.627 ) ( 0.313, 0.628 ) ( 0.313, 0.628 ) ( 0.314, 0.628 ) ( 0.314, 0.629 ) ( 0.313, 0.629 ) ( 0.313, 0.629 ) ( 0.313, 0.629 ) ( 0.312, 0.629 ) ( 0.312, 0.628 ) ( 0.312, 0.628 ) ( 0.312, 0.628 ) ( 0.311, 0.628 ) ( 0.311, 0.628 ) ( 0.311, 0.627 ) ( 0.311, 0.627 ) ( 0.310, 0.627 ) ( 0.310, 0.627 ) ( 0.310, 0.627 ) ( 0.309, 0.626 ) ( 0.309, 0.626 ) ( 0.309, 0.626 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.310, 0.624 ) ( 0.310, 0.624 ) ( 0.310, 0.624 ) ( 0.310, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.405, 0.628 ) ( 0.405, 0.628 ) ( 0.404, 0.629 ) ( 0.404, 0.629 ) ( 0.404, 0.629 ) ( 0.404, 0.629 ) ( 0.405, 0.628 ) ( 0.405, 0.628 ) ( 0.405, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.629 ) ( 0.436, 0.629 ) ( 0.436, 0.629 ) ( 0.436, 0.629 ) ( 0.436, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.326, 0.628 ) ( 0.326, 0.629 ) ( 0.326, 0.628 ) ( 0.326, 0.628 ) ( 0.326, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.628 ) ( 0.357, 0.628 ) ( 0.357, 0.628 ) ( 0.357, 0.628 ) ( 0.357, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.628 ) ( 0.385, 0.628 ) ( 0.385, 0.629 ) ( 0.385, 0.628 ) ( 0.385, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.628 ) ( 0.491, 0.628 ) ( 0.491, 0.628 ) ( 0.491, 0.628 ) ( 0.491, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.405, 0.627 ) ( 0.405, 0.627 ) ( 0.404, 0.628 ) ( 0.404, 0.628 ) ( 0.404, 0.628 ) ( 0.403, 0.628 ) ( 0.403, 0.628 ) ( 0.403, 0.628 ) ( 0.404, 0.628 ) ( 0.404, 0.627 ) ( 0.404, 0.627 ) ( 0.405, 0.627 ) ( 0.405, 0.627 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.628 ) ( 0.492, 0.628 ) ( 0.492, 0.628 ) ( 0.492, 0.628 ) ( 0.492, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.399, 0.627 ) ( 0.399, 0.627 ) ( 0.399, 0.627 ) ( 0.399, 0.627 ) ( 0.399, 0.627 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.341, 0.626 ) ( 0.341, 0.627 ) ( 0.341, 0.627 ) ( 0.341, 0.627 ) ( 0.341, 0.627 ) ( 0.341, 0.627 ) ( 0.341, 0.626 ) ( 0.341, 0.626 ) ( 0.341, 0.626 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.624 ) ( 0.513, 0.624 ) ( 0.513, 0.624 ) ( 0.513, 0.624 ) ( 0.514, 0.624 ) ( 0.514, 0.624 ) ( 0.514, 0.624 ) ( 0.514, 0.625 ) ( 0.514, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.626 ) ( 0.515, 0.626 ) ( 0.516, 0.627 ) ( 0.516, 0.627 ) ( 0.516, 0.627 ) ( 0.515, 0.627 ) ( 0.515, 0.627 ) ( 0.515, 0.627 ) ( 0.514, 0.627 ) ( 0.514, 0.626 ) ( 0.514, 0.626 ) ( 0.513, 0.626 ) ( 0.513, 0.626 ) ( 0.513, 0.626 ) ( 0.512, 0.626 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.624 ) ( 0.512, 0.624 ) ( 0.512, 0.624 ) ( 0.512, 0.623 ) ( 0.513, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.624 ) ( 0.390, 0.624 ) ( 0.391, 0.624 ) ( 0.391, 0.624 ) ( 0.391, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.626 ) ( 0.392, 0.626 ) ( 0.392, 0.626 ) ( 0.392, 0.627 ) ( 0.392, 0.627 ) ( 0.391, 0.627 ) ( 0.391, 0.627 ) ( 0.390, 0.627 ) ( 0.390, 0.627 ) ( 0.389, 0.626 ) ( 0.389, 0.626 ) ( 0.389, 0.626 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.624 ) ( 0.389, 0.624 ) ( 0.390, 0.624 ) ( 0.390, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.626 ) ( 0.404, 0.627 ) ( 0.404, 0.626 ) ( 0.404, 0.626 ) ( 0.404, 0.626 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.421, 0.625 ) ( 0.421, 0.625 ) ( 0.421, 0.625 ) ( 0.421, 0.625 ) ( 0.421, 0.625 ) ( 0.421, 0.625 ) ( 0.421, 0.626 ) ( 0.421, 0.625 ) ( 0.420, 0.625 ) ( 0.420, 0.625 ) ( 0.420, 0.625 ) ( 0.420, 0.624 ) ( 0.421, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.397, 0.624 ) ( 0.397, 0.624 ) ( 0.397, 0.624 ) ( 0.397, 0.625 ) ( 0.397, 0.625 ) ( 0.397, 0.625 ) ( 0.396, 0.624 ) ( 0.396, 0.625 ) ( 0.396, 0.625 ) ( 0.396, 0.625 ) ( 0.396, 0.624 ) ( 0.396, 0.624 ) ( 0.396, 0.623 ) ( 0.396, 0.623 ) ( 0.397, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.622 ) ( 0.418, 0.622 ) ( 0.418, 0.623 ) ( 0.418, 0.623 ) ( 0.419, 0.623 ) ( 0.419, 0.622 ) ( 0.419, 0.623 ) ( 0.419, 0.623 ) ( 0.419, 0.623 ) ( 0.419, 0.624 ) ( 0.420, 0.624 ) ( 0.419, 0.625 ) ( 0.419, 0.625 ) ( 0.419, 0.625 ) ( 0.419, 0.624 ) ( 0.418, 0.624 ) ( 0.418, 0.624 ) ( 0.418, 0.624 ) ( 0.418, 0.624 ) ( 0.418, 0.623 ) ( 0.418, 0.623 ) ( 0.417, 0.622 ) ( 0.417, 0.622 ) ( 0.417, 0.622 ) ( 0.418, 0.622 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.625 ) ( 0.509, 0.625 ) ( 0.508, 0.625 ) ( 0.508, 0.625 ) ( 0.508, 0.624 ) ( 0.509, 0.624 ) ( 0.509, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.625 ) ( 0.510, 0.625 ) ( 0.509, 0.625 ) ( 0.510, 0.624 ) ( 0.510, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.625 ) ( 0.543, 0.625 ) ( 0.543, 0.625 ) ( 0.543, 0.624 ) ( 0.543, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.624 ) ( 0.409, 0.624 ) ( 0.408, 0.624 ) ( 0.408, 0.624 ) ( 0.407, 0.624 ) ( 0.408, 0.624 ) ( 0.408, 0.624 ) ( 0.409, 0.624 ) ( 0.409, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.623 ) ( 0.410, 0.624 ) ( 0.410, 0.624 ) ( 0.410, 0.624 ) ( 0.410, 0.624 ) ( 0.409, 0.623 ) ( 0.409, 0.623 ) ( 0.408, 0.623 ) ( 0.409, 0.623 ) ( 0.409, 0.623 ) ( 0.410, 0.623 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.624 ) ( 0.543, 0.624 ) ( 0.543, 0.624 ) ( 0.543, 0.623 ) ( 0.543, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.308, 0.623 ) ( 0.308, 0.623 ) ( 0.308, 0.623 ) ( 0.308, 0.623 ) ( 0.308, 0.623 ) ( 0.308, 0.623 ) ( 0.307, 0.623 ) ( 0.308, 0.622 ) ( 0.308, 0.623 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.623 ) ( 0.411, 0.623 ) ( 0.411, 0.623 ) ( 0.411, 0.623 ) ( 0.411, 0.623 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.621 ) ( 0.404, 0.621 ) ( 0.404, 0.621 ) ( 0.405, 0.621 ) ( 0.405, 0.622 ) ( 0.405, 0.622 ) ( 0.405, 0.623 ) ( 0.405, 0.623 ) ( 0.404, 0.623 ) ( 0.404, 0.623 ) ( 0.404, 0.623 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.621 ) ( 0.402, 0.621 ) ( 0.402, 0.621 ) ( 0.402, 0.620 ) ( 0.403, 0.621 ) ( 0.403, 0.621 ) ( 0.403, 0.621 ) ( 0.403, 0.621 ) ( 0.404, 0.621 ) ( 0.404, 0.621 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.622 ) ( 0.525, 0.622 ) ( 0.525, 0.622 ) ( 0.525, 0.622 ) ( 0.525, 0.622 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.311, 0.612 ) ( 0.311, 0.613 ) ( 0.311, 0.613 ) ( 0.311, 0.613 ) ( 0.311, 0.614 ) ( 0.311, 0.614 ) ( 0.311, 0.615 ) ( 0.311, 0.615 ) ( 0.311, 0.616 ) ( 0.311, 0.616 ) ( 0.312, 0.616 ) ( 0.312, 0.617 ) ( 0.312, 0.617 ) ( 0.312, 0.617 ) ( 0.312, 0.618 ) ( 0.313, 0.618 ) ( 0.313, 0.618 ) ( 0.312, 0.618 ) ( 0.312, 0.618 ) ( 0.312, 0.618 ) ( 0.311, 0.618 ) ( 0.311, 0.619 ) ( 0.311, 0.619 ) ( 0.310, 0.619 ) ( 0.310, 0.620 ) ( 0.310, 0.620 ) ( 0.311, 0.621 ) ( 0.311, 0.621 ) ( 0.311, 0.621 ) ( 0.311, 0.621 ) ( 0.310, 0.622 ) ( 0.310, 0.621 ) ( 0.310, 0.621 ) ( 0.309, 0.621 ) ( 0.309, 0.620 ) ( 0.309, 0.620 ) ( 0.309, 0.620 ) ( 0.308, 0.620 ) ( 0.308, 0.619 ) ( 0.308, 0.619 ) ( 0.308, 0.619 ) ( 0.308, 0.618 ) ( 0.308, 0.618 ) ( 0.308, 0.618 ) ( 0.309, 0.617 ) ( 0.309, 0.617 ) ( 0.309, 0.617 ) ( 0.310, 0.617 ) ( 0.310, 0.617 ) ( 0.310, 0.616 ) ( 0.310, 0.616 ) ( 0.310, 0.616 ) ( 0.309, 0.615 ) ( 0.309, 0.615 ) ( 0.309, 0.614 ) ( 0.309, 0.614 ) ( 0.309, 0.614 ) ( 0.309, 0.614 ) ( 0.309, 0.613 ) ( 0.309, 0.613 ) ( 0.309, 0.612 ) ( 0.310, 0.612 ) ( 0.310, 0.612 ) ( 0.311, 0.612 ) ( 0.311, 0.612 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.620 ) ( 0.375, 0.620 ) ( 0.375, 0.620 ) ( 0.375, 0.620 ) ( 0.375, 0.620 ) ( 0.375, 0.620 ) ( 0.374, 0.620 ) ( 0.375, 0.619 ) ( 0.375, 0.619 ) ( 0.375, 0.620 ) ( 0.376, 0.620 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.616 ) ( 0.401, 0.616 ) ( 0.401, 0.617 ) ( 0.401, 0.617 ) ( 0.402, 0.617 ) ( 0.402, 0.618 ) ( 0.402, 0.618 ) ( 0.402, 0.618 ) ( 0.403, 0.618 ) ( 0.403, 0.618 ) ( 0.403, 0.618 ) ( 0.403, 0.619 ) ( 0.403, 0.619 ) ( 0.403, 0.619 ) ( 0.403, 0.620 ) ( 0.403, 0.620 ) ( 0.403, 0.620 ) ( 0.402, 0.619 ) ( 0.402, 0.619 ) ( 0.402, 0.619 ) ( 0.401, 0.619 ) ( 0.401, 0.619 ) ( 0.401, 0.618 ) ( 0.401, 0.618 ) ( 0.401, 0.618 ) ( 0.401, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.617 ) ( 0.400, 0.616 ) ( 0.400, 0.616 ) ( 0.400, 0.616 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.351, 0.619 ) ( 0.351, 0.619 ) ( 0.351, 0.619 ) ( 0.351, 0.619 ) ( 0.351, 0.619 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.617 ) ( 0.394, 0.617 ) ( 0.394, 0.617 ) ( 0.395, 0.618 ) ( 0.395, 0.618 ) ( 0.395, 0.618 ) ( 0.394, 0.618 ) ( 0.395, 0.618 ) ( 0.395, 0.618 ) ( 0.395, 0.619 ) ( 0.395, 0.619 ) ( 0.395, 0.619 ) ( 0.394, 0.619 ) ( 0.394, 0.619 ) ( 0.394, 0.619 ) ( 0.394, 0.619 ) ( 0.394, 0.619 ) ( 0.394, 0.618 ) ( 0.394, 0.618 ) ( 0.393, 0.619 ) ( 0.393, 0.619 ) ( 0.393, 0.619 ) ( 0.393, 0.619 ) ( 0.393, 0.618 ) ( 0.393, 0.618 ) ( 0.393, 0.617 ) ( 0.393, 0.617 ) ( 0.392, 0.617 ) ( 0.393, 0.617 ) ( 0.393, 0.617 ) ( 0.393, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.617 ) ( 0.582, 0.617 ) ( 0.582, 0.617 ) ( 0.583, 0.617 ) ( 0.583, 0.617 ) ( 0.583, 0.618 ) ( 0.583, 0.618 ) ( 0.583, 0.618 ) ( 0.583, 0.618 ) ( 0.582, 0.618 ) ( 0.582, 0.619 ) ( 0.582, 0.619 ) ( 0.581, 0.619 ) ( 0.581, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.618 ) ( 0.580, 0.618 ) ( 0.580, 0.618 ) ( 0.581, 0.617 ) ( 0.581, 0.617 ) ( 0.581, 0.617 ) ( 0.581, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.616 ) ( 0.391, 0.617 ) ( 0.391, 0.617 ) ( 0.391, 0.617 ) ( 0.391, 0.617 ) ( 0.391, 0.618 ) ( 0.391, 0.618 ) ( 0.391, 0.618 ) ( 0.391, 0.619 ) ( 0.391, 0.619 ) ( 0.390, 0.619 ) ( 0.390, 0.619 ) ( 0.390, 0.618 ) ( 0.390, 0.618 ) ( 0.389, 0.618 ) ( 0.389, 0.618 ) ( 0.389, 0.618 ) ( 0.389, 0.617 ) ( 0.389, 0.617 ) ( 0.390, 0.616 ) ( 0.390, 0.616 ) ( 0.390, 0.616 ) ( 0.390, 0.616 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.618 ) ( 0.513, 0.618 ) ( 0.513, 0.619 ) ( 0.513, 0.619 ) ( 0.513, 0.619 ) ( 0.513, 0.619 ) ( 0.513, 0.618 ) ( 0.513, 0.618 ) ( 0.513, 0.618 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.618 ) ( 0.523, 0.618 ) ( 0.523, 0.619 ) ( 0.523, 0.619 ) ( 0.522, 0.619 ) ( 0.522, 0.619 ) ( 0.522, 0.619 ) ( 0.521, 0.618 ) ( 0.521, 0.618 ) ( 0.521, 0.618 ) ( 0.522, 0.618 ) ( 0.522, 0.618 ) ( 0.523, 0.618 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.618 ) ( 0.349, 0.618 ) ( 0.349, 0.618 ) ( 0.349, 0.618 ) ( 0.349, 0.618 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.617 ) ( 0.491, 0.617 ) ( 0.491, 0.617 ) ( 0.491, 0.617 ) ( 0.491, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.530, 0.617 ) ( 0.530, 0.617 ) ( 0.530, 0.617 ) ( 0.530, 0.617 ) ( 0.530, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.610 ) ( 0.377, 0.611 ) ( 0.377, 0.611 ) ( 0.377, 0.611 ) ( 0.377, 0.611 ) ( 0.378, 0.611 ) ( 0.378, 0.612 ) ( 0.378, 0.612 ) ( 0.377, 0.613 ) ( 0.378, 0.613 ) ( 0.377, 0.614 ) ( 0.377, 0.614 ) ( 0.377, 0.614 ) ( 0.378, 0.614 ) ( 0.378, 0.614 ) ( 0.378, 0.615 ) ( 0.378, 0.615 ) ( 0.379, 0.615 ) ( 0.379, 0.616 ) ( 0.378, 0.616 ) ( 0.378, 0.616 ) ( 0.377, 0.616 ) ( 0.377, 0.616 ) ( 0.377, 0.616 ) ( 0.377, 0.615 ) ( 0.377, 0.615 ) ( 0.377, 0.614 ) ( 0.376, 0.614 ) ( 0.376, 0.614 ) ( 0.376, 0.613 ) ( 0.377, 0.613 ) ( 0.377, 0.613 ) ( 0.377, 0.613 ) ( 0.377, 0.612 ) ( 0.377, 0.613 ) ( 0.376, 0.613 ) ( 0.376, 0.613 ) ( 0.376, 0.612 ) ( 0.376, 0.612 ) ( 0.376, 0.612 ) ( 0.375, 0.611 ) ( 0.376, 0.611 ) ( 0.376, 0.610 ) ( 0.376, 0.610 ) ( 0.376, 0.610 ) ( 0.377, 0.610 ) ( 0.377, 0.610 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.615 ) ( 0.390, 0.615 ) ( 0.389, 0.616 ) ( 0.389, 0.616 ) ( 0.389, 0.616 ) ( 0.389, 0.616 ) ( 0.389, 0.615 ) ( 0.390, 0.615 ) ( 0.390, 0.615 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.615 ) ( 0.383, 0.615 ) ( 0.383, 0.615 ) ( 0.383, 0.615 ) ( 0.383, 0.615 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.614 ) ( 0.389, 0.614 ) ( 0.389, 0.615 ) ( 0.389, 0.615 ) ( 0.389, 0.615 ) ( 0.389, 0.615 ) ( 0.389, 0.614 ) ( 0.389, 0.614 ) ( 0.389, 0.614 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 0.615 ) ( 0.505, 0.615 ) ( 0.505, 0.615 ) ( 0.505, 0.615 ) ( 0.505, 0.615 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.615 ) ( 0.519, 0.615 ) ( 0.519, 0.615 ) ( 0.519, 0.615 ) ( 0.519, 0.615 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.334, 0.612 ) ( 0.334, 0.612 ) ( 0.335, 0.612 ) ( 0.335, 0.612 ) ( 0.335, 0.613 ) ( 0.336, 0.613 ) ( 0.336, 0.613 ) ( 0.336, 0.613 ) ( 0.337, 0.613 ) ( 0.337, 0.614 ) ( 0.337, 0.614 ) ( 0.336, 0.614 ) ( 0.336, 0.614 ) ( 0.336, 0.614 ) ( 0.335, 0.614 ) ( 0.335, 0.614 ) ( 0.335, 0.614 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.612 ) ( 0.334, 0.612 ) ( 0.334, 0.612 ) ( 0.334, 0.612 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.372, 0.614 ) ( 0.372, 0.615 ) ( 0.371, 0.614 ) ( 0.371, 0.614 ) ( 0.371, 0.614 ) ( 0.372, 0.614 ) ( 0.372, 0.614 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.614 ) ( 0.388, 0.614 ) ( 0.388, 0.614 ) ( 0.388, 0.614 ) ( 0.388, 0.614 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.394, 0.610 ) ( 0.394, 0.610 ) ( 0.394, 0.610 ) ( 0.395, 0.611 ) ( 0.395, 0.611 ) ( 0.395, 0.611 ) ( 0.396, 0.611 ) ( 0.396, 0.611 ) ( 0.396, 0.612 ) ( 0.396, 0.612 ) ( 0.396, 0.612 ) ( 0.396, 0.612 ) ( 0.396, 0.613 ) ( 0.396, 0.613 ) ( 0.396, 0.613 ) ( 0.396, 0.613 ) ( 0.396, 0.612 ) ( 0.395, 0.612 ) ( 0.395, 0.612 ) ( 0.395, 0.612 ) ( 0.394, 0.612 ) ( 0.394, 0.612 ) ( 0.394, 0.612 ) ( 0.393, 0.611 ) ( 0.393, 0.611 ) ( 0.393, 0.611 ) ( 0.393, 0.610 ) ( 0.393, 0.610 ) ( 0.393, 0.610 ) ( 0.394, 0.610 ) ( 0.394, 0.610 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.314, 0.600 ) ( 0.314, 0.601 ) ( 0.314, 0.601 ) ( 0.314, 0.601 ) ( 0.314, 0.601 ) ( 0.315, 0.602 ) ( 0.315, 0.602 ) ( 0.315, 0.602 ) ( 0.315, 0.603 ) ( 0.315, 0.603 ) ( 0.314, 0.603 ) ( 0.314, 0.603 ) ( 0.313, 0.603 ) ( 0.313, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.604 ) ( 0.312, 0.604 ) ( 0.312, 0.604 ) ( 0.312, 0.604 ) ( 0.313, 0.605 ) ( 0.313, 0.605 ) ( 0.313, 0.605 ) ( 0.313, 0.606 ) ( 0.313, 0.606 ) ( 0.313, 0.606 ) ( 0.313, 0.607 ) ( 0.312, 0.607 ) ( 0.312, 0.607 ) ( 0.312, 0.608 ) ( 0.312, 0.608 ) ( 0.312, 0.608 ) ( 0.312, 0.609 ) ( 0.312, 0.609 ) ( 0.312, 0.610 ) ( 0.311, 0.610 ) ( 0.311, 0.610 ) ( 0.311, 0.610 ) ( 0.311, 0.611 ) ( 0.311, 0.611 ) ( 0.311, 0.611 ) ( 0.311, 0.611 ) ( 0.311, 0.611 ) ( 0.310, 0.610 ) ( 0.310, 0.610 ) ( 0.310, 0.609 ) ( 0.310, 0.609 ) ( 0.310, 0.609 ) ( 0.310, 0.608 ) ( 0.310, 0.608 ) ( 0.310, 0.607 ) ( 0.310, 0.607 ) ( 0.310, 0.607 ) ( 0.310, 0.606 ) ( 0.310, 0.606 ) ( 0.310, 0.605 ) ( 0.311, 0.605 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.602 ) ( 0.312, 0.602 ) ( 0.312, 0.602 ) ( 0.312, 0.601 ) ( 0.312, 0.601 ) ( 0.312, 0.601 ) ( 0.313, 0.601 ) ( 0.313, 0.600 ) ( 0.313, 0.600 ) ( 0.313, 0.600 ) ( 0.314, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.370, 0.610 ) ( 0.370, 0.610 ) ( 0.370, 0.610 ) ( 0.370, 0.610 ) ( 0.370, 0.610 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.608 ) ( 0.388, 0.608 ) ( 0.388, 0.608 ) ( 0.389, 0.609 ) ( 0.389, 0.609 ) ( 0.389, 0.609 ) ( 0.389, 0.609 ) ( 0.390, 0.610 ) ( 0.389, 0.610 ) ( 0.389, 0.611 ) ( 0.389, 0.611 ) ( 0.388, 0.610 ) ( 0.388, 0.610 ) ( 0.388, 0.610 ) ( 0.387, 0.610 ) ( 0.387, 0.610 ) ( 0.387, 0.609 ) ( 0.387, 0.609 ) ( 0.387, 0.609 ) ( 0.387, 0.608 ) ( 0.387, 0.608 ) ( 0.387, 0.608 ) ( 0.387, 0.608 ) ( 0.388, 0.608 ) ( 0.388, 0.608 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.373, 0.610 ) ( 0.373, 0.610 ) ( 0.372, 0.610 ) ( 0.373, 0.610 ) ( 0.373, 0.610 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.607 ) ( 0.370, 0.607 ) ( 0.370, 0.607 ) ( 0.370, 0.608 ) ( 0.370, 0.608 ) ( 0.370, 0.608 ) ( 0.370, 0.608 ) ( 0.370, 0.609 ) ( 0.370, 0.608 ) ( 0.371, 0.608 ) ( 0.371, 0.608 ) ( 0.371, 0.609 ) ( 0.370, 0.609 ) ( 0.371, 0.609 ) ( 0.371, 0.609 ) ( 0.371, 0.609 ) ( 0.370, 0.610 ) ( 0.370, 0.610 ) ( 0.369, 0.609 ) ( 0.369, 0.609 ) ( 0.369, 0.609 ) ( 0.369, 0.608 ) ( 0.369, 0.608 ) ( 0.369, 0.607 ) ( 0.369, 0.607 ) ( 0.369, 0.607 ) ( 0.369, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.609 ) ( 0.495, 0.610 ) ( 0.495, 0.609 ) ( 0.495, 0.609 ) ( 0.495, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.316, 0.606 ) ( 0.316, 0.607 ) ( 0.317, 0.607 ) ( 0.317, 0.607 ) ( 0.317, 0.607 ) ( 0.318, 0.607 ) ( 0.318, 0.608 ) ( 0.318, 0.608 ) ( 0.318, 0.608 ) ( 0.318, 0.609 ) ( 0.318, 0.609 ) ( 0.317, 0.609 ) ( 0.317, 0.609 ) ( 0.317, 0.609 ) ( 0.316, 0.608 ) ( 0.316, 0.608 ) ( 0.316, 0.608 ) ( 0.315, 0.608 ) ( 0.315, 0.608 ) ( 0.315, 0.608 ) ( 0.314, 0.607 ) ( 0.314, 0.607 ) ( 0.314, 0.607 ) ( 0.314, 0.607 ) ( 0.314, 0.606 ) ( 0.314, 0.606 ) ( 0.314, 0.606 ) ( 0.315, 0.606 ) ( 0.315, 0.606 ) ( 0.316, 0.606 ) ( 0.316, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.607 ) ( 0.413, 0.607 ) ( 0.413, 0.607 ) ( 0.413, 0.608 ) ( 0.413, 0.608 ) ( 0.414, 0.609 ) ( 0.414, 0.609 ) ( 0.414, 0.609 ) ( 0.413, 0.609 ) ( 0.413, 0.609 ) ( 0.413, 0.609 ) ( 0.412, 0.608 ) ( 0.412, 0.608 ) ( 0.412, 0.608 ) ( 0.412, 0.608 ) ( 0.411, 0.608 ) ( 0.411, 0.607 ) ( 0.411, 0.607 ) ( 0.411, 0.607 ) ( 0.412, 0.607 ) ( 0.412, 0.607 ) ( 0.413, 0.607 ) ( 0.413, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.604 ) ( 0.592, 0.604 ) ( 0.593, 0.604 ) ( 0.593, 0.604 ) ( 0.593, 0.605 ) ( 0.593, 0.605 ) ( 0.592, 0.605 ) ( 0.592, 0.606 ) ( 0.592, 0.606 ) ( 0.592, 0.606 ) ( 0.592, 0.607 ) ( 0.592, 0.607 ) ( 0.591, 0.607 ) ( 0.591, 0.607 ) ( 0.591, 0.608 ) ( 0.590, 0.608 ) ( 0.590, 0.608 ) ( 0.590, 0.608 ) ( 0.589, 0.608 ) ( 0.589, 0.608 ) ( 0.589, 0.609 ) ( 0.589, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.608 ) ( 0.588, 0.608 ) ( 0.588, 0.608 ) ( 0.588, 0.607 ) ( 0.588, 0.607 ) ( 0.588, 0.606 ) ( 0.588, 0.606 ) ( 0.588, 0.606 ) ( 0.589, 0.605 ) ( 0.589, 0.605 ) ( 0.589, 0.605 ) ( 0.590, 0.605 ) ( 0.590, 0.605 ) ( 0.590, 0.605 ) ( 0.591, 0.605 ) ( 0.591, 0.604 ) ( 0.591, 0.604 ) ( 0.592, 0.604 ) ( 0.592, 0.604 ) ( 0.592, 0.604 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.615, 0.608 ) ( 0.615, 0.608 ) ( 0.615, 0.608 ) ( 0.614, 0.608 ) ( 0.614, 0.608 ) ( 0.614, 0.609 ) ( 0.614, 0.609 ) ( 0.615, 0.609 ) ( 0.615, 0.609 ) ( 0.615, 0.608 ) ( 0.615, 0.608 ) ( 0.616, 0.608 ) ( 0.615, 0.608 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.608 ) ( 0.503, 0.608 ) ( 0.503, 0.608 ) ( 0.503, 0.608 ) ( 0.503, 0.608 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.590 ) ( 0.335, 0.591 ) ( 0.336, 0.591 ) ( 0.336, 0.591 ) ( 0.336, 0.592 ) ( 0.336, 0.592 ) ( 0.336, 0.593 ) ( 0.336, 0.593 ) ( 0.336, 0.593 ) ( 0.336, 0.593 ) ( 0.336, 0.594 ) ( 0.336, 0.594 ) ( 0.335, 0.595 ) ( 0.335, 0.595 ) ( 0.335, 0.595 ) ( 0.335, 0.595 ) ( 0.336, 0.596 ) ( 0.336, 0.596 ) ( 0.336, 0.596 ) ( 0.336, 0.597 ) ( 0.336, 0.597 ) ( 0.336, 0.597 ) ( 0.337, 0.598 ) ( 0.337, 0.598 ) ( 0.337, 0.599 ) ( 0.337, 0.599 ) ( 0.337, 0.599 ) ( 0.337, 0.599 ) ( 0.336, 0.599 ) ( 0.336, 0.600 ) ( 0.336, 0.600 ) ( 0.336, 0.600 ) ( 0.337, 0.601 ) ( 0.337, 0.601 ) ( 0.337, 0.601 ) ( 0.337, 0.602 ) ( 0.337, 0.602 ) ( 0.337, 0.602 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.604 ) ( 0.339, 0.604 ) ( 0.339, 0.604 ) ( 0.339, 0.604 ) ( 0.340, 0.604 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.341, 0.606 ) ( 0.341, 0.606 ) ( 0.340, 0.607 ) ( 0.340, 0.607 ) ( 0.340, 0.607 ) ( 0.339, 0.607 ) ( 0.339, 0.607 ) ( 0.339, 0.607 ) ( 0.339, 0.607 ) ( 0.339, 0.607 ) ( 0.338, 0.607 ) ( 0.338, 0.607 ) ( 0.338, 0.607 ) ( 0.338, 0.606 ) ( 0.338, 0.606 ) ( 0.338, 0.606 ) ( 0.337, 0.606 ) ( 0.337, 0.605 ) ( 0.337, 0.605 ) ( 0.336, 0.605 ) ( 0.336, 0.605 ) ( 0.335, 0.605 ) ( 0.335, 0.605 ) ( 0.335, 0.605 ) ( 0.334, 0.605 ) ( 0.334, 0.605 ) ( 0.333, 0.605 ) ( 0.333, 0.604 ) ( 0.333, 0.604 ) ( 0.333, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.603 ) ( 0.332, 0.603 ) ( 0.332, 0.603 ) ( 0.331, 0.602 ) ( 0.331, 0.602 ) ( 0.331, 0.602 ) ( 0.331, 0.601 ) ( 0.331, 0.602 ) ( 0.332, 0.602 ) ( 0.332, 0.602 ) ( 0.332, 0.601 ) ( 0.333, 0.601 ) ( 0.333, 0.601 ) ( 0.333, 0.601 ) ( 0.333, 0.600 ) ( 0.333, 0.600 ) %
( 0.333, 0.600 ) ( 0.332, 0.599 ) ( 0.332, 0.599 ) ( 0.332, 0.599 ) ( 0.331, 0.599 ) ( 0.331, 0.599 ) ( 0.331, 0.598 ) ( 0.330, 0.598 ) ( 0.331, 0.598 ) ( 0.330, 0.597 ) ( 0.331, 0.597 ) ( 0.331, 0.597 ) ( 0.331, 0.596 ) ( 0.331, 0.596 ) ( 0.332, 0.596 ) ( 0.332, 0.596 ) ( 0.332, 0.595 ) ( 0.332, 0.595 ) ( 0.333, 0.595 ) ( 0.333, 0.595 ) ( 0.333, 0.594 ) ( 0.333, 0.594 ) ( 0.333, 0.593 ) ( 0.333, 0.593 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.334, 0.592 ) ( 0.334, 0.592 ) ( 0.334, 0.592 ) ( 0.334, 0.591 ) ( 0.334, 0.591 ) ( 0.335, 0.591 ) ( 0.335, 0.591 ) ( 0.335, 0.591 ) ( 0.335, 0.590 ) ( 0.335, 0.590 ) ( 0.335, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.607 ) ( 0.392, 0.608 ) ( 0.392, 0.607 ) ( 0.392, 0.607 ) ( 0.392, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.607 ) ( 0.615, 0.607 ) ( 0.616, 0.608 ) ( 0.616, 0.607 ) ( 0.616, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.605 ) ( 0.401, 0.606 ) ( 0.401, 0.606 ) ( 0.401, 0.606 ) ( 0.401, 0.607 ) ( 0.401, 0.607 ) ( 0.401, 0.607 ) ( 0.400, 0.607 ) ( 0.400, 0.606 ) ( 0.400, 0.606 ) ( 0.400, 0.606 ) ( 0.399, 0.606 ) ( 0.399, 0.605 ) ( 0.399, 0.605 ) ( 0.400, 0.605 ) ( 0.400, 0.605 ) ( 0.401, 0.605 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.370, 0.606 ) ( 0.370, 0.607 ) ( 0.370, 0.606 ) ( 0.370, 0.606 ) ( 0.370, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.606 ) ( 0.512, 0.607 ) ( 0.511, 0.606 ) ( 0.511, 0.606 ) ( 0.511, 0.606 ) ( 0.512, 0.606 ) ( 0.512, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.606 ) ( 0.369, 0.606 ) ( 0.369, 0.606 ) ( 0.369, 0.606 ) ( 0.369, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.603 ) ( 0.386, 0.603 ) ( 0.386, 0.604 ) ( 0.386, 0.604 ) ( 0.387, 0.604 ) ( 0.387, 0.605 ) ( 0.387, 0.605 ) ( 0.387, 0.605 ) ( 0.387, 0.605 ) ( 0.387, 0.606 ) ( 0.387, 0.606 ) ( 0.387, 0.606 ) ( 0.387, 0.606 ) ( 0.386, 0.606 ) ( 0.386, 0.605 ) ( 0.386, 0.605 ) ( 0.386, 0.605 ) ( 0.386, 0.604 ) ( 0.385, 0.604 ) ( 0.385, 0.604 ) ( 0.385, 0.604 ) ( 0.385, 0.603 ) ( 0.385, 0.603 ) ( 0.385, 0.603 ) ( 0.385, 0.603 ) ( 0.386, 0.603 ) ( 0.386, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.606 ) ( 0.510, 0.606 ) ( 0.510, 0.606 ) ( 0.510, 0.606 ) ( 0.510, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.333, 0.605 ) ( 0.333, 0.605 ) ( 0.332, 0.605 ) ( 0.333, 0.605 ) ( 0.333, 0.605 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.603 ) ( 0.393, 0.603 ) ( 0.394, 0.603 ) ( 0.394, 0.603 ) ( 0.394, 0.603 ) ( 0.394, 0.604 ) ( 0.395, 0.604 ) ( 0.395, 0.604 ) ( 0.395, 0.604 ) ( 0.395, 0.605 ) ( 0.394, 0.605 ) ( 0.394, 0.605 ) ( 0.393, 0.604 ) ( 0.393, 0.604 ) ( 0.393, 0.604 ) ( 0.393, 0.604 ) ( 0.393, 0.603 ) ( 0.393, 0.603 ) ( 0.392, 0.603 ) ( 0.393, 0.602 ) ( 0.393, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.604 ) ( 0.595, 0.604 ) ( 0.595, 0.605 ) ( 0.595, 0.604 ) ( 0.595, 0.604 ) ( 0.595, 0.604 ) ( 0.595, 0.604 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.603 ) ( 0.408, 0.603 ) ( 0.408, 0.603 ) ( 0.408, 0.603 ) ( 0.408, 0.604 ) ( 0.409, 0.604 ) ( 0.409, 0.604 ) ( 0.409, 0.604 ) ( 0.409, 0.604 ) ( 0.408, 0.604 ) ( 0.408, 0.604 ) ( 0.408, 0.603 ) ( 0.407, 0.603 ) ( 0.407, 0.603 ) ( 0.407, 0.603 ) ( 0.407, 0.602 ) ( 0.408, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.603 ) ( 0.410, 0.603 ) ( 0.410, 0.603 ) ( 0.410, 0.603 ) ( 0.410, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.367, 0.600 ) ( 0.367, 0.600 ) ( 0.366, 0.601 ) ( 0.367, 0.601 ) ( 0.367, 0.601 ) ( 0.367, 0.601 ) ( 0.367, 0.602 ) ( 0.368, 0.602 ) ( 0.368, 0.602 ) ( 0.368, 0.602 ) ( 0.367, 0.603 ) ( 0.367, 0.603 ) ( 0.367, 0.603 ) ( 0.366, 0.603 ) ( 0.366, 0.603 ) ( 0.366, 0.603 ) ( 0.366, 0.602 ) ( 0.366, 0.602 ) ( 0.366, 0.602 ) ( 0.366, 0.602 ) ( 0.366, 0.601 ) ( 0.366, 0.601 ) ( 0.366, 0.601 ) ( 0.366, 0.600 ) ( 0.366, 0.600 ) ( 0.367, 0.600 ) ( 0.367, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.603 ) ( 0.398, 0.603 ) ( 0.398, 0.603 ) ( 0.398, 0.602 ) ( 0.398, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.330, 0.602 ) ( 0.330, 0.602 ) ( 0.329, 0.602 ) ( 0.330, 0.601 ) ( 0.330, 0.602 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.602 ) ( 0.393, 0.602 ) ( 0.393, 0.602 ) ( 0.393, 0.602 ) ( 0.393, 0.602 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.601 ) ( 0.379, 0.601 ) ( 0.379, 0.601 ) ( 0.379, 0.601 ) ( 0.379, 0.601 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.601 ) ( 0.359, 0.601 ) ( 0.359, 0.601 ) ( 0.359, 0.601 ) ( 0.359, 0.601 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.601 ) ( 0.392, 0.601 ) ( 0.391, 0.601 ) ( 0.392, 0.600 ) ( 0.392, 0.601 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.601 ) ( 0.532, 0.601 ) ( 0.531, 0.601 ) ( 0.532, 0.600 ) ( 0.532, 0.601 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.599 ) ( 0.376, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.600 ) ( 0.375, 0.599 ) ( 0.375, 0.599 ) ( 0.376, 0.599 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.600 ) ( 0.393, 0.600 ) ( 0.393, 0.600 ) ( 0.393, 0.600 ) ( 0.392, 0.600 ) ( 0.392, 0.600 ) ( 0.392, 0.600 ) ( 0.392, 0.599 ) ( 0.392, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.600 ) ( 0.531, 0.600 ) ( 0.531, 0.600 ) ( 0.531, 0.600 ) ( 0.531, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.598 ) ( 0.381, 0.598 ) ( 0.381, 0.599 ) ( 0.380, 0.599 ) ( 0.380, 0.599 ) ( 0.380, 0.599 ) ( 0.379, 0.600 ) ( 0.379, 0.600 ) ( 0.379, 0.600 ) ( 0.379, 0.600 ) ( 0.379, 0.600 ) ( 0.378, 0.600 ) ( 0.378, 0.600 ) ( 0.378, 0.599 ) ( 0.378, 0.599 ) ( 0.377, 0.599 ) ( 0.377, 0.599 ) ( 0.377, 0.598 ) ( 0.377, 0.599 ) ( 0.376, 0.599 ) ( 0.376, 0.599 ) ( 0.376, 0.598 ) ( 0.377, 0.598 ) ( 0.377, 0.598 ) ( 0.377, 0.598 ) ( 0.377, 0.599 ) ( 0.378, 0.598 ) ( 0.378, 0.598 ) ( 0.378, 0.598 ) ( 0.378, 0.598 ) ( 0.379, 0.598 ) ( 0.379, 0.598 ) ( 0.380, 0.598 ) ( 0.380, 0.598 ) ( 0.380, 0.598 ) ( 0.380, 0.598 ) ( 0.380, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.600 ) ( 0.532, 0.600 ) ( 0.531, 0.600 ) ( 0.532, 0.599 ) ( 0.532, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.599 ) ( 0.375, 0.599 ) ( 0.374, 0.599 ) ( 0.375, 0.599 ) ( 0.375, 0.599 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.598 ) ( 0.404, 0.598 ) ( 0.404, 0.599 ) ( 0.404, 0.599 ) ( 0.404, 0.599 ) ( 0.403, 0.599 ) ( 0.403, 0.599 ) ( 0.403, 0.599 ) ( 0.403, 0.598 ) ( 0.403, 0.598 ) ( 0.404, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.407, 0.599 ) ( 0.407, 0.599 ) ( 0.407, 0.599 ) ( 0.407, 0.599 ) ( 0.407, 0.599 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.430, 0.598 ) ( 0.430, 0.598 ) ( 0.430, 0.598 ) ( 0.431, 0.598 ) ( 0.431, 0.598 ) ( 0.431, 0.598 ) ( 0.431, 0.598 ) ( 0.431, 0.599 ) ( 0.430, 0.599 ) ( 0.430, 0.599 ) ( 0.429, 0.599 ) ( 0.429, 0.598 ) ( 0.429, 0.598 ) ( 0.429, 0.598 ) ( 0.429, 0.598 ) ( 0.430, 0.598 ) ( 0.430, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.314, 0.598 ) ( 0.314, 0.598 ) ( 0.314, 0.598 ) ( 0.314, 0.598 ) ( 0.314, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.358, 0.598 ) ( 0.358, 0.598 ) ( 0.357, 0.598 ) ( 0.357, 0.598 ) ( 0.357, 0.598 ) ( 0.358, 0.598 ) ( 0.358, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 ) ( 0.374, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.598 ) ( 0.375, 0.599 ) ( 0.375, 0.598 ) ( 0.375, 0.598 ) ( 0.375, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.596 ) ( 0.388, 0.596 ) ( 0.388, 0.596 ) ( 0.389, 0.597 ) ( 0.389, 0.597 ) ( 0.389, 0.597 ) ( 0.389, 0.598 ) ( 0.389, 0.598 ) ( 0.389, 0.598 ) ( 0.389, 0.598 ) ( 0.389, 0.598 ) ( 0.389, 0.598 ) ( 0.388, 0.598 ) ( 0.388, 0.598 ) ( 0.388, 0.597 ) ( 0.388, 0.597 ) ( 0.387, 0.597 ) ( 0.387, 0.597 ) ( 0.387, 0.596 ) ( 0.387, 0.596 ) ( 0.387, 0.596 ) ( 0.388, 0.596 ) ( 0.388, 0.596 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.598 ) ( 0.406, 0.598 ) ( 0.406, 0.598 ) ( 0.405, 0.598 ) ( 0.405, 0.598 ) ( 0.406, 0.598 ) ( 0.406, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.371, 0.598 ) ( 0.371, 0.598 ) ( 0.371, 0.598 ) ( 0.371, 0.598 ) ( 0.371, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.597 ) ( 0.357, 0.597 ) ( 0.357, 0.597 ) ( 0.357, 0.597 ) ( 0.357, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.597 ) ( 0.622, 0.597 ) ( 0.621, 0.597 ) ( 0.622, 0.598 ) ( 0.622, 0.598 ) ( 0.622, 0.597 ) ( 0.622, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.356, 0.597 ) ( 0.356, 0.597 ) ( 0.356, 0.597 ) ( 0.356, 0.597 ) ( 0.356, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.367, 0.595 ) ( 0.367, 0.595 ) ( 0.367, 0.596 ) ( 0.367, 0.596 ) ( 0.367, 0.597 ) ( 0.367, 0.597 ) ( 0.367, 0.597 ) ( 0.367, 0.596 ) ( 0.367, 0.596 ) ( 0.366, 0.595 ) ( 0.367, 0.595 ) ( 0.367, 0.595 ) ( 0.367, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.586 ) ( 0.388, 0.586 ) ( 0.388, 0.586 ) ( 0.388, 0.587 ) ( 0.388, 0.587 ) ( 0.389, 0.587 ) ( 0.389, 0.587 ) ( 0.389, 0.587 ) ( 0.389, 0.588 ) ( 0.390, 0.588 ) ( 0.390, 0.588 ) ( 0.391, 0.588 ) ( 0.391, 0.588 ) ( 0.391, 0.589 ) ( 0.392, 0.589 ) ( 0.392, 0.589 ) ( 0.393, 0.589 ) ( 0.393, 0.589 ) ( 0.393, 0.589 ) ( 0.394, 0.589 ) ( 0.394, 0.589 ) ( 0.394, 0.589 ) ( 0.394, 0.590 ) ( 0.394, 0.590 ) ( 0.394, 0.590 ) ( 0.394, 0.590 ) ( 0.393, 0.590 ) ( 0.393, 0.590 ) ( 0.393, 0.590 ) ( 0.392, 0.590 ) ( 0.392, 0.591 ) ( 0.392, 0.591 ) ( 0.392, 0.591 ) ( 0.392, 0.592 ) ( 0.392, 0.592 ) ( 0.393, 0.592 ) ( 0.393, 0.592 ) ( 0.393, 0.592 ) ( 0.394, 0.592 ) ( 0.394, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.594 ) ( 0.394, 0.594 ) ( 0.394, 0.594 ) ( 0.395, 0.595 ) ( 0.395, 0.595 ) ( 0.395, 0.595 ) ( 0.395, 0.596 ) ( 0.395, 0.596 ) ( 0.395, 0.596 ) ( 0.395, 0.597 ) ( 0.395, 0.597 ) ( 0.395, 0.597 ) ( 0.395, 0.597 ) ( 0.394, 0.596 ) ( 0.394, 0.596 ) ( 0.394, 0.596 ) ( 0.393, 0.596 ) ( 0.393, 0.595 ) ( 0.393, 0.595 ) ( 0.393, 0.595 ) ( 0.393, 0.595 ) ( 0.392, 0.594 ) ( 0.392, 0.594 ) ( 0.392, 0.594 ) ( 0.391, 0.594 ) ( 0.391, 0.593 ) ( 0.391, 0.593 ) ( 0.391, 0.593 ) ( 0.391, 0.592 ) ( 0.390, 0.593 ) ( 0.390, 0.593 ) ( 0.390, 0.593 ) ( 0.390, 0.593 ) ( 0.391, 0.592 ) ( 0.390, 0.592 ) ( 0.390, 0.592 ) ( 0.390, 0.591 ) ( 0.389, 0.592 ) ( 0.389, 0.592 ) ( 0.388, 0.592 ) ( 0.388, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.386, 0.590 ) ( 0.386, 0.590 ) ( 0.386, 0.589 ) ( 0.386, 0.589 ) ( 0.386, 0.588 ) ( 0.386, 0.588 ) ( 0.386, 0.588 ) ( 0.386, 0.587 ) ( 0.386, 0.587 ) ( 0.385, 0.587 ) ( 0.385, 0.587 ) ( 0.385, 0.587 ) %
( 0.384, 0.587 ) ( 0.384, 0.587 ) ( 0.384, 0.587 ) ( 0.384, 0.587 ) ( 0.384, 0.587 ) ( 0.384, 0.586 ) ( 0.384, 0.586 ) ( 0.384, 0.586 ) ( 0.385, 0.587 ) ( 0.385, 0.586 ) ( 0.385, 0.586 ) ( 0.386, 0.586 ) ( 0.386, 0.586 ) ( 0.386, 0.586 ) ( 0.386, 0.586 ) ( 0.387, 0.586 ) ( 0.387, 0.586 ) ( 0.387, 0.586 ) ( 0.387, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.623, 0.597 ) ( 0.622, 0.597 ) ( 0.623, 0.597 ) ( 0.623, 0.597 ) ( 0.623, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.595 ) ( 0.380, 0.596 ) ( 0.380, 0.596 ) ( 0.380, 0.596 ) ( 0.379, 0.596 ) ( 0.379, 0.596 ) ( 0.379, 0.596 ) ( 0.379, 0.596 ) ( 0.379, 0.596 ) ( 0.379, 0.595 ) ( 0.380, 0.595 ) ( 0.380, 0.595 ) ( 0.380, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.595 ) ( 0.398, 0.595 ) ( 0.399, 0.596 ) ( 0.399, 0.596 ) ( 0.398, 0.596 ) ( 0.398, 0.596 ) ( 0.398, 0.596 ) ( 0.398, 0.596 ) ( 0.398, 0.595 ) ( 0.398, 0.595 ) ( 0.398, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.595 ) ( 0.420, 0.596 ) ( 0.420, 0.596 ) ( 0.420, 0.596 ) ( 0.420, 0.595 ) ( 0.420, 0.595 ) ( 0.420, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.596 ) ( 0.597, 0.596 ) ( 0.597, 0.596 ) ( 0.597, 0.595 ) ( 0.597, 0.596 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.594 ) ( 0.410, 0.594 ) ( 0.411, 0.594 ) ( 0.411, 0.595 ) ( 0.411, 0.595 ) ( 0.411, 0.595 ) ( 0.411, 0.595 ) ( 0.410, 0.595 ) ( 0.410, 0.595 ) ( 0.410, 0.595 ) ( 0.409, 0.595 ) ( 0.409, 0.595 ) ( 0.409, 0.594 ) ( 0.409, 0.594 ) ( 0.409, 0.594 ) ( 0.410, 0.594 ) ( 0.410, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.592 ) ( 0.599, 0.593 ) ( 0.599, 0.593 ) ( 0.599, 0.593 ) ( 0.599, 0.594 ) ( 0.599, 0.594 ) ( 0.599, 0.594 ) ( 0.599, 0.594 ) ( 0.598, 0.595 ) ( 0.598, 0.595 ) ( 0.598, 0.595 ) ( 0.598, 0.595 ) ( 0.597, 0.595 ) ( 0.597, 0.595 ) ( 0.597, 0.595 ) ( 0.597, 0.595 ) ( 0.597, 0.594 ) ( 0.598, 0.594 ) ( 0.598, 0.594 ) ( 0.598, 0.594 ) ( 0.599, 0.594 ) ( 0.599, 0.593 ) ( 0.599, 0.593 ) ( 0.599, 0.593 ) ( 0.599, 0.593 ) ( 0.598, 0.593 ) ( 0.598, 0.593 ) ( 0.598, 0.593 ) ( 0.599, 0.592 ) ( 0.599, 0.592 ) ( 0.599, 0.592 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.595 ) ( 0.369, 0.595 ) ( 0.369, 0.595 ) ( 0.369, 0.595 ) ( 0.369, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.370, 0.591 ) ( 0.370, 0.591 ) ( 0.370, 0.592 ) ( 0.370, 0.592 ) ( 0.370, 0.593 ) ( 0.371, 0.592 ) ( 0.371, 0.592 ) ( 0.371, 0.592 ) ( 0.371, 0.593 ) ( 0.371, 0.593 ) ( 0.371, 0.593 ) ( 0.371, 0.594 ) ( 0.371, 0.594 ) ( 0.371, 0.594 ) ( 0.371, 0.595 ) ( 0.370, 0.595 ) ( 0.370, 0.595 ) ( 0.370, 0.595 ) ( 0.370, 0.595 ) ( 0.370, 0.594 ) ( 0.370, 0.594 ) ( 0.370, 0.594 ) ( 0.370, 0.594 ) ( 0.370, 0.594 ) ( 0.370, 0.593 ) ( 0.370, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.593 ) ( 0.369, 0.592 ) ( 0.369, 0.592 ) ( 0.369, 0.592 ) ( 0.370, 0.592 ) ( 0.370, 0.591 ) ( 0.370, 0.591 ) ( 0.370, 0.591 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.595 ) ( 0.401, 0.595 ) ( 0.401, 0.595 ) ( 0.401, 0.595 ) ( 0.401, 0.595 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.594 ) ( 0.531, 0.594 ) ( 0.531, 0.595 ) ( 0.531, 0.595 ) ( 0.531, 0.595 ) ( 0.530, 0.594 ) ( 0.530, 0.594 ) ( 0.530, 0.594 ) ( 0.529, 0.594 ) ( 0.529, 0.594 ) ( 0.529, 0.594 ) ( 0.529, 0.594 ) ( 0.529, 0.594 ) ( 0.530, 0.594 ) ( 0.530, 0.594 ) ( 0.531, 0.594 ) ( 0.531, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.368, 0.592 ) ( 0.368, 0.593 ) ( 0.367, 0.593 ) ( 0.368, 0.594 ) ( 0.368, 0.594 ) ( 0.368, 0.594 ) ( 0.368, 0.595 ) ( 0.368, 0.594 ) ( 0.368, 0.594 ) ( 0.367, 0.593 ) ( 0.367, 0.594 ) ( 0.367, 0.593 ) ( 0.367, 0.593 ) ( 0.367, 0.593 ) ( 0.367, 0.592 ) ( 0.367, 0.592 ) ( 0.368, 0.592 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.371, 0.593 ) ( 0.370, 0.593 ) ( 0.370, 0.594 ) ( 0.371, 0.594 ) ( 0.371, 0.594 ) ( 0.371, 0.593 ) ( 0.371, 0.593 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.594 ) ( 0.395, 0.594 ) ( 0.395, 0.594 ) ( 0.395, 0.594 ) ( 0.395, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.592 ) ( 0.545, 0.592 ) ( 0.545, 0.592 ) ( 0.545, 0.593 ) ( 0.544, 0.593 ) ( 0.544, 0.593 ) ( 0.544, 0.592 ) ( 0.544, 0.592 ) ( 0.544, 0.592 ) ( 0.544, 0.592 ) ( 0.544, 0.592 ) ( 0.544, 0.592 ) ( 0.545, 0.592 ) ( 0.545, 0.592 ) ( 0.545, 0.592 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.591 ) ( 0.369, 0.591 ) ( 0.369, 0.591 ) ( 0.369, 0.591 ) ( 0.368, 0.592 ) ( 0.368, 0.592 ) ( 0.368, 0.592 ) ( 0.368, 0.591 ) ( 0.368, 0.591 ) ( 0.369, 0.591 ) ( 0.369, 0.591 ) ( 0.369, 0.590 ) ( 0.369, 0.591 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.368, 0.590 ) ( 0.368, 0.591 ) ( 0.368, 0.591 ) ( 0.367, 0.591 ) ( 0.367, 0.592 ) ( 0.367, 0.591 ) ( 0.367, 0.591 ) ( 0.368, 0.591 ) ( 0.368, 0.590 ) ( 0.368, 0.590 ) ( 0.368, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.606, 0.591 ) ( 0.605, 0.591 ) ( 0.605, 0.591 ) ( 0.605, 0.591 ) ( 0.605, 0.591 ) ( 0.605, 0.591 ) ( 0.606, 0.591 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.382, 0.590 ) ( 0.382, 0.590 ) ( 0.382, 0.590 ) ( 0.382, 0.590 ) ( 0.381, 0.591 ) ( 0.381, 0.591 ) ( 0.381, 0.591 ) ( 0.381, 0.591 ) ( 0.381, 0.590 ) ( 0.380, 0.590 ) ( 0.381, 0.590 ) ( 0.381, 0.589 ) ( 0.382, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.590 ) ( 0.386, 0.590 ) ( 0.386, 0.590 ) ( 0.386, 0.590 ) ( 0.386, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.399, 0.588 ) ( 0.400, 0.589 ) ( 0.400, 0.589 ) ( 0.400, 0.589 ) ( 0.400, 0.590 ) ( 0.400, 0.590 ) ( 0.400, 0.590 ) ( 0.399, 0.590 ) ( 0.399, 0.590 ) ( 0.399, 0.590 ) ( 0.399, 0.590 ) ( 0.398, 0.589 ) ( 0.398, 0.589 ) ( 0.398, 0.589 ) ( 0.398, 0.589 ) ( 0.399, 0.589 ) ( 0.399, 0.588 ) ( 0.399, 0.588 ) ( 0.399, 0.588 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.326, 0.588 ) ( 0.326, 0.589 ) ( 0.326, 0.589 ) ( 0.325, 0.589 ) ( 0.325, 0.589 ) ( 0.325, 0.589 ) ( 0.325, 0.589 ) ( 0.325, 0.589 ) ( 0.324, 0.588 ) ( 0.325, 0.588 ) ( 0.325, 0.588 ) ( 0.326, 0.588 ) ( 0.326, 0.588 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.589 ) ( 0.352, 0.589 ) ( 0.351, 0.589 ) ( 0.352, 0.589 ) ( 0.352, 0.589 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.589 ) ( 0.383, 0.589 ) ( 0.383, 0.589 ) ( 0.383, 0.589 ) ( 0.383, 0.589 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.407, 0.588 ) ( 0.407, 0.589 ) ( 0.408, 0.589 ) ( 0.408, 0.589 ) ( 0.408, 0.589 ) ( 0.408, 0.589 ) ( 0.408, 0.589 ) ( 0.409, 0.589 ) ( 0.408, 0.590 ) ( 0.408, 0.589 ) ( 0.407, 0.589 ) ( 0.407, 0.589 ) ( 0.406, 0.589 ) ( 0.406, 0.589 ) ( 0.406, 0.589 ) ( 0.406, 0.589 ) ( 0.407, 0.588 ) ( 0.407, 0.588 ) ( 0.407, 0.588 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.589 ) ( 0.409, 0.590 ) ( 0.409, 0.589 ) ( 0.409, 0.589 ) ( 0.409, 0.589 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.589 ) ( 0.390, 0.589 ) ( 0.390, 0.589 ) ( 0.390, 0.589 ) ( 0.390, 0.589 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.588 ) ( 0.349, 0.588 ) ( 0.349, 0.588 ) ( 0.349, 0.588 ) ( 0.349, 0.588 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.583 ) ( 0.337, 0.583 ) ( 0.337, 0.584 ) ( 0.337, 0.584 ) ( 0.337, 0.584 ) ( 0.337, 0.585 ) ( 0.338, 0.585 ) ( 0.338, 0.585 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.339, 0.587 ) ( 0.339, 0.587 ) ( 0.339, 0.587 ) ( 0.339, 0.588 ) ( 0.339, 0.588 ) ( 0.339, 0.588 ) ( 0.339, 0.588 ) ( 0.339, 0.588 ) ( 0.338, 0.588 ) ( 0.338, 0.587 ) ( 0.338, 0.587 ) ( 0.337, 0.587 ) ( 0.337, 0.587 ) ( 0.337, 0.587 ) ( 0.337, 0.586 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.335, 0.586 ) ( 0.335, 0.586 ) ( 0.334, 0.586 ) ( 0.334, 0.586 ) ( 0.334, 0.586 ) ( 0.335, 0.585 ) ( 0.335, 0.585 ) ( 0.335, 0.585 ) ( 0.335, 0.585 ) ( 0.335, 0.584 ) ( 0.335, 0.584 ) ( 0.335, 0.584 ) ( 0.335, 0.583 ) ( 0.335, 0.583 ) ( 0.336, 0.583 ) ( 0.336, 0.583 ) ( 0.336, 0.583 ) ( 0.336, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.587 ) ( 0.608, 0.587 ) ( 0.608, 0.587 ) ( 0.608, 0.588 ) ( 0.607, 0.588 ) ( 0.607, 0.587 ) ( 0.607, 0.587 ) ( 0.607, 0.587 ) ( 0.608, 0.587 ) ( 0.608, 0.587 ) ( 0.609, 0.587 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.587 ) ( 0.335, 0.587 ) ( 0.335, 0.587 ) ( 0.335, 0.587 ) ( 0.335, 0.587 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.586 ) ( 0.380, 0.586 ) ( 0.380, 0.586 ) ( 0.380, 0.586 ) ( 0.380, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.362, 0.586 ) ( 0.362, 0.586 ) ( 0.362, 0.586 ) ( 0.362, 0.586 ) ( 0.362, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.586 ) ( 0.375, 0.586 ) ( 0.375, 0.586 ) ( 0.375, 0.586 ) ( 0.376, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.586 ) ( 0.383, 0.586 ) ( 0.383, 0.586 ) ( 0.383, 0.586 ) ( 0.383, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.586 ) ( 0.554, 0.586 ) ( 0.554, 0.586 ) ( 0.554, 0.586 ) ( 0.554, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.586 ) ( 0.613, 0.586 ) ( 0.613, 0.586 ) ( 0.613, 0.586 ) ( 0.613, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.354, 0.585 ) ( 0.354, 0.585 ) ( 0.354, 0.585 ) ( 0.354, 0.585 ) ( 0.354, 0.585 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 ) ( 0.406, 0.585 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.585 ) ( 0.363, 0.585 ) ( 0.363, 0.585 ) ( 0.363, 0.585 ) ( 0.363, 0.585 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.585 ) ( 0.553, 0.585 ) ( 0.553, 0.585 ) ( 0.553, 0.585 ) ( 0.553, 0.585 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.552, 0.584 ) ( 0.552, 0.584 ) ( 0.552, 0.584 ) ( 0.552, 0.584 ) ( 0.552, 0.584 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.583 ) ( 0.553, 0.584 ) ( 0.553, 0.584 ) ( 0.553, 0.584 ) ( 0.552, 0.583 ) ( 0.553, 0.583 ) ( 0.553, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.582 ) ( 0.631, 0.582 ) ( 0.632, 0.582 ) ( 0.632, 0.582 ) ( 0.632, 0.583 ) ( 0.632, 0.583 ) ( 0.632, 0.583 ) ( 0.631, 0.583 ) ( 0.631, 0.584 ) ( 0.631, 0.584 ) ( 0.631, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.582 ) ( 0.630, 0.582 ) ( 0.630, 0.582 ) ( 0.630, 0.581 ) ( 0.631, 0.581 ) ( 0.631, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.618, 0.573 ) ( 0.618, 0.573 ) ( 0.618, 0.574 ) ( 0.618, 0.574 ) ( 0.617, 0.574 ) ( 0.617, 0.574 ) ( 0.616, 0.574 ) ( 0.617, 0.575 ) ( 0.617, 0.575 ) ( 0.617, 0.575 ) ( 0.617, 0.575 ) ( 0.616, 0.574 ) ( 0.616, 0.575 ) ( 0.616, 0.575 ) ( 0.616, 0.576 ) ( 0.616, 0.576 ) ( 0.617, 0.576 ) ( 0.617, 0.576 ) ( 0.617, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.578 ) ( 0.618, 0.578 ) ( 0.618, 0.578 ) ( 0.617, 0.578 ) ( 0.617, 0.578 ) ( 0.617, 0.578 ) ( 0.616, 0.579 ) ( 0.616, 0.579 ) ( 0.616, 0.579 ) ( 0.616, 0.580 ) ( 0.616, 0.580 ) ( 0.616, 0.580 ) ( 0.616, 0.580 ) ( 0.616, 0.581 ) ( 0.616, 0.581 ) ( 0.616, 0.582 ) ( 0.616, 0.582 ) ( 0.616, 0.582 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.615, 0.583 ) ( 0.615, 0.583 ) ( 0.614, 0.583 ) ( 0.614, 0.583 ) ( 0.614, 0.583 ) ( 0.613, 0.583 ) ( 0.613, 0.583 ) ( 0.613, 0.582 ) ( 0.612, 0.582 ) ( 0.612, 0.582 ) ( 0.611, 0.582 ) ( 0.611, 0.583 ) ( 0.611, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.609, 0.582 ) ( 0.609, 0.582 ) ( 0.609, 0.582 ) ( 0.609, 0.582 ) ( 0.609, 0.581 ) ( 0.609, 0.581 ) ( 0.609, 0.581 ) ( 0.609, 0.580 ) ( 0.609, 0.580 ) ( 0.610, 0.580 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.611, 0.578 ) ( 0.611, 0.578 ) ( 0.611, 0.578 ) ( 0.612, 0.578 ) ( 0.612, 0.578 ) ( 0.612, 0.577 ) ( 0.613, 0.577 ) ( 0.613, 0.577 ) ( 0.613, 0.577 ) ( 0.613, 0.576 ) ( 0.614, 0.576 ) ( 0.614, 0.576 ) ( 0.614, 0.576 ) ( 0.615, 0.576 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.574 ) ( 0.615, 0.574 ) ( 0.616, 0.574 ) ( 0.616, 0.574 ) %
( 0.616, 0.574 ) ( 0.617, 0.574 ) ( 0.617, 0.574 ) ( 0.618, 0.573 ) ( 0.618, 0.573 ) ( 0.618, 0.573 ) ( 0.618, 0.573 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.580 ) ( 0.381, 0.580 ) ( 0.382, 0.580 ) ( 0.382, 0.580 ) ( 0.383, 0.580 ) ( 0.383, 0.580 ) ( 0.383, 0.580 ) ( 0.383, 0.581 ) ( 0.383, 0.581 ) ( 0.383, 0.581 ) ( 0.383, 0.581 ) ( 0.383, 0.581 ) ( 0.383, 0.582 ) ( 0.383, 0.582 ) ( 0.382, 0.582 ) ( 0.382, 0.582 ) ( 0.382, 0.582 ) ( 0.381, 0.583 ) ( 0.381, 0.583 ) ( 0.381, 0.583 ) ( 0.381, 0.582 ) ( 0.381, 0.582 ) ( 0.381, 0.581 ) ( 0.381, 0.581 ) ( 0.380, 0.581 ) ( 0.380, 0.581 ) ( 0.380, 0.580 ) ( 0.380, 0.580 ) ( 0.381, 0.580 ) ( 0.381, 0.580 ) ( 0.381, 0.580 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.583 ) ( 0.556, 0.583 ) ( 0.556, 0.583 ) ( 0.556, 0.582 ) ( 0.556, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.581 ) ( 0.324, 0.581 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.581 ) ( 0.323, 0.581 ) ( 0.324, 0.581 ) ( 0.324, 0.581 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.581 ) ( 0.555, 0.581 ) ( 0.555, 0.581 ) ( 0.555, 0.581 ) ( 0.554, 0.581 ) ( 0.554, 0.581 ) ( 0.553, 0.581 ) ( 0.553, 0.582 ) ( 0.553, 0.582 ) ( 0.554, 0.582 ) ( 0.554, 0.582 ) ( 0.554, 0.582 ) ( 0.553, 0.582 ) ( 0.553, 0.582 ) ( 0.553, 0.582 ) ( 0.552, 0.582 ) ( 0.552, 0.582 ) ( 0.552, 0.581 ) ( 0.553, 0.581 ) ( 0.553, 0.581 ) ( 0.553, 0.581 ) ( 0.554, 0.581 ) ( 0.554, 0.581 ) ( 0.554, 0.580 ) ( 0.554, 0.581 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.582 ) ( 0.348, 0.582 ) ( 0.348, 0.582 ) ( 0.348, 0.582 ) ( 0.348, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.581 ) ( 0.377, 0.581 ) ( 0.377, 0.582 ) ( 0.376, 0.582 ) ( 0.376, 0.582 ) ( 0.376, 0.581 ) ( 0.376, 0.581 ) ( 0.377, 0.581 ) ( 0.377, 0.581 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.337, 0.579 ) ( 0.337, 0.579 ) ( 0.337, 0.580 ) ( 0.337, 0.580 ) ( 0.337, 0.581 ) ( 0.337, 0.581 ) ( 0.337, 0.581 ) ( 0.336, 0.581 ) ( 0.336, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.580 ) ( 0.335, 0.580 ) ( 0.335, 0.580 ) ( 0.335, 0.580 ) ( 0.335, 0.579 ) ( 0.335, 0.579 ) ( 0.336, 0.579 ) ( 0.336, 0.579 ) ( 0.337, 0.579 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.579 ) ( 0.403, 0.580 ) ( 0.403, 0.580 ) ( 0.403, 0.580 ) ( 0.403, 0.579 ) ( 0.403, 0.579 ) ( 0.403, 0.579 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.362, 0.579 ) ( 0.362, 0.579 ) ( 0.362, 0.579 ) ( 0.362, 0.579 ) ( 0.362, 0.579 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.578 ) ( 0.379, 0.578 ) ( 0.379, 0.578 ) ( 0.379, 0.578 ) ( 0.379, 0.578 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.578 ) ( 0.577, 0.578 ) ( 0.577, 0.578 ) ( 0.577, 0.578 ) ( 0.577, 0.578 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.577 ) ( 0.378, 0.577 ) ( 0.378, 0.577 ) ( 0.378, 0.577 ) ( 0.379, 0.577 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.577 ) ( 0.408, 0.577 ) ( 0.408, 0.577 ) ( 0.408, 0.577 ) ( 0.408, 0.577 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.617, 0.577 ) ( 0.617, 0.577 ) ( 0.617, 0.577 ) ( 0.617, 0.577 ) ( 0.617, 0.577 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.576 ) ( 0.336, 0.576 ) ( 0.336, 0.576 ) ( 0.336, 0.576 ) ( 0.336, 0.576 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.576 ) ( 0.538, 0.576 ) ( 0.538, 0.576 ) ( 0.537, 0.576 ) ( 0.537, 0.576 ) ( 0.537, 0.576 ) ( 0.538, 0.576 ) ( 0.538, 0.576 ) ( 0.538, 0.576 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.576 ) ( 0.387, 0.576 ) ( 0.387, 0.576 ) ( 0.387, 0.576 ) ( 0.387, 0.576 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.575 ) ( 0.357, 0.575 ) ( 0.357, 0.575 ) ( 0.357, 0.575 ) ( 0.357, 0.575 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.573 ) ( 0.385, 0.573 ) ( 0.385, 0.573 ) ( 0.386, 0.573 ) ( 0.386, 0.574 ) ( 0.386, 0.574 ) ( 0.386, 0.574 ) ( 0.386, 0.574 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.386, 0.575 ) ( 0.385, 0.575 ) ( 0.385, 0.575 ) ( 0.385, 0.575 ) ( 0.384, 0.575 ) ( 0.384, 0.575 ) ( 0.384, 0.574 ) ( 0.383, 0.574 ) ( 0.383, 0.574 ) ( 0.383, 0.574 ) ( 0.383, 0.573 ) ( 0.383, 0.573 ) ( 0.383, 0.573 ) ( 0.384, 0.573 ) ( 0.384, 0.572 ) ( 0.385, 0.573 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.575 ) ( 0.555, 0.575 ) ( 0.555, 0.575 ) ( 0.555, 0.575 ) ( 0.555, 0.575 ) ( 0.555, 0.575 ) ( 0.555, 0.575 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.345, 0.564 ) ( 0.345, 0.565 ) ( 0.346, 0.565 ) ( 0.346, 0.565 ) ( 0.346, 0.566 ) ( 0.346, 0.566 ) ( 0.346, 0.567 ) ( 0.347, 0.566 ) ( 0.347, 0.566 ) ( 0.347, 0.566 ) ( 0.347, 0.567 ) ( 0.347, 0.567 ) ( 0.347, 0.567 ) ( 0.347, 0.568 ) ( 0.347, 0.568 ) ( 0.348, 0.568 ) ( 0.348, 0.569 ) ( 0.348, 0.569 ) ( 0.348, 0.569 ) ( 0.348, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.570 ) ( 0.349, 0.570 ) ( 0.350, 0.570 ) ( 0.350, 0.570 ) ( 0.350, 0.569 ) ( 0.350, 0.569 ) ( 0.350, 0.569 ) ( 0.351, 0.569 ) ( 0.351, 0.569 ) ( 0.351, 0.569 ) ( 0.351, 0.570 ) ( 0.351, 0.569 ) ( 0.352, 0.569 ) ( 0.352, 0.569 ) ( 0.352, 0.570 ) ( 0.351, 0.570 ) ( 0.352, 0.570 ) ( 0.351, 0.571 ) ( 0.351, 0.571 ) ( 0.351, 0.571 ) ( 0.351, 0.571 ) ( 0.350, 0.572 ) ( 0.350, 0.572 ) ( 0.351, 0.572 ) ( 0.351, 0.573 ) ( 0.351, 0.573 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.352, 0.573 ) ( 0.352, 0.574 ) ( 0.352, 0.574 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.350, 0.574 ) ( 0.350, 0.574 ) ( 0.350, 0.574 ) ( 0.349, 0.574 ) ( 0.349, 0.574 ) ( 0.349, 0.574 ) ( 0.348, 0.574 ) ( 0.348, 0.574 ) ( 0.348, 0.574 ) ( 0.347, 0.575 ) ( 0.347, 0.575 ) ( 0.347, 0.575 ) ( 0.347, 0.574 ) ( 0.347, 0.574 ) ( 0.347, 0.574 ) ( 0.347, 0.574 ) ( 0.346, 0.574 ) ( 0.347, 0.573 ) ( 0.346, 0.573 ) ( 0.346, 0.573 ) ( 0.346, 0.572 ) ( 0.346, 0.572 ) ( 0.345, 0.572 ) ( 0.345, 0.572 ) ( 0.344, 0.572 ) ( 0.344, 0.572 ) ( 0.344, 0.573 ) ( 0.343, 0.573 ) ( 0.343, 0.572 ) ( 0.343, 0.572 ) ( 0.343, 0.572 ) ( 0.342, 0.571 ) ( 0.342, 0.571 ) ( 0.342, 0.571 ) ( 0.342, 0.570 ) ( 0.341, 0.570 ) ( 0.341, 0.570 ) ( 0.341, 0.570 ) %
( 0.342, 0.570 ) ( 0.342, 0.569 ) ( 0.341, 0.569 ) ( 0.342, 0.568 ) ( 0.342, 0.568 ) ( 0.342, 0.568 ) ( 0.342, 0.568 ) ( 0.342, 0.567 ) ( 0.342, 0.567 ) ( 0.343, 0.566 ) ( 0.343, 0.566 ) ( 0.343, 0.566 ) ( 0.343, 0.566 ) ( 0.343, 0.565 ) ( 0.343, 0.565 ) ( 0.343, 0.565 ) ( 0.343, 0.565 ) ( 0.344, 0.565 ) ( 0.344, 0.564 ) ( 0.345, 0.565 ) ( 0.345, 0.564 ) ( 0.345, 0.564 ) ( 0.345, 0.564 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 ) ( 0.380, 0.574 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.573 ) ( 0.364, 0.574 ) ( 0.364, 0.574 ) ( 0.363, 0.574 ) ( 0.363, 0.574 ) ( 0.363, 0.574 ) ( 0.363, 0.573 ) ( 0.363, 0.573 ) ( 0.363, 0.573 ) ( 0.363, 0.573 ) ( 0.364, 0.573 ) ( 0.364, 0.573 ) ( 0.364, 0.573 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.573 ) ( 0.395, 0.573 ) ( 0.395, 0.574 ) ( 0.395, 0.574 ) ( 0.395, 0.574 ) ( 0.395, 0.574 ) ( 0.394, 0.573 ) ( 0.395, 0.573 ) ( 0.395, 0.573 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.345, 0.571 ) ( 0.345, 0.571 ) ( 0.345, 0.572 ) ( 0.345, 0.571 ) ( 0.345, 0.571 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.571 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.571 ) ( 0.352, 0.571 ) ( 0.352, 0.571 ) ( 0.352, 0.572 ) ( 0.352, 0.571 ) ( 0.352, 0.571 ) ( 0.352, 0.571 ) ( 0.352, 0.571 ) ( 0.352, 0.571 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.358, 0.571 ) ( 0.358, 0.571 ) ( 0.358, 0.571 ) ( 0.358, 0.571 ) ( 0.358, 0.571 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.571 ) ( 0.580, 0.571 ) ( 0.580, 0.571 ) ( 0.580, 0.571 ) ( 0.580, 0.571 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.570 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.351, 0.570 ) ( 0.350, 0.570 ) ( 0.351, 0.570 ) ( 0.351, 0.570 ) ( 0.351, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.570 ) ( 0.580, 0.570 ) ( 0.580, 0.570 ) ( 0.580, 0.570 ) ( 0.580, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.569 ) ( 0.384, 0.569 ) ( 0.384, 0.569 ) ( 0.383, 0.569 ) ( 0.383, 0.569 ) ( 0.383, 0.569 ) ( 0.382, 0.569 ) ( 0.382, 0.569 ) ( 0.382, 0.569 ) ( 0.383, 0.569 ) ( 0.383, 0.569 ) ( 0.383, 0.569 ) ( 0.384, 0.569 ) ( 0.384, 0.569 ) ( 0.384, 0.569 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.568 ) ( 0.566, 0.568 ) ( 0.566, 0.568 ) ( 0.565, 0.569 ) ( 0.565, 0.568 ) ( 0.565, 0.568 ) ( 0.566, 0.568 ) ( 0.566, 0.568 ) ( 0.566, 0.568 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.567 ) ( 0.580, 0.567 ) ( 0.579, 0.567 ) ( 0.580, 0.567 ) ( 0.580, 0.567 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.567 ) ( 0.572, 0.567 ) ( 0.572, 0.567 ) ( 0.572, 0.567 ) ( 0.572, 0.567 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.566 ) ( 0.375, 0.566 ) ( 0.375, 0.566 ) ( 0.375, 0.566 ) ( 0.376, 0.566 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.564 ) ( 0.401, 0.565 ) ( 0.401, 0.565 ) ( 0.401, 0.565 ) ( 0.400, 0.565 ) ( 0.400, 0.565 ) ( 0.400, 0.565 ) ( 0.400, 0.564 ) ( 0.400, 0.564 ) ( 0.400, 0.564 ) ( 0.401, 0.564 ) ( 0.401, 0.564 ) ( 0.401, 0.564 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.343, 0.564 ) ( 0.343, 0.564 ) ( 0.342, 0.564 ) ( 0.342, 0.565 ) ( 0.342, 0.564 ) ( 0.342, 0.564 ) ( 0.343, 0.564 ) ( 0.343, 0.564 ) ( 0.343, 0.564 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.562 ) ( 0.392, 0.563 ) ( 0.392, 0.563 ) ( 0.393, 0.563 ) ( 0.393, 0.563 ) ( 0.393, 0.564 ) ( 0.393, 0.564 ) ( 0.392, 0.564 ) ( 0.392, 0.565 ) ( 0.392, 0.565 ) ( 0.391, 0.564 ) ( 0.391, 0.564 ) ( 0.391, 0.564 ) ( 0.391, 0.563 ) ( 0.391, 0.563 ) ( 0.391, 0.563 ) ( 0.392, 0.562 ) ( 0.392, 0.562 ) ( 0.392, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.562 ) ( 0.569, 0.563 ) ( 0.569, 0.563 ) ( 0.569, 0.563 ) ( 0.569, 0.563 ) ( 0.570, 0.563 ) ( 0.570, 0.563 ) ( 0.569, 0.564 ) ( 0.569, 0.564 ) ( 0.569, 0.564 ) ( 0.568, 0.564 ) ( 0.568, 0.564 ) ( 0.567, 0.564 ) ( 0.567, 0.564 ) ( 0.567, 0.564 ) ( 0.567, 0.564 ) ( 0.567, 0.565 ) ( 0.566, 0.565 ) ( 0.566, 0.564 ) ( 0.566, 0.564 ) ( 0.566, 0.564 ) ( 0.567, 0.563 ) ( 0.567, 0.563 ) ( 0.567, 0.563 ) ( 0.567, 0.563 ) ( 0.567, 0.562 ) ( 0.568, 0.562 ) ( 0.568, 0.562 ) ( 0.569, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.564 ) ( 0.570, 0.564 ) ( 0.570, 0.564 ) ( 0.570, 0.565 ) ( 0.570, 0.564 ) ( 0.570, 0.564 ) ( 0.570, 0.564 ) ( 0.570, 0.564 ) ( 0.571, 0.564 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.564 ) ( 0.383, 0.564 ) ( 0.383, 0.564 ) ( 0.383, 0.564 ) ( 0.383, 0.564 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.563 ) ( 0.558, 0.563 ) ( 0.558, 0.564 ) ( 0.557, 0.564 ) ( 0.557, 0.564 ) ( 0.557, 0.564 ) ( 0.557, 0.564 ) ( 0.556, 0.564 ) ( 0.556, 0.564 ) ( 0.556, 0.564 ) ( 0.555, 0.564 ) ( 0.555, 0.564 ) ( 0.555, 0.564 ) ( 0.554, 0.563 ) ( 0.555, 0.563 ) ( 0.555, 0.563 ) ( 0.555, 0.564 ) ( 0.556, 0.564 ) ( 0.556, 0.563 ) ( 0.556, 0.563 ) ( 0.557, 0.563 ) ( 0.557, 0.563 ) ( 0.557, 0.563 ) ( 0.558, 0.563 ) ( 0.558, 0.563 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.563 ) ( 0.540, 0.563 ) ( 0.540, 0.563 ) ( 0.540, 0.564 ) ( 0.539, 0.563 ) ( 0.540, 0.563 ) ( 0.540, 0.563 ) ( 0.540, 0.563 ) ( 0.540, 0.563 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.563 ) ( 0.562, 0.563 ) ( 0.562, 0.563 ) ( 0.562, 0.563 ) ( 0.563, 0.563 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.562 ) ( 0.380, 0.562 ) ( 0.380, 0.562 ) ( 0.381, 0.562 ) ( 0.380, 0.563 ) ( 0.380, 0.563 ) ( 0.380, 0.562 ) ( 0.380, 0.562 ) ( 0.380, 0.562 ) ( 0.380, 0.561 ) ( 0.380, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.562 ) ( 0.562, 0.563 ) ( 0.561, 0.562 ) ( 0.562, 0.562 ) ( 0.562, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.562 ) ( 0.625, 0.563 ) ( 0.625, 0.562 ) ( 0.625, 0.562 ) ( 0.626, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.562 ) ( 0.384, 0.562 ) ( 0.383, 0.562 ) ( 0.384, 0.562 ) ( 0.384, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.337, 0.560 ) ( 0.337, 0.560 ) ( 0.337, 0.560 ) ( 0.338, 0.561 ) ( 0.338, 0.561 ) ( 0.337, 0.561 ) ( 0.337, 0.562 ) ( 0.337, 0.562 ) ( 0.337, 0.562 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.335, 0.560 ) ( 0.335, 0.560 ) ( 0.335, 0.560 ) ( 0.335, 0.559 ) ( 0.336, 0.560 ) ( 0.336, 0.560 ) ( 0.336, 0.560 ) ( 0.336, 0.559 ) ( 0.337, 0.560 ) ( 0.337, 0.560 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.561 ) ( 0.561, 0.562 ) ( 0.561, 0.562 ) ( 0.561, 0.562 ) ( 0.561, 0.561 ) ( 0.561, 0.561 ) ( 0.561, 0.561 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.561 ) ( 0.628, 0.561 ) ( 0.628, 0.561 ) ( 0.628, 0.562 ) ( 0.627, 0.562 ) ( 0.627, 0.562 ) ( 0.627, 0.561 ) ( 0.627, 0.561 ) ( 0.628, 0.561 ) ( 0.628, 0.560 ) ( 0.628, 0.561 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.346, 0.555 ) ( 0.346, 0.555 ) ( 0.346, 0.556 ) ( 0.346, 0.556 ) ( 0.346, 0.556 ) ( 0.347, 0.557 ) ( 0.347, 0.557 ) ( 0.347, 0.557 ) ( 0.347, 0.558 ) ( 0.347, 0.558 ) ( 0.347, 0.559 ) ( 0.347, 0.559 ) ( 0.347, 0.559 ) ( 0.347, 0.560 ) ( 0.348, 0.560 ) ( 0.348, 0.560 ) ( 0.348, 0.561 ) ( 0.348, 0.561 ) ( 0.347, 0.561 ) ( 0.347, 0.561 ) ( 0.346, 0.561 ) ( 0.346, 0.561 ) ( 0.346, 0.561 ) ( 0.346, 0.561 ) ( 0.346, 0.561 ) ( 0.345, 0.560 ) ( 0.345, 0.560 ) ( 0.345, 0.560 ) ( 0.344, 0.560 ) ( 0.344, 0.560 ) ( 0.343, 0.560 ) ( 0.343, 0.560 ) ( 0.343, 0.559 ) ( 0.343, 0.559 ) ( 0.343, 0.559 ) ( 0.343, 0.558 ) ( 0.343, 0.558 ) ( 0.343, 0.558 ) ( 0.344, 0.558 ) ( 0.344, 0.558 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.556 ) ( 0.345, 0.556 ) ( 0.345, 0.556 ) ( 0.345, 0.555 ) ( 0.345, 0.555 ) ( 0.346, 0.555 ) ( 0.346, 0.554 ) ( 0.346, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.559 ) ( 0.350, 0.559 ) ( 0.350, 0.559 ) ( 0.351, 0.559 ) ( 0.351, 0.560 ) ( 0.351, 0.560 ) ( 0.350, 0.560 ) ( 0.350, 0.560 ) ( 0.350, 0.561 ) ( 0.350, 0.561 ) ( 0.350, 0.561 ) ( 0.350, 0.561 ) ( 0.350, 0.561 ) ( 0.349, 0.561 ) ( 0.349, 0.561 ) ( 0.349, 0.560 ) ( 0.349, 0.560 ) ( 0.349, 0.559 ) ( 0.350, 0.559 ) ( 0.350, 0.559 ) ( 0.350, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.559 ) ( 0.570, 0.559 ) ( 0.571, 0.559 ) ( 0.571, 0.559 ) ( 0.572, 0.559 ) ( 0.572, 0.559 ) ( 0.572, 0.559 ) ( 0.572, 0.560 ) ( 0.573, 0.560 ) ( 0.573, 0.560 ) ( 0.573, 0.561 ) ( 0.573, 0.561 ) ( 0.573, 0.561 ) ( 0.573, 0.561 ) ( 0.573, 0.561 ) ( 0.572, 0.561 ) ( 0.572, 0.561 ) ( 0.572, 0.561 ) ( 0.571, 0.561 ) ( 0.571, 0.561 ) ( 0.571, 0.561 ) ( 0.570, 0.560 ) ( 0.570, 0.560 ) ( 0.569, 0.560 ) ( 0.569, 0.560 ) ( 0.569, 0.560 ) ( 0.568, 0.560 ) ( 0.568, 0.560 ) ( 0.568, 0.560 ) ( 0.569, 0.559 ) ( 0.569, 0.559 ) ( 0.569, 0.559 ) ( 0.570, 0.559 ) ( 0.570, 0.559 ) ( 0.570, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.558 ) ( 0.566, 0.559 ) ( 0.567, 0.559 ) ( 0.567, 0.559 ) ( 0.567, 0.559 ) ( 0.568, 0.558 ) ( 0.568, 0.559 ) ( 0.568, 0.559 ) ( 0.567, 0.559 ) ( 0.567, 0.559 ) ( 0.567, 0.559 ) ( 0.567, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.560 ) ( 0.566, 0.559 ) ( 0.567, 0.559 ) ( 0.566, 0.559 ) ( 0.566, 0.559 ) ( 0.566, 0.559 ) ( 0.566, 0.558 ) ( 0.566, 0.558 ) ( 0.566, 0.558 ) ( 0.567, 0.558 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.330, 0.552 ) ( 0.330, 0.552 ) ( 0.331, 0.552 ) ( 0.331, 0.553 ) ( 0.331, 0.553 ) ( 0.331, 0.554 ) ( 0.331, 0.554 ) ( 0.331, 0.554 ) ( 0.331, 0.554 ) ( 0.331, 0.555 ) ( 0.331, 0.555 ) ( 0.331, 0.556 ) ( 0.331, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.557 ) ( 0.333, 0.557 ) ( 0.333, 0.557 ) ( 0.333, 0.558 ) ( 0.333, 0.558 ) ( 0.333, 0.558 ) ( 0.333, 0.559 ) ( 0.334, 0.559 ) ( 0.334, 0.559 ) ( 0.334, 0.559 ) ( 0.334, 0.559 ) ( 0.335, 0.560 ) ( 0.334, 0.560 ) ( 0.334, 0.560 ) ( 0.334, 0.560 ) ( 0.333, 0.559 ) ( 0.333, 0.560 ) ( 0.333, 0.559 ) ( 0.332, 0.559 ) ( 0.332, 0.559 ) ( 0.332, 0.559 ) ( 0.331, 0.559 ) ( 0.331, 0.558 ) ( 0.331, 0.558 ) ( 0.331, 0.558 ) ( 0.331, 0.558 ) ( 0.330, 0.557 ) ( 0.330, 0.557 ) ( 0.330, 0.557 ) ( 0.330, 0.556 ) ( 0.330, 0.556 ) ( 0.330, 0.555 ) ( 0.330, 0.555 ) ( 0.330, 0.555 ) ( 0.330, 0.555 ) ( 0.330, 0.554 ) ( 0.330, 0.554 ) ( 0.330, 0.553 ) ( 0.330, 0.553 ) ( 0.330, 0.552 ) ( 0.330, 0.552 ) ( 0.330, 0.552 ) ( 0.330, 0.552 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.560 ) ( 0.628, 0.560 ) ( 0.628, 0.560 ) ( 0.628, 0.560 ) ( 0.628, 0.560 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.558 ) ( 0.556, 0.558 ) ( 0.556, 0.558 ) ( 0.556, 0.558 ) ( 0.555, 0.559 ) ( 0.555, 0.559 ) ( 0.555, 0.559 ) ( 0.555, 0.559 ) ( 0.555, 0.559 ) ( 0.555, 0.559 ) ( 0.555, 0.558 ) ( 0.555, 0.558 ) ( 0.555, 0.558 ) ( 0.555, 0.557 ) ( 0.555, 0.558 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.559 ) ( 0.561, 0.559 ) ( 0.560, 0.559 ) ( 0.561, 0.558 ) ( 0.561, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.559 ) ( 0.562, 0.559 ) ( 0.561, 0.559 ) ( 0.562, 0.558 ) ( 0.562, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.558 ) ( 0.648, 0.559 ) ( 0.647, 0.559 ) ( 0.647, 0.559 ) ( 0.647, 0.559 ) ( 0.647, 0.558 ) ( 0.647, 0.558 ) ( 0.647, 0.558 ) ( 0.648, 0.558 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.558 ) ( 0.380, 0.558 ) ( 0.380, 0.558 ) ( 0.380, 0.558 ) ( 0.380, 0.558 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.558 ) ( 0.407, 0.558 ) ( 0.407, 0.558 ) ( 0.407, 0.557 ) ( 0.408, 0.558 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.557 ) ( 0.562, 0.557 ) ( 0.562, 0.558 ) ( 0.562, 0.558 ) ( 0.561, 0.558 ) ( 0.561, 0.557 ) ( 0.562, 0.557 ) ( 0.562, 0.557 ) ( 0.562, 0.557 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.557 ) ( 0.545, 0.557 ) ( 0.545, 0.557 ) ( 0.545, 0.557 ) ( 0.545, 0.557 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.556 ) ( 0.403, 0.556 ) ( 0.403, 0.556 ) ( 0.403, 0.556 ) ( 0.403, 0.556 ) ( 0.403, 0.556 ) ( 0.403, 0.556 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.556 ) ( 0.562, 0.556 ) ( 0.562, 0.556 ) ( 0.562, 0.556 ) ( 0.561, 0.556 ) ( 0.562, 0.556 ) ( 0.562, 0.556 ) ( 0.562, 0.555 ) ( 0.562, 0.556 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.553 ) ( 0.398, 0.553 ) ( 0.398, 0.553 ) ( 0.398, 0.554 ) ( 0.398, 0.554 ) ( 0.399, 0.554 ) ( 0.399, 0.555 ) ( 0.399, 0.555 ) ( 0.398, 0.556 ) ( 0.398, 0.555 ) ( 0.398, 0.555 ) ( 0.397, 0.555 ) ( 0.397, 0.555 ) ( 0.397, 0.554 ) ( 0.397, 0.554 ) ( 0.397, 0.554 ) ( 0.397, 0.553 ) ( 0.397, 0.553 ) ( 0.397, 0.553 ) ( 0.397, 0.553 ) ( 0.398, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.555 ) ( 0.567, 0.555 ) ( 0.567, 0.555 ) ( 0.567, 0.555 ) ( 0.567, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.554 ) ( 0.562, 0.554 ) ( 0.562, 0.555 ) ( 0.562, 0.555 ) ( 0.561, 0.555 ) ( 0.562, 0.555 ) ( 0.562, 0.554 ) ( 0.562, 0.554 ) ( 0.562, 0.554 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.554 ) ( 0.557, 0.554 ) ( 0.557, 0.554 ) ( 0.557, 0.554 ) ( 0.557, 0.554 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.553 ) ( 0.573, 0.553 ) ( 0.574, 0.554 ) ( 0.574, 0.554 ) ( 0.574, 0.554 ) ( 0.574, 0.554 ) ( 0.574, 0.554 ) ( 0.574, 0.554 ) ( 0.573, 0.554 ) ( 0.573, 0.554 ) ( 0.573, 0.554 ) ( 0.573, 0.554 ) ( 0.573, 0.554 ) ( 0.572, 0.554 ) ( 0.572, 0.554 ) ( 0.572, 0.554 ) ( 0.572, 0.554 ) ( 0.572, 0.553 ) ( 0.572, 0.553 ) ( 0.573, 0.553 ) ( 0.573, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.544 ) ( 0.350, 0.545 ) ( 0.350, 0.545 ) ( 0.350, 0.545 ) ( 0.350, 0.546 ) ( 0.350, 0.546 ) ( 0.350, 0.546 ) ( 0.350, 0.547 ) ( 0.350, 0.547 ) ( 0.350, 0.548 ) ( 0.350, 0.548 ) ( 0.350, 0.549 ) ( 0.350, 0.549 ) ( 0.350, 0.549 ) ( 0.350, 0.550 ) ( 0.350, 0.550 ) ( 0.350, 0.551 ) ( 0.350, 0.551 ) ( 0.350, 0.552 ) ( 0.350, 0.552 ) ( 0.350, 0.552 ) ( 0.350, 0.553 ) ( 0.350, 0.553 ) ( 0.350, 0.553 ) ( 0.350, 0.552 ) ( 0.350, 0.552 ) ( 0.349, 0.552 ) ( 0.349, 0.553 ) ( 0.349, 0.553 ) ( 0.349, 0.554 ) ( 0.349, 0.554 ) ( 0.349, 0.554 ) ( 0.349, 0.553 ) ( 0.349, 0.553 ) ( 0.349, 0.552 ) ( 0.349, 0.552 ) ( 0.348, 0.552 ) ( 0.348, 0.551 ) ( 0.348, 0.551 ) ( 0.348, 0.550 ) ( 0.348, 0.550 ) ( 0.348, 0.550 ) ( 0.348, 0.550 ) ( 0.348, 0.550 ) ( 0.348, 0.550 ) ( 0.347, 0.550 ) ( 0.347, 0.550 ) ( 0.347, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.551 ) ( 0.346, 0.551 ) ( 0.346, 0.551 ) ( 0.346, 0.552 ) ( 0.346, 0.552 ) ( 0.346, 0.552 ) ( 0.345, 0.551 ) ( 0.346, 0.551 ) ( 0.346, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.549 ) ( 0.346, 0.549 ) ( 0.346, 0.548 ) ( 0.346, 0.548 ) ( 0.346, 0.548 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.546 ) ( 0.347, 0.546 ) ( 0.347, 0.546 ) ( 0.347, 0.545 ) ( 0.347, 0.545 ) ( 0.348, 0.545 ) ( 0.348, 0.545 ) ( 0.348, 0.545 ) ( 0.349, 0.545 ) ( 0.349, 0.544 ) ( 0.349, 0.544 ) ( 0.349, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.554 ) ( 0.388, 0.554 ) ( 0.388, 0.554 ) ( 0.388, 0.553 ) ( 0.388, 0.554 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.553 ) ( 0.562, 0.553 ) ( 0.561, 0.554 ) ( 0.561, 0.554 ) ( 0.561, 0.554 ) ( 0.561, 0.553 ) ( 0.561, 0.553 ) ( 0.562, 0.553 ) ( 0.562, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.553 ) ( 0.335, 0.553 ) ( 0.335, 0.553 ) ( 0.335, 0.553 ) ( 0.335, 0.553 ) ( 0.335, 0.553 ) ( 0.335, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.553 ) ( 0.392, 0.553 ) ( 0.392, 0.553 ) ( 0.392, 0.553 ) ( 0.392, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.553 ) ( 0.388, 0.553 ) ( 0.387, 0.553 ) ( 0.388, 0.553 ) ( 0.388, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.553 ) ( 0.653, 0.553 ) ( 0.653, 0.553 ) ( 0.653, 0.553 ) ( 0.653, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.552 ) ( 0.387, 0.552 ) ( 0.387, 0.552 ) ( 0.387, 0.553 ) ( 0.386, 0.552 ) ( 0.386, 0.552 ) ( 0.386, 0.552 ) ( 0.386, 0.552 ) ( 0.386, 0.552 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.552 ) ( 0.385, 0.552 ) ( 0.385, 0.552 ) ( 0.385, 0.552 ) ( 0.385, 0.552 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.552 ) ( 0.554, 0.552 ) ( 0.554, 0.552 ) ( 0.554, 0.552 ) ( 0.554, 0.552 ) ( 0.554, 0.552 ) ( 0.554, 0.552 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.551 ) ( 0.572, 0.551 ) ( 0.572, 0.551 ) ( 0.572, 0.551 ) ( 0.572, 0.551 ) ( 0.572, 0.551 ) ( 0.572, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.551 ) ( 0.631, 0.551 ) ( 0.630, 0.551 ) ( 0.630, 0.551 ) ( 0.630, 0.551 ) ( 0.631, 0.551 ) ( 0.631, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.550 ) ( 0.386, 0.550 ) ( 0.386, 0.550 ) ( 0.386, 0.551 ) ( 0.386, 0.551 ) ( 0.385, 0.551 ) ( 0.385, 0.551 ) ( 0.385, 0.550 ) ( 0.385, 0.550 ) ( 0.384, 0.550 ) ( 0.385, 0.549 ) ( 0.385, 0.550 ) ( 0.385, 0.550 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.551 ) ( 0.568, 0.551 ) ( 0.568, 0.551 ) ( 0.568, 0.551 ) ( 0.568, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.548 ) ( 0.636, 0.549 ) ( 0.636, 0.549 ) ( 0.636, 0.549 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.635, 0.551 ) ( 0.635, 0.551 ) ( 0.635, 0.551 ) ( 0.634, 0.551 ) ( 0.634, 0.551 ) ( 0.634, 0.550 ) ( 0.634, 0.550 ) ( 0.634, 0.550 ) ( 0.634, 0.549 ) ( 0.634, 0.549 ) ( 0.635, 0.548 ) ( 0.635, 0.548 ) ( 0.635, 0.548 ) ( 0.636, 0.548 ) ( 0.636, 0.548 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.550 ) ( 0.349, 0.550 ) ( 0.349, 0.550 ) ( 0.349, 0.550 ) ( 0.349, 0.550 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.550 ) ( 0.381, 0.550 ) ( 0.381, 0.550 ) ( 0.381, 0.550 ) ( 0.381, 0.550 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.416, 0.550 ) ( 0.416, 0.550 ) ( 0.416, 0.550 ) ( 0.416, 0.550 ) ( 0.416, 0.550 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.402, 0.548 ) ( 0.402, 0.548 ) ( 0.402, 0.549 ) ( 0.402, 0.549 ) ( 0.403, 0.549 ) ( 0.402, 0.550 ) ( 0.402, 0.550 ) ( 0.402, 0.550 ) ( 0.402, 0.549 ) ( 0.402, 0.549 ) ( 0.401, 0.549 ) ( 0.401, 0.549 ) ( 0.401, 0.548 ) ( 0.401, 0.548 ) ( 0.401, 0.548 ) ( 0.401, 0.548 ) ( 0.401, 0.548 ) ( 0.402, 0.548 ) ( 0.402, 0.548 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.414, 0.549 ) ( 0.414, 0.549 ) ( 0.414, 0.550 ) ( 0.414, 0.550 ) ( 0.414, 0.550 ) ( 0.413, 0.550 ) ( 0.414, 0.549 ) ( 0.414, 0.549 ) ( 0.414, 0.549 ) ( 0.413, 0.549 ) ( 0.414, 0.549 ) ( 0.414, 0.549 ) ( 0.414, 0.549 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.549 ) ( 0.381, 0.549 ) ( 0.381, 0.549 ) ( 0.381, 0.549 ) ( 0.381, 0.549 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.549 ) ( 0.566, 0.550 ) ( 0.566, 0.549 ) ( 0.566, 0.549 ) ( 0.566, 0.549 ) ( 0.566, 0.549 ) ( 0.567, 0.549 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.640, 0.548 ) ( 0.640, 0.548 ) ( 0.640, 0.549 ) ( 0.639, 0.549 ) ( 0.639, 0.549 ) ( 0.639, 0.549 ) ( 0.639, 0.548 ) ( 0.639, 0.548 ) ( 0.639, 0.548 ) ( 0.640, 0.548 ) ( 0.640, 0.548 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.548 ) ( 0.335, 0.548 ) ( 0.335, 0.548 ) ( 0.335, 0.548 ) ( 0.334, 0.548 ) ( 0.334, 0.548 ) ( 0.334, 0.548 ) ( 0.334, 0.548 ) ( 0.334, 0.547 ) ( 0.334, 0.547 ) ( 0.335, 0.548 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.547 ) ( 0.657, 0.548 ) ( 0.657, 0.548 ) ( 0.657, 0.548 ) ( 0.656, 0.548 ) ( 0.656, 0.548 ) ( 0.656, 0.548 ) ( 0.656, 0.547 ) ( 0.656, 0.547 ) ( 0.657, 0.547 ) ( 0.657, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.396, 0.546 ) ( 0.396, 0.547 ) ( 0.397, 0.547 ) ( 0.397, 0.547 ) ( 0.397, 0.547 ) ( 0.397, 0.548 ) ( 0.397, 0.548 ) ( 0.396, 0.548 ) ( 0.396, 0.548 ) ( 0.396, 0.548 ) ( 0.396, 0.547 ) ( 0.396, 0.547 ) ( 0.395, 0.547 ) ( 0.396, 0.547 ) ( 0.396, 0.546 ) ( 0.396, 0.546 ) ( 0.396, 0.546 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.546 ) ( 0.653, 0.547 ) ( 0.654, 0.547 ) ( 0.653, 0.547 ) ( 0.653, 0.547 ) ( 0.653, 0.547 ) ( 0.652, 0.547 ) ( 0.652, 0.548 ) ( 0.652, 0.548 ) ( 0.651, 0.548 ) ( 0.651, 0.548 ) ( 0.651, 0.547 ) ( 0.651, 0.547 ) ( 0.651, 0.547 ) ( 0.652, 0.546 ) ( 0.652, 0.546 ) ( 0.652, 0.546 ) ( 0.653, 0.546 ) ( 0.653, 0.546 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.547 ) ( 0.386, 0.547 ) ( 0.386, 0.547 ) ( 0.386, 0.547 ) ( 0.386, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.547 ) ( 0.614, 0.547 ) ( 0.614, 0.547 ) ( 0.614, 0.547 ) ( 0.614, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.542 ) ( 0.574, 0.543 ) ( 0.575, 0.543 ) ( 0.575, 0.543 ) ( 0.575, 0.544 ) ( 0.575, 0.544 ) ( 0.575, 0.544 ) ( 0.575, 0.545 ) ( 0.575, 0.545 ) ( 0.574, 0.545 ) ( 0.574, 0.546 ) ( 0.574, 0.546 ) ( 0.573, 0.546 ) ( 0.573, 0.546 ) ( 0.573, 0.546 ) ( 0.573, 0.546 ) ( 0.573, 0.546 ) ( 0.573, 0.547 ) ( 0.573, 0.546 ) ( 0.573, 0.546 ) ( 0.572, 0.545 ) ( 0.573, 0.545 ) ( 0.573, 0.545 ) ( 0.573, 0.545 ) ( 0.573, 0.544 ) ( 0.573, 0.544 ) ( 0.573, 0.544 ) ( 0.573, 0.544 ) ( 0.573, 0.544 ) ( 0.573, 0.543 ) ( 0.573, 0.543 ) ( 0.574, 0.543 ) ( 0.574, 0.543 ) ( 0.574, 0.542 ) ( 0.574, 0.542 ) ( 0.574, 0.542 ) ( 0.574, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.545 ) ( 0.636, 0.546 ) ( 0.636, 0.546 ) ( 0.636, 0.546 ) ( 0.636, 0.546 ) ( 0.636, 0.546 ) ( 0.635, 0.546 ) ( 0.635, 0.546 ) ( 0.635, 0.545 ) ( 0.635, 0.545 ) ( 0.636, 0.545 ) ( 0.636, 0.545 ) ( 0.636, 0.545 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.543 ) ( 0.387, 0.543 ) ( 0.388, 0.544 ) ( 0.388, 0.544 ) ( 0.388, 0.544 ) ( 0.388, 0.544 ) ( 0.388, 0.545 ) ( 0.388, 0.545 ) ( 0.388, 0.545 ) ( 0.388, 0.545 ) ( 0.388, 0.545 ) ( 0.387, 0.545 ) ( 0.387, 0.545 ) ( 0.387, 0.545 ) ( 0.387, 0.544 ) ( 0.387, 0.544 ) ( 0.387, 0.544 ) ( 0.387, 0.543 ) ( 0.387, 0.543 ) ( 0.387, 0.543 ) ( 0.387, 0.543 ) ( 0.387, 0.543 ) ( 0.387, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.544 ) ( 0.578, 0.545 ) ( 0.578, 0.545 ) ( 0.578, 0.545 ) ( 0.578, 0.544 ) ( 0.578, 0.544 ) ( 0.578, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.544 ) ( 0.406, 0.544 ) ( 0.406, 0.544 ) ( 0.406, 0.544 ) ( 0.406, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.544 ) ( 0.600, 0.544 ) ( 0.600, 0.544 ) ( 0.600, 0.545 ) ( 0.600, 0.544 ) ( 0.599, 0.544 ) ( 0.600, 0.544 ) ( 0.600, 0.544 ) ( 0.600, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.544 ) ( 0.362, 0.544 ) ( 0.362, 0.544 ) ( 0.362, 0.544 ) ( 0.363, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.544 ) ( 0.546, 0.544 ) ( 0.546, 0.544 ) ( 0.546, 0.544 ) ( 0.546, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.543 ) ( 0.561, 0.544 ) ( 0.560, 0.544 ) ( 0.560, 0.544 ) ( 0.560, 0.544 ) ( 0.560, 0.544 ) ( 0.560, 0.543 ) ( 0.561, 0.543 ) ( 0.561, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.646, 0.542 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.544 ) ( 0.646, 0.544 ) ( 0.646, 0.544 ) ( 0.645, 0.544 ) ( 0.645, 0.544 ) ( 0.644, 0.544 ) ( 0.644, 0.544 ) ( 0.644, 0.544 ) ( 0.643, 0.543 ) ( 0.644, 0.543 ) ( 0.644, 0.543 ) ( 0.644, 0.542 ) ( 0.644, 0.542 ) ( 0.645, 0.542 ) ( 0.645, 0.542 ) ( 0.646, 0.542 ) ( 0.646, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.354, 0.535 ) ( 0.354, 0.536 ) ( 0.354, 0.536 ) ( 0.354, 0.537 ) ( 0.354, 0.537 ) ( 0.353, 0.537 ) ( 0.353, 0.537 ) ( 0.353, 0.537 ) ( 0.353, 0.538 ) ( 0.353, 0.538 ) ( 0.353, 0.538 ) ( 0.353, 0.538 ) ( 0.353, 0.539 ) ( 0.353, 0.539 ) ( 0.353, 0.540 ) ( 0.354, 0.540 ) ( 0.354, 0.540 ) ( 0.354, 0.540 ) ( 0.354, 0.541 ) ( 0.354, 0.541 ) ( 0.355, 0.541 ) ( 0.355, 0.541 ) ( 0.355, 0.542 ) ( 0.355, 0.542 ) ( 0.355, 0.542 ) ( 0.355, 0.542 ) ( 0.355, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.353, 0.543 ) ( 0.353, 0.543 ) ( 0.352, 0.543 ) ( 0.352, 0.543 ) ( 0.351, 0.543 ) ( 0.351, 0.543 ) ( 0.351, 0.544 ) ( 0.350, 0.543 ) ( 0.350, 0.543 ) ( 0.350, 0.543 ) ( 0.350, 0.544 ) ( 0.350, 0.543 ) ( 0.349, 0.543 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.541 ) ( 0.350, 0.541 ) ( 0.350, 0.540 ) ( 0.350, 0.540 ) ( 0.350, 0.539 ) ( 0.350, 0.539 ) ( 0.350, 0.539 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.352, 0.537 ) ( 0.352, 0.537 ) ( 0.352, 0.537 ) ( 0.352, 0.536 ) ( 0.352, 0.536 ) ( 0.352, 0.535 ) ( 0.352, 0.535 ) ( 0.353, 0.535 ) ( 0.353, 0.535 ) ( 0.354, 0.535 ) ( 0.354, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.543 ) ( 0.545, 0.544 ) ( 0.545, 0.543 ) ( 0.545, 0.543 ) ( 0.546, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.543 ) ( 0.558, 0.544 ) ( 0.558, 0.543 ) ( 0.558, 0.543 ) ( 0.558, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.543 ) ( 0.648, 0.544 ) ( 0.648, 0.543 ) ( 0.648, 0.543 ) ( 0.648, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.543 ) ( 0.559, 0.543 ) ( 0.559, 0.543 ) ( 0.559, 0.543 ) ( 0.559, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.543 ) ( 0.350, 0.542 ) ( 0.350, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.542 ) ( 0.545, 0.543 ) ( 0.545, 0.542 ) ( 0.545, 0.542 ) ( 0.545, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.542 ) ( 0.555, 0.542 ) ( 0.555, 0.542 ) ( 0.555, 0.543 ) ( 0.555, 0.543 ) ( 0.555, 0.542 ) ( 0.555, 0.542 ) ( 0.555, 0.542 ) ( 0.555, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.542 ) ( 0.569, 0.543 ) ( 0.569, 0.542 ) ( 0.569, 0.542 ) ( 0.569, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.541 ) ( 0.564, 0.541 ) ( 0.564, 0.542 ) ( 0.564, 0.542 ) ( 0.564, 0.542 ) ( 0.564, 0.542 ) ( 0.564, 0.542 ) ( 0.563, 0.542 ) ( 0.563, 0.542 ) ( 0.563, 0.541 ) ( 0.564, 0.541 ) ( 0.564, 0.541 ) ( 0.564, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.541 ) ( 0.558, 0.541 ) ( 0.559, 0.541 ) ( 0.559, 0.541 ) ( 0.559, 0.541 ) ( 0.558, 0.541 ) ( 0.558, 0.542 ) ( 0.558, 0.542 ) ( 0.557, 0.542 ) ( 0.558, 0.541 ) ( 0.558, 0.541 ) ( 0.558, 0.541 ) ( 0.557, 0.541 ) ( 0.558, 0.540 ) ( 0.558, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.542 ) ( 0.584, 0.542 ) ( 0.584, 0.542 ) ( 0.584, 0.541 ) ( 0.585, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.542 ) ( 0.600, 0.542 ) ( 0.600, 0.542 ) ( 0.600, 0.541 ) ( 0.600, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.541 ) ( 0.601, 0.542 ) ( 0.601, 0.542 ) ( 0.601, 0.542 ) ( 0.601, 0.541 ) ( 0.601, 0.541 ) ( 0.601, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.661, 0.542 ) ( 0.661, 0.542 ) ( 0.661, 0.542 ) ( 0.661, 0.541 ) ( 0.661, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.541 ) ( 0.586, 0.541 ) ( 0.586, 0.541 ) ( 0.586, 0.541 ) ( 0.586, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.397, 0.540 ) ( 0.397, 0.540 ) ( 0.398, 0.541 ) ( 0.397, 0.541 ) ( 0.397, 0.541 ) ( 0.397, 0.541 ) ( 0.396, 0.540 ) ( 0.396, 0.540 ) ( 0.396, 0.540 ) ( 0.397, 0.540 ) ( 0.397, 0.540 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.541 ) ( 0.540, 0.541 ) ( 0.540, 0.541 ) ( 0.540, 0.540 ) ( 0.540, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.541 ) ( 0.574, 0.541 ) ( 0.574, 0.541 ) ( 0.574, 0.541 ) ( 0.574, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.541 ) ( 0.578, 0.541 ) ( 0.578, 0.541 ) ( 0.578, 0.540 ) ( 0.578, 0.541 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.540 ) ( 0.583, 0.540 ) ( 0.584, 0.540 ) ( 0.584, 0.540 ) ( 0.585, 0.541 ) ( 0.584, 0.541 ) ( 0.584, 0.541 ) ( 0.583, 0.541 ) ( 0.583, 0.541 ) ( 0.583, 0.540 ) ( 0.583, 0.540 ) ( 0.582, 0.540 ) ( 0.583, 0.540 ) ( 0.583, 0.540 ) ( 0.583, 0.540 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.540 ) ( 0.600, 0.540 ) ( 0.600, 0.540 ) ( 0.600, 0.541 ) ( 0.600, 0.541 ) ( 0.600, 0.541 ) ( 0.600, 0.541 ) ( 0.600, 0.540 ) ( 0.600, 0.540 ) ( 0.600, 0.539 ) ( 0.600, 0.540 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.647, 0.539 ) ( 0.647, 0.539 ) ( 0.647, 0.540 ) ( 0.647, 0.540 ) ( 0.647, 0.540 ) ( 0.647, 0.540 ) ( 0.646, 0.540 ) ( 0.646, 0.540 ) ( 0.646, 0.540 ) ( 0.646, 0.540 ) ( 0.646, 0.539 ) ( 0.646, 0.539 ) ( 0.646, 0.539 ) ( 0.647, 0.539 ) ( 0.647, 0.539 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.412, 0.539 ) ( 0.412, 0.539 ) ( 0.412, 0.539 ) ( 0.412, 0.539 ) ( 0.412, 0.539 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.535 ) ( 0.600, 0.536 ) ( 0.600, 0.536 ) ( 0.601, 0.536 ) ( 0.601, 0.537 ) ( 0.601, 0.537 ) ( 0.601, 0.538 ) ( 0.601, 0.538 ) ( 0.601, 0.539 ) ( 0.601, 0.539 ) ( 0.601, 0.539 ) ( 0.600, 0.539 ) ( 0.600, 0.539 ) ( 0.600, 0.539 ) ( 0.600, 0.539 ) ( 0.600, 0.539 ) ( 0.599, 0.539 ) ( 0.599, 0.538 ) ( 0.599, 0.538 ) ( 0.599, 0.537 ) ( 0.599, 0.537 ) ( 0.599, 0.537 ) ( 0.599, 0.536 ) ( 0.599, 0.536 ) ( 0.600, 0.536 ) ( 0.600, 0.536 ) ( 0.600, 0.535 ) ( 0.600, 0.535 ) ( 0.600, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.539 ) ( 0.395, 0.539 ) ( 0.395, 0.539 ) ( 0.395, 0.539 ) ( 0.395, 0.539 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.538 ) ( 0.395, 0.538 ) ( 0.395, 0.538 ) ( 0.395, 0.538 ) ( 0.395, 0.538 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.537 ) ( 0.406, 0.537 ) ( 0.406, 0.538 ) ( 0.406, 0.538 ) ( 0.406, 0.538 ) ( 0.406, 0.537 ) ( 0.405, 0.537 ) ( 0.405, 0.537 ) ( 0.405, 0.537 ) ( 0.406, 0.536 ) ( 0.406, 0.537 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.536 ) ( 0.422, 0.537 ) ( 0.422, 0.537 ) ( 0.423, 0.537 ) ( 0.423, 0.537 ) ( 0.423, 0.537 ) ( 0.422, 0.538 ) ( 0.422, 0.538 ) ( 0.422, 0.538 ) ( 0.422, 0.538 ) ( 0.422, 0.537 ) ( 0.422, 0.537 ) ( 0.422, 0.536 ) ( 0.422, 0.536 ) ( 0.422, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.538 ) ( 0.572, 0.538 ) ( 0.572, 0.538 ) ( 0.572, 0.537 ) ( 0.572, 0.538 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.538 ) ( 0.614, 0.538 ) ( 0.614, 0.538 ) ( 0.614, 0.538 ) ( 0.614, 0.538 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.549, 0.537 ) ( 0.549, 0.537 ) ( 0.549, 0.537 ) ( 0.549, 0.537 ) ( 0.549, 0.537 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.536 ) ( 0.402, 0.536 ) ( 0.402, 0.536 ) ( 0.402, 0.536 ) ( 0.403, 0.537 ) ( 0.402, 0.537 ) ( 0.402, 0.537 ) ( 0.402, 0.537 ) ( 0.402, 0.536 ) ( 0.402, 0.536 ) ( 0.402, 0.535 ) ( 0.402, 0.536 ) ( 0.403, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.535 ) ( 0.583, 0.536 ) ( 0.583, 0.536 ) ( 0.583, 0.536 ) ( 0.584, 0.536 ) ( 0.584, 0.537 ) ( 0.583, 0.537 ) ( 0.583, 0.537 ) ( 0.583, 0.536 ) ( 0.583, 0.536 ) ( 0.583, 0.536 ) ( 0.582, 0.536 ) ( 0.582, 0.536 ) ( 0.582, 0.535 ) ( 0.582, 0.535 ) ( 0.583, 0.535 ) ( 0.583, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.536 ) ( 0.551, 0.536 ) ( 0.551, 0.536 ) ( 0.551, 0.536 ) ( 0.551, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.536 ) ( 0.570, 0.536 ) ( 0.570, 0.536 ) ( 0.570, 0.536 ) ( 0.570, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.536 ) ( 0.599, 0.536 ) ( 0.600, 0.536 ) ( 0.600, 0.536 ) ( 0.600, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.533 ) ( 0.649, 0.534 ) ( 0.649, 0.534 ) ( 0.649, 0.535 ) ( 0.649, 0.535 ) ( 0.649, 0.535 ) ( 0.649, 0.536 ) ( 0.648, 0.536 ) ( 0.648, 0.536 ) ( 0.648, 0.536 ) ( 0.648, 0.536 ) ( 0.647, 0.536 ) ( 0.647, 0.536 ) ( 0.647, 0.536 ) ( 0.646, 0.535 ) ( 0.646, 0.535 ) ( 0.646, 0.535 ) ( 0.646, 0.535 ) ( 0.647, 0.534 ) ( 0.647, 0.534 ) ( 0.647, 0.534 ) ( 0.648, 0.534 ) ( 0.648, 0.534 ) ( 0.648, 0.534 ) ( 0.649, 0.533 ) ( 0.649, 0.533 ) ( 0.649, 0.533 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.536 ) ( 0.409, 0.536 ) ( 0.409, 0.536 ) ( 0.408, 0.536 ) ( 0.408, 0.536 ) ( 0.408, 0.536 ) ( 0.409, 0.536 ) ( 0.409, 0.536 ) ( 0.409, 0.536 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.535 ) ( 0.577, 0.535 ) ( 0.578, 0.535 ) ( 0.578, 0.536 ) ( 0.578, 0.536 ) ( 0.577, 0.536 ) ( 0.577, 0.536 ) ( 0.577, 0.535 ) ( 0.577, 0.535 ) ( 0.577, 0.535 ) ( 0.577, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.534 ) ( 0.671, 0.534 ) ( 0.671, 0.534 ) ( 0.671, 0.535 ) ( 0.671, 0.535 ) ( 0.670, 0.535 ) ( 0.670, 0.535 ) ( 0.670, 0.535 ) ( 0.670, 0.535 ) ( 0.669, 0.535 ) ( 0.669, 0.535 ) ( 0.669, 0.535 ) ( 0.670, 0.534 ) ( 0.670, 0.534 ) ( 0.670, 0.534 ) ( 0.670, 0.534 ) ( 0.670, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.533 ) ( 0.655, 0.533 ) ( 0.655, 0.533 ) ( 0.655, 0.534 ) ( 0.655, 0.534 ) ( 0.655, 0.534 ) ( 0.655, 0.534 ) ( 0.655, 0.535 ) ( 0.655, 0.535 ) ( 0.654, 0.535 ) ( 0.654, 0.535 ) ( 0.654, 0.535 ) ( 0.653, 0.535 ) ( 0.653, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.533 ) ( 0.652, 0.533 ) ( 0.652, 0.533 ) ( 0.652, 0.532 ) ( 0.653, 0.532 ) ( 0.653, 0.532 ) ( 0.654, 0.532 ) ( 0.654, 0.533 ) ( 0.654, 0.533 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.673, 0.535 ) ( 0.673, 0.535 ) ( 0.673, 0.535 ) ( 0.673, 0.535 ) ( 0.673, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.534 ) ( 0.676, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.534 ) ( 0.394, 0.534 ) ( 0.394, 0.534 ) ( 0.394, 0.534 ) ( 0.393, 0.534 ) ( 0.393, 0.534 ) ( 0.393, 0.534 ) ( 0.393, 0.534 ) ( 0.393, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.534 ) ( 0.417, 0.534 ) ( 0.417, 0.534 ) ( 0.417, 0.534 ) ( 0.417, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.534 ) ( 0.601, 0.534 ) ( 0.600, 0.534 ) ( 0.601, 0.534 ) ( 0.601, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.533 ) ( 0.543, 0.533 ) ( 0.543, 0.533 ) ( 0.543, 0.533 ) ( 0.543, 0.533 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.485 ) ( 0.676, 0.485 ) ( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.677, 0.487 ) ( 0.676, 0.487 ) ( 0.676, 0.487 ) ( 0.676, 0.487 ) ( 0.677, 0.488 ) ( 0.676, 0.488 ) ( 0.676, 0.488 ) ( 0.676, 0.489 ) ( 0.676, 0.489 ) ( 0.676, 0.489 ) ( 0.677, 0.489 ) ( 0.677, 0.489 ) ( 0.677, 0.489 ) ( 0.677, 0.488 ) ( 0.677, 0.488 ) ( 0.678, 0.488 ) ( 0.678, 0.488 ) ( 0.678, 0.487 ) ( 0.679, 0.487 ) ( 0.679, 0.487 ) ( 0.679, 0.487 ) ( 0.679, 0.487 ) ( 0.680, 0.487 ) ( 0.680, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.488 ) ( 0.682, 0.488 ) ( 0.682, 0.489 ) ( 0.681, 0.489 ) ( 0.681, 0.490 ) ( 0.681, 0.490 ) ( 0.681, 0.490 ) ( 0.681, 0.491 ) ( 0.681, 0.491 ) ( 0.681, 0.491 ) ( 0.680, 0.492 ) ( 0.680, 0.492 ) ( 0.680, 0.493 ) ( 0.680, 0.493 ) ( 0.680, 0.493 ) ( 0.680, 0.493 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.682, 0.494 ) ( 0.682, 0.495 ) ( 0.682, 0.495 ) ( 0.683, 0.495 ) ( 0.683, 0.495 ) ( 0.683, 0.496 ) ( 0.683, 0.496 ) ( 0.683, 0.496 ) ( 0.683, 0.497 ) ( 0.683, 0.497 ) ( 0.683, 0.498 ) ( 0.683, 0.498 ) ( 0.683, 0.498 ) ( 0.682, 0.498 ) ( 0.682, 0.498 ) ( 0.682, 0.498 ) ( 0.681, 0.499 ) ( 0.681, 0.499 ) ( 0.681, 0.499 ) ( 0.680, 0.499 ) ( 0.680, 0.499 ) ( 0.680, 0.499 ) ( 0.679, 0.500 ) ( 0.679, 0.500 ) ( 0.679, 0.500 ) ( 0.679, 0.501 ) ( 0.680, 0.501 ) ( 0.680, 0.501 ) ( 0.680, 0.502 ) ( 0.680, 0.502 ) ( 0.681, 0.502 ) ( 0.680, 0.503 ) ( 0.680, 0.503 ) ( 0.680, 0.503 ) ( 0.679, 0.503 ) ( 0.679, 0.503 ) ( 0.679, 0.504 ) ( 0.679, 0.504 ) ( 0.678, 0.504 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.677, 0.506 ) ( 0.677, 0.506 ) ( 0.677, 0.506 ) %
( 0.677, 0.507 ) ( 0.677, 0.507 ) ( 0.677, 0.507 ) ( 0.677, 0.508 ) ( 0.676, 0.508 ) ( 0.676, 0.508 ) ( 0.676, 0.509 ) ( 0.676, 0.509 ) ( 0.675, 0.509 ) ( 0.675, 0.510 ) ( 0.675, 0.510 ) ( 0.675, 0.510 ) ( 0.675, 0.511 ) ( 0.675, 0.511 ) ( 0.675, 0.512 ) ( 0.675, 0.512 ) ( 0.676, 0.512 ) ( 0.676, 0.513 ) ( 0.675, 0.513 ) ( 0.675, 0.513 ) ( 0.675, 0.513 ) ( 0.675, 0.514 ) ( 0.674, 0.514 ) ( 0.674, 0.514 ) ( 0.674, 0.514 ) ( 0.674, 0.515 ) ( 0.673, 0.515 ) ( 0.673, 0.515 ) ( 0.673, 0.516 ) ( 0.673, 0.516 ) ( 0.672, 0.516 ) ( 0.673, 0.516 ) ( 0.673, 0.517 ) ( 0.673, 0.517 ) ( 0.672, 0.517 ) ( 0.672, 0.517 ) ( 0.672, 0.517 ) ( 0.671, 0.516 ) ( 0.671, 0.517 ) ( 0.671, 0.517 ) ( 0.670, 0.517 ) ( 0.670, 0.517 ) ( 0.669, 0.517 ) ( 0.669, 0.517 ) ( 0.669, 0.517 ) ( 0.668, 0.517 ) ( 0.668, 0.518 ) ( 0.668, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.518 ) ( 0.666, 0.519 ) ( 0.666, 0.519 ) ( 0.666, 0.519 ) ( 0.665, 0.519 ) ( 0.665, 0.519 ) ( 0.665, 0.519 ) ( 0.664, 0.520 ) ( 0.664, 0.520 ) ( 0.664, 0.520 ) ( 0.664, 0.520 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.662, 0.522 ) ( 0.662, 0.522 ) ( 0.662, 0.523 ) ( 0.662, 0.523 ) ( 0.662, 0.524 ) ( 0.662, 0.524 ) ( 0.662, 0.524 ) ( 0.662, 0.525 ) ( 0.661, 0.525 ) ( 0.661, 0.525 ) ( 0.661, 0.525 ) ( 0.660, 0.525 ) ( 0.660, 0.526 ) ( 0.660, 0.526 ) ( 0.660, 0.526 ) ( 0.660, 0.526 ) ( 0.660, 0.527 ) ( 0.660, 0.527 ) ( 0.661, 0.528 ) ( 0.661, 0.528 ) ( 0.661, 0.528 ) ( 0.661, 0.528 ) ( 0.660, 0.529 ) ( 0.661, 0.529 ) ( 0.661, 0.529 ) ( 0.661, 0.529 ) ( 0.661, 0.529 ) ( 0.660, 0.529 ) ( 0.660, 0.529 ) ( 0.659, 0.529 ) ( 0.659, 0.529 ) ( 0.659, 0.528 ) ( 0.659, 0.528 ) %
( 0.659, 0.527 ) ( 0.658, 0.528 ) ( 0.658, 0.528 ) ( 0.658, 0.528 ) ( 0.657, 0.528 ) ( 0.657, 0.528 ) ( 0.657, 0.529 ) ( 0.657, 0.529 ) ( 0.656, 0.529 ) ( 0.656, 0.529 ) ( 0.655, 0.529 ) ( 0.655, 0.529 ) ( 0.654, 0.529 ) ( 0.654, 0.529 ) ( 0.653, 0.529 ) ( 0.653, 0.529 ) ( 0.653, 0.529 ) ( 0.654, 0.528 ) ( 0.654, 0.528 ) ( 0.654, 0.527 ) ( 0.654, 0.527 ) ( 0.654, 0.527 ) ( 0.654, 0.527 ) ( 0.654, 0.527 ) ( 0.654, 0.527 ) ( 0.653, 0.526 ) ( 0.654, 0.526 ) ( 0.654, 0.526 ) ( 0.654, 0.526 ) ( 0.653, 0.526 ) ( 0.653, 0.526 ) ( 0.653, 0.526 ) ( 0.653, 0.527 ) ( 0.653, 0.527 ) ( 0.653, 0.527 ) ( 0.652, 0.528 ) ( 0.652, 0.528 ) ( 0.652, 0.528 ) ( 0.652, 0.528 ) ( 0.652, 0.528 ) ( 0.652, 0.529 ) ( 0.652, 0.529 ) ( 0.652, 0.529 ) ( 0.651, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.531 ) ( 0.650, 0.531 ) ( 0.650, 0.531 ) ( 0.650, 0.531 ) ( 0.649, 0.532 ) ( 0.649, 0.532 ) ( 0.649, 0.532 ) ( 0.648, 0.532 ) ( 0.648, 0.532 ) ( 0.648, 0.532 ) ( 0.647, 0.532 ) ( 0.647, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.533 ) ( 0.646, 0.533 ) ( 0.645, 0.533 ) ( 0.645, 0.532 ) ( 0.645, 0.533 ) ( 0.644, 0.533 ) ( 0.644, 0.533 ) ( 0.644, 0.533 ) ( 0.644, 0.532 ) ( 0.644, 0.532 ) ( 0.644, 0.531 ) ( 0.644, 0.531 ) ( 0.644, 0.531 ) ( 0.645, 0.530 ) ( 0.645, 0.530 ) ( 0.645, 0.530 ) ( 0.646, 0.530 ) ( 0.646, 0.530 ) ( 0.646, 0.529 ) ( 0.646, 0.529 ) ( 0.646, 0.529 ) ( 0.647, 0.529 ) ( 0.647, 0.528 ) ( 0.647, 0.528 ) ( 0.647, 0.528 ) ( 0.648, 0.528 ) ( 0.648, 0.528 ) ( 0.648, 0.527 ) ( 0.648, 0.527 ) ( 0.649, 0.527 ) ( 0.649, 0.526 ) ( 0.649, 0.526 ) ( 0.649, 0.526 ) ( 0.649, 0.526 ) ( 0.650, 0.525 ) ( 0.650, 0.525 ) ( 0.650, 0.524 ) %
( 0.650, 0.524 ) ( 0.650, 0.524 ) ( 0.650, 0.523 ) ( 0.650, 0.523 ) ( 0.650, 0.523 ) ( 0.651, 0.522 ) ( 0.651, 0.522 ) ( 0.651, 0.522 ) ( 0.651, 0.521 ) ( 0.651, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.520 ) ( 0.652, 0.521 ) ( 0.653, 0.521 ) ( 0.653, 0.521 ) ( 0.653, 0.522 ) ( 0.653, 0.522 ) ( 0.653, 0.522 ) ( 0.654, 0.522 ) ( 0.653, 0.523 ) ( 0.654, 0.523 ) ( 0.654, 0.523 ) ( 0.654, 0.524 ) ( 0.653, 0.524 ) ( 0.653, 0.524 ) ( 0.653, 0.524 ) ( 0.653, 0.525 ) ( 0.654, 0.525 ) ( 0.654, 0.525 ) ( 0.654, 0.525 ) ( 0.655, 0.525 ) ( 0.655, 0.525 ) ( 0.655, 0.525 ) ( 0.655, 0.524 ) ( 0.655, 0.524 ) ( 0.655, 0.524 ) ( 0.656, 0.524 ) ( 0.656, 0.524 ) ( 0.656, 0.523 ) ( 0.656, 0.523 ) ( 0.657, 0.523 ) ( 0.657, 0.523 ) ( 0.657, 0.523 ) ( 0.658, 0.522 ) ( 0.658, 0.522 ) ( 0.658, 0.522 ) ( 0.659, 0.522 ) ( 0.659, 0.523 ) ( 0.659, 0.523 ) ( 0.659, 0.522 ) ( 0.660, 0.522 ) ( 0.660, 0.522 ) ( 0.660, 0.522 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.661, 0.521 ) ( 0.661, 0.520 ) ( 0.661, 0.520 ) ( 0.661, 0.520 ) ( 0.662, 0.520 ) ( 0.662, 0.520 ) ( 0.662, 0.519 ) ( 0.662, 0.519 ) ( 0.662, 0.519 ) ( 0.663, 0.518 ) ( 0.663, 0.518 ) ( 0.663, 0.518 ) ( 0.664, 0.518 ) ( 0.664, 0.518 ) ( 0.664, 0.517 ) ( 0.664, 0.517 ) ( 0.665, 0.517 ) ( 0.665, 0.517 ) ( 0.665, 0.516 ) ( 0.665, 0.516 ) ( 0.665, 0.516 ) ( 0.665, 0.515 ) ( 0.666, 0.515 ) ( 0.666, 0.515 ) ( 0.666, 0.515 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.513 ) ( 0.667, 0.513 ) ( 0.668, 0.513 ) ( 0.667, 0.513 ) ( 0.667, 0.512 ) ( 0.667, 0.512 ) ( 0.667, 0.512 ) ( 0.666, 0.512 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) %
( 0.666, 0.510 ) ( 0.666, 0.510 ) ( 0.667, 0.510 ) ( 0.667, 0.509 ) ( 0.667, 0.509 ) ( 0.667, 0.509 ) ( 0.667, 0.508 ) ( 0.668, 0.508 ) ( 0.668, 0.508 ) ( 0.668, 0.508 ) ( 0.668, 0.507 ) ( 0.668, 0.507 ) ( 0.669, 0.507 ) ( 0.669, 0.507 ) ( 0.669, 0.507 ) ( 0.668, 0.506 ) ( 0.668, 0.506 ) ( 0.668, 0.506 ) ( 0.669, 0.506 ) ( 0.668, 0.505 ) ( 0.669, 0.505 ) ( 0.669, 0.505 ) ( 0.669, 0.504 ) ( 0.669, 0.504 ) ( 0.670, 0.504 ) ( 0.670, 0.504 ) ( 0.670, 0.503 ) ( 0.670, 0.503 ) ( 0.670, 0.503 ) ( 0.671, 0.502 ) ( 0.671, 0.502 ) ( 0.671, 0.502 ) ( 0.671, 0.501 ) ( 0.671, 0.501 ) ( 0.671, 0.501 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.499 ) ( 0.672, 0.499 ) ( 0.672, 0.498 ) ( 0.672, 0.498 ) ( 0.672, 0.498 ) ( 0.672, 0.497 ) ( 0.673, 0.497 ) ( 0.673, 0.496 ) ( 0.672, 0.496 ) ( 0.672, 0.495 ) ( 0.672, 0.495 ) ( 0.672, 0.495 ) ( 0.672, 0.494 ) ( 0.673, 0.494 ) ( 0.672, 0.494 ) ( 0.672, 0.494 ) ( 0.672, 0.494 ) ( 0.673, 0.494 ) ( 0.673, 0.494 ) ( 0.673, 0.494 ) ( 0.673, 0.493 ) ( 0.673, 0.493 ) ( 0.673, 0.492 ) ( 0.673, 0.492 ) ( 0.673, 0.491 ) ( 0.673, 0.491 ) ( 0.674, 0.491 ) ( 0.673, 0.490 ) ( 0.673, 0.490 ) ( 0.673, 0.490 ) ( 0.673, 0.489 ) ( 0.674, 0.489 ) ( 0.673, 0.489 ) ( 0.673, 0.489 ) ( 0.673, 0.488 ) ( 0.673, 0.488 ) ( 0.674, 0.488 ) ( 0.674, 0.488 ) ( 0.674, 0.487 ) ( 0.674, 0.487 ) ( 0.674, 0.487 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.674, 0.485 ) ( 0.675, 0.485 ) ( 0.675, 0.485 ) ( 0.675, 0.485 ) ( 0.675, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.353, 0.528 ) ( 0.354, 0.528 ) ( 0.354, 0.528 ) ( 0.354, 0.529 ) ( 0.354, 0.529 ) ( 0.354, 0.529 ) ( 0.354, 0.530 ) ( 0.354, 0.530 ) ( 0.354, 0.530 ) ( 0.354, 0.531 ) ( 0.354, 0.531 ) ( 0.354, 0.532 ) ( 0.354, 0.532 ) ( 0.353, 0.532 ) ( 0.353, 0.532 ) ( 0.353, 0.532 ) ( 0.353, 0.532 ) ( 0.353, 0.531 ) ( 0.352, 0.531 ) ( 0.352, 0.531 ) ( 0.352, 0.531 ) ( 0.352, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.528 ) ( 0.351, 0.528 ) ( 0.351, 0.528 ) ( 0.352, 0.528 ) ( 0.352, 0.527 ) ( 0.353, 0.528 ) ( 0.353, 0.528 ) ( 0.353, 0.528 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.532 ) ( 0.411, 0.532 ) ( 0.411, 0.532 ) ( 0.411, 0.532 ) ( 0.411, 0.532 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.532 ) ( 0.413, 0.532 ) ( 0.412, 0.532 ) ( 0.412, 0.532 ) ( 0.412, 0.532 ) ( 0.412, 0.532 ) ( 0.412, 0.532 ) ( 0.413, 0.532 ) ( 0.413, 0.532 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.532 ) ( 0.542, 0.532 ) ( 0.542, 0.532 ) ( 0.541, 0.532 ) ( 0.542, 0.532 ) ( 0.542, 0.532 ) ( 0.542, 0.532 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.532 ) ( 0.572, 0.532 ) ( 0.572, 0.532 ) ( 0.572, 0.532 ) ( 0.572, 0.532 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.532 ) ( 0.601, 0.532 ) ( 0.601, 0.532 ) ( 0.601, 0.532 ) ( 0.601, 0.532 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.531 ) ( 0.576, 0.531 ) ( 0.576, 0.531 ) ( 0.575, 0.531 ) ( 0.575, 0.531 ) ( 0.576, 0.530 ) ( 0.576, 0.531 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.530 ) ( 0.584, 0.530 ) ( 0.584, 0.530 ) ( 0.585, 0.531 ) ( 0.584, 0.531 ) ( 0.584, 0.531 ) ( 0.584, 0.532 ) ( 0.583, 0.531 ) ( 0.583, 0.531 ) ( 0.583, 0.531 ) ( 0.583, 0.531 ) ( 0.584, 0.530 ) ( 0.583, 0.530 ) ( 0.583, 0.530 ) ( 0.583, 0.530 ) ( 0.584, 0.530 ) ( 0.584, 0.530 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.412, 0.531 ) ( 0.412, 0.531 ) ( 0.412, 0.531 ) ( 0.412, 0.531 ) ( 0.412, 0.531 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.531 ) ( 0.567, 0.531 ) ( 0.566, 0.531 ) ( 0.566, 0.531 ) ( 0.566, 0.531 ) ( 0.566, 0.530 ) ( 0.566, 0.531 ) ( 0.567, 0.531 ) ( 0.567, 0.531 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.531 ) ( 0.587, 0.531 ) ( 0.587, 0.531 ) ( 0.587, 0.531 ) ( 0.587, 0.531 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.530 ) ( 0.602, 0.531 ) ( 0.602, 0.531 ) ( 0.602, 0.531 ) ( 0.601, 0.531 ) ( 0.601, 0.531 ) ( 0.601, 0.530 ) ( 0.601, 0.530 ) ( 0.601, 0.530 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.530 ) ( 0.565, 0.530 ) ( 0.565, 0.530 ) ( 0.565, 0.530 ) ( 0.565, 0.530 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.529 ) ( 0.571, 0.529 ) ( 0.571, 0.529 ) ( 0.571, 0.530 ) ( 0.571, 0.530 ) ( 0.571, 0.530 ) ( 0.571, 0.530 ) ( 0.571, 0.530 ) ( 0.570, 0.531 ) ( 0.570, 0.530 ) ( 0.570, 0.530 ) ( 0.570, 0.530 ) ( 0.570, 0.529 ) ( 0.570, 0.529 ) ( 0.570, 0.529 ) ( 0.570, 0.529 ) ( 0.570, 0.529 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.530 ) ( 0.586, 0.530 ) ( 0.586, 0.530 ) ( 0.586, 0.530 ) ( 0.586, 0.530 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.529 ) ( 0.590, 0.530 ) ( 0.590, 0.530 ) ( 0.590, 0.530 ) ( 0.590, 0.529 ) ( 0.590, 0.529 ) ( 0.590, 0.529 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.529 ) ( 0.565, 0.529 ) ( 0.565, 0.529 ) ( 0.565, 0.529 ) ( 0.565, 0.529 ) ( 0.565, 0.529 ) ( 0.565, 0.529 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.526 ) ( 0.583, 0.526 ) ( 0.583, 0.526 ) ( 0.583, 0.527 ) ( 0.583, 0.527 ) ( 0.583, 0.527 ) ( 0.583, 0.527 ) ( 0.583, 0.527 ) ( 0.583, 0.527 ) ( 0.582, 0.527 ) ( 0.582, 0.528 ) ( 0.582, 0.528 ) ( 0.582, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.529 ) ( 0.581, 0.529 ) ( 0.581, 0.529 ) ( 0.581, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.580, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.528 ) ( 0.581, 0.527 ) ( 0.581, 0.527 ) ( 0.581, 0.527 ) ( 0.581, 0.526 ) ( 0.582, 0.526 ) ( 0.582, 0.526 ) ( 0.582, 0.526 ) ( 0.582, 0.526 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.615, 0.529 ) ( 0.615, 0.529 ) ( 0.615, 0.529 ) ( 0.615, 0.529 ) ( 0.615, 0.529 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.338, 0.528 ) ( 0.338, 0.528 ) ( 0.338, 0.528 ) ( 0.338, 0.528 ) ( 0.338, 0.528 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.526 ) ( 0.360, 0.527 ) ( 0.360, 0.527 ) ( 0.360, 0.527 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.360, 0.528 ) ( 0.359, 0.528 ) ( 0.359, 0.527 ) ( 0.359, 0.527 ) ( 0.359, 0.526 ) ( 0.359, 0.526 ) ( 0.359, 0.526 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.528 ) ( 0.589, 0.528 ) ( 0.589, 0.528 ) ( 0.589, 0.528 ) ( 0.589, 0.528 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.527 ) ( 0.667, 0.527 ) ( 0.667, 0.527 ) ( 0.667, 0.528 ) ( 0.667, 0.528 ) ( 0.666, 0.528 ) ( 0.666, 0.528 ) ( 0.666, 0.528 ) ( 0.666, 0.528 ) ( 0.665, 0.528 ) ( 0.665, 0.527 ) ( 0.665, 0.527 ) ( 0.666, 0.527 ) ( 0.666, 0.527 ) ( 0.666, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.528 ) ( 0.553, 0.528 ) ( 0.553, 0.528 ) ( 0.553, 0.528 ) ( 0.553, 0.528 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.615, 0.526 ) ( 0.616, 0.527 ) ( 0.616, 0.527 ) ( 0.616, 0.527 ) ( 0.615, 0.527 ) ( 0.615, 0.527 ) ( 0.615, 0.528 ) ( 0.615, 0.528 ) ( 0.615, 0.528 ) ( 0.615, 0.527 ) ( 0.615, 0.527 ) ( 0.615, 0.527 ) ( 0.615, 0.526 ) ( 0.615, 0.526 ) ( 0.615, 0.526 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.527 ) ( 0.589, 0.527 ) ( 0.589, 0.527 ) ( 0.589, 0.527 ) ( 0.590, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.526 ) ( 0.587, 0.527 ) ( 0.587, 0.526 ) ( 0.587, 0.526 ) ( 0.587, 0.526 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.659, 0.526 ) ( 0.659, 0.526 ) ( 0.659, 0.526 ) ( 0.659, 0.526 ) ( 0.659, 0.526 ) ( 0.659, 0.526 ) ( 0.659, 0.526 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.523 ) ( 0.577, 0.523 ) ( 0.577, 0.524 ) ( 0.577, 0.524 ) ( 0.577, 0.525 ) ( 0.578, 0.525 ) ( 0.578, 0.525 ) ( 0.578, 0.525 ) ( 0.577, 0.525 ) ( 0.577, 0.526 ) ( 0.577, 0.526 ) ( 0.576, 0.526 ) ( 0.576, 0.525 ) ( 0.576, 0.525 ) ( 0.576, 0.524 ) ( 0.576, 0.524 ) ( 0.576, 0.524 ) ( 0.577, 0.523 ) ( 0.577, 0.523 ) ( 0.577, 0.523 ) ( 0.577, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.525 ) ( 0.616, 0.525 ) ( 0.616, 0.525 ) ( 0.616, 0.525 ) ( 0.616, 0.525 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.525 ) ( 0.583, 0.525 ) ( 0.582, 0.525 ) ( 0.583, 0.525 ) ( 0.583, 0.525 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.521 ) ( 0.589, 0.521 ) ( 0.590, 0.521 ) ( 0.590, 0.521 ) ( 0.591, 0.521 ) ( 0.591, 0.521 ) ( 0.591, 0.522 ) ( 0.592, 0.522 ) ( 0.592, 0.522 ) ( 0.592, 0.522 ) ( 0.592, 0.523 ) ( 0.591, 0.523 ) ( 0.592, 0.523 ) ( 0.592, 0.523 ) ( 0.592, 0.524 ) ( 0.592, 0.524 ) ( 0.592, 0.524 ) ( 0.592, 0.524 ) ( 0.592, 0.525 ) ( 0.592, 0.525 ) ( 0.591, 0.525 ) ( 0.591, 0.525 ) ( 0.591, 0.524 ) ( 0.591, 0.524 ) ( 0.590, 0.524 ) ( 0.590, 0.524 ) ( 0.590, 0.523 ) ( 0.590, 0.523 ) ( 0.589, 0.523 ) ( 0.589, 0.523 ) ( 0.589, 0.522 ) ( 0.589, 0.522 ) ( 0.588, 0.522 ) ( 0.588, 0.522 ) ( 0.588, 0.521 ) ( 0.588, 0.521 ) ( 0.588, 0.521 ) ( 0.589, 0.521 ) ( 0.589, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.679, 0.524 ) ( 0.679, 0.524 ) ( 0.679, 0.524 ) ( 0.679, 0.524 ) ( 0.679, 0.524 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.396, 0.524 ) ( 0.396, 0.524 ) ( 0.396, 0.524 ) ( 0.396, 0.524 ) ( 0.396, 0.524 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.523 ) ( 0.406, 0.524 ) ( 0.406, 0.524 ) ( 0.405, 0.524 ) ( 0.405, 0.524 ) ( 0.405, 0.524 ) ( 0.405, 0.524 ) ( 0.406, 0.523 ) ( 0.406, 0.523 ) ( 0.406, 0.523 ) ( 0.406, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.521 ) ( 0.583, 0.521 ) ( 0.583, 0.521 ) ( 0.584, 0.521 ) ( 0.584, 0.521 ) ( 0.585, 0.521 ) ( 0.585, 0.522 ) ( 0.585, 0.522 ) ( 0.585, 0.522 ) ( 0.585, 0.523 ) ( 0.586, 0.523 ) ( 0.585, 0.523 ) ( 0.585, 0.523 ) ( 0.585, 0.524 ) ( 0.584, 0.523 ) ( 0.584, 0.523 ) ( 0.584, 0.523 ) ( 0.584, 0.524 ) ( 0.584, 0.524 ) ( 0.583, 0.524 ) ( 0.583, 0.524 ) ( 0.583, 0.524 ) ( 0.583, 0.523 ) ( 0.583, 0.523 ) ( 0.582, 0.523 ) ( 0.582, 0.522 ) ( 0.582, 0.522 ) ( 0.582, 0.522 ) ( 0.582, 0.521 ) ( 0.582, 0.521 ) ( 0.582, 0.521 ) ( 0.582, 0.521 ) ( 0.583, 0.520 ) ( 0.583, 0.520 ) ( 0.583, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.521 ) ( 0.667, 0.521 ) ( 0.667, 0.521 ) ( 0.667, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.523 ) ( 0.669, 0.523 ) ( 0.668, 0.523 ) ( 0.668, 0.523 ) ( 0.668, 0.523 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.666, 0.524 ) ( 0.666, 0.524 ) ( 0.666, 0.524 ) ( 0.665, 0.523 ) ( 0.665, 0.523 ) ( 0.665, 0.523 ) ( 0.665, 0.523 ) ( 0.665, 0.522 ) ( 0.665, 0.522 ) ( 0.665, 0.522 ) ( 0.665, 0.522 ) ( 0.666, 0.522 ) ( 0.666, 0.521 ) ( 0.666, 0.521 ) ( 0.666, 0.521 ) ( 0.667, 0.521 ) ( 0.667, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.521 ) ( 0.674, 0.521 ) ( 0.675, 0.521 ) ( 0.675, 0.521 ) ( 0.675, 0.521 ) ( 0.676, 0.521 ) ( 0.676, 0.522 ) ( 0.676, 0.522 ) ( 0.676, 0.522 ) ( 0.676, 0.522 ) ( 0.676, 0.522 ) ( 0.676, 0.523 ) ( 0.676, 0.523 ) ( 0.675, 0.523 ) ( 0.675, 0.523 ) ( 0.675, 0.523 ) ( 0.675, 0.523 ) ( 0.674, 0.523 ) ( 0.674, 0.523 ) ( 0.674, 0.523 ) ( 0.674, 0.523 ) ( 0.673, 0.523 ) ( 0.673, 0.523 ) ( 0.673, 0.523 ) ( 0.673, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.522 ) ( 0.671, 0.523 ) ( 0.671, 0.523 ) ( 0.671, 0.523 ) ( 0.671, 0.524 ) ( 0.671, 0.524 ) ( 0.670, 0.524 ) ( 0.670, 0.524 ) ( 0.670, 0.524 ) ( 0.670, 0.523 ) ( 0.669, 0.523 ) ( 0.669, 0.523 ) ( 0.669, 0.523 ) ( 0.670, 0.523 ) ( 0.670, 0.523 ) ( 0.671, 0.523 ) ( 0.671, 0.522 ) ( 0.671, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.673, 0.521 ) ( 0.673, 0.521 ) ( 0.673, 0.520 ) ( 0.674, 0.520 ) ( 0.674, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.342, 0.522 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.341, 0.523 ) ( 0.341, 0.523 ) ( 0.341, 0.523 ) ( 0.340, 0.523 ) ( 0.340, 0.523 ) ( 0.340, 0.522 ) ( 0.340, 0.522 ) ( 0.341, 0.522 ) ( 0.341, 0.522 ) ( 0.342, 0.522 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.382, 0.522 ) ( 0.381, 0.522 ) ( 0.381, 0.522 ) ( 0.381, 0.522 ) ( 0.381, 0.523 ) ( 0.381, 0.523 ) ( 0.381, 0.523 ) ( 0.381, 0.523 ) ( 0.381, 0.523 ) ( 0.380, 0.523 ) ( 0.380, 0.523 ) ( 0.380, 0.524 ) ( 0.380, 0.523 ) ( 0.379, 0.523 ) ( 0.380, 0.523 ) ( 0.380, 0.522 ) ( 0.380, 0.522 ) ( 0.381, 0.522 ) ( 0.381, 0.522 ) ( 0.381, 0.522 ) ( 0.382, 0.522 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.548, 0.523 ) ( 0.548, 0.524 ) ( 0.548, 0.523 ) ( 0.548, 0.523 ) ( 0.548, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.522 ) ( 0.572, 0.523 ) ( 0.571, 0.523 ) ( 0.571, 0.523 ) ( 0.570, 0.523 ) ( 0.570, 0.523 ) ( 0.570, 0.522 ) ( 0.570, 0.522 ) ( 0.571, 0.522 ) ( 0.571, 0.522 ) ( 0.571, 0.522 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.615, 0.521 ) ( 0.615, 0.522 ) ( 0.615, 0.522 ) ( 0.614, 0.522 ) ( 0.614, 0.522 ) ( 0.614, 0.522 ) ( 0.614, 0.522 ) ( 0.614, 0.522 ) ( 0.614, 0.521 ) ( 0.615, 0.521 ) ( 0.615, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.520 ) ( 0.359, 0.520 ) ( 0.359, 0.520 ) ( 0.359, 0.521 ) ( 0.359, 0.521 ) ( 0.359, 0.521 ) ( 0.360, 0.521 ) ( 0.360, 0.521 ) ( 0.360, 0.522 ) ( 0.359, 0.522 ) ( 0.359, 0.522 ) ( 0.359, 0.522 ) ( 0.359, 0.522 ) ( 0.359, 0.521 ) ( 0.359, 0.521 ) ( 0.358, 0.521 ) ( 0.358, 0.521 ) ( 0.358, 0.520 ) ( 0.358, 0.520 ) ( 0.358, 0.520 ) ( 0.358, 0.520 ) ( 0.358, 0.519 ) ( 0.359, 0.520 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.521 ) ( 0.553, 0.521 ) ( 0.553, 0.522 ) ( 0.553, 0.522 ) ( 0.552, 0.522 ) ( 0.552, 0.522 ) ( 0.552, 0.521 ) ( 0.552, 0.521 ) ( 0.552, 0.521 ) ( 0.553, 0.521 ) ( 0.553, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.522 ) ( 0.560, 0.522 ) ( 0.560, 0.522 ) ( 0.560, 0.522 ) ( 0.560, 0.522 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.521 ) ( 0.380, 0.521 ) ( 0.381, 0.521 ) ( 0.381, 0.521 ) ( 0.381, 0.521 ) ( 0.380, 0.521 ) ( 0.380, 0.521 ) ( 0.380, 0.522 ) ( 0.380, 0.521 ) ( 0.380, 0.521 ) ( 0.380, 0.521 ) ( 0.380, 0.520 ) ( 0.380, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.519 ) ( 0.410, 0.519 ) ( 0.410, 0.519 ) ( 0.410, 0.519 ) ( 0.410, 0.520 ) ( 0.410, 0.520 ) ( 0.411, 0.520 ) ( 0.411, 0.520 ) ( 0.411, 0.520 ) ( 0.411, 0.520 ) ( 0.411, 0.520 ) ( 0.411, 0.521 ) ( 0.411, 0.521 ) ( 0.410, 0.521 ) ( 0.410, 0.521 ) ( 0.410, 0.521 ) ( 0.410, 0.521 ) ( 0.409, 0.521 ) ( 0.409, 0.521 ) ( 0.409, 0.521 ) ( 0.409, 0.521 ) ( 0.409, 0.521 ) ( 0.408, 0.520 ) ( 0.408, 0.520 ) ( 0.408, 0.520 ) ( 0.408, 0.519 ) ( 0.409, 0.519 ) ( 0.409, 0.519 ) ( 0.409, 0.519 ) ( 0.409, 0.519 ) ( 0.409, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.521 ) ( 0.398, 0.521 ) ( 0.398, 0.521 ) ( 0.398, 0.520 ) ( 0.398, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.520 ) ( 0.410, 0.521 ) ( 0.410, 0.521 ) ( 0.411, 0.521 ) ( 0.410, 0.520 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.514 ) ( 0.577, 0.514 ) ( 0.578, 0.514 ) ( 0.578, 0.515 ) ( 0.578, 0.515 ) ( 0.578, 0.515 ) ( 0.577, 0.516 ) ( 0.577, 0.516 ) ( 0.577, 0.516 ) ( 0.577, 0.517 ) ( 0.577, 0.517 ) ( 0.577, 0.517 ) ( 0.578, 0.517 ) ( 0.578, 0.518 ) ( 0.578, 0.518 ) ( 0.578, 0.519 ) ( 0.578, 0.519 ) ( 0.578, 0.519 ) ( 0.578, 0.519 ) ( 0.578, 0.520 ) ( 0.578, 0.520 ) ( 0.578, 0.520 ) ( 0.577, 0.520 ) ( 0.577, 0.520 ) ( 0.577, 0.520 ) ( 0.577, 0.520 ) ( 0.577, 0.519 ) ( 0.577, 0.519 ) ( 0.576, 0.519 ) ( 0.576, 0.520 ) ( 0.576, 0.520 ) ( 0.575, 0.520 ) ( 0.576, 0.519 ) ( 0.575, 0.519 ) ( 0.575, 0.518 ) ( 0.575, 0.518 ) ( 0.575, 0.518 ) ( 0.576, 0.518 ) ( 0.576, 0.518 ) ( 0.576, 0.517 ) ( 0.576, 0.517 ) ( 0.576, 0.516 ) ( 0.576, 0.516 ) ( 0.576, 0.516 ) ( 0.576, 0.516 ) ( 0.576, 0.515 ) ( 0.576, 0.515 ) ( 0.576, 0.515 ) ( 0.576, 0.514 ) ( 0.576, 0.514 ) ( 0.576, 0.514 ) ( 0.577, 0.514 ) ( 0.577, 0.514 ) ( 0.577, 0.513 ) ( 0.578, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.520 ) ( 0.596, 0.520 ) ( 0.595, 0.520 ) ( 0.596, 0.520 ) ( 0.596, 0.520 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.520 ) ( 0.613, 0.520 ) ( 0.613, 0.520 ) ( 0.613, 0.520 ) ( 0.614, 0.520 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.519 ) ( 0.381, 0.519 ) ( 0.381, 0.519 ) ( 0.381, 0.519 ) ( 0.381, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.519 ) ( 0.571, 0.519 ) ( 0.571, 0.519 ) ( 0.571, 0.519 ) ( 0.571, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.516 ) ( 0.614, 0.516 ) ( 0.615, 0.517 ) ( 0.615, 0.517 ) ( 0.615, 0.517 ) ( 0.615, 0.517 ) ( 0.615, 0.518 ) ( 0.615, 0.518 ) ( 0.615, 0.518 ) ( 0.615, 0.518 ) ( 0.615, 0.518 ) ( 0.614, 0.518 ) ( 0.614, 0.518 ) ( 0.614, 0.519 ) ( 0.614, 0.519 ) ( 0.614, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.519 ) ( 0.613, 0.518 ) ( 0.613, 0.518 ) ( 0.613, 0.518 ) ( 0.613, 0.518 ) ( 0.613, 0.517 ) ( 0.613, 0.517 ) ( 0.613, 0.516 ) ( 0.613, 0.516 ) ( 0.614, 0.516 ) ( 0.614, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.344, 0.517 ) ( 0.344, 0.517 ) ( 0.345, 0.517 ) ( 0.345, 0.517 ) ( 0.346, 0.517 ) ( 0.346, 0.517 ) ( 0.346, 0.517 ) ( 0.347, 0.517 ) ( 0.347, 0.518 ) ( 0.347, 0.518 ) ( 0.347, 0.518 ) ( 0.347, 0.519 ) ( 0.347, 0.519 ) ( 0.347, 0.519 ) ( 0.346, 0.519 ) ( 0.346, 0.519 ) ( 0.345, 0.519 ) ( 0.345, 0.518 ) ( 0.345, 0.518 ) ( 0.344, 0.518 ) ( 0.344, 0.518 ) ( 0.344, 0.518 ) ( 0.343, 0.518 ) ( 0.343, 0.517 ) ( 0.343, 0.517 ) ( 0.343, 0.517 ) ( 0.343, 0.516 ) ( 0.344, 0.517 ) ( 0.344, 0.517 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.382, 0.519 ) ( 0.382, 0.519 ) ( 0.382, 0.519 ) ( 0.382, 0.518 ) ( 0.382, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.519 ) ( 0.500, 0.519 ) ( 0.499, 0.519 ) ( 0.500, 0.518 ) ( 0.500, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.515 ) ( 0.583, 0.516 ) ( 0.583, 0.516 ) ( 0.584, 0.516 ) ( 0.584, 0.516 ) ( 0.585, 0.516 ) ( 0.585, 0.517 ) ( 0.584, 0.517 ) ( 0.584, 0.517 ) ( 0.584, 0.518 ) ( 0.584, 0.518 ) ( 0.584, 0.518 ) ( 0.583, 0.518 ) ( 0.583, 0.519 ) ( 0.583, 0.519 ) ( 0.583, 0.519 ) ( 0.583, 0.519 ) ( 0.582, 0.518 ) ( 0.582, 0.518 ) ( 0.582, 0.518 ) ( 0.582, 0.517 ) ( 0.582, 0.517 ) ( 0.581, 0.517 ) ( 0.581, 0.516 ) ( 0.582, 0.516 ) ( 0.582, 0.516 ) ( 0.582, 0.515 ) ( 0.582, 0.516 ) ( 0.583, 0.516 ) ( 0.583, 0.516 ) ( 0.583, 0.515 ) ( 0.583, 0.515 ) ( 0.583, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.518 ) ( 0.497, 0.518 ) ( 0.497, 0.518 ) ( 0.497, 0.518 ) ( 0.497, 0.518 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.517 ) ( 0.597, 0.518 ) ( 0.597, 0.518 ) ( 0.598, 0.518 ) ( 0.598, 0.518 ) ( 0.598, 0.518 ) ( 0.598, 0.517 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.518 ) ( 0.614, 0.518 ) ( 0.614, 0.518 ) ( 0.614, 0.518 ) ( 0.614, 0.518 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.518 ) ( 0.534, 0.518 ) ( 0.534, 0.518 ) ( 0.534, 0.518 ) ( 0.534, 0.518 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.518 ) ( 0.583, 0.518 ) ( 0.583, 0.518 ) ( 0.584, 0.518 ) ( 0.583, 0.518 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.517 ) ( 0.535, 0.517 ) ( 0.535, 0.517 ) ( 0.535, 0.517 ) ( 0.535, 0.517 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.516 ) ( 0.582, 0.516 ) ( 0.582, 0.517 ) ( 0.582, 0.517 ) ( 0.582, 0.517 ) ( 0.582, 0.516 ) ( 0.582, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.514 ) ( 0.408, 0.515 ) ( 0.408, 0.515 ) ( 0.408, 0.515 ) ( 0.408, 0.515 ) ( 0.409, 0.515 ) ( 0.409, 0.516 ) ( 0.409, 0.516 ) ( 0.409, 0.516 ) ( 0.408, 0.516 ) ( 0.408, 0.516 ) ( 0.408, 0.516 ) ( 0.408, 0.515 ) ( 0.407, 0.516 ) ( 0.407, 0.516 ) ( 0.407, 0.516 ) ( 0.407, 0.516 ) ( 0.407, 0.515 ) ( 0.407, 0.515 ) ( 0.408, 0.514 ) ( 0.408, 0.514 ) ( 0.408, 0.514 ) ( 0.408, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.516 ) ( 0.598, 0.516 ) ( 0.598, 0.516 ) ( 0.598, 0.516 ) ( 0.598, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.516 ) ( 0.498, 0.516 ) ( 0.498, 0.516 ) ( 0.498, 0.516 ) ( 0.498, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.515 ) ( 0.553, 0.515 ) ( 0.554, 0.516 ) ( 0.553, 0.516 ) ( 0.553, 0.516 ) ( 0.553, 0.516 ) ( 0.552, 0.515 ) ( 0.552, 0.515 ) ( 0.551, 0.515 ) ( 0.552, 0.515 ) ( 0.552, 0.515 ) ( 0.553, 0.515 ) ( 0.553, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.516 ) ( 0.560, 0.516 ) ( 0.560, 0.516 ) ( 0.560, 0.516 ) ( 0.560, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.515 ) ( 0.573, 0.516 ) ( 0.573, 0.516 ) ( 0.572, 0.516 ) ( 0.573, 0.515 ) ( 0.573, 0.515 ) ( 0.573, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.515 ) ( 0.598, 0.516 ) ( 0.599, 0.516 ) ( 0.599, 0.516 ) ( 0.599, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.515 ) ( 0.384, 0.515 ) ( 0.384, 0.515 ) ( 0.384, 0.515 ) ( 0.384, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.415, 0.514 ) ( 0.415, 0.515 ) ( 0.415, 0.515 ) ( 0.415, 0.515 ) ( 0.415, 0.515 ) ( 0.414, 0.515 ) ( 0.414, 0.515 ) ( 0.414, 0.515 ) ( 0.414, 0.514 ) ( 0.415, 0.514 ) ( 0.415, 0.514 ) ( 0.415, 0.514 ) ( 0.415, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.515 ) ( 0.596, 0.515 ) ( 0.596, 0.515 ) ( 0.596, 0.515 ) ( 0.596, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.515 ) ( 0.614, 0.515 ) ( 0.614, 0.515 ) ( 0.614, 0.515 ) ( 0.614, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.515 ) ( 0.653, 0.515 ) ( 0.653, 0.515 ) ( 0.653, 0.515 ) ( 0.653, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.513 ) ( 0.681, 0.514 ) ( 0.682, 0.514 ) ( 0.682, 0.514 ) ( 0.682, 0.514 ) ( 0.681, 0.514 ) ( 0.681, 0.515 ) ( 0.681, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.679, 0.515 ) ( 0.679, 0.514 ) ( 0.680, 0.514 ) ( 0.680, 0.514 ) ( 0.680, 0.513 ) ( 0.680, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.514 ) ( 0.685, 0.514 ) ( 0.685, 0.514 ) ( 0.685, 0.515 ) ( 0.685, 0.515 ) ( 0.685, 0.515 ) ( 0.685, 0.515 ) ( 0.684, 0.515 ) ( 0.684, 0.515 ) ( 0.683, 0.515 ) ( 0.683, 0.515 ) ( 0.683, 0.514 ) ( 0.684, 0.514 ) ( 0.684, 0.514 ) ( 0.684, 0.514 ) ( 0.685, 0.514 ) ( 0.685, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.514 ) ( 0.506, 0.515 ) ( 0.506, 0.515 ) ( 0.506, 0.515 ) ( 0.506, 0.514 ) ( 0.506, 0.514 ) ( 0.506, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.514 ) ( 0.560, 0.515 ) ( 0.560, 0.515 ) ( 0.560, 0.515 ) ( 0.559, 0.514 ) ( 0.560, 0.514 ) ( 0.560, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.514 ) ( 0.616, 0.514 ) ( 0.616, 0.515 ) ( 0.616, 0.515 ) ( 0.615, 0.515 ) ( 0.615, 0.515 ) ( 0.615, 0.514 ) ( 0.616, 0.514 ) ( 0.616, 0.514 ) ( 0.616, 0.514 ) ( 0.616, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.407, 0.514 ) ( 0.407, 0.514 ) ( 0.407, 0.514 ) ( 0.407, 0.514 ) ( 0.407, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.507, 0.514 ) ( 0.507, 0.514 ) ( 0.507, 0.514 ) ( 0.507, 0.514 ) ( 0.507, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.508 ) ( 0.615, 0.509 ) ( 0.615, 0.509 ) ( 0.615, 0.509 ) ( 0.615, 0.510 ) ( 0.615, 0.510 ) ( 0.615, 0.510 ) ( 0.615, 0.510 ) ( 0.615, 0.510 ) ( 0.615, 0.510 ) ( 0.615, 0.511 ) ( 0.615, 0.511 ) ( 0.615, 0.512 ) ( 0.615, 0.512 ) ( 0.615, 0.513 ) ( 0.615, 0.513 ) ( 0.615, 0.514 ) ( 0.614, 0.514 ) ( 0.615, 0.514 ) ( 0.614, 0.514 ) ( 0.614, 0.514 ) ( 0.614, 0.514 ) ( 0.614, 0.513 ) ( 0.614, 0.513 ) ( 0.614, 0.513 ) ( 0.614, 0.512 ) ( 0.614, 0.512 ) ( 0.614, 0.512 ) ( 0.614, 0.512 ) ( 0.614, 0.512 ) ( 0.614, 0.511 ) ( 0.614, 0.511 ) ( 0.614, 0.510 ) ( 0.614, 0.510 ) ( 0.614, 0.510 ) ( 0.614, 0.510 ) ( 0.614, 0.510 ) ( 0.613, 0.509 ) ( 0.613, 0.509 ) ( 0.613, 0.509 ) ( 0.613, 0.509 ) ( 0.614, 0.508 ) ( 0.614, 0.509 ) ( 0.615, 0.509 ) ( 0.615, 0.508 ) ( 0.615, 0.508 ) ( 0.616, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.514 ) ( 0.406, 0.514 ) ( 0.406, 0.514 ) ( 0.406, 0.514 ) ( 0.406, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.416, 0.514 ) ( 0.416, 0.514 ) ( 0.416, 0.514 ) ( 0.416, 0.514 ) ( 0.416, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.514 ) ( 0.573, 0.514 ) ( 0.573, 0.514 ) ( 0.573, 0.514 ) ( 0.573, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.510 ) ( 0.578, 0.510 ) ( 0.579, 0.510 ) ( 0.579, 0.510 ) ( 0.580, 0.511 ) ( 0.580, 0.511 ) ( 0.581, 0.511 ) ( 0.581, 0.511 ) ( 0.581, 0.511 ) ( 0.582, 0.511 ) ( 0.582, 0.511 ) ( 0.582, 0.511 ) ( 0.583, 0.512 ) ( 0.583, 0.512 ) ( 0.583, 0.512 ) ( 0.583, 0.513 ) ( 0.583, 0.513 ) ( 0.583, 0.513 ) ( 0.583, 0.514 ) ( 0.584, 0.514 ) ( 0.583, 0.514 ) ( 0.583, 0.514 ) ( 0.583, 0.514 ) ( 0.582, 0.514 ) ( 0.582, 0.514 ) ( 0.581, 0.514 ) ( 0.581, 0.513 ) ( 0.581, 0.513 ) ( 0.581, 0.513 ) ( 0.580, 0.513 ) ( 0.580, 0.513 ) ( 0.580, 0.513 ) ( 0.579, 0.513 ) ( 0.579, 0.513 ) ( 0.579, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.513 ) ( 0.577, 0.513 ) ( 0.577, 0.512 ) ( 0.577, 0.512 ) ( 0.577, 0.511 ) ( 0.577, 0.511 ) ( 0.577, 0.511 ) ( 0.577, 0.510 ) ( 0.578, 0.510 ) ( 0.578, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.365, 0.498 ) ( 0.365, 0.498 ) ( 0.366, 0.498 ) ( 0.366, 0.498 ) ( 0.367, 0.498 ) ( 0.367, 0.498 ) ( 0.367, 0.499 ) ( 0.367, 0.499 ) ( 0.368, 0.499 ) ( 0.368, 0.499 ) ( 0.368, 0.500 ) ( 0.368, 0.500 ) ( 0.369, 0.500 ) ( 0.369, 0.500 ) ( 0.369, 0.500 ) ( 0.368, 0.500 ) ( 0.368, 0.500 ) ( 0.368, 0.501 ) ( 0.368, 0.501 ) ( 0.368, 0.502 ) ( 0.367, 0.502 ) ( 0.367, 0.502 ) ( 0.367, 0.502 ) ( 0.367, 0.503 ) ( 0.367, 0.503 ) ( 0.366, 0.503 ) ( 0.366, 0.503 ) ( 0.366, 0.504 ) ( 0.365, 0.504 ) ( 0.365, 0.504 ) ( 0.365, 0.504 ) ( 0.364, 0.504 ) ( 0.364, 0.504 ) ( 0.364, 0.505 ) ( 0.364, 0.505 ) ( 0.364, 0.505 ) ( 0.364, 0.506 ) ( 0.364, 0.506 ) ( 0.364, 0.507 ) ( 0.364, 0.507 ) ( 0.364, 0.507 ) ( 0.364, 0.507 ) ( 0.365, 0.508 ) ( 0.365, 0.508 ) ( 0.365, 0.508 ) ( 0.365, 0.509 ) ( 0.365, 0.509 ) ( 0.365, 0.510 ) ( 0.365, 0.510 ) ( 0.365, 0.510 ) ( 0.365, 0.510 ) ( 0.365, 0.511 ) ( 0.365, 0.511 ) ( 0.364, 0.511 ) ( 0.364, 0.511 ) ( 0.364, 0.512 ) ( 0.364, 0.512 ) ( 0.363, 0.512 ) ( 0.363, 0.512 ) ( 0.363, 0.512 ) ( 0.363, 0.512 ) ( 0.363, 0.513 ) ( 0.363, 0.513 ) ( 0.363, 0.513 ) ( 0.362, 0.513 ) ( 0.362, 0.513 ) ( 0.362, 0.513 ) ( 0.361, 0.513 ) ( 0.361, 0.513 ) ( 0.361, 0.512 ) ( 0.361, 0.512 ) ( 0.360, 0.512 ) ( 0.360, 0.512 ) ( 0.360, 0.512 ) ( 0.361, 0.512 ) ( 0.361, 0.511 ) ( 0.361, 0.511 ) ( 0.361, 0.511 ) ( 0.362, 0.510 ) ( 0.362, 0.510 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.508 ) ( 0.362, 0.508 ) ( 0.362, 0.507 ) ( 0.362, 0.507 ) ( 0.362, 0.506 ) ( 0.362, 0.506 ) ( 0.362, 0.506 ) ( 0.362, 0.505 ) ( 0.362, 0.505 ) ( 0.362, 0.504 ) ( 0.362, 0.504 ) ( 0.362, 0.504 ) ( 0.362, 0.503 ) ( 0.362, 0.503 ) ( 0.363, 0.503 ) %
( 0.363, 0.502 ) ( 0.363, 0.502 ) ( 0.363, 0.502 ) ( 0.363, 0.501 ) ( 0.363, 0.501 ) ( 0.363, 0.500 ) ( 0.363, 0.500 ) ( 0.363, 0.500 ) ( 0.363, 0.499 ) ( 0.363, 0.499 ) ( 0.364, 0.499 ) ( 0.364, 0.499 ) ( 0.364, 0.498 ) ( 0.364, 0.498 ) ( 0.365, 0.498 ) ( 0.365, 0.497 ) ( 0.365, 0.498 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.513 ) ( 0.500, 0.513 ) ( 0.500, 0.513 ) ( 0.499, 0.513 ) ( 0.500, 0.513 ) ( 0.500, 0.513 ) ( 0.500, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.507, 0.502 ) ( 0.507, 0.503 ) ( 0.506, 0.503 ) ( 0.507, 0.503 ) ( 0.507, 0.503 ) ( 0.508, 0.503 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.508, 0.505 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.504 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.510, 0.503 ) ( 0.510, 0.503 ) ( 0.510, 0.503 ) ( 0.510, 0.504 ) ( 0.510, 0.504 ) ( 0.510, 0.505 ) ( 0.510, 0.505 ) ( 0.511, 0.505 ) ( 0.511, 0.505 ) ( 0.511, 0.506 ) ( 0.510, 0.506 ) ( 0.510, 0.506 ) ( 0.510, 0.507 ) ( 0.510, 0.507 ) ( 0.510, 0.507 ) ( 0.509, 0.507 ) ( 0.509, 0.507 ) ( 0.509, 0.508 ) ( 0.510, 0.508 ) ( 0.510, 0.508 ) ( 0.510, 0.508 ) ( 0.510, 0.508 ) ( 0.510, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.509 ) ( 0.509, 0.509 ) ( 0.508, 0.509 ) ( 0.508, 0.509 ) ( 0.508, 0.510 ) ( 0.508, 0.510 ) ( 0.508, 0.510 ) ( 0.508, 0.511 ) ( 0.507, 0.511 ) ( 0.507, 0.511 ) ( 0.507, 0.511 ) ( 0.507, 0.512 ) ( 0.507, 0.512 ) ( 0.506, 0.513 ) ( 0.506, 0.512 ) ( 0.506, 0.512 ) ( 0.506, 0.511 ) ( 0.506, 0.511 ) ( 0.506, 0.511 ) ( 0.506, 0.512 ) ( 0.505, 0.512 ) ( 0.506, 0.513 ) ( 0.505, 0.513 ) ( 0.505, 0.513 ) ( 0.504, 0.513 ) ( 0.504, 0.513 ) ( 0.504, 0.513 ) ( 0.504, 0.513 ) ( 0.504, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.511 ) ( 0.504, 0.511 ) ( 0.504, 0.511 ) ( 0.504, 0.511 ) ( 0.504, 0.511 ) ( 0.504, 0.512 ) ( 0.504, 0.512 ) ( 0.504, 0.512 ) ( 0.504, 0.511 ) ( 0.504, 0.511 ) ( 0.504, 0.510 ) ( 0.503, 0.510 ) ( 0.503, 0.510 ) ( 0.503, 0.510 ) ( 0.503, 0.511 ) ( 0.503, 0.511 ) ( 0.503, 0.511 ) ( 0.503, 0.512 ) %
( 0.503, 0.512 ) ( 0.502, 0.512 ) ( 0.502, 0.512 ) ( 0.502, 0.513 ) ( 0.502, 0.513 ) ( 0.502, 0.513 ) ( 0.502, 0.513 ) ( 0.501, 0.513 ) ( 0.501, 0.513 ) ( 0.501, 0.513 ) ( 0.500, 0.513 ) ( 0.500, 0.512 ) ( 0.500, 0.512 ) ( 0.500, 0.512 ) ( 0.501, 0.511 ) ( 0.500, 0.511 ) ( 0.500, 0.511 ) ( 0.500, 0.511 ) ( 0.501, 0.510 ) ( 0.500, 0.510 ) ( 0.500, 0.510 ) ( 0.500, 0.510 ) ( 0.501, 0.510 ) ( 0.501, 0.509 ) ( 0.501, 0.509 ) ( 0.500, 0.509 ) ( 0.500, 0.509 ) ( 0.500, 0.509 ) ( 0.500, 0.509 ) ( 0.500, 0.509 ) ( 0.501, 0.508 ) ( 0.501, 0.508 ) ( 0.501, 0.508 ) ( 0.501, 0.508 ) ( 0.502, 0.507 ) ( 0.502, 0.507 ) ( 0.502, 0.507 ) ( 0.503, 0.507 ) ( 0.503, 0.507 ) ( 0.503, 0.507 ) ( 0.503, 0.507 ) ( 0.503, 0.508 ) ( 0.504, 0.508 ) ( 0.504, 0.508 ) ( 0.503, 0.509 ) ( 0.503, 0.508 ) ( 0.503, 0.509 ) ( 0.503, 0.509 ) ( 0.503, 0.510 ) ( 0.503, 0.510 ) ( 0.503, 0.510 ) ( 0.503, 0.509 ) ( 0.503, 0.509 ) ( 0.504, 0.509 ) ( 0.504, 0.510 ) ( 0.504, 0.510 ) ( 0.504, 0.510 ) ( 0.505, 0.510 ) ( 0.504, 0.509 ) ( 0.504, 0.509 ) ( 0.504, 0.509 ) ( 0.504, 0.508 ) ( 0.505, 0.508 ) ( 0.504, 0.508 ) ( 0.504, 0.508 ) ( 0.504, 0.507 ) ( 0.504, 0.507 ) ( 0.504, 0.507 ) ( 0.504, 0.506 ) ( 0.504, 0.506 ) ( 0.504, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.505 ) ( 0.505, 0.505 ) ( 0.505, 0.505 ) ( 0.506, 0.505 ) ( 0.506, 0.504 ) ( 0.506, 0.504 ) ( 0.506, 0.504 ) ( 0.506, 0.503 ) ( 0.506, 0.503 ) ( 0.506, 0.503 ) ( 0.507, 0.502 ) ( 0.507, 0.502 ) ( 0.507, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.513 ) ( 0.614, 0.513 ) ( 0.614, 0.514 ) ( 0.614, 0.513 ) ( 0.614, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.513 ) ( 0.495, 0.513 ) ( 0.495, 0.513 ) ( 0.495, 0.513 ) ( 0.495, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.513 ) ( 0.496, 0.513 ) ( 0.496, 0.513 ) ( 0.496, 0.512 ) ( 0.497, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.512 ) ( 0.616, 0.512 ) ( 0.616, 0.513 ) ( 0.616, 0.513 ) ( 0.616, 0.513 ) ( 0.616, 0.512 ) ( 0.616, 0.512 ) ( 0.616, 0.512 ) ( 0.616, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.366, 0.512 ) ( 0.366, 0.512 ) ( 0.366, 0.512 ) ( 0.366, 0.512 ) ( 0.366, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.512 ) ( 0.497, 0.512 ) ( 0.497, 0.512 ) ( 0.497, 0.512 ) ( 0.497, 0.512 ) ( 0.497, 0.512 ) ( 0.497, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.510 ) ( 0.572, 0.511 ) ( 0.572, 0.511 ) ( 0.572, 0.511 ) ( 0.572, 0.512 ) ( 0.572, 0.512 ) ( 0.572, 0.512 ) ( 0.572, 0.513 ) ( 0.571, 0.512 ) ( 0.571, 0.512 ) ( 0.571, 0.512 ) ( 0.571, 0.512 ) ( 0.570, 0.511 ) ( 0.570, 0.511 ) ( 0.570, 0.511 ) ( 0.570, 0.510 ) ( 0.571, 0.510 ) ( 0.571, 0.510 ) ( 0.571, 0.510 ) ( 0.571, 0.510 ) ( 0.572, 0.510 ) ( 0.572, 0.510 ) ( 0.572, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.366, 0.511 ) ( 0.366, 0.511 ) ( 0.365, 0.512 ) ( 0.365, 0.512 ) ( 0.365, 0.512 ) ( 0.365, 0.511 ) ( 0.365, 0.511 ) ( 0.366, 0.511 ) ( 0.366, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.511 ) ( 0.496, 0.511 ) ( 0.496, 0.512 ) ( 0.496, 0.512 ) ( 0.496, 0.512 ) ( 0.495, 0.511 ) ( 0.496, 0.511 ) ( 0.496, 0.511 ) ( 0.496, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.512 ) ( 0.499, 0.512 ) ( 0.499, 0.512 ) ( 0.499, 0.512 ) ( 0.499, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.512 ) ( 0.591, 0.512 ) ( 0.591, 0.512 ) ( 0.591, 0.511 ) ( 0.592, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.512 ) ( 0.607, 0.512 ) ( 0.607, 0.512 ) ( 0.607, 0.512 ) ( 0.607, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.511 ) ( 0.608, 0.511 ) ( 0.608, 0.511 ) ( 0.608, 0.511 ) ( 0.609, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.511 ) ( 0.616, 0.511 ) ( 0.616, 0.511 ) ( 0.616, 0.511 ) ( 0.616, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.356, 0.509 ) ( 0.356, 0.509 ) ( 0.357, 0.510 ) ( 0.357, 0.510 ) ( 0.357, 0.511 ) ( 0.356, 0.511 ) ( 0.356, 0.511 ) ( 0.356, 0.511 ) ( 0.355, 0.511 ) ( 0.355, 0.510 ) ( 0.355, 0.510 ) ( 0.355, 0.510 ) ( 0.356, 0.509 ) ( 0.356, 0.509 ) ( 0.356, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.510 ) ( 0.493, 0.510 ) ( 0.493, 0.510 ) ( 0.493, 0.510 ) ( 0.493, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.510 ) ( 0.495, 0.510 ) ( 0.495, 0.510 ) ( 0.495, 0.510 ) ( 0.495, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.510 ) ( 0.498, 0.510 ) ( 0.498, 0.511 ) ( 0.497, 0.510 ) ( 0.498, 0.510 ) ( 0.498, 0.510 ) ( 0.498, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.510 ) ( 0.502, 0.510 ) ( 0.502, 0.510 ) ( 0.502, 0.510 ) ( 0.502, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.510 ) ( 0.566, 0.510 ) ( 0.566, 0.510 ) ( 0.565, 0.510 ) ( 0.565, 0.510 ) ( 0.565, 0.510 ) ( 0.565, 0.510 ) ( 0.565, 0.510 ) ( 0.565, 0.509 ) ( 0.566, 0.510 ) ( 0.566, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.510 ) ( 0.614, 0.510 ) ( 0.614, 0.511 ) ( 0.615, 0.510 ) ( 0.614, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.689, 0.510 ) ( 0.689, 0.510 ) ( 0.689, 0.510 ) ( 0.689, 0.510 ) ( 0.688, 0.510 ) ( 0.688, 0.510 ) ( 0.688, 0.510 ) ( 0.687, 0.510 ) ( 0.687, 0.510 ) ( 0.687, 0.509 ) ( 0.688, 0.510 ) ( 0.688, 0.510 ) ( 0.688, 0.510 ) ( 0.689, 0.510 ) ( 0.689, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.510 ) ( 0.410, 0.510 ) ( 0.410, 0.510 ) ( 0.410, 0.510 ) ( 0.410, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.510 ) ( 0.491, 0.510 ) ( 0.491, 0.510 ) ( 0.491, 0.510 ) ( 0.491, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.510 ) ( 0.496, 0.510 ) ( 0.495, 0.510 ) ( 0.496, 0.510 ) ( 0.496, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.509, 0.510 ) ( 0.509, 0.510 ) ( 0.509, 0.510 ) ( 0.509, 0.510 ) ( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.510, 0.509 ) ( 0.510, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.510 ) ( 0.597, 0.510 ) ( 0.597, 0.510 ) ( 0.597, 0.510 ) ( 0.597, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.510 ) ( 0.599, 0.510 ) ( 0.599, 0.510 ) ( 0.599, 0.510 ) ( 0.599, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.353, 0.507 ) ( 0.353, 0.507 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.355, 0.509 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.353, 0.509 ) ( 0.353, 0.509 ) ( 0.353, 0.509 ) ( 0.352, 0.508 ) ( 0.352, 0.508 ) ( 0.352, 0.508 ) ( 0.351, 0.508 ) ( 0.352, 0.507 ) ( 0.352, 0.507 ) ( 0.352, 0.507 ) ( 0.353, 0.507 ) ( 0.353, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.509 ) ( 0.495, 0.509 ) ( 0.495, 0.509 ) ( 0.495, 0.509 ) ( 0.495, 0.509 ) ( 0.495, 0.509 ) ( 0.495, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.509 ) ( 0.502, 0.509 ) ( 0.502, 0.510 ) ( 0.502, 0.509 ) ( 0.502, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.507 ) ( 0.497, 0.507 ) ( 0.496, 0.508 ) ( 0.497, 0.508 ) ( 0.497, 0.508 ) ( 0.497, 0.508 ) ( 0.498, 0.509 ) ( 0.498, 0.509 ) ( 0.498, 0.509 ) ( 0.498, 0.509 ) ( 0.498, 0.509 ) ( 0.497, 0.509 ) ( 0.497, 0.508 ) ( 0.497, 0.508 ) ( 0.496, 0.509 ) ( 0.496, 0.509 ) ( 0.496, 0.509 ) ( 0.496, 0.508 ) ( 0.496, 0.508 ) ( 0.496, 0.508 ) ( 0.496, 0.507 ) ( 0.497, 0.507 ) ( 0.497, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 0.509 ) ( 0.505, 0.509 ) ( 0.505, 0.509 ) ( 0.505, 0.509 ) ( 0.505, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.509 ) ( 0.578, 0.509 ) ( 0.578, 0.509 ) ( 0.578, 0.509 ) ( 0.578, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.507 ) ( 0.588, 0.508 ) ( 0.588, 0.508 ) ( 0.588, 0.509 ) ( 0.588, 0.509 ) ( 0.587, 0.509 ) ( 0.587, 0.509 ) ( 0.587, 0.508 ) ( 0.587, 0.508 ) ( 0.588, 0.508 ) ( 0.588, 0.507 ) ( 0.588, 0.507 ) ( 0.588, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.508 ) ( 0.502, 0.508 ) ( 0.502, 0.508 ) ( 0.502, 0.508 ) ( 0.501, 0.508 ) ( 0.501, 0.508 ) ( 0.501, 0.509 ) ( 0.502, 0.509 ) ( 0.502, 0.509 ) ( 0.503, 0.508 ) ( 0.503, 0.508 ) ( 0.503, 0.508 ) ( 0.503, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.508 ) ( 0.386, 0.508 ) ( 0.386, 0.508 ) ( 0.386, 0.508 ) ( 0.386, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.508 ) ( 0.498, 0.508 ) ( 0.498, 0.508 ) ( 0.498, 0.508 ) ( 0.498, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.508 ) ( 0.508, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.506 ) ( 0.579, 0.506 ) ( 0.578, 0.506 ) ( 0.578, 0.507 ) ( 0.578, 0.507 ) ( 0.578, 0.507 ) ( 0.578, 0.508 ) ( 0.577, 0.508 ) ( 0.577, 0.508 ) ( 0.577, 0.508 ) ( 0.577, 0.508 ) ( 0.576, 0.507 ) ( 0.576, 0.507 ) ( 0.576, 0.506 ) ( 0.577, 0.506 ) ( 0.577, 0.506 ) ( 0.578, 0.506 ) ( 0.578, 0.506 ) ( 0.578, 0.506 ) ( 0.578, 0.506 ) ( 0.578, 0.506 ) ( 0.579, 0.506 ) ( 0.579, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.506 ) ( 0.615, 0.506 ) ( 0.615, 0.506 ) ( 0.615, 0.506 ) ( 0.615, 0.507 ) ( 0.615, 0.507 ) ( 0.615, 0.507 ) ( 0.615, 0.508 ) ( 0.614, 0.508 ) ( 0.614, 0.508 ) ( 0.614, 0.508 ) ( 0.614, 0.507 ) ( 0.614, 0.507 ) ( 0.614, 0.507 ) ( 0.614, 0.506 ) ( 0.614, 0.506 ) ( 0.614, 0.506 ) ( 0.614, 0.506 ) ( 0.614, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.507 ) ( 0.506, 0.507 ) ( 0.506, 0.507 ) ( 0.506, 0.508 ) ( 0.506, 0.507 ) ( 0.506, 0.507 ) ( 0.506, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.344, 0.507 ) ( 0.344, 0.507 ) ( 0.344, 0.507 ) ( 0.344, 0.507 ) ( 0.344, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 0.506 ) ( 0.504, 0.507 ) ( 0.504, 0.507 ) ( 0.504, 0.507 ) ( 0.505, 0.507 ) ( 0.505, 0.507 ) ( 0.505, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.507 ) ( 0.508, 0.507 ) ( 0.508, 0.507 ) ( 0.508, 0.507 ) ( 0.508, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.507 ) ( 0.554, 0.507 ) ( 0.554, 0.507 ) ( 0.554, 0.507 ) ( 0.554, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.501 ) ( 0.599, 0.502 ) ( 0.598, 0.502 ) ( 0.598, 0.502 ) ( 0.598, 0.503 ) ( 0.598, 0.503 ) ( 0.598, 0.503 ) ( 0.598, 0.504 ) ( 0.599, 0.504 ) ( 0.599, 0.504 ) ( 0.599, 0.504 ) ( 0.598, 0.504 ) ( 0.598, 0.505 ) ( 0.598, 0.505 ) ( 0.598, 0.505 ) ( 0.598, 0.505 ) ( 0.597, 0.505 ) ( 0.598, 0.505 ) ( 0.598, 0.506 ) ( 0.598, 0.506 ) ( 0.598, 0.506 ) ( 0.598, 0.506 ) ( 0.597, 0.507 ) ( 0.597, 0.507 ) ( 0.597, 0.507 ) ( 0.597, 0.507 ) ( 0.597, 0.506 ) ( 0.596, 0.506 ) ( 0.596, 0.506 ) ( 0.596, 0.505 ) ( 0.596, 0.505 ) ( 0.597, 0.505 ) ( 0.597, 0.505 ) ( 0.597, 0.505 ) ( 0.596, 0.504 ) ( 0.596, 0.504 ) ( 0.597, 0.504 ) ( 0.597, 0.503 ) ( 0.597, 0.503 ) ( 0.597, 0.503 ) ( 0.597, 0.502 ) ( 0.596, 0.502 ) ( 0.596, 0.502 ) ( 0.596, 0.501 ) ( 0.596, 0.501 ) ( 0.596, 0.501 ) ( 0.597, 0.502 ) ( 0.597, 0.502 ) ( 0.597, 0.502 ) ( 0.597, 0.502 ) ( 0.598, 0.501 ) ( 0.598, 0.501 ) ( 0.598, 0.501 ) ( 0.599, 0.501 ) ( 0.599, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.506 ) ( 0.386, 0.506 ) ( 0.386, 0.506 ) ( 0.386, 0.506 ) ( 0.386, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.504 ) ( 0.507, 0.505 ) ( 0.507, 0.505 ) ( 0.507, 0.505 ) ( 0.506, 0.505 ) ( 0.506, 0.505 ) ( 0.506, 0.505 ) ( 0.505, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.506 ) ( 0.506, 0.506 ) ( 0.506, 0.506 ) ( 0.506, 0.506 ) ( 0.507, 0.506 ) ( 0.507, 0.506 ) ( 0.507, 0.506 ) ( 0.506, 0.506 ) ( 0.506, 0.506 ) ( 0.506, 0.507 ) ( 0.507, 0.507 ) ( 0.507, 0.506 ) ( 0.507, 0.506 ) ( 0.508, 0.506 ) ( 0.508, 0.506 ) ( 0.508, 0.506 ) ( 0.508, 0.506 ) ( 0.508, 0.506 ) ( 0.507, 0.505 ) ( 0.508, 0.505 ) ( 0.508, 0.505 ) ( 0.508, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.503 ) ( 0.573, 0.504 ) ( 0.573, 0.504 ) ( 0.572, 0.504 ) ( 0.572, 0.504 ) ( 0.572, 0.505 ) ( 0.572, 0.505 ) ( 0.572, 0.505 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.506 ) ( 0.572, 0.505 ) ( 0.572, 0.505 ) ( 0.572, 0.505 ) ( 0.572, 0.504 ) ( 0.572, 0.504 ) ( 0.572, 0.504 ) ( 0.573, 0.503 ) ( 0.573, 0.503 ) ( 0.573, 0.503 ) ( 0.573, 0.503 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.504 ) ( 0.584, 0.505 ) ( 0.584, 0.505 ) ( 0.584, 0.505 ) ( 0.584, 0.506 ) ( 0.584, 0.506 ) ( 0.584, 0.506 ) ( 0.584, 0.506 ) ( 0.584, 0.506 ) ( 0.583, 0.505 ) ( 0.583, 0.506 ) ( 0.583, 0.506 ) ( 0.583, 0.506 ) ( 0.583, 0.505 ) ( 0.583, 0.505 ) ( 0.582, 0.505 ) ( 0.583, 0.504 ) ( 0.583, 0.504 ) ( 0.583, 0.504 ) ( 0.583, 0.504 ) ( 0.584, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.506 ) ( 0.597, 0.505 ) ( 0.596, 0.506 ) ( 0.597, 0.506 ) ( 0.597, 0.506 ) ( 0.597, 0.507 ) ( 0.597, 0.506 ) ( 0.597, 0.506 ) ( 0.597, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.396, 0.506 ) ( 0.396, 0.506 ) ( 0.396, 0.506 ) ( 0.397, 0.506 ) ( 0.396, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.506 ) ( 0.489, 0.506 ) ( 0.489, 0.506 ) ( 0.489, 0.506 ) ( 0.489, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.506 ) ( 0.613, 0.506 ) ( 0.613, 0.506 ) ( 0.613, 0.506 ) ( 0.613, 0.506 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.385, 0.504 ) ( 0.385, 0.504 ) ( 0.385, 0.504 ) ( 0.385, 0.504 ) ( 0.385, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 0.504 ) ( 0.505, 0.504 ) ( 0.505, 0.504 ) ( 0.505, 0.504 ) ( 0.505, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.507, 0.504 ) ( 0.507, 0.504 ) ( 0.507, 0.504 ) ( 0.507, 0.504 ) ( 0.507, 0.504 ) ( 0.508, 0.504 ) ( 0.507, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.502 ) ( 0.593, 0.502 ) ( 0.593, 0.502 ) ( 0.593, 0.503 ) ( 0.593, 0.503 ) ( 0.593, 0.504 ) ( 0.592, 0.503 ) ( 0.592, 0.503 ) ( 0.592, 0.503 ) ( 0.592, 0.504 ) ( 0.592, 0.504 ) ( 0.592, 0.504 ) ( 0.592, 0.503 ) ( 0.592, 0.503 ) ( 0.592, 0.503 ) ( 0.592, 0.502 ) ( 0.592, 0.502 ) ( 0.592, 0.502 ) ( 0.592, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.501 ) ( 0.688, 0.501 ) ( 0.688, 0.501 ) ( 0.689, 0.501 ) ( 0.689, 0.502 ) ( 0.689, 0.502 ) ( 0.689, 0.502 ) ( 0.689, 0.503 ) ( 0.690, 0.503 ) ( 0.690, 0.503 ) ( 0.690, 0.503 ) ( 0.691, 0.503 ) ( 0.691, 0.504 ) ( 0.690, 0.504 ) ( 0.690, 0.504 ) ( 0.690, 0.504 ) ( 0.689, 0.504 ) ( 0.689, 0.503 ) ( 0.689, 0.503 ) ( 0.689, 0.503 ) ( 0.688, 0.503 ) ( 0.688, 0.503 ) ( 0.688, 0.503 ) ( 0.687, 0.503 ) ( 0.687, 0.502 ) ( 0.687, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.501 ) ( 0.686, 0.501 ) ( 0.687, 0.501 ) ( 0.687, 0.501 ) ( 0.687, 0.501 ) ( 0.688, 0.501 ) ( 0.688, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.503 ) ( 0.386, 0.503 ) ( 0.386, 0.503 ) ( 0.386, 0.503 ) ( 0.386, 0.503 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.503 ) ( 0.363, 0.503 ) ( 0.363, 0.503 ) ( 0.363, 0.503 ) ( 0.363, 0.503 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.382, 0.502 ) ( 0.382, 0.503 ) ( 0.381, 0.503 ) ( 0.381, 0.503 ) ( 0.381, 0.503 ) ( 0.381, 0.503 ) ( 0.382, 0.502 ) ( 0.382, 0.502 ) ( 0.382, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.416, 0.502 ) ( 0.416, 0.503 ) ( 0.415, 0.502 ) ( 0.416, 0.502 ) ( 0.416, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.502 ) ( 0.563, 0.502 ) ( 0.563, 0.502 ) ( 0.563, 0.502 ) ( 0.564, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.502 ) ( 0.590, 0.503 ) ( 0.590, 0.502 ) ( 0.590, 0.502 ) ( 0.590, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.502 ) ( 0.509, 0.502 ) ( 0.509, 0.502 ) ( 0.509, 0.502 ) ( 0.510, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.502 ) ( 0.559, 0.502 ) ( 0.559, 0.502 ) ( 0.559, 0.502 ) ( 0.559, 0.502 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.501 ) ( 0.381, 0.502 ) ( 0.381, 0.501 ) ( 0.381, 0.501 ) ( 0.381, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.501 ) ( 0.387, 0.501 ) ( 0.387, 0.501 ) ( 0.387, 0.501 ) ( 0.387, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.407, 0.501 ) ( 0.407, 0.502 ) ( 0.407, 0.501 ) ( 0.407, 0.501 ) ( 0.407, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.501 ) ( 0.420, 0.502 ) ( 0.420, 0.501 ) ( 0.420, 0.501 ) ( 0.420, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.501 ) ( 0.550, 0.501 ) ( 0.549, 0.502 ) ( 0.549, 0.501 ) ( 0.549, 0.501 ) ( 0.549, 0.501 ) ( 0.550, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.501 ) ( 0.563, 0.501 ) ( 0.563, 0.501 ) ( 0.563, 0.501 ) ( 0.563, 0.501 ) ( 0.563, 0.501 ) ( 0.564, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.405, 0.501 ) ( 0.405, 0.501 ) ( 0.405, 0.501 ) ( 0.405, 0.501 ) ( 0.405, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.500 ) ( 0.577, 0.501 ) ( 0.577, 0.501 ) ( 0.577, 0.501 ) ( 0.576, 0.501 ) ( 0.576, 0.500 ) ( 0.576, 0.500 ) ( 0.577, 0.500 ) ( 0.577, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.500 ) ( 0.386, 0.500 ) ( 0.386, 0.500 ) ( 0.386, 0.500 ) ( 0.386, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.500 ) ( 0.583, 0.500 ) ( 0.583, 0.500 ) ( 0.583, 0.500 ) ( 0.583, 0.501 ) ( 0.583, 0.501 ) ( 0.582, 0.501 ) ( 0.582, 0.500 ) ( 0.582, 0.500 ) ( 0.581, 0.500 ) ( 0.581, 0.500 ) ( 0.581, 0.500 ) ( 0.581, 0.499 ) ( 0.582, 0.499 ) ( 0.582, 0.499 ) ( 0.583, 0.499 ) ( 0.583, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.500 ) ( 0.599, 0.500 ) ( 0.599, 0.500 ) ( 0.599, 0.501 ) ( 0.598, 0.501 ) ( 0.598, 0.500 ) ( 0.598, 0.500 ) ( 0.598, 0.500 ) ( 0.598, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.416, 0.500 ) ( 0.416, 0.500 ) ( 0.415, 0.500 ) ( 0.416, 0.499 ) ( 0.416, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.500 ) ( 0.596, 0.500 ) ( 0.596, 0.500 ) ( 0.596, 0.499 ) ( 0.596, 0.500 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.499 ) ( 0.389, 0.499 ) ( 0.389, 0.499 ) ( 0.389, 0.499 ) ( 0.389, 0.499 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.499 ) ( 0.413, 0.499 ) ( 0.413, 0.499 ) ( 0.413, 0.499 ) ( 0.412, 0.499 ) ( 0.413, 0.498 ) ( 0.413, 0.499 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.414, 0.498 ) ( 0.414, 0.499 ) ( 0.414, 0.499 ) ( 0.414, 0.499 ) ( 0.414, 0.499 ) ( 0.414, 0.499 ) ( 0.414, 0.499 ) ( 0.413, 0.499 ) ( 0.413, 0.498 ) ( 0.414, 0.498 ) ( 0.414, 0.498 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.498 ) ( 0.557, 0.499 ) ( 0.558, 0.499 ) ( 0.558, 0.499 ) ( 0.558, 0.499 ) ( 0.557, 0.499 ) ( 0.557, 0.499 ) ( 0.556, 0.499 ) ( 0.556, 0.499 ) ( 0.555, 0.499 ) ( 0.555, 0.499 ) ( 0.555, 0.499 ) ( 0.556, 0.499 ) ( 0.556, 0.499 ) ( 0.556, 0.498 ) ( 0.556, 0.498 ) ( 0.557, 0.498 ) ( 0.557, 0.498 ) ( 0.557, 0.498 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.499 ) ( 0.562, 0.499 ) ( 0.562, 0.499 ) ( 0.562, 0.498 ) ( 0.562, 0.499 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.499 ) ( 0.571, 0.499 ) ( 0.571, 0.499 ) ( 0.571, 0.499 ) ( 0.571, 0.499 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.497 ) ( 0.566, 0.498 ) ( 0.566, 0.498 ) ( 0.566, 0.498 ) ( 0.566, 0.498 ) ( 0.565, 0.498 ) ( 0.565, 0.498 ) ( 0.565, 0.498 ) ( 0.565, 0.498 ) ( 0.564, 0.497 ) ( 0.565, 0.497 ) ( 0.565, 0.497 ) ( 0.566, 0.497 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.497 ) ( 0.564, 0.497 ) ( 0.564, 0.497 ) ( 0.563, 0.497 ) ( 0.563, 0.497 ) ( 0.563, 0.497 ) ( 0.564, 0.497 ) ( 0.564, 0.497 ) ( 0.564, 0.497 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.497 ) ( 0.406, 0.497 ) ( 0.406, 0.497 ) ( 0.406, 0.496 ) ( 0.406, 0.497 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.497 ) ( 0.408, 0.497 ) ( 0.408, 0.497 ) ( 0.408, 0.496 ) ( 0.408, 0.497 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.491 ) ( 0.600, 0.491 ) ( 0.599, 0.492 ) ( 0.599, 0.492 ) ( 0.599, 0.492 ) ( 0.599, 0.493 ) ( 0.599, 0.493 ) ( 0.599, 0.493 ) ( 0.599, 0.494 ) ( 0.599, 0.494 ) ( 0.600, 0.494 ) ( 0.600, 0.495 ) ( 0.600, 0.495 ) ( 0.599, 0.495 ) ( 0.599, 0.496 ) ( 0.599, 0.496 ) ( 0.600, 0.496 ) ( 0.600, 0.496 ) ( 0.600, 0.496 ) ( 0.600, 0.496 ) ( 0.600, 0.497 ) ( 0.601, 0.497 ) ( 0.601, 0.497 ) ( 0.601, 0.496 ) ( 0.601, 0.496 ) ( 0.601, 0.496 ) ( 0.601, 0.495 ) ( 0.601, 0.495 ) ( 0.601, 0.494 ) ( 0.601, 0.494 ) ( 0.601, 0.493 ) ( 0.601, 0.493 ) ( 0.601, 0.493 ) ( 0.601, 0.492 ) ( 0.600, 0.492 ) ( 0.600, 0.492 ) ( 0.600, 0.492 ) ( 0.600, 0.491 ) ( 0.600, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.496 ) ( 0.696, 0.497 ) ( 0.696, 0.497 ) ( 0.695, 0.497 ) ( 0.695, 0.497 ) ( 0.695, 0.497 ) ( 0.696, 0.496 ) ( 0.696, 0.496 ) ( 0.696, 0.496 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.495 ) ( 0.386, 0.495 ) ( 0.386, 0.496 ) ( 0.386, 0.496 ) ( 0.385, 0.496 ) ( 0.385, 0.496 ) ( 0.385, 0.496 ) ( 0.385, 0.496 ) ( 0.386, 0.496 ) ( 0.386, 0.495 ) ( 0.386, 0.495 ) ( 0.386, 0.495 ) ( 0.386, 0.495 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.495 ) ( 0.434, 0.495 ) ( 0.434, 0.495 ) ( 0.434, 0.495 ) ( 0.434, 0.495 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.494 ) ( 0.560, 0.495 ) ( 0.560, 0.495 ) ( 0.560, 0.495 ) ( 0.560, 0.494 ) ( 0.560, 0.494 ) ( 0.560, 0.494 ) ( 0.560, 0.494 ) ( 0.561, 0.494 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.487 ) ( 0.369, 0.487 ) ( 0.370, 0.487 ) ( 0.370, 0.487 ) ( 0.370, 0.488 ) ( 0.370, 0.488 ) ( 0.371, 0.488 ) ( 0.371, 0.488 ) ( 0.371, 0.489 ) ( 0.371, 0.489 ) ( 0.372, 0.489 ) ( 0.372, 0.489 ) ( 0.372, 0.490 ) ( 0.372, 0.490 ) ( 0.373, 0.490 ) ( 0.373, 0.490 ) ( 0.374, 0.490 ) ( 0.374, 0.490 ) ( 0.374, 0.490 ) ( 0.374, 0.491 ) ( 0.374, 0.491 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.375, 0.492 ) ( 0.375, 0.493 ) ( 0.375, 0.493 ) ( 0.375, 0.493 ) ( 0.375, 0.492 ) ( 0.376, 0.492 ) ( 0.376, 0.492 ) ( 0.376, 0.492 ) ( 0.376, 0.492 ) ( 0.377, 0.492 ) ( 0.376, 0.492 ) ( 0.376, 0.492 ) ( 0.376, 0.493 ) ( 0.376, 0.493 ) ( 0.377, 0.493 ) ( 0.376, 0.493 ) ( 0.376, 0.494 ) ( 0.376, 0.494 ) ( 0.376, 0.494 ) ( 0.375, 0.494 ) ( 0.375, 0.494 ) ( 0.375, 0.494 ) ( 0.376, 0.494 ) ( 0.375, 0.494 ) ( 0.375, 0.493 ) ( 0.375, 0.494 ) ( 0.375, 0.494 ) ( 0.374, 0.494 ) ( 0.374, 0.493 ) ( 0.374, 0.493 ) ( 0.374, 0.493 ) ( 0.373, 0.493 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.373, 0.492 ) ( 0.373, 0.492 ) ( 0.373, 0.492 ) ( 0.372, 0.492 ) ( 0.373, 0.492 ) ( 0.372, 0.493 ) ( 0.372, 0.493 ) ( 0.372, 0.493 ) ( 0.372, 0.494 ) ( 0.372, 0.494 ) ( 0.372, 0.494 ) ( 0.371, 0.494 ) ( 0.371, 0.494 ) ( 0.371, 0.494 ) ( 0.371, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.492 ) ( 0.369, 0.492 ) ( 0.369, 0.492 ) ( 0.369, 0.492 ) ( 0.368, 0.492 ) ( 0.368, 0.492 ) ( 0.368, 0.491 ) ( 0.368, 0.491 ) ( 0.368, 0.491 ) ( 0.368, 0.491 ) ( 0.368, 0.490 ) ( 0.368, 0.490 ) ( 0.368, 0.490 ) ( 0.368, 0.489 ) ( 0.368, 0.489 ) ( 0.368, 0.489 ) ( 0.368, 0.488 ) ( 0.368, 0.488 ) ( 0.368, 0.488 ) ( 0.368, 0.488 ) ( 0.368, 0.487 ) ( 0.368, 0.487 ) ( 0.369, 0.487 ) ( 0.369, 0.487 ) %
( 0.369, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.493 ) ( 0.409, 0.493 ) ( 0.409, 0.494 ) ( 0.409, 0.494 ) ( 0.409, 0.494 ) ( 0.409, 0.494 ) ( 0.409, 0.494 ) ( 0.409, 0.493 ) ( 0.409, 0.493 ) ( 0.409, 0.492 ) ( 0.409, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.493 ) ( 0.564, 0.494 ) ( 0.564, 0.494 ) ( 0.564, 0.494 ) ( 0.563, 0.494 ) ( 0.563, 0.494 ) ( 0.563, 0.494 ) ( 0.562, 0.494 ) ( 0.562, 0.494 ) ( 0.562, 0.493 ) ( 0.562, 0.493 ) ( 0.563, 0.493 ) ( 0.563, 0.493 ) ( 0.564, 0.493 ) ( 0.564, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.493 ) ( 0.616, 0.494 ) ( 0.616, 0.494 ) ( 0.616, 0.494 ) ( 0.617, 0.494 ) ( 0.616, 0.494 ) ( 0.616, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.493 ) ( 0.374, 0.493 ) ( 0.375, 0.494 ) ( 0.375, 0.493 ) ( 0.375, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.493 ) ( 0.376, 0.493 ) ( 0.376, 0.493 ) ( 0.376, 0.493 ) ( 0.376, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.374, 0.493 ) ( 0.374, 0.493 ) ( 0.374, 0.493 ) ( 0.374, 0.493 ) ( 0.374, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.493 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.687, 0.490 ) ( 0.688, 0.490 ) ( 0.688, 0.490 ) ( 0.688, 0.490 ) ( 0.688, 0.491 ) ( 0.688, 0.491 ) ( 0.689, 0.491 ) ( 0.688, 0.491 ) ( 0.688, 0.491 ) ( 0.688, 0.492 ) ( 0.688, 0.492 ) ( 0.688, 0.492 ) ( 0.687, 0.492 ) ( 0.687, 0.493 ) ( 0.686, 0.493 ) ( 0.686, 0.493 ) ( 0.686, 0.493 ) ( 0.685, 0.493 ) ( 0.685, 0.493 ) ( 0.684, 0.493 ) ( 0.684, 0.493 ) ( 0.684, 0.493 ) ( 0.684, 0.493 ) ( 0.683, 0.493 ) ( 0.683, 0.493 ) ( 0.683, 0.492 ) ( 0.683, 0.492 ) ( 0.683, 0.491 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.685, 0.491 ) ( 0.685, 0.490 ) ( 0.685, 0.490 ) ( 0.686, 0.490 ) ( 0.686, 0.490 ) ( 0.686, 0.489 ) ( 0.687, 0.489 ) ( 0.687, 0.489 ) ( 0.687, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.406, 0.492 ) ( 0.406, 0.492 ) ( 0.406, 0.492 ) ( 0.406, 0.492 ) ( 0.406, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.492 ) ( 0.411, 0.492 ) ( 0.411, 0.492 ) ( 0.411, 0.492 ) ( 0.411, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.415, 0.492 ) ( 0.415, 0.492 ) ( 0.415, 0.492 ) ( 0.415, 0.492 ) ( 0.415, 0.492 ) ( 0.415, 0.492 ) ( 0.414, 0.492 ) ( 0.415, 0.492 ) ( 0.415, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.492 ) ( 0.420, 0.492 ) ( 0.420, 0.492 ) ( 0.420, 0.492 ) ( 0.420, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.442, 0.492 ) ( 0.441, 0.493 ) ( 0.441, 0.492 ) ( 0.441, 0.492 ) ( 0.442, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.492 ) ( 0.375, 0.492 ) ( 0.375, 0.492 ) ( 0.375, 0.492 ) ( 0.375, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.492 ) ( 0.408, 0.492 ) ( 0.407, 0.492 ) ( 0.408, 0.491 ) ( 0.408, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.490 ) ( 0.418, 0.490 ) ( 0.418, 0.491 ) ( 0.418, 0.491 ) ( 0.418, 0.491 ) ( 0.418, 0.491 ) ( 0.417, 0.491 ) ( 0.417, 0.491 ) ( 0.417, 0.491 ) ( 0.416, 0.492 ) ( 0.416, 0.492 ) ( 0.416, 0.492 ) ( 0.416, 0.491 ) ( 0.416, 0.491 ) ( 0.416, 0.491 ) ( 0.417, 0.491 ) ( 0.417, 0.490 ) ( 0.417, 0.490 ) ( 0.417, 0.490 ) ( 0.417, 0.490 ) ( 0.418, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.549, 0.490 ) ( 0.549, 0.490 ) ( 0.549, 0.490 ) ( 0.549, 0.490 ) ( 0.550, 0.490 ) ( 0.550, 0.490 ) ( 0.550, 0.490 ) ( 0.550, 0.491 ) ( 0.550, 0.491 ) ( 0.551, 0.491 ) ( 0.551, 0.491 ) ( 0.551, 0.492 ) ( 0.551, 0.492 ) ( 0.550, 0.492 ) ( 0.550, 0.492 ) ( 0.550, 0.492 ) ( 0.549, 0.491 ) ( 0.549, 0.491 ) ( 0.548, 0.491 ) ( 0.548, 0.491 ) ( 0.548, 0.491 ) ( 0.548, 0.490 ) ( 0.548, 0.490 ) ( 0.548, 0.490 ) ( 0.548, 0.490 ) ( 0.548, 0.489 ) ( 0.549, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.552, 0.492 ) ( 0.552, 0.492 ) ( 0.551, 0.492 ) ( 0.552, 0.491 ) ( 0.552, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.490 ) ( 0.577, 0.491 ) ( 0.577, 0.491 ) ( 0.577, 0.491 ) ( 0.577, 0.492 ) ( 0.577, 0.492 ) ( 0.576, 0.492 ) ( 0.576, 0.492 ) ( 0.576, 0.491 ) ( 0.575, 0.491 ) ( 0.575, 0.491 ) ( 0.576, 0.490 ) ( 0.576, 0.490 ) ( 0.576, 0.490 ) ( 0.576, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.492 ) ( 0.584, 0.492 ) ( 0.584, 0.492 ) ( 0.584, 0.491 ) ( 0.585, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.491 ) ( 0.409, 0.491 ) ( 0.409, 0.491 ) ( 0.409, 0.491 ) ( 0.409, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.491 ) ( 0.411, 0.491 ) ( 0.411, 0.491 ) ( 0.411, 0.491 ) ( 0.411, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.486 ) ( 0.586, 0.486 ) ( 0.586, 0.486 ) ( 0.587, 0.486 ) ( 0.587, 0.487 ) ( 0.587, 0.486 ) ( 0.588, 0.487 ) ( 0.588, 0.487 ) ( 0.588, 0.487 ) ( 0.589, 0.487 ) ( 0.589, 0.487 ) ( 0.589, 0.488 ) ( 0.589, 0.488 ) ( 0.590, 0.488 ) ( 0.590, 0.488 ) ( 0.590, 0.489 ) ( 0.590, 0.489 ) ( 0.591, 0.489 ) ( 0.591, 0.489 ) ( 0.591, 0.490 ) ( 0.591, 0.490 ) ( 0.592, 0.490 ) ( 0.592, 0.490 ) ( 0.592, 0.491 ) ( 0.592, 0.491 ) ( 0.592, 0.491 ) ( 0.591, 0.492 ) ( 0.591, 0.492 ) ( 0.590, 0.491 ) ( 0.590, 0.491 ) ( 0.590, 0.491 ) ( 0.589, 0.491 ) ( 0.589, 0.491 ) ( 0.589, 0.491 ) ( 0.588, 0.490 ) ( 0.588, 0.490 ) ( 0.588, 0.490 ) ( 0.588, 0.490 ) ( 0.587, 0.490 ) ( 0.587, 0.490 ) ( 0.586, 0.490 ) ( 0.586, 0.490 ) ( 0.586, 0.490 ) ( 0.585, 0.490 ) ( 0.585, 0.490 ) ( 0.585, 0.490 ) ( 0.584, 0.489 ) ( 0.584, 0.490 ) ( 0.584, 0.490 ) ( 0.584, 0.490 ) ( 0.584, 0.489 ) ( 0.584, 0.489 ) ( 0.584, 0.489 ) ( 0.584, 0.488 ) ( 0.584, 0.488 ) ( 0.584, 0.487 ) ( 0.584, 0.487 ) ( 0.584, 0.486 ) ( 0.584, 0.486 ) ( 0.585, 0.486 ) ( 0.585, 0.486 ) ( 0.585, 0.486 ) ( 0.586, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.491 ) ( 0.595, 0.491 ) ( 0.595, 0.491 ) ( 0.595, 0.491 ) ( 0.595, 0.491 ) ( 0.595, 0.491 ) ( 0.595, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.490 ) ( 0.381, 0.490 ) ( 0.381, 0.491 ) ( 0.381, 0.491 ) ( 0.381, 0.491 ) ( 0.381, 0.491 ) ( 0.381, 0.490 ) ( 0.381, 0.490 ) ( 0.381, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.490 ) ( 0.594, 0.490 ) ( 0.594, 0.491 ) ( 0.594, 0.491 ) ( 0.594, 0.491 ) ( 0.594, 0.491 ) ( 0.594, 0.490 ) ( 0.594, 0.490 ) ( 0.594, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.491 ) ( 0.600, 0.491 ) ( 0.600, 0.491 ) ( 0.600, 0.491 ) ( 0.600, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.425, 0.490 ) ( 0.424, 0.490 ) ( 0.424, 0.490 ) ( 0.424, 0.490 ) ( 0.424, 0.490 ) ( 0.424, 0.490 ) ( 0.425, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.490 ) ( 0.581, 0.490 ) ( 0.580, 0.490 ) ( 0.581, 0.490 ) ( 0.581, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.490 ) ( 0.601, 0.490 ) ( 0.601, 0.490 ) ( 0.601, 0.490 ) ( 0.601, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.489 ) ( 0.580, 0.489 ) ( 0.580, 0.490 ) ( 0.580, 0.490 ) ( 0.580, 0.490 ) ( 0.579, 0.489 ) ( 0.579, 0.489 ) ( 0.579, 0.489 ) ( 0.579, 0.489 ) ( 0.580, 0.489 ) ( 0.580, 0.489 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.489 ) ( 0.445, 0.490 ) ( 0.445, 0.489 ) ( 0.445, 0.489 ) ( 0.445, 0.489 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.485 ) ( 0.557, 0.485 ) ( 0.557, 0.485 ) ( 0.557, 0.486 ) ( 0.557, 0.486 ) ( 0.558, 0.487 ) ( 0.558, 0.487 ) ( 0.558, 0.487 ) ( 0.558, 0.487 ) ( 0.559, 0.487 ) ( 0.559, 0.488 ) ( 0.559, 0.488 ) ( 0.560, 0.488 ) ( 0.560, 0.488 ) ( 0.560, 0.488 ) ( 0.560, 0.489 ) ( 0.560, 0.489 ) ( 0.560, 0.489 ) ( 0.560, 0.489 ) ( 0.559, 0.488 ) ( 0.559, 0.488 ) ( 0.559, 0.488 ) ( 0.558, 0.488 ) ( 0.558, 0.488 ) ( 0.558, 0.488 ) ( 0.558, 0.487 ) ( 0.558, 0.487 ) ( 0.557, 0.486 ) ( 0.557, 0.486 ) ( 0.557, 0.486 ) ( 0.556, 0.486 ) ( 0.556, 0.486 ) ( 0.555, 0.486 ) ( 0.556, 0.485 ) ( 0.556, 0.485 ) ( 0.556, 0.485 ) ( 0.556, 0.485 ) ( 0.557, 0.485 ) ( 0.557, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.486 ) ( 0.564, 0.486 ) ( 0.564, 0.487 ) ( 0.564, 0.487 ) ( 0.565, 0.487 ) ( 0.564, 0.488 ) ( 0.564, 0.488 ) ( 0.564, 0.488 ) ( 0.565, 0.488 ) ( 0.565, 0.488 ) ( 0.565, 0.489 ) ( 0.565, 0.489 ) ( 0.564, 0.489 ) ( 0.564, 0.489 ) ( 0.564, 0.488 ) ( 0.564, 0.488 ) ( 0.564, 0.488 ) ( 0.564, 0.487 ) ( 0.563, 0.487 ) ( 0.563, 0.487 ) ( 0.563, 0.487 ) ( 0.563, 0.486 ) ( 0.563, 0.486 ) ( 0.563, 0.486 ) ( 0.564, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.414, 0.487 ) ( 0.414, 0.488 ) ( 0.414, 0.488 ) ( 0.414, 0.488 ) ( 0.414, 0.488 ) ( 0.414, 0.488 ) ( 0.414, 0.487 ) ( 0.414, 0.487 ) ( 0.414, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.486 ) ( 0.423, 0.486 ) ( 0.423, 0.487 ) ( 0.423, 0.487 ) ( 0.423, 0.487 ) ( 0.424, 0.487 ) ( 0.424, 0.488 ) ( 0.424, 0.488 ) ( 0.424, 0.488 ) ( 0.424, 0.488 ) ( 0.423, 0.488 ) ( 0.423, 0.488 ) ( 0.423, 0.488 ) ( 0.423, 0.488 ) ( 0.422, 0.487 ) ( 0.422, 0.488 ) ( 0.421, 0.488 ) ( 0.421, 0.488 ) ( 0.420, 0.487 ) ( 0.420, 0.487 ) ( 0.420, 0.487 ) ( 0.420, 0.487 ) ( 0.420, 0.487 ) ( 0.420, 0.487 ) ( 0.420, 0.486 ) ( 0.421, 0.486 ) ( 0.421, 0.485 ) ( 0.421, 0.486 ) ( 0.422, 0.486 ) ( 0.422, 0.486 ) ( 0.422, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.487 ) ( 0.593, 0.488 ) ( 0.593, 0.488 ) ( 0.593, 0.488 ) ( 0.593, 0.488 ) ( 0.593, 0.488 ) ( 0.592, 0.488 ) ( 0.592, 0.488 ) ( 0.592, 0.488 ) ( 0.591, 0.487 ) ( 0.592, 0.487 ) ( 0.592, 0.487 ) ( 0.592, 0.487 ) ( 0.593, 0.488 ) ( 0.593, 0.487 ) ( 0.593, 0.487 ) ( 0.593, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.488 ) ( 0.594, 0.488 ) ( 0.594, 0.488 ) ( 0.594, 0.488 ) ( 0.594, 0.488 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.709, 0.443 ) ( 0.709, 0.443 ) ( 0.709, 0.444 ) ( 0.709, 0.444 ) ( 0.709, 0.444 ) ( 0.709, 0.445 ) ( 0.709, 0.445 ) ( 0.709, 0.446 ) ( 0.709, 0.446 ) ( 0.709, 0.446 ) ( 0.709, 0.447 ) ( 0.709, 0.447 ) ( 0.708, 0.448 ) ( 0.708, 0.448 ) ( 0.708, 0.448 ) ( 0.709, 0.448 ) ( 0.708, 0.449 ) ( 0.708, 0.449 ) ( 0.708, 0.449 ) ( 0.709, 0.449 ) ( 0.708, 0.449 ) ( 0.708, 0.450 ) ( 0.708, 0.450 ) ( 0.708, 0.450 ) ( 0.707, 0.450 ) ( 0.707, 0.449 ) ( 0.707, 0.449 ) ( 0.707, 0.448 ) ( 0.707, 0.448 ) ( 0.707, 0.448 ) ( 0.707, 0.447 ) ( 0.707, 0.447 ) ( 0.706, 0.447 ) ( 0.706, 0.447 ) ( 0.706, 0.446 ) ( 0.705, 0.446 ) ( 0.705, 0.446 ) ( 0.705, 0.446 ) ( 0.704, 0.446 ) ( 0.704, 0.446 ) ( 0.703, 0.446 ) ( 0.703, 0.447 ) ( 0.703, 0.447 ) ( 0.702, 0.447 ) ( 0.702, 0.447 ) ( 0.702, 0.447 ) ( 0.702, 0.447 ) ( 0.702, 0.448 ) ( 0.702, 0.448 ) ( 0.702, 0.448 ) ( 0.702, 0.448 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.450 ) ( 0.702, 0.450 ) ( 0.702, 0.450 ) ( 0.701, 0.450 ) ( 0.701, 0.451 ) ( 0.701, 0.451 ) ( 0.700, 0.451 ) ( 0.700, 0.451 ) ( 0.700, 0.451 ) ( 0.699, 0.452 ) ( 0.700, 0.452 ) ( 0.700, 0.452 ) ( 0.700, 0.453 ) ( 0.699, 0.453 ) ( 0.700, 0.453 ) ( 0.700, 0.453 ) ( 0.700, 0.453 ) ( 0.700, 0.454 ) ( 0.700, 0.454 ) ( 0.701, 0.454 ) ( 0.701, 0.455 ) ( 0.701, 0.455 ) ( 0.701, 0.455 ) ( 0.701, 0.455 ) ( 0.701, 0.456 ) ( 0.701, 0.456 ) ( 0.701, 0.456 ) ( 0.702, 0.457 ) ( 0.702, 0.457 ) ( 0.702, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.458 ) ( 0.703, 0.458 ) ( 0.703, 0.458 ) ( 0.703, 0.458 ) ( 0.703, 0.459 ) ( 0.703, 0.459 ) ( 0.703, 0.460 ) ( 0.703, 0.460 ) ( 0.703, 0.460 ) ( 0.703, 0.461 ) ( 0.703, 0.461 ) ( 0.703, 0.461 ) ( 0.702, 0.461 ) %
( 0.702, 0.461 ) ( 0.702, 0.461 ) ( 0.702, 0.461 ) ( 0.701, 0.461 ) ( 0.701, 0.461 ) ( 0.700, 0.461 ) ( 0.700, 0.461 ) ( 0.700, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.462 ) ( 0.698, 0.463 ) ( 0.699, 0.463 ) ( 0.699, 0.463 ) ( 0.699, 0.464 ) ( 0.699, 0.464 ) ( 0.700, 0.464 ) ( 0.700, 0.465 ) ( 0.700, 0.465 ) ( 0.700, 0.465 ) ( 0.700, 0.465 ) ( 0.700, 0.466 ) ( 0.700, 0.466 ) ( 0.700, 0.466 ) ( 0.700, 0.467 ) ( 0.700, 0.467 ) ( 0.699, 0.467 ) ( 0.699, 0.468 ) ( 0.699, 0.468 ) ( 0.699, 0.468 ) ( 0.699, 0.469 ) ( 0.699, 0.469 ) ( 0.698, 0.469 ) ( 0.698, 0.470 ) ( 0.698, 0.470 ) ( 0.699, 0.471 ) ( 0.699, 0.471 ) ( 0.698, 0.472 ) ( 0.698, 0.472 ) ( 0.698, 0.472 ) ( 0.698, 0.473 ) ( 0.698, 0.473 ) ( 0.698, 0.473 ) ( 0.697, 0.474 ) ( 0.698, 0.474 ) ( 0.698, 0.474 ) ( 0.698, 0.475 ) ( 0.698, 0.475 ) ( 0.698, 0.476 ) ( 0.698, 0.476 ) ( 0.698, 0.476 ) ( 0.697, 0.476 ) ( 0.697, 0.476 ) ( 0.696, 0.476 ) ( 0.696, 0.476 ) ( 0.696, 0.476 ) ( 0.695, 0.476 ) ( 0.695, 0.476 ) ( 0.695, 0.476 ) ( 0.694, 0.476 ) ( 0.694, 0.476 ) ( 0.693, 0.476 ) ( 0.693, 0.476 ) ( 0.692, 0.477 ) ( 0.692, 0.477 ) ( 0.692, 0.477 ) ( 0.692, 0.477 ) ( 0.692, 0.478 ) ( 0.691, 0.478 ) ( 0.691, 0.478 ) ( 0.691, 0.479 ) ( 0.691, 0.479 ) ( 0.691, 0.479 ) ( 0.691, 0.480 ) ( 0.691, 0.480 ) ( 0.691, 0.480 ) ( 0.691, 0.481 ) ( 0.691, 0.481 ) ( 0.691, 0.482 ) ( 0.691, 0.482 ) ( 0.691, 0.482 ) ( 0.691, 0.483 ) ( 0.691, 0.483 ) ( 0.691, 0.483 ) ( 0.690, 0.484 ) ( 0.690, 0.484 ) ( 0.690, 0.484 ) ( 0.690, 0.485 ) ( 0.690, 0.485 ) ( 0.689, 0.485 ) ( 0.689, 0.485 ) ( 0.689, 0.486 ) ( 0.689, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.486 ) ( 0.687, 0.487 ) ( 0.687, 0.487 ) %
( 0.687, 0.487 ) ( 0.687, 0.488 ) ( 0.687, 0.488 ) ( 0.687, 0.489 ) ( 0.686, 0.488 ) ( 0.686, 0.488 ) ( 0.686, 0.488 ) ( 0.686, 0.487 ) ( 0.686, 0.487 ) ( 0.686, 0.486 ) ( 0.686, 0.486 ) ( 0.686, 0.485 ) ( 0.686, 0.485 ) ( 0.686, 0.485 ) ( 0.686, 0.484 ) ( 0.686, 0.484 ) ( 0.686, 0.483 ) ( 0.687, 0.483 ) ( 0.687, 0.483 ) ( 0.687, 0.482 ) ( 0.687, 0.482 ) ( 0.687, 0.482 ) ( 0.687, 0.481 ) ( 0.687, 0.481 ) ( 0.688, 0.481 ) ( 0.688, 0.480 ) ( 0.688, 0.480 ) ( 0.688, 0.480 ) ( 0.688, 0.479 ) ( 0.688, 0.479 ) ( 0.688, 0.479 ) ( 0.688, 0.478 ) ( 0.688, 0.478 ) ( 0.688, 0.477 ) ( 0.688, 0.477 ) ( 0.688, 0.476 ) ( 0.689, 0.476 ) ( 0.689, 0.476 ) ( 0.689, 0.475 ) ( 0.689, 0.475 ) ( 0.689, 0.474 ) ( 0.689, 0.474 ) ( 0.689, 0.474 ) ( 0.689, 0.473 ) ( 0.689, 0.473 ) ( 0.689, 0.472 ) ( 0.689, 0.472 ) ( 0.689, 0.471 ) ( 0.689, 0.471 ) ( 0.689, 0.471 ) ( 0.690, 0.470 ) ( 0.690, 0.470 ) ( 0.690, 0.469 ) ( 0.690, 0.469 ) ( 0.690, 0.469 ) ( 0.690, 0.468 ) ( 0.690, 0.468 ) ( 0.691, 0.468 ) ( 0.691, 0.467 ) ( 0.691, 0.467 ) ( 0.691, 0.467 ) ( 0.691, 0.466 ) ( 0.691, 0.466 ) ( 0.691, 0.465 ) ( 0.691, 0.465 ) ( 0.692, 0.465 ) ( 0.692, 0.464 ) ( 0.692, 0.464 ) ( 0.692, 0.464 ) ( 0.692, 0.464 ) ( 0.693, 0.464 ) ( 0.693, 0.464 ) ( 0.693, 0.465 ) ( 0.693, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.466 ) ( 0.695, 0.466 ) ( 0.695, 0.466 ) ( 0.696, 0.466 ) ( 0.696, 0.466 ) ( 0.697, 0.465 ) ( 0.697, 0.465 ) ( 0.697, 0.465 ) ( 0.697, 0.465 ) ( 0.697, 0.464 ) ( 0.698, 0.464 ) ( 0.698, 0.463 ) ( 0.698, 0.463 ) ( 0.697, 0.462 ) ( 0.697, 0.462 ) ( 0.697, 0.462 ) ( 0.697, 0.461 ) ( 0.697, 0.461 ) ( 0.697, 0.461 ) ( 0.697, 0.461 ) ( 0.697, 0.460 ) ( 0.697, 0.460 ) ( 0.697, 0.459 ) %
( 0.697, 0.459 ) ( 0.697, 0.458 ) ( 0.697, 0.458 ) ( 0.697, 0.458 ) ( 0.698, 0.458 ) ( 0.697, 0.457 ) ( 0.698, 0.457 ) ( 0.698, 0.456 ) ( 0.698, 0.456 ) ( 0.698, 0.456 ) ( 0.698, 0.455 ) ( 0.698, 0.455 ) ( 0.698, 0.455 ) ( 0.698, 0.454 ) ( 0.698, 0.454 ) ( 0.698, 0.454 ) ( 0.698, 0.454 ) ( 0.699, 0.453 ) ( 0.698, 0.453 ) ( 0.699, 0.452 ) ( 0.698, 0.452 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.450 ) ( 0.699, 0.450 ) ( 0.699, 0.450 ) ( 0.699, 0.450 ) ( 0.699, 0.449 ) ( 0.699, 0.449 ) ( 0.699, 0.449 ) ( 0.699, 0.448 ) ( 0.700, 0.448 ) ( 0.700, 0.448 ) ( 0.700, 0.448 ) ( 0.701, 0.448 ) ( 0.700, 0.447 ) ( 0.701, 0.447 ) ( 0.701, 0.447 ) ( 0.701, 0.446 ) ( 0.702, 0.446 ) ( 0.701, 0.446 ) ( 0.702, 0.445 ) ( 0.702, 0.445 ) ( 0.702, 0.445 ) ( 0.702, 0.444 ) ( 0.702, 0.444 ) ( 0.702, 0.444 ) ( 0.703, 0.444 ) ( 0.703, 0.444 ) ( 0.704, 0.444 ) ( 0.704, 0.444 ) ( 0.704, 0.444 ) ( 0.705, 0.444 ) ( 0.705, 0.444 ) ( 0.705, 0.444 ) ( 0.706, 0.444 ) ( 0.706, 0.443 ) ( 0.706, 0.443 ) ( 0.707, 0.443 ) ( 0.707, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.709, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.415, 0.488 ) ( 0.415, 0.488 ) ( 0.415, 0.488 ) ( 0.415, 0.487 ) ( 0.415, 0.488 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.487 ) ( 0.429, 0.487 ) ( 0.429, 0.487 ) ( 0.429, 0.487 ) ( 0.429, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.419, 0.483 ) ( 0.419, 0.483 ) ( 0.419, 0.483 ) ( 0.419, 0.484 ) ( 0.419, 0.484 ) ( 0.419, 0.484 ) ( 0.419, 0.484 ) ( 0.418, 0.484 ) ( 0.418, 0.484 ) ( 0.418, 0.484 ) ( 0.418, 0.485 ) ( 0.418, 0.485 ) ( 0.417, 0.485 ) ( 0.417, 0.486 ) ( 0.417, 0.486 ) ( 0.417, 0.487 ) ( 0.417, 0.487 ) ( 0.417, 0.487 ) ( 0.416, 0.487 ) ( 0.416, 0.487 ) ( 0.416, 0.486 ) ( 0.415, 0.487 ) ( 0.415, 0.487 ) ( 0.415, 0.487 ) ( 0.415, 0.486 ) ( 0.415, 0.486 ) ( 0.415, 0.486 ) ( 0.415, 0.485 ) ( 0.416, 0.485 ) ( 0.416, 0.485 ) ( 0.416, 0.485 ) ( 0.416, 0.484 ) ( 0.417, 0.484 ) ( 0.417, 0.484 ) ( 0.417, 0.483 ) ( 0.417, 0.483 ) ( 0.417, 0.483 ) ( 0.417, 0.482 ) ( 0.418, 0.482 ) ( 0.418, 0.483 ) ( 0.419, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.486 ) ( 0.486, 0.486 ) ( 0.486, 0.487 ) ( 0.486, 0.487 ) ( 0.486, 0.487 ) ( 0.486, 0.487 ) ( 0.486, 0.486 ) ( 0.486, 0.486 ) ( 0.486, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.485 ) ( 0.554, 0.486 ) ( 0.554, 0.486 ) ( 0.554, 0.486 ) ( 0.555, 0.486 ) ( 0.554, 0.487 ) ( 0.554, 0.487 ) ( 0.554, 0.487 ) ( 0.553, 0.487 ) ( 0.553, 0.487 ) ( 0.553, 0.486 ) ( 0.553, 0.486 ) ( 0.553, 0.486 ) ( 0.553, 0.486 ) ( 0.553, 0.485 ) ( 0.553, 0.485 ) ( 0.553, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.486 ) ( 0.437, 0.486 ) ( 0.437, 0.486 ) ( 0.437, 0.486 ) ( 0.437, 0.486 ) ( 0.437, 0.486 ) ( 0.437, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.486 ) ( 0.593, 0.486 ) ( 0.593, 0.486 ) ( 0.593, 0.486 ) ( 0.593, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.485 ) ( 0.698, 0.485 ) ( 0.698, 0.486 ) ( 0.698, 0.486 ) ( 0.698, 0.486 ) ( 0.698, 0.486 ) ( 0.698, 0.486 ) ( 0.698, 0.486 ) ( 0.697, 0.487 ) ( 0.697, 0.487 ) ( 0.697, 0.486 ) ( 0.697, 0.486 ) ( 0.697, 0.486 ) ( 0.697, 0.485 ) ( 0.697, 0.485 ) ( 0.697, 0.485 ) ( 0.697, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.386, 0.486 ) ( 0.386, 0.486 ) ( 0.386, 0.486 ) ( 0.386, 0.486 ) ( 0.386, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.486 ) ( 0.409, 0.486 ) ( 0.410, 0.486 ) ( 0.410, 0.486 ) ( 0.410, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.486 ) ( 0.411, 0.486 ) ( 0.411, 0.486 ) ( 0.411, 0.486 ) ( 0.411, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.486 ) ( 0.485, 0.486 ) ( 0.485, 0.486 ) ( 0.485, 0.486 ) ( 0.485, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.485 ) ( 0.522, 0.486 ) ( 0.522, 0.486 ) ( 0.522, 0.486 ) ( 0.521, 0.486 ) ( 0.521, 0.486 ) ( 0.521, 0.486 ) ( 0.521, 0.486 ) ( 0.521, 0.485 ) ( 0.521, 0.485 ) ( 0.522, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.484 ) ( 0.545, 0.485 ) ( 0.545, 0.485 ) ( 0.546, 0.485 ) ( 0.546, 0.486 ) ( 0.545, 0.486 ) ( 0.545, 0.486 ) ( 0.545, 0.486 ) ( 0.545, 0.485 ) ( 0.545, 0.485 ) ( 0.545, 0.484 ) ( 0.545, 0.484 ) ( 0.545, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.486 ) ( 0.680, 0.486 ) ( 0.680, 0.486 ) ( 0.680, 0.485 ) ( 0.680, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.373, 0.470 ) ( 0.373, 0.471 ) ( 0.373, 0.471 ) ( 0.373, 0.471 ) ( 0.374, 0.471 ) ( 0.374, 0.472 ) ( 0.374, 0.472 ) ( 0.374, 0.472 ) ( 0.375, 0.473 ) ( 0.375, 0.473 ) ( 0.375, 0.473 ) ( 0.376, 0.472 ) ( 0.376, 0.473 ) ( 0.376, 0.473 ) ( 0.377, 0.473 ) ( 0.377, 0.474 ) ( 0.377, 0.474 ) ( 0.377, 0.475 ) ( 0.376, 0.475 ) ( 0.376, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.476 ) ( 0.375, 0.476 ) ( 0.375, 0.477 ) ( 0.375, 0.477 ) ( 0.375, 0.477 ) ( 0.375, 0.478 ) ( 0.375, 0.478 ) ( 0.376, 0.478 ) ( 0.376, 0.478 ) ( 0.376, 0.478 ) ( 0.377, 0.478 ) ( 0.377, 0.479 ) ( 0.377, 0.479 ) ( 0.377, 0.479 ) ( 0.378, 0.479 ) ( 0.377, 0.480 ) ( 0.377, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.481 ) ( 0.376, 0.481 ) ( 0.376, 0.482 ) ( 0.376, 0.482 ) ( 0.376, 0.482 ) ( 0.376, 0.483 ) ( 0.377, 0.483 ) ( 0.377, 0.483 ) ( 0.376, 0.484 ) ( 0.376, 0.484 ) ( 0.376, 0.484 ) ( 0.375, 0.484 ) ( 0.375, 0.484 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.374, 0.485 ) ( 0.374, 0.485 ) ( 0.374, 0.485 ) ( 0.373, 0.485 ) ( 0.373, 0.485 ) ( 0.373, 0.484 ) ( 0.373, 0.484 ) ( 0.372, 0.484 ) ( 0.373, 0.484 ) ( 0.373, 0.483 ) ( 0.373, 0.483 ) ( 0.373, 0.482 ) ( 0.373, 0.482 ) ( 0.372, 0.482 ) ( 0.372, 0.481 ) ( 0.372, 0.481 ) ( 0.372, 0.481 ) ( 0.372, 0.480 ) ( 0.372, 0.480 ) ( 0.372, 0.479 ) ( 0.372, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.478 ) ( 0.371, 0.478 ) ( 0.370, 0.478 ) ( 0.370, 0.477 ) ( 0.370, 0.477 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.372, 0.475 ) ( 0.372, 0.475 ) ( 0.372, 0.475 ) ( 0.373, 0.475 ) ( 0.373, 0.475 ) ( 0.373, 0.474 ) %
( 0.374, 0.474 ) ( 0.374, 0.474 ) ( 0.374, 0.474 ) ( 0.374, 0.474 ) ( 0.374, 0.473 ) ( 0.374, 0.473 ) ( 0.374, 0.473 ) ( 0.374, 0.472 ) ( 0.373, 0.472 ) ( 0.373, 0.472 ) ( 0.373, 0.472 ) ( 0.373, 0.472 ) ( 0.372, 0.472 ) ( 0.372, 0.472 ) ( 0.372, 0.472 ) ( 0.372, 0.471 ) ( 0.371, 0.471 ) ( 0.372, 0.471 ) ( 0.372, 0.471 ) ( 0.372, 0.470 ) ( 0.372, 0.470 ) ( 0.373, 0.470 ) ( 0.373, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.485 ) ( 0.536, 0.485 ) ( 0.536, 0.485 ) ( 0.536, 0.485 ) ( 0.536, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.485 ) ( 0.674, 0.485 ) ( 0.674, 0.485 ) ( 0.674, 0.485 ) ( 0.674, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.485 ) ( 0.679, 0.485 ) ( 0.679, 0.485 ) ( 0.679, 0.485 ) ( 0.680, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.485 ) ( 0.376, 0.485 ) ( 0.376, 0.485 ) ( 0.376, 0.485 ) ( 0.377, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.484 ) ( 0.410, 0.484 ) ( 0.410, 0.485 ) ( 0.410, 0.485 ) ( 0.410, 0.485 ) ( 0.410, 0.484 ) ( 0.410, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.421, 0.484 ) ( 0.421, 0.484 ) ( 0.421, 0.484 ) ( 0.422, 0.485 ) ( 0.421, 0.485 ) ( 0.421, 0.485 ) ( 0.421, 0.485 ) ( 0.420, 0.485 ) ( 0.420, 0.485 ) ( 0.420, 0.484 ) ( 0.420, 0.484 ) ( 0.420, 0.484 ) ( 0.420, 0.484 ) ( 0.421, 0.484 ) ( 0.421, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.485 ) ( 0.484, 0.485 ) ( 0.484, 0.485 ) ( 0.484, 0.485 ) ( 0.484, 0.485 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.484 ) ( 0.680, 0.485 ) ( 0.680, 0.485 ) ( 0.680, 0.485 ) ( 0.680, 0.485 ) ( 0.680, 0.485 ) ( 0.680, 0.484 ) ( 0.680, 0.484 ) ( 0.680, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.369, 0.483 ) ( 0.369, 0.483 ) ( 0.369, 0.484 ) ( 0.369, 0.484 ) ( 0.369, 0.484 ) ( 0.369, 0.484 ) ( 0.369, 0.484 ) ( 0.369, 0.484 ) ( 0.368, 0.484 ) ( 0.368, 0.484 ) ( 0.368, 0.484 ) ( 0.367, 0.483 ) ( 0.368, 0.483 ) ( 0.368, 0.483 ) ( 0.368, 0.483 ) ( 0.369, 0.483 ) ( 0.369, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.425, 0.484 ) ( 0.425, 0.484 ) ( 0.425, 0.484 ) ( 0.425, 0.484 ) ( 0.425, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.484 ) ( 0.580, 0.484 ) ( 0.580, 0.485 ) ( 0.580, 0.484 ) ( 0.580, 0.484 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.441, 0.483 ) ( 0.441, 0.483 ) ( 0.441, 0.484 ) ( 0.441, 0.484 ) ( 0.440, 0.484 ) ( 0.440, 0.484 ) ( 0.440, 0.483 ) ( 0.440, 0.483 ) ( 0.441, 0.483 ) ( 0.441, 0.483 ) ( 0.441, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.483 ) ( 0.582, 0.484 ) ( 0.582, 0.484 ) ( 0.582, 0.484 ) ( 0.581, 0.483 ) ( 0.582, 0.483 ) ( 0.582, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.710, 0.482 ) ( 0.710, 0.482 ) ( 0.711, 0.482 ) ( 0.711, 0.482 ) ( 0.711, 0.483 ) ( 0.711, 0.483 ) ( 0.711, 0.484 ) ( 0.711, 0.484 ) ( 0.710, 0.484 ) ( 0.710, 0.484 ) ( 0.710, 0.484 ) ( 0.709, 0.484 ) ( 0.709, 0.483 ) ( 0.709, 0.483 ) ( 0.710, 0.483 ) ( 0.709, 0.483 ) ( 0.709, 0.482 ) ( 0.709, 0.482 ) ( 0.710, 0.482 ) ( 0.710, 0.482 ) ( 0.710, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.713, 0.483 ) ( 0.713, 0.484 ) ( 0.714, 0.484 ) ( 0.713, 0.484 ) ( 0.713, 0.484 ) ( 0.712, 0.484 ) ( 0.712, 0.484 ) ( 0.712, 0.483 ) ( 0.712, 0.483 ) ( 0.713, 0.483 ) ( 0.713, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.483 ) ( 0.426, 0.484 ) ( 0.425, 0.483 ) ( 0.425, 0.483 ) ( 0.425, 0.483 ) ( 0.426, 0.483 ) ( 0.426, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.481 ) ( 0.563, 0.482 ) ( 0.563, 0.482 ) ( 0.563, 0.482 ) ( 0.563, 0.483 ) ( 0.564, 0.483 ) ( 0.564, 0.483 ) ( 0.564, 0.483 ) ( 0.565, 0.483 ) ( 0.564, 0.484 ) ( 0.564, 0.484 ) ( 0.563, 0.484 ) ( 0.563, 0.483 ) ( 0.563, 0.483 ) ( 0.563, 0.483 ) ( 0.563, 0.482 ) ( 0.562, 0.482 ) ( 0.562, 0.482 ) ( 0.562, 0.481 ) ( 0.562, 0.481 ) ( 0.563, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.483 ) ( 0.680, 0.483 ) ( 0.680, 0.483 ) ( 0.680, 0.483 ) ( 0.680, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.482 ) ( 0.376, 0.483 ) ( 0.376, 0.483 ) ( 0.376, 0.483 ) ( 0.376, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.481 ) ( 0.559, 0.481 ) ( 0.559, 0.481 ) ( 0.559, 0.482 ) ( 0.560, 0.482 ) ( 0.560, 0.482 ) ( 0.560, 0.483 ) ( 0.559, 0.483 ) ( 0.559, 0.483 ) ( 0.559, 0.483 ) ( 0.559, 0.483 ) ( 0.558, 0.482 ) ( 0.558, 0.482 ) ( 0.558, 0.482 ) ( 0.558, 0.481 ) ( 0.558, 0.481 ) ( 0.558, 0.481 ) ( 0.559, 0.481 ) ( 0.559, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.483 ) ( 0.594, 0.483 ) ( 0.594, 0.483 ) ( 0.594, 0.483 ) ( 0.594, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.549, 0.482 ) ( 0.549, 0.482 ) ( 0.549, 0.483 ) ( 0.549, 0.482 ) ( 0.549, 0.482 ) ( 0.549, 0.482 ) ( 0.549, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.481 ) ( 0.589, 0.482 ) ( 0.589, 0.482 ) ( 0.589, 0.482 ) ( 0.588, 0.483 ) ( 0.588, 0.482 ) ( 0.588, 0.482 ) ( 0.588, 0.482 ) ( 0.589, 0.481 ) ( 0.589, 0.481 ) ( 0.589, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.478 ) ( 0.676, 0.478 ) ( 0.676, 0.479 ) ( 0.676, 0.479 ) ( 0.677, 0.479 ) ( 0.677, 0.479 ) ( 0.677, 0.479 ) ( 0.677, 0.479 ) ( 0.677, 0.480 ) ( 0.677, 0.480 ) ( 0.677, 0.480 ) ( 0.677, 0.480 ) ( 0.677, 0.481 ) ( 0.677, 0.481 ) ( 0.677, 0.481 ) ( 0.677, 0.482 ) ( 0.677, 0.482 ) ( 0.676, 0.482 ) ( 0.676, 0.483 ) ( 0.676, 0.483 ) ( 0.676, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.481 ) ( 0.674, 0.481 ) ( 0.674, 0.481 ) ( 0.674, 0.480 ) ( 0.674, 0.480 ) ( 0.674, 0.479 ) ( 0.674, 0.479 ) ( 0.674, 0.479 ) ( 0.675, 0.479 ) ( 0.675, 0.478 ) ( 0.675, 0.478 ) ( 0.675, 0.478 ) ( 0.676, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.482 ) ( 0.680, 0.483 ) ( 0.680, 0.483 ) ( 0.680, 0.482 ) ( 0.680, 0.482 ) ( 0.680, 0.482 ) ( 0.681, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.417, 0.482 ) ( 0.417, 0.482 ) ( 0.417, 0.482 ) ( 0.417, 0.482 ) ( 0.417, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.481 ) ( 0.422, 0.481 ) ( 0.422, 0.481 ) ( 0.422, 0.482 ) ( 0.422, 0.482 ) ( 0.422, 0.482 ) ( 0.422, 0.482 ) ( 0.422, 0.481 ) ( 0.422, 0.481 ) ( 0.422, 0.481 ) ( 0.422, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.481 ) ( 0.433, 0.481 ) ( 0.434, 0.481 ) ( 0.434, 0.481 ) ( 0.434, 0.482 ) ( 0.434, 0.482 ) ( 0.433, 0.482 ) ( 0.433, 0.482 ) ( 0.433, 0.482 ) ( 0.433, 0.482 ) ( 0.433, 0.481 ) ( 0.433, 0.481 ) ( 0.432, 0.481 ) ( 0.433, 0.481 ) ( 0.433, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.476 ) ( 0.567, 0.477 ) ( 0.567, 0.477 ) ( 0.567, 0.477 ) ( 0.568, 0.477 ) ( 0.568, 0.477 ) ( 0.568, 0.478 ) ( 0.568, 0.478 ) ( 0.568, 0.478 ) ( 0.569, 0.478 ) ( 0.569, 0.478 ) ( 0.570, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.481 ) ( 0.571, 0.481 ) ( 0.572, 0.481 ) ( 0.572, 0.482 ) ( 0.572, 0.482 ) ( 0.572, 0.482 ) ( 0.571, 0.482 ) ( 0.571, 0.482 ) ( 0.570, 0.482 ) ( 0.570, 0.482 ) ( 0.570, 0.482 ) ( 0.570, 0.482 ) ( 0.570, 0.482 ) ( 0.569, 0.482 ) ( 0.569, 0.482 ) ( 0.569, 0.481 ) ( 0.568, 0.481 ) ( 0.568, 0.481 ) ( 0.567, 0.481 ) ( 0.567, 0.481 ) ( 0.567, 0.481 ) ( 0.567, 0.480 ) ( 0.567, 0.480 ) ( 0.566, 0.480 ) ( 0.566, 0.479 ) ( 0.566, 0.479 ) ( 0.566, 0.479 ) ( 0.566, 0.479 ) ( 0.566, 0.479 ) ( 0.566, 0.478 ) ( 0.567, 0.478 ) ( 0.566, 0.478 ) ( 0.566, 0.478 ) ( 0.566, 0.477 ) ( 0.566, 0.477 ) ( 0.566, 0.477 ) ( 0.566, 0.476 ) ( 0.566, 0.476 ) ( 0.566, 0.476 ) ( 0.567, 0.476 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.370, 0.480 ) ( 0.371, 0.481 ) ( 0.371, 0.481 ) ( 0.371, 0.481 ) ( 0.370, 0.481 ) ( 0.370, 0.482 ) ( 0.370, 0.481 ) ( 0.370, 0.481 ) ( 0.370, 0.481 ) ( 0.370, 0.481 ) ( 0.370, 0.481 ) ( 0.370, 0.480 ) ( 0.370, 0.480 ) ( 0.370, 0.480 ) ( 0.370, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.481 ) ( 0.381, 0.482 ) ( 0.381, 0.481 ) ( 0.381, 0.481 ) ( 0.381, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.481 ) ( 0.675, 0.481 ) ( 0.675, 0.482 ) ( 0.675, 0.481 ) ( 0.675, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.479 ) ( 0.681, 0.479 ) ( 0.681, 0.479 ) ( 0.681, 0.479 ) ( 0.681, 0.480 ) ( 0.681, 0.480 ) ( 0.681, 0.481 ) ( 0.681, 0.481 ) ( 0.681, 0.482 ) ( 0.680, 0.482 ) ( 0.680, 0.481 ) ( 0.680, 0.481 ) ( 0.680, 0.481 ) ( 0.681, 0.480 ) ( 0.681, 0.480 ) ( 0.680, 0.479 ) ( 0.680, 0.479 ) ( 0.680, 0.479 ) ( 0.680, 0.479 ) ( 0.680, 0.478 ) ( 0.681, 0.478 ) ( 0.681, 0.478 ) ( 0.681, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.430, 0.479 ) ( 0.430, 0.479 ) ( 0.431, 0.479 ) ( 0.431, 0.479 ) ( 0.431, 0.480 ) ( 0.431, 0.480 ) ( 0.431, 0.480 ) ( 0.430, 0.480 ) ( 0.430, 0.480 ) ( 0.430, 0.480 ) ( 0.429, 0.480 ) ( 0.429, 0.481 ) ( 0.429, 0.481 ) ( 0.429, 0.481 ) ( 0.428, 0.481 ) ( 0.428, 0.481 ) ( 0.428, 0.481 ) ( 0.428, 0.480 ) ( 0.428, 0.480 ) ( 0.428, 0.480 ) ( 0.428, 0.480 ) ( 0.429, 0.480 ) ( 0.429, 0.480 ) ( 0.430, 0.479 ) ( 0.430, 0.479 ) ( 0.430, 0.479 ) ( 0.430, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.480 ) ( 0.480, 0.481 ) ( 0.480, 0.481 ) ( 0.480, 0.481 ) ( 0.480, 0.481 ) ( 0.480, 0.481 ) ( 0.480, 0.480 ) ( 0.480, 0.480 ) ( 0.481, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.481 ) ( 0.594, 0.481 ) ( 0.594, 0.481 ) ( 0.594, 0.481 ) ( 0.594, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.481 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.479, 0.480 ) ( 0.480, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.480 ) ( 0.594, 0.480 ) ( 0.594, 0.480 ) ( 0.593, 0.481 ) ( 0.593, 0.480 ) ( 0.593, 0.480 ) ( 0.593, 0.480 ) ( 0.594, 0.480 ) ( 0.594, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.612, 0.480 ) ( 0.612, 0.480 ) ( 0.612, 0.481 ) ( 0.612, 0.480 ) ( 0.612, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.479 ) ( 0.541, 0.479 ) ( 0.541, 0.479 ) ( 0.542, 0.479 ) ( 0.542, 0.479 ) ( 0.542, 0.479 ) ( 0.542, 0.479 ) ( 0.543, 0.479 ) ( 0.542, 0.479 ) ( 0.542, 0.479 ) ( 0.542, 0.480 ) ( 0.542, 0.480 ) ( 0.542, 0.480 ) ( 0.541, 0.480 ) ( 0.541, 0.480 ) ( 0.541, 0.480 ) ( 0.540, 0.479 ) ( 0.540, 0.479 ) ( 0.540, 0.479 ) ( 0.541, 0.478 ) ( 0.541, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.480 ) ( 0.543, 0.480 ) ( 0.543, 0.480 ) ( 0.543, 0.480 ) ( 0.544, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.479 ) ( 0.426, 0.479 ) ( 0.426, 0.479 ) ( 0.426, 0.479 ) ( 0.426, 0.480 ) ( 0.425, 0.480 ) ( 0.425, 0.479 ) ( 0.425, 0.479 ) ( 0.425, 0.479 ) ( 0.425, 0.478 ) ( 0.426, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.478 ) ( 0.438, 0.478 ) ( 0.438, 0.478 ) ( 0.439, 0.478 ) ( 0.439, 0.478 ) ( 0.439, 0.479 ) ( 0.439, 0.479 ) ( 0.439, 0.479 ) ( 0.439, 0.479 ) ( 0.439, 0.480 ) ( 0.439, 0.480 ) ( 0.439, 0.479 ) ( 0.438, 0.479 ) ( 0.438, 0.479 ) ( 0.438, 0.479 ) ( 0.437, 0.479 ) ( 0.437, 0.479 ) ( 0.437, 0.479 ) ( 0.437, 0.478 ) ( 0.437, 0.478 ) ( 0.437, 0.478 ) ( 0.438, 0.477 ) ( 0.438, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.479 ) ( 0.478, 0.480 ) ( 0.478, 0.479 ) ( 0.478, 0.479 ) ( 0.478, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.479 ) ( 0.555, 0.480 ) ( 0.555, 0.479 ) ( 0.555, 0.479 ) ( 0.556, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.479 ) ( 0.581, 0.480 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.479 ) ( 0.599, 0.479 ) ( 0.599, 0.480 ) ( 0.599, 0.479 ) ( 0.599, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.714, 0.479 ) ( 0.714, 0.480 ) ( 0.714, 0.479 ) ( 0.714, 0.479 ) ( 0.714, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.479 ) ( 0.424, 0.479 ) ( 0.425, 0.479 ) ( 0.424, 0.479 ) ( 0.424, 0.479 ) ( 0.424, 0.479 ) ( 0.424, 0.479 ) ( 0.424, 0.478 ) ( 0.424, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.479 ) ( 0.558, 0.479 ) ( 0.558, 0.479 ) ( 0.558, 0.479 ) ( 0.558, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.470 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.472 ) ( 0.583, 0.472 ) ( 0.583, 0.473 ) ( 0.583, 0.473 ) ( 0.583, 0.473 ) ( 0.583, 0.474 ) ( 0.583, 0.474 ) ( 0.583, 0.474 ) ( 0.582, 0.474 ) ( 0.583, 0.474 ) ( 0.583, 0.475 ) ( 0.583, 0.475 ) ( 0.582, 0.475 ) ( 0.582, 0.474 ) ( 0.582, 0.474 ) ( 0.581, 0.474 ) ( 0.581, 0.474 ) ( 0.581, 0.474 ) ( 0.580, 0.474 ) ( 0.580, 0.473 ) ( 0.580, 0.474 ) ( 0.579, 0.474 ) ( 0.580, 0.474 ) ( 0.580, 0.474 ) ( 0.580, 0.474 ) ( 0.579, 0.475 ) ( 0.580, 0.475 ) ( 0.580, 0.475 ) ( 0.580, 0.475 ) ( 0.581, 0.475 ) ( 0.581, 0.475 ) ( 0.581, 0.475 ) ( 0.581, 0.475 ) ( 0.582, 0.475 ) ( 0.582, 0.476 ) ( 0.582, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.584, 0.476 ) ( 0.584, 0.477 ) ( 0.584, 0.477 ) ( 0.585, 0.477 ) ( 0.585, 0.477 ) ( 0.585, 0.478 ) ( 0.585, 0.478 ) ( 0.585, 0.478 ) ( 0.586, 0.479 ) ( 0.585, 0.479 ) ( 0.585, 0.479 ) ( 0.585, 0.479 ) ( 0.586, 0.479 ) ( 0.586, 0.479 ) ( 0.586, 0.479 ) ( 0.587, 0.479 ) ( 0.587, 0.478 ) ( 0.587, 0.479 ) ( 0.587, 0.479 ) ( 0.587, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.478 ) ( 0.588, 0.478 ) ( 0.588, 0.478 ) ( 0.588, 0.477 ) ( 0.588, 0.477 ) ( 0.588, 0.477 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.586, 0.475 ) ( 0.586, 0.475 ) ( 0.586, 0.475 ) ( 0.585, 0.475 ) ( 0.585, 0.475 ) ( 0.585, 0.474 ) ( 0.585, 0.474 ) ( 0.585, 0.474 ) ( 0.585, 0.473 ) ( 0.585, 0.473 ) ( 0.585, 0.473 ) ( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.585, 0.471 ) ( 0.584, 0.471 ) ( 0.584, 0.471 ) ( 0.584, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.479 ) ( 0.680, 0.479 ) ( 0.681, 0.479 ) ( 0.681, 0.479 ) ( 0.681, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.477 ) ( 0.547, 0.477 ) ( 0.548, 0.477 ) ( 0.548, 0.477 ) ( 0.548, 0.478 ) ( 0.548, 0.478 ) ( 0.549, 0.478 ) ( 0.549, 0.478 ) ( 0.549, 0.478 ) ( 0.548, 0.478 ) ( 0.548, 0.478 ) ( 0.548, 0.479 ) ( 0.547, 0.479 ) ( 0.547, 0.479 ) ( 0.547, 0.478 ) ( 0.546, 0.478 ) ( 0.546, 0.478 ) ( 0.546, 0.478 ) ( 0.546, 0.477 ) ( 0.545, 0.477 ) ( 0.546, 0.477 ) ( 0.546, 0.477 ) ( 0.547, 0.477 ) ( 0.547, 0.476 ) ( 0.547, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.478 ) ( 0.567, 0.479 ) ( 0.567, 0.479 ) ( 0.567, 0.479 ) ( 0.567, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.478 ) ( 0.564, 0.478 ) ( 0.564, 0.478 ) ( 0.564, 0.478 ) ( 0.564, 0.478 ) ( 0.564, 0.478 ) ( 0.565, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.477 ) ( 0.567, 0.478 ) ( 0.567, 0.478 ) ( 0.567, 0.479 ) ( 0.568, 0.478 ) ( 0.568, 0.478 ) ( 0.567, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.471 ) ( 0.574, 0.472 ) ( 0.574, 0.472 ) ( 0.573, 0.473 ) ( 0.574, 0.473 ) ( 0.574, 0.474 ) ( 0.574, 0.474 ) ( 0.574, 0.474 ) ( 0.574, 0.475 ) ( 0.574, 0.475 ) ( 0.574, 0.475 ) ( 0.573, 0.475 ) ( 0.573, 0.475 ) ( 0.572, 0.476 ) ( 0.573, 0.476 ) ( 0.573, 0.476 ) ( 0.574, 0.476 ) ( 0.574, 0.476 ) ( 0.574, 0.476 ) ( 0.574, 0.477 ) ( 0.575, 0.477 ) ( 0.575, 0.477 ) ( 0.575, 0.478 ) ( 0.575, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.578, 0.476 ) ( 0.578, 0.476 ) ( 0.577, 0.475 ) ( 0.577, 0.475 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.576, 0.473 ) ( 0.576, 0.473 ) ( 0.575, 0.473 ) ( 0.575, 0.473 ) ( 0.575, 0.473 ) ( 0.575, 0.474 ) ( 0.575, 0.473 ) ( 0.574, 0.473 ) ( 0.574, 0.473 ) ( 0.574, 0.472 ) ( 0.574, 0.472 ) ( 0.574, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.478 ) ( 0.591, 0.478 ) ( 0.591, 0.478 ) ( 0.591, 0.478 ) ( 0.591, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.478 ) ( 0.614, 0.478 ) ( 0.614, 0.478 ) ( 0.614, 0.478 ) ( 0.614, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.478 ) ( 0.534, 0.478 ) ( 0.533, 0.478 ) ( 0.533, 0.478 ) ( 0.533, 0.477 ) ( 0.534, 0.477 ) ( 0.534, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.478 ) ( 0.563, 0.478 ) ( 0.563, 0.478 ) ( 0.563, 0.477 ) ( 0.563, 0.478 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.477 ) ( 0.592, 0.478 ) ( 0.592, 0.478 ) ( 0.592, 0.478 ) ( 0.592, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.477 ) ( 0.420, 0.477 ) ( 0.420, 0.477 ) ( 0.420, 0.477 ) ( 0.420, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.476 ) ( 0.591, 0.476 ) ( 0.591, 0.476 ) ( 0.591, 0.476 ) ( 0.591, 0.477 ) ( 0.590, 0.477 ) ( 0.591, 0.477 ) ( 0.591, 0.477 ) ( 0.591, 0.477 ) ( 0.592, 0.477 ) ( 0.592, 0.477 ) ( 0.592, 0.476 ) ( 0.592, 0.476 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.477 ) ( 0.592, 0.477 ) ( 0.592, 0.477 ) ( 0.592, 0.477 ) ( 0.593, 0.477 ) ( 0.593, 0.477 ) ( 0.593, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.477 ) ( 0.676, 0.477 ) ( 0.676, 0.477 ) ( 0.676, 0.477 ) ( 0.675, 0.478 ) ( 0.675, 0.477 ) ( 0.675, 0.477 ) ( 0.675, 0.476 ) ( 0.675, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.476 ) ( 0.514, 0.476 ) ( 0.514, 0.476 ) ( 0.514, 0.477 ) ( 0.514, 0.477 ) ( 0.513, 0.477 ) ( 0.513, 0.477 ) ( 0.513, 0.477 ) ( 0.512, 0.476 ) ( 0.512, 0.476 ) ( 0.512, 0.476 ) ( 0.512, 0.476 ) ( 0.512, 0.476 ) ( 0.512, 0.476 ) ( 0.513, 0.475 ) ( 0.513, 0.476 ) ( 0.513, 0.476 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.474 ) ( 0.552, 0.474 ) ( 0.552, 0.475 ) ( 0.552, 0.475 ) ( 0.552, 0.475 ) ( 0.552, 0.476 ) ( 0.552, 0.476 ) ( 0.552, 0.476 ) ( 0.552, 0.476 ) ( 0.552, 0.476 ) ( 0.552, 0.476 ) ( 0.551, 0.475 ) ( 0.551, 0.475 ) ( 0.551, 0.475 ) ( 0.551, 0.475 ) ( 0.551, 0.474 ) ( 0.551, 0.474 ) ( 0.551, 0.474 ) ( 0.551, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.474 ) ( 0.676, 0.474 ) ( 0.677, 0.475 ) ( 0.677, 0.475 ) ( 0.677, 0.476 ) ( 0.676, 0.476 ) ( 0.676, 0.476 ) ( 0.676, 0.476 ) ( 0.676, 0.476 ) ( 0.676, 0.475 ) ( 0.675, 0.475 ) ( 0.675, 0.475 ) ( 0.675, 0.475 ) ( 0.675, 0.474 ) ( 0.675, 0.474 ) ( 0.676, 0.474 ) ( 0.676, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.475 ) ( 0.682, 0.475 ) ( 0.682, 0.475 ) ( 0.682, 0.476 ) ( 0.682, 0.476 ) ( 0.682, 0.476 ) ( 0.681, 0.476 ) ( 0.681, 0.476 ) ( 0.681, 0.476 ) ( 0.680, 0.476 ) ( 0.680, 0.476 ) ( 0.680, 0.476 ) ( 0.680, 0.476 ) ( 0.680, 0.475 ) ( 0.680, 0.475 ) ( 0.681, 0.475 ) ( 0.681, 0.475 ) ( 0.681, 0.475 ) ( 0.681, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.454, 0.475 ) ( 0.455, 0.475 ) ( 0.455, 0.476 ) ( 0.455, 0.476 ) ( 0.454, 0.476 ) ( 0.454, 0.476 ) ( 0.454, 0.475 ) ( 0.454, 0.475 ) ( 0.454, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.475 ) ( 0.590, 0.476 ) ( 0.590, 0.476 ) ( 0.591, 0.476 ) ( 0.590, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.475 ) ( 0.677, 0.476 ) ( 0.677, 0.476 ) ( 0.677, 0.476 ) ( 0.677, 0.475 ) ( 0.677, 0.475 ) ( 0.677, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.472 ) ( 0.693, 0.472 ) ( 0.693, 0.473 ) ( 0.693, 0.473 ) ( 0.693, 0.474 ) ( 0.693, 0.474 ) ( 0.693, 0.474 ) ( 0.694, 0.474 ) ( 0.694, 0.475 ) ( 0.694, 0.475 ) ( 0.694, 0.476 ) ( 0.694, 0.476 ) ( 0.695, 0.476 ) ( 0.695, 0.476 ) ( 0.695, 0.475 ) ( 0.695, 0.475 ) ( 0.695, 0.475 ) ( 0.695, 0.474 ) ( 0.695, 0.474 ) ( 0.695, 0.474 ) ( 0.695, 0.474 ) ( 0.696, 0.474 ) ( 0.696, 0.474 ) ( 0.696, 0.474 ) ( 0.696, 0.473 ) ( 0.695, 0.473 ) ( 0.695, 0.473 ) ( 0.695, 0.473 ) ( 0.694, 0.473 ) ( 0.694, 0.473 ) ( 0.694, 0.472 ) ( 0.693, 0.472 ) ( 0.693, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.530, 0.474 ) ( 0.530, 0.474 ) ( 0.531, 0.475 ) ( 0.531, 0.475 ) ( 0.531, 0.475 ) ( 0.531, 0.475 ) ( 0.530, 0.475 ) ( 0.530, 0.475 ) ( 0.530, 0.475 ) ( 0.530, 0.474 ) ( 0.529, 0.474 ) ( 0.529, 0.474 ) ( 0.529, 0.474 ) ( 0.530, 0.474 ) ( 0.530, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.475 ) ( 0.579, 0.475 ) ( 0.579, 0.475 ) ( 0.579, 0.475 ) ( 0.579, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.474 ) ( 0.375, 0.474 ) ( 0.374, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.475 ) ( 0.562, 0.475 ) ( 0.561, 0.475 ) ( 0.562, 0.475 ) ( 0.562, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.475 ) ( 0.563, 0.475 ) ( 0.562, 0.475 ) ( 0.562, 0.475 ) ( 0.562, 0.475 ) ( 0.563, 0.475 ) ( 0.563, 0.475 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.381, 0.473 ) ( 0.381, 0.474 ) ( 0.381, 0.474 ) ( 0.380, 0.474 ) ( 0.380, 0.474 ) ( 0.380, 0.474 ) ( 0.380, 0.474 ) ( 0.380, 0.473 ) ( 0.380, 0.473 ) ( 0.380, 0.473 ) ( 0.381, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.470 ) ( 0.568, 0.470 ) ( 0.569, 0.470 ) ( 0.569, 0.471 ) ( 0.569, 0.471 ) ( 0.569, 0.471 ) ( 0.569, 0.472 ) ( 0.569, 0.472 ) ( 0.569, 0.472 ) ( 0.569, 0.472 ) ( 0.569, 0.473 ) ( 0.569, 0.473 ) ( 0.569, 0.474 ) ( 0.569, 0.474 ) ( 0.568, 0.474 ) ( 0.568, 0.474 ) ( 0.568, 0.474 ) ( 0.567, 0.474 ) ( 0.567, 0.474 ) ( 0.567, 0.474 ) ( 0.566, 0.474 ) ( 0.566, 0.474 ) ( 0.566, 0.473 ) ( 0.566, 0.473 ) ( 0.566, 0.473 ) ( 0.566, 0.472 ) ( 0.565, 0.472 ) ( 0.565, 0.472 ) ( 0.565, 0.471 ) ( 0.565, 0.471 ) ( 0.565, 0.470 ) ( 0.566, 0.471 ) ( 0.566, 0.470 ) ( 0.567, 0.470 ) ( 0.567, 0.470 ) ( 0.567, 0.470 ) ( 0.568, 0.470 ) ( 0.568, 0.470 ) ( 0.568, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.474 ) ( 0.677, 0.474 ) ( 0.677, 0.474 ) ( 0.677, 0.474 ) ( 0.677, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.450, 0.471 ) ( 0.451, 0.471 ) ( 0.451, 0.472 ) ( 0.451, 0.472 ) ( 0.451, 0.472 ) ( 0.450, 0.473 ) ( 0.450, 0.473 ) ( 0.450, 0.473 ) ( 0.450, 0.474 ) ( 0.450, 0.474 ) ( 0.450, 0.474 ) ( 0.449, 0.473 ) ( 0.449, 0.473 ) ( 0.449, 0.473 ) ( 0.449, 0.473 ) ( 0.448, 0.473 ) ( 0.448, 0.473 ) ( 0.448, 0.473 ) ( 0.448, 0.473 ) ( 0.449, 0.472 ) ( 0.449, 0.472 ) ( 0.449, 0.472 ) ( 0.450, 0.472 ) ( 0.450, 0.472 ) ( 0.450, 0.472 ) ( 0.450, 0.471 ) ( 0.450, 0.471 ) ( 0.450, 0.471 ) ( 0.450, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.474 ) ( 0.592, 0.474 ) ( 0.592, 0.474 ) ( 0.592, 0.473 ) ( 0.593, 0.474 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.430, 0.471 ) ( 0.431, 0.471 ) ( 0.431, 0.472 ) ( 0.431, 0.472 ) ( 0.431, 0.472 ) ( 0.431, 0.472 ) ( 0.431, 0.473 ) ( 0.431, 0.473 ) ( 0.431, 0.473 ) ( 0.431, 0.473 ) ( 0.430, 0.473 ) ( 0.430, 0.473 ) ( 0.430, 0.472 ) ( 0.430, 0.472 ) ( 0.430, 0.472 ) ( 0.430, 0.471 ) ( 0.430, 0.471 ) ( 0.430, 0.471 ) ( 0.430, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.473 ) ( 0.550, 0.473 ) ( 0.550, 0.473 ) ( 0.550, 0.473 ) ( 0.550, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.472 ) ( 0.539, 0.472 ) ( 0.539, 0.472 ) ( 0.539, 0.473 ) ( 0.539, 0.473 ) ( 0.539, 0.473 ) ( 0.538, 0.473 ) ( 0.538, 0.472 ) ( 0.538, 0.472 ) ( 0.538, 0.472 ) ( 0.539, 0.472 ) ( 0.539, 0.472 ) ( 0.539, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.471 ) ( 0.544, 0.471 ) ( 0.544, 0.471 ) ( 0.545, 0.472 ) ( 0.545, 0.472 ) ( 0.544, 0.473 ) ( 0.544, 0.473 ) ( 0.544, 0.473 ) ( 0.544, 0.472 ) ( 0.543, 0.472 ) ( 0.544, 0.472 ) ( 0.543, 0.472 ) ( 0.543, 0.472 ) ( 0.543, 0.472 ) ( 0.543, 0.472 ) ( 0.543, 0.472 ) ( 0.543, 0.471 ) ( 0.543, 0.471 ) ( 0.544, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.473 ) ( 0.573, 0.473 ) ( 0.573, 0.473 ) ( 0.573, 0.473 ) ( 0.573, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.472 ) ( 0.588, 0.473 ) ( 0.588, 0.473 ) ( 0.588, 0.473 ) ( 0.589, 0.473 ) ( 0.589, 0.473 ) ( 0.589, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.473 ) ( 0.592, 0.473 ) ( 0.592, 0.473 ) ( 0.592, 0.473 ) ( 0.592, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.472 ) ( 0.682, 0.472 ) ( 0.682, 0.473 ) ( 0.682, 0.473 ) ( 0.681, 0.473 ) ( 0.681, 0.472 ) ( 0.681, 0.472 ) ( 0.681, 0.472 ) ( 0.681, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.712, 0.472 ) ( 0.712, 0.472 ) ( 0.712, 0.472 ) ( 0.712, 0.473 ) ( 0.712, 0.473 ) ( 0.711, 0.473 ) ( 0.711, 0.473 ) ( 0.711, 0.472 ) ( 0.711, 0.472 ) ( 0.712, 0.472 ) ( 0.712, 0.471 ) ( 0.712, 0.472 ) ( 0.712, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.472 ) ( 0.545, 0.473 ) ( 0.545, 0.472 ) ( 0.545, 0.472 ) ( 0.545, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.472 ) ( 0.575, 0.472 ) ( 0.575, 0.472 ) ( 0.575, 0.472 ) ( 0.575, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.586, 0.472 ) ( 0.585, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.472 ) ( 0.422, 0.472 ) ( 0.422, 0.472 ) ( 0.422, 0.471 ) ( 0.422, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.453, 0.472 ) ( 0.452, 0.472 ) ( 0.452, 0.472 ) ( 0.452, 0.471 ) ( 0.453, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.472 ) ( 0.485, 0.472 ) ( 0.485, 0.472 ) ( 0.485, 0.471 ) ( 0.485, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.472 ) ( 0.486, 0.472 ) ( 0.486, 0.472 ) ( 0.486, 0.472 ) ( 0.486, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.548, 0.470 ) ( 0.548, 0.470 ) ( 0.549, 0.470 ) ( 0.549, 0.470 ) ( 0.549, 0.471 ) ( 0.549, 0.471 ) ( 0.550, 0.471 ) ( 0.549, 0.472 ) ( 0.549, 0.472 ) ( 0.549, 0.472 ) ( 0.548, 0.472 ) ( 0.548, 0.472 ) ( 0.548, 0.472 ) ( 0.547, 0.471 ) ( 0.547, 0.471 ) ( 0.547, 0.471 ) ( 0.547, 0.470 ) ( 0.547, 0.470 ) ( 0.548, 0.470 ) ( 0.548, 0.470 ) ( 0.548, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.472 ) ( 0.560, 0.472 ) ( 0.560, 0.472 ) ( 0.560, 0.472 ) ( 0.560, 0.472 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.471 ) ( 0.423, 0.471 ) ( 0.423, 0.471 ) ( 0.423, 0.471 ) ( 0.423, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.471 ) ( 0.563, 0.471 ) ( 0.563, 0.471 ) ( 0.563, 0.471 ) ( 0.563, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.468 ) ( 0.575, 0.467 ) ( 0.575, 0.468 ) ( 0.575, 0.468 ) ( 0.574, 0.468 ) ( 0.574, 0.468 ) ( 0.574, 0.469 ) ( 0.574, 0.469 ) ( 0.574, 0.470 ) ( 0.574, 0.470 ) ( 0.574, 0.470 ) ( 0.575, 0.471 ) ( 0.575, 0.470 ) ( 0.575, 0.471 ) ( 0.576, 0.471 ) ( 0.576, 0.471 ) ( 0.576, 0.471 ) ( 0.576, 0.471 ) ( 0.577, 0.471 ) ( 0.577, 0.471 ) ( 0.577, 0.470 ) ( 0.577, 0.470 ) ( 0.577, 0.470 ) ( 0.577, 0.469 ) ( 0.577, 0.469 ) ( 0.577, 0.469 ) ( 0.577, 0.468 ) ( 0.577, 0.468 ) ( 0.576, 0.468 ) ( 0.576, 0.468 ) ( 0.576, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.471 ) ( 0.589, 0.471 ) ( 0.589, 0.471 ) ( 0.590, 0.471 ) ( 0.589, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.471 ) ( 0.426, 0.471 ) ( 0.425, 0.471 ) ( 0.425, 0.471 ) ( 0.425, 0.471 ) ( 0.426, 0.471 ) ( 0.426, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.471 ) ( 0.452, 0.471 ) ( 0.452, 0.471 ) ( 0.452, 0.471 ) ( 0.452, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.471 ) ( 0.542, 0.471 ) ( 0.541, 0.471 ) ( 0.542, 0.471 ) ( 0.542, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.471 ) ( 0.564, 0.471 ) ( 0.564, 0.471 ) ( 0.564, 0.471 ) ( 0.564, 0.471 ) ( 0.564, 0.471 ) ( 0.565, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.471 ) ( 0.675, 0.471 ) ( 0.675, 0.471 ) ( 0.675, 0.470 ) ( 0.675, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.469 ) ( 0.683, 0.469 ) ( 0.683, 0.470 ) ( 0.683, 0.470 ) ( 0.683, 0.470 ) ( 0.682, 0.471 ) ( 0.682, 0.471 ) ( 0.682, 0.471 ) ( 0.682, 0.471 ) ( 0.681, 0.470 ) ( 0.682, 0.470 ) ( 0.682, 0.470 ) ( 0.682, 0.469 ) ( 0.682, 0.469 ) ( 0.682, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.421, 0.470 ) ( 0.421, 0.470 ) ( 0.421, 0.470 ) ( 0.421, 0.470 ) ( 0.421, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.468 ) ( 0.433, 0.469 ) ( 0.434, 0.469 ) ( 0.434, 0.469 ) ( 0.434, 0.469 ) ( 0.434, 0.469 ) ( 0.434, 0.469 ) ( 0.434, 0.469 ) ( 0.435, 0.469 ) ( 0.435, 0.469 ) ( 0.435, 0.469 ) ( 0.435, 0.469 ) ( 0.435, 0.469 ) ( 0.435, 0.470 ) ( 0.435, 0.470 ) ( 0.435, 0.470 ) ( 0.435, 0.470 ) ( 0.435, 0.470 ) ( 0.434, 0.470 ) ( 0.434, 0.470 ) ( 0.434, 0.470 ) ( 0.433, 0.470 ) ( 0.433, 0.470 ) ( 0.433, 0.469 ) ( 0.433, 0.469 ) ( 0.433, 0.469 ) ( 0.433, 0.469 ) ( 0.433, 0.469 ) ( 0.432, 0.468 ) ( 0.432, 0.468 ) ( 0.432, 0.468 ) ( 0.432, 0.468 ) ( 0.432, 0.468 ) ( 0.433, 0.468 ) ( 0.433, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.475, 0.469 ) ( 0.475, 0.469 ) ( 0.475, 0.469 ) ( 0.475, 0.470 ) ( 0.475, 0.470 ) ( 0.475, 0.470 ) ( 0.475, 0.470 ) ( 0.475, 0.470 ) ( 0.474, 0.470 ) ( 0.474, 0.470 ) ( 0.474, 0.470 ) ( 0.474, 0.470 ) ( 0.473, 0.470 ) ( 0.473, 0.470 ) ( 0.472, 0.470 ) ( 0.472, 0.470 ) ( 0.472, 0.470 ) ( 0.472, 0.470 ) ( 0.471, 0.470 ) ( 0.471, 0.470 ) ( 0.471, 0.469 ) ( 0.471, 0.469 ) ( 0.472, 0.469 ) ( 0.472, 0.469 ) ( 0.472, 0.470 ) ( 0.472, 0.470 ) ( 0.472, 0.470 ) ( 0.473, 0.469 ) ( 0.473, 0.469 ) ( 0.473, 0.469 ) ( 0.473, 0.469 ) ( 0.474, 0.469 ) ( 0.474, 0.469 ) ( 0.474, 0.469 ) ( 0.475, 0.469 ) ( 0.475, 0.469 ) ( 0.475, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.470 ) ( 0.519, 0.470 ) ( 0.519, 0.470 ) ( 0.519, 0.470 ) ( 0.519, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.470 ) ( 0.542, 0.470 ) ( 0.542, 0.470 ) ( 0.542, 0.470 ) ( 0.543, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.469 ) ( 0.426, 0.470 ) ( 0.426, 0.470 ) ( 0.426, 0.470 ) ( 0.426, 0.469 ) ( 0.426, 0.469 ) ( 0.426, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 0.469 ) ( 0.432, 0.470 ) ( 0.432, 0.470 ) ( 0.432, 0.470 ) ( 0.432, 0.470 ) ( 0.432, 0.469 ) ( 0.432, 0.469 ) ( 0.432, 0.469 ) ( 0.432, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.470 ) ( 0.521, 0.470 ) ( 0.521, 0.470 ) ( 0.521, 0.470 ) ( 0.521, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.470 ) ( 0.563, 0.470 ) ( 0.563, 0.470 ) ( 0.563, 0.469 ) ( 0.564, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.469 ) ( 0.580, 0.469 ) ( 0.580, 0.470 ) ( 0.580, 0.470 ) ( 0.580, 0.470 ) ( 0.580, 0.470 ) ( 0.580, 0.470 ) ( 0.580, 0.469 ) ( 0.580, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.469 ) ( 0.592, 0.469 ) ( 0.592, 0.469 ) ( 0.592, 0.469 ) ( 0.591, 0.470 ) ( 0.592, 0.470 ) ( 0.592, 0.470 ) ( 0.592, 0.470 ) ( 0.593, 0.469 ) ( 0.593, 0.469 ) ( 0.593, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.454 ) ( 0.587, 0.455 ) ( 0.587, 0.455 ) ( 0.587, 0.455 ) ( 0.586, 0.454 ) ( 0.586, 0.454 ) ( 0.586, 0.455 ) ( 0.586, 0.455 ) ( 0.586, 0.455 ) ( 0.586, 0.455 ) ( 0.586, 0.456 ) ( 0.586, 0.456 ) ( 0.586, 0.457 ) ( 0.585, 0.457 ) ( 0.585, 0.457 ) ( 0.585, 0.458 ) ( 0.585, 0.458 ) ( 0.585, 0.458 ) ( 0.585, 0.459 ) ( 0.585, 0.459 ) ( 0.586, 0.459 ) ( 0.585, 0.460 ) ( 0.585, 0.460 ) ( 0.585, 0.460 ) ( 0.585, 0.461 ) ( 0.584, 0.461 ) ( 0.584, 0.461 ) ( 0.584, 0.461 ) ( 0.585, 0.461 ) ( 0.585, 0.461 ) ( 0.586, 0.461 ) ( 0.585, 0.462 ) ( 0.585, 0.462 ) ( 0.584, 0.462 ) ( 0.584, 0.462 ) ( 0.584, 0.462 ) ( 0.584, 0.462 ) ( 0.585, 0.462 ) ( 0.585, 0.462 ) ( 0.585, 0.462 ) ( 0.586, 0.462 ) ( 0.585, 0.463 ) ( 0.585, 0.463 ) ( 0.585, 0.463 ) ( 0.586, 0.463 ) ( 0.586, 0.463 ) ( 0.586, 0.463 ) ( 0.585, 0.463 ) ( 0.585, 0.464 ) ( 0.585, 0.464 ) ( 0.585, 0.464 ) ( 0.586, 0.464 ) ( 0.586, 0.464 ) ( 0.586, 0.464 ) ( 0.587, 0.464 ) ( 0.587, 0.465 ) ( 0.587, 0.465 ) ( 0.587, 0.465 ) ( 0.587, 0.465 ) ( 0.588, 0.465 ) ( 0.588, 0.464 ) ( 0.588, 0.464 ) ( 0.588, 0.463 ) ( 0.588, 0.463 ) ( 0.589, 0.463 ) ( 0.589, 0.463 ) ( 0.590, 0.463 ) ( 0.590, 0.463 ) ( 0.590, 0.463 ) ( 0.590, 0.463 ) ( 0.590, 0.463 ) ( 0.590, 0.464 ) ( 0.590, 0.464 ) ( 0.590, 0.464 ) ( 0.590, 0.464 ) ( 0.590, 0.465 ) ( 0.590, 0.465 ) ( 0.590, 0.465 ) ( 0.590, 0.466 ) ( 0.590, 0.466 ) ( 0.590, 0.466 ) ( 0.590, 0.466 ) ( 0.590, 0.467 ) ( 0.590, 0.467 ) ( 0.590, 0.467 ) ( 0.590, 0.468 ) ( 0.589, 0.468 ) ( 0.589, 0.468 ) ( 0.589, 0.468 ) ( 0.589, 0.469 ) ( 0.589, 0.469 ) ( 0.590, 0.469 ) ( 0.590, 0.469 ) ( 0.590, 0.469 ) ( 0.590, 0.469 ) ( 0.590, 0.469 ) ( 0.591, 0.469 ) ( 0.591, 0.469 ) ( 0.592, 0.469 ) ( 0.592, 0.469 ) %
( 0.592, 0.469 ) ( 0.593, 0.468 ) ( 0.593, 0.468 ) ( 0.593, 0.468 ) ( 0.593, 0.469 ) ( 0.593, 0.469 ) ( 0.594, 0.469 ) ( 0.593, 0.468 ) ( 0.593, 0.468 ) ( 0.593, 0.468 ) ( 0.593, 0.467 ) ( 0.593, 0.467 ) ( 0.593, 0.467 ) ( 0.593, 0.467 ) ( 0.593, 0.466 ) ( 0.593, 0.466 ) ( 0.593, 0.466 ) ( 0.593, 0.466 ) ( 0.593, 0.465 ) ( 0.593, 0.465 ) ( 0.593, 0.465 ) ( 0.592, 0.464 ) ( 0.592, 0.464 ) ( 0.592, 0.464 ) ( 0.592, 0.463 ) ( 0.592, 0.463 ) ( 0.592, 0.463 ) ( 0.591, 0.462 ) ( 0.591, 0.462 ) ( 0.591, 0.462 ) ( 0.591, 0.462 ) ( 0.590, 0.462 ) ( 0.590, 0.462 ) ( 0.590, 0.462 ) ( 0.590, 0.462 ) ( 0.590, 0.462 ) ( 0.590, 0.461 ) ( 0.590, 0.461 ) ( 0.590, 0.461 ) ( 0.590, 0.460 ) ( 0.589, 0.460 ) ( 0.589, 0.460 ) ( 0.589, 0.459 ) ( 0.589, 0.459 ) ( 0.589, 0.459 ) ( 0.590, 0.458 ) ( 0.590, 0.458 ) ( 0.590, 0.458 ) ( 0.590, 0.458 ) ( 0.590, 0.457 ) ( 0.590, 0.457 ) ( 0.590, 0.457 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.587, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.469 ) ( 0.364, 0.469 ) ( 0.364, 0.469 ) ( 0.364, 0.469 ) ( 0.364, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.465 ) ( 0.563, 0.466 ) ( 0.563, 0.466 ) ( 0.564, 0.466 ) ( 0.564, 0.466 ) ( 0.564, 0.466 ) ( 0.564, 0.466 ) ( 0.565, 0.466 ) ( 0.565, 0.467 ) ( 0.565, 0.467 ) ( 0.565, 0.467 ) ( 0.566, 0.467 ) ( 0.566, 0.467 ) ( 0.566, 0.468 ) ( 0.566, 0.468 ) ( 0.567, 0.468 ) ( 0.566, 0.468 ) ( 0.566, 0.469 ) ( 0.565, 0.469 ) ( 0.565, 0.468 ) ( 0.565, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.469 ) ( 0.564, 0.469 ) ( 0.563, 0.469 ) ( 0.563, 0.469 ) ( 0.563, 0.469 ) ( 0.562, 0.469 ) ( 0.562, 0.468 ) ( 0.562, 0.468 ) ( 0.562, 0.468 ) ( 0.562, 0.467 ) ( 0.561, 0.467 ) ( 0.562, 0.467 ) ( 0.562, 0.467 ) ( 0.562, 0.466 ) ( 0.562, 0.466 ) ( 0.562, 0.466 ) ( 0.562, 0.466 ) ( 0.563, 0.465 ) ( 0.563, 0.465 ) ( 0.563, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.468 ) ( 0.587, 0.469 ) ( 0.587, 0.469 ) ( 0.587, 0.469 ) ( 0.587, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.469 ) ( 0.588, 0.469 ) ( 0.588, 0.469 ) ( 0.588, 0.469 ) ( 0.588, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.467 ) ( 0.384, 0.468 ) ( 0.385, 0.468 ) ( 0.385, 0.468 ) ( 0.385, 0.468 ) ( 0.385, 0.468 ) ( 0.384, 0.468 ) ( 0.384, 0.468 ) ( 0.384, 0.468 ) ( 0.383, 0.468 ) ( 0.383, 0.468 ) ( 0.383, 0.468 ) ( 0.383, 0.467 ) ( 0.383, 0.467 ) ( 0.383, 0.467 ) ( 0.384, 0.467 ) ( 0.384, 0.467 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.468 ) ( 0.427, 0.468 ) ( 0.427, 0.468 ) ( 0.427, 0.468 ) ( 0.427, 0.468 ) ( 0.427, 0.468 ) ( 0.427, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.468 ) ( 0.480, 0.468 ) ( 0.479, 0.468 ) ( 0.479, 0.468 ) ( 0.479, 0.468 ) ( 0.479, 0.468 ) ( 0.480, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.468 ) ( 0.481, 0.468 ) ( 0.480, 0.469 ) ( 0.480, 0.468 ) ( 0.480, 0.468 ) ( 0.480, 0.468 ) ( 0.481, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 ) ( 0.533, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.468 ) ( 0.693, 0.468 ) ( 0.693, 0.468 ) ( 0.693, 0.468 ) ( 0.693, 0.468 ) ( 0.693, 0.468 ) ( 0.693, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.442, 0.466 ) ( 0.442, 0.466 ) ( 0.442, 0.467 ) ( 0.441, 0.467 ) ( 0.441, 0.467 ) ( 0.441, 0.468 ) ( 0.441, 0.468 ) ( 0.440, 0.468 ) ( 0.440, 0.468 ) ( 0.440, 0.468 ) ( 0.439, 0.468 ) ( 0.439, 0.467 ) ( 0.439, 0.467 ) ( 0.440, 0.467 ) ( 0.439, 0.467 ) ( 0.439, 0.466 ) ( 0.439, 0.466 ) ( 0.440, 0.466 ) ( 0.440, 0.466 ) ( 0.440, 0.466 ) ( 0.441, 0.465 ) ( 0.441, 0.466 ) ( 0.442, 0.466 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.711, 0.463 ) ( 0.711, 0.463 ) ( 0.711, 0.464 ) ( 0.711, 0.464 ) ( 0.712, 0.464 ) ( 0.712, 0.464 ) ( 0.713, 0.464 ) ( 0.713, 0.464 ) ( 0.713, 0.465 ) ( 0.714, 0.465 ) ( 0.714, 0.465 ) ( 0.714, 0.465 ) ( 0.714, 0.466 ) ( 0.715, 0.466 ) ( 0.715, 0.466 ) ( 0.715, 0.466 ) ( 0.716, 0.466 ) ( 0.716, 0.467 ) ( 0.716, 0.467 ) ( 0.715, 0.467 ) ( 0.715, 0.468 ) ( 0.715, 0.468 ) ( 0.714, 0.468 ) ( 0.714, 0.468 ) ( 0.714, 0.468 ) ( 0.714, 0.467 ) ( 0.713, 0.467 ) ( 0.713, 0.467 ) ( 0.713, 0.466 ) ( 0.713, 0.466 ) ( 0.712, 0.466 ) ( 0.712, 0.466 ) ( 0.711, 0.466 ) ( 0.711, 0.466 ) ( 0.711, 0.466 ) ( 0.710, 0.466 ) ( 0.710, 0.465 ) ( 0.710, 0.465 ) ( 0.710, 0.465 ) ( 0.710, 0.464 ) ( 0.710, 0.464 ) ( 0.709, 0.463 ) ( 0.710, 0.463 ) ( 0.710, 0.463 ) ( 0.711, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.467 ) ( 0.427, 0.467 ) ( 0.427, 0.467 ) ( 0.427, 0.467 ) ( 0.427, 0.467 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.466 ) ( 0.557, 0.467 ) ( 0.557, 0.467 ) ( 0.556, 0.467 ) ( 0.556, 0.467 ) ( 0.555, 0.467 ) ( 0.555, 0.467 ) ( 0.554, 0.467 ) ( 0.554, 0.467 ) ( 0.554, 0.467 ) ( 0.554, 0.466 ) ( 0.554, 0.466 ) ( 0.554, 0.466 ) ( 0.555, 0.466 ) ( 0.555, 0.466 ) ( 0.555, 0.467 ) ( 0.556, 0.467 ) ( 0.556, 0.466 ) ( 0.556, 0.466 ) ( 0.557, 0.466 ) ( 0.557, 0.466 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.466 ) ( 0.631, 0.467 ) ( 0.631, 0.467 ) ( 0.632, 0.467 ) ( 0.631, 0.466 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.465 ) ( 0.723, 0.466 ) ( 0.723, 0.466 ) ( 0.723, 0.466 ) ( 0.723, 0.466 ) ( 0.723, 0.466 ) ( 0.723, 0.467 ) ( 0.723, 0.467 ) ( 0.722, 0.467 ) ( 0.722, 0.467 ) ( 0.722, 0.466 ) ( 0.721, 0.466 ) ( 0.721, 0.466 ) ( 0.721, 0.466 ) ( 0.721, 0.466 ) ( 0.721, 0.466 ) ( 0.721, 0.465 ) ( 0.721, 0.465 ) ( 0.722, 0.465 ) ( 0.722, 0.465 ) ( 0.722, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.367, 0.464 ) ( 0.367, 0.464 ) ( 0.367, 0.464 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.367, 0.466 ) ( 0.367, 0.466 ) ( 0.366, 0.466 ) ( 0.366, 0.466 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.464 ) ( 0.366, 0.464 ) ( 0.367, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.465 ) ( 0.525, 0.465 ) ( 0.526, 0.466 ) ( 0.525, 0.466 ) ( 0.525, 0.466 ) ( 0.525, 0.467 ) ( 0.524, 0.466 ) ( 0.524, 0.466 ) ( 0.524, 0.466 ) ( 0.525, 0.466 ) ( 0.525, 0.465 ) ( 0.525, 0.465 ) ( 0.525, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.458 ) ( 0.571, 0.458 ) ( 0.571, 0.458 ) ( 0.570, 0.458 ) ( 0.570, 0.458 ) ( 0.570, 0.458 ) ( 0.569, 0.458 ) ( 0.569, 0.458 ) ( 0.569, 0.458 ) ( 0.569, 0.459 ) ( 0.570, 0.459 ) ( 0.570, 0.459 ) ( 0.570, 0.459 ) ( 0.570, 0.459 ) ( 0.569, 0.460 ) ( 0.569, 0.460 ) ( 0.570, 0.461 ) ( 0.569, 0.461 ) ( 0.569, 0.461 ) ( 0.569, 0.460 ) ( 0.569, 0.460 ) ( 0.569, 0.459 ) ( 0.569, 0.459 ) ( 0.569, 0.459 ) ( 0.569, 0.459 ) ( 0.568, 0.459 ) ( 0.568, 0.459 ) ( 0.568, 0.460 ) ( 0.568, 0.460 ) ( 0.569, 0.460 ) ( 0.569, 0.461 ) ( 0.568, 0.461 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.568, 0.462 ) ( 0.569, 0.462 ) ( 0.569, 0.462 ) ( 0.569, 0.463 ) ( 0.569, 0.463 ) ( 0.570, 0.463 ) ( 0.570, 0.463 ) ( 0.570, 0.463 ) ( 0.570, 0.463 ) ( 0.569, 0.463 ) ( 0.570, 0.464 ) ( 0.570, 0.464 ) ( 0.571, 0.464 ) ( 0.571, 0.464 ) ( 0.570, 0.465 ) ( 0.570, 0.464 ) ( 0.570, 0.464 ) ( 0.570, 0.464 ) ( 0.570, 0.465 ) ( 0.569, 0.465 ) ( 0.569, 0.465 ) ( 0.569, 0.466 ) ( 0.569, 0.466 ) ( 0.570, 0.466 ) ( 0.570, 0.466 ) ( 0.570, 0.467 ) ( 0.571, 0.466 ) ( 0.571, 0.466 ) ( 0.571, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.464 ) ( 0.573, 0.464 ) ( 0.573, 0.464 ) ( 0.573, 0.464 ) ( 0.573, 0.463 ) ( 0.573, 0.463 ) ( 0.573, 0.463 ) ( 0.573, 0.462 ) ( 0.573, 0.462 ) ( 0.573, 0.462 ) ( 0.572, 0.462 ) ( 0.572, 0.461 ) ( 0.572, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.461 ) ( 0.571, 0.460 ) ( 0.572, 0.460 ) ( 0.572, 0.460 ) ( 0.572, 0.459 ) %
( 0.572, 0.459 ) ( 0.572, 0.459 ) ( 0.573, 0.459 ) ( 0.573, 0.458 ) ( 0.573, 0.458 ) ( 0.572, 0.458 ) ( 0.572, 0.458 ) ( 0.572, 0.459 ) ( 0.571, 0.459 ) ( 0.571, 0.459 ) ( 0.571, 0.459 ) ( 0.571, 0.459 ) ( 0.572, 0.458 ) ( 0.572, 0.458 ) ( 0.571, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.465 ) ( 0.628, 0.465 ) ( 0.628, 0.466 ) ( 0.627, 0.466 ) ( 0.627, 0.466 ) ( 0.627, 0.467 ) ( 0.628, 0.466 ) ( 0.628, 0.466 ) ( 0.628, 0.466 ) ( 0.628, 0.465 ) ( 0.628, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.466 ) ( 0.624, 0.466 ) ( 0.624, 0.466 ) ( 0.624, 0.466 ) ( 0.623, 0.466 ) ( 0.623, 0.465 ) ( 0.624, 0.465 ) ( 0.624, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.465 ) ( 0.625, 0.465 ) ( 0.626, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.627, 0.465 ) ( 0.626, 0.466 ) ( 0.627, 0.466 ) ( 0.627, 0.466 ) ( 0.627, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.464 ) ( 0.676, 0.464 ) ( 0.676, 0.464 ) ( 0.676, 0.465 ) ( 0.676, 0.465 ) ( 0.676, 0.465 ) ( 0.676, 0.466 ) ( 0.676, 0.466 ) ( 0.676, 0.466 ) ( 0.675, 0.466 ) ( 0.675, 0.466 ) ( 0.675, 0.465 ) ( 0.675, 0.465 ) ( 0.675, 0.465 ) ( 0.675, 0.465 ) ( 0.675, 0.464 ) ( 0.675, 0.464 ) ( 0.675, 0.464 ) ( 0.675, 0.464 ) ( 0.675, 0.464 ) ( 0.675, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.466 ) ( 0.677, 0.466 ) ( 0.677, 0.466 ) ( 0.677, 0.466 ) ( 0.677, 0.466 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.465 ) ( 0.533, 0.465 ) ( 0.533, 0.465 ) ( 0.533, 0.465 ) ( 0.533, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.464 ) ( 0.536, 0.464 ) ( 0.536, 0.465 ) ( 0.536, 0.465 ) ( 0.536, 0.465 ) ( 0.536, 0.465 ) ( 0.536, 0.465 ) ( 0.536, 0.465 ) ( 0.535, 0.465 ) ( 0.535, 0.465 ) ( 0.535, 0.464 ) ( 0.535, 0.464 ) ( 0.535, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.465 ) ( 0.541, 0.465 ) ( 0.541, 0.465 ) ( 0.541, 0.465 ) ( 0.541, 0.465 ) ( 0.541, 0.465 ) ( 0.540, 0.465 ) ( 0.541, 0.465 ) ( 0.541, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.441, 0.465 ) ( 0.441, 0.465 ) ( 0.441, 0.465 ) ( 0.441, 0.465 ) ( 0.441, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.465 ) ( 0.547, 0.465 ) ( 0.547, 0.465 ) ( 0.547, 0.465 ) ( 0.547, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.464 ) ( 0.546, 0.464 ) ( 0.546, 0.464 ) ( 0.546, 0.464 ) ( 0.547, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.464 ) ( 0.571, 0.464 ) ( 0.571, 0.464 ) ( 0.571, 0.464 ) ( 0.571, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.464 ) ( 0.577, 0.464 ) ( 0.576, 0.464 ) ( 0.576, 0.464 ) ( 0.577, 0.464 ) ( 0.577, 0.464 ) ( 0.577, 0.464 ) ( 0.577, 0.464 ) ( 0.577, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.464 ) ( 0.578, 0.464 ) ( 0.578, 0.464 ) ( 0.578, 0.464 ) ( 0.579, 0.464 ) ( 0.579, 0.464 ) ( 0.579, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.464 ) ( 0.438, 0.464 ) ( 0.437, 0.464 ) ( 0.438, 0.464 ) ( 0.438, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.464 ) ( 0.487, 0.464 ) ( 0.487, 0.464 ) ( 0.487, 0.464 ) ( 0.487, 0.463 ) ( 0.487, 0.464 ) ( 0.488, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.463 ) ( 0.444, 0.463 ) ( 0.444, 0.463 ) ( 0.443, 0.464 ) ( 0.443, 0.464 ) ( 0.442, 0.463 ) ( 0.442, 0.463 ) ( 0.442, 0.463 ) ( 0.443, 0.463 ) ( 0.443, 0.463 ) ( 0.443, 0.463 ) ( 0.444, 0.463 ) ( 0.444, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.463 ) ( 0.485, 0.463 ) ( 0.485, 0.463 ) ( 0.485, 0.463 ) ( 0.485, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.463 ) ( 0.514, 0.463 ) ( 0.514, 0.463 ) ( 0.514, 0.463 ) ( 0.514, 0.463 ) ( 0.514, 0.463 ) ( 0.514, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.463 ) ( 0.523, 0.463 ) ( 0.523, 0.463 ) ( 0.523, 0.463 ) ( 0.523, 0.463 ) ( 0.523, 0.463 ) ( 0.523, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.463 ) ( 0.585, 0.463 ) ( 0.585, 0.464 ) ( 0.585, 0.463 ) ( 0.585, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.463 ) ( 0.625, 0.464 ) ( 0.624, 0.463 ) ( 0.625, 0.463 ) ( 0.625, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.463 ) ( 0.438, 0.463 ) ( 0.437, 0.463 ) ( 0.437, 0.463 ) ( 0.437, 0.463 ) ( 0.437, 0.463 ) ( 0.437, 0.463 ) ( 0.438, 0.463 ) ( 0.438, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.462 ) ( 0.465, 0.462 ) ( 0.465, 0.462 ) ( 0.465, 0.463 ) ( 0.465, 0.463 ) ( 0.465, 0.463 ) ( 0.465, 0.462 ) ( 0.465, 0.462 ) ( 0.465, 0.462 ) ( 0.465, 0.462 ) ( 0.465, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.461 ) ( 0.521, 0.462 ) ( 0.522, 0.462 ) ( 0.522, 0.462 ) ( 0.522, 0.462 ) ( 0.522, 0.463 ) ( 0.522, 0.463 ) ( 0.522, 0.463 ) ( 0.521, 0.463 ) ( 0.521, 0.463 ) ( 0.521, 0.463 ) ( 0.521, 0.463 ) ( 0.520, 0.463 ) ( 0.520, 0.463 ) ( 0.520, 0.463 ) ( 0.519, 0.462 ) ( 0.520, 0.462 ) ( 0.520, 0.462 ) ( 0.520, 0.462 ) ( 0.520, 0.462 ) ( 0.521, 0.462 ) ( 0.521, 0.462 ) ( 0.521, 0.461 ) ( 0.521, 0.461 ) ( 0.521, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.459 ) ( 0.677, 0.460 ) ( 0.676, 0.460 ) ( 0.677, 0.460 ) ( 0.677, 0.460 ) ( 0.677, 0.460 ) ( 0.677, 0.461 ) ( 0.676, 0.461 ) ( 0.677, 0.462 ) ( 0.676, 0.462 ) ( 0.676, 0.463 ) ( 0.676, 0.463 ) ( 0.676, 0.463 ) ( 0.675, 0.463 ) ( 0.675, 0.463 ) ( 0.675, 0.462 ) ( 0.675, 0.462 ) ( 0.675, 0.461 ) ( 0.675, 0.461 ) ( 0.675, 0.461 ) ( 0.675, 0.461 ) ( 0.676, 0.461 ) ( 0.676, 0.460 ) ( 0.676, 0.460 ) ( 0.676, 0.460 ) ( 0.676, 0.460 ) ( 0.676, 0.459 ) ( 0.677, 0.459 ) ( 0.677, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.453 ) ( 0.388, 0.454 ) ( 0.388, 0.454 ) ( 0.388, 0.455 ) ( 0.388, 0.455 ) ( 0.388, 0.455 ) ( 0.389, 0.456 ) ( 0.389, 0.456 ) ( 0.389, 0.456 ) ( 0.389, 0.456 ) ( 0.389, 0.457 ) ( 0.390, 0.457 ) ( 0.390, 0.457 ) ( 0.390, 0.458 ) ( 0.390, 0.458 ) ( 0.389, 0.458 ) ( 0.389, 0.458 ) ( 0.389, 0.458 ) ( 0.389, 0.459 ) ( 0.389, 0.459 ) ( 0.388, 0.459 ) ( 0.389, 0.460 ) ( 0.389, 0.460 ) ( 0.389, 0.460 ) ( 0.389, 0.461 ) ( 0.389, 0.461 ) ( 0.389, 0.461 ) ( 0.389, 0.461 ) ( 0.389, 0.462 ) ( 0.389, 0.462 ) ( 0.388, 0.462 ) ( 0.388, 0.462 ) ( 0.387, 0.462 ) ( 0.387, 0.462 ) ( 0.387, 0.462 ) ( 0.387, 0.462 ) ( 0.386, 0.462 ) ( 0.386, 0.462 ) ( 0.385, 0.462 ) ( 0.385, 0.462 ) ( 0.385, 0.462 ) ( 0.384, 0.462 ) ( 0.384, 0.461 ) ( 0.384, 0.461 ) ( 0.384, 0.461 ) ( 0.383, 0.460 ) ( 0.383, 0.460 ) ( 0.383, 0.460 ) ( 0.383, 0.459 ) ( 0.383, 0.459 ) ( 0.382, 0.459 ) ( 0.382, 0.459 ) ( 0.382, 0.458 ) ( 0.382, 0.458 ) ( 0.382, 0.458 ) ( 0.383, 0.458 ) ( 0.383, 0.457 ) ( 0.383, 0.457 ) ( 0.383, 0.457 ) ( 0.384, 0.457 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.385, 0.455 ) ( 0.385, 0.455 ) ( 0.385, 0.455 ) ( 0.385, 0.454 ) ( 0.386, 0.454 ) ( 0.386, 0.454 ) ( 0.386, 0.454 ) ( 0.386, 0.453 ) ( 0.386, 0.453 ) ( 0.387, 0.453 ) ( 0.387, 0.453 ) ( 0.387, 0.453 ) ( 0.388, 0.453 ) ( 0.388, 0.453 ) ( 0.388, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.462 ) ( 0.580, 0.462 ) ( 0.579, 0.462 ) ( 0.580, 0.462 ) ( 0.580, 0.462 ) ( 0.580, 0.462 ) ( 0.580, 0.462 ) ( 0.580, 0.462 ) ( 0.580, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.462 ) ( 0.589, 0.463 ) ( 0.588, 0.463 ) ( 0.588, 0.462 ) ( 0.588, 0.462 ) ( 0.588, 0.462 ) ( 0.588, 0.462 ) ( 0.589, 0.462 ) ( 0.589, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.462 ) ( 0.437, 0.462 ) ( 0.437, 0.462 ) ( 0.437, 0.462 ) ( 0.437, 0.462 ) ( 0.437, 0.462 ) ( 0.437, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.461 ) ( 0.517, 0.461 ) ( 0.517, 0.462 ) ( 0.517, 0.462 ) ( 0.517, 0.462 ) ( 0.517, 0.462 ) ( 0.517, 0.462 ) ( 0.516, 0.461 ) ( 0.516, 0.461 ) ( 0.517, 0.461 ) ( 0.517, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.458 ) ( 0.529, 0.459 ) ( 0.530, 0.459 ) ( 0.530, 0.459 ) ( 0.530, 0.459 ) ( 0.531, 0.459 ) ( 0.531, 0.460 ) ( 0.531, 0.460 ) ( 0.531, 0.460 ) ( 0.531, 0.460 ) ( 0.532, 0.461 ) ( 0.532, 0.461 ) ( 0.532, 0.461 ) ( 0.532, 0.462 ) ( 0.532, 0.462 ) ( 0.531, 0.462 ) ( 0.531, 0.462 ) ( 0.531, 0.462 ) ( 0.530, 0.462 ) ( 0.530, 0.461 ) ( 0.530, 0.461 ) ( 0.530, 0.461 ) ( 0.530, 0.461 ) ( 0.530, 0.461 ) ( 0.530, 0.460 ) ( 0.530, 0.460 ) ( 0.530, 0.460 ) ( 0.530, 0.460 ) ( 0.529, 0.459 ) ( 0.529, 0.459 ) ( 0.529, 0.459 ) ( 0.529, 0.459 ) ( 0.528, 0.458 ) ( 0.529, 0.458 ) ( 0.529, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.461 ) ( 0.561, 0.462 ) ( 0.561, 0.462 ) ( 0.561, 0.462 ) ( 0.561, 0.462 ) ( 0.561, 0.462 ) ( 0.560, 0.461 ) ( 0.560, 0.461 ) ( 0.560, 0.461 ) ( 0.561, 0.461 ) ( 0.561, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.624, 0.462 ) ( 0.624, 0.462 ) ( 0.624, 0.462 ) ( 0.624, 0.462 ) ( 0.624, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.635, 0.462 ) ( 0.634, 0.462 ) ( 0.634, 0.462 ) ( 0.634, 0.461 ) ( 0.635, 0.462 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.461 ) ( 0.439, 0.462 ) ( 0.439, 0.461 ) ( 0.439, 0.461 ) ( 0.439, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.459 ) ( 0.448, 0.459 ) ( 0.448, 0.459 ) ( 0.449, 0.459 ) ( 0.449, 0.459 ) ( 0.449, 0.460 ) ( 0.449, 0.460 ) ( 0.449, 0.460 ) ( 0.449, 0.460 ) ( 0.449, 0.460 ) ( 0.448, 0.461 ) ( 0.448, 0.461 ) ( 0.448, 0.461 ) ( 0.448, 0.461 ) ( 0.447, 0.461 ) ( 0.447, 0.461 ) ( 0.447, 0.461 ) ( 0.446, 0.461 ) ( 0.446, 0.461 ) ( 0.446, 0.460 ) ( 0.446, 0.460 ) ( 0.446, 0.460 ) ( 0.446, 0.459 ) ( 0.447, 0.459 ) ( 0.447, 0.459 ) ( 0.447, 0.459 ) ( 0.448, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.461 ) ( 0.533, 0.461 ) ( 0.533, 0.461 ) ( 0.533, 0.462 ) ( 0.533, 0.461 ) ( 0.533, 0.461 ) ( 0.532, 0.461 ) ( 0.533, 0.461 ) ( 0.533, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.461 ) ( 0.579, 0.461 ) ( 0.578, 0.461 ) ( 0.579, 0.462 ) ( 0.579, 0.462 ) ( 0.579, 0.461 ) ( 0.579, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.461 ) ( 0.583, 0.461 ) ( 0.583, 0.461 ) ( 0.583, 0.461 ) ( 0.584, 0.462 ) ( 0.584, 0.461 ) ( 0.584, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.461 ) ( 0.588, 0.461 ) ( 0.588, 0.461 ) ( 0.588, 0.461 ) ( 0.588, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.455, 0.459 ) ( 0.455, 0.460 ) ( 0.454, 0.460 ) ( 0.454, 0.460 ) ( 0.455, 0.461 ) ( 0.455, 0.461 ) ( 0.455, 0.461 ) ( 0.454, 0.461 ) ( 0.454, 0.461 ) ( 0.454, 0.461 ) ( 0.453, 0.460 ) ( 0.454, 0.460 ) ( 0.454, 0.460 ) ( 0.454, 0.460 ) ( 0.455, 0.459 ) ( 0.455, 0.459 ) ( 0.455, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.457 ) ( 0.544, 0.457 ) ( 0.544, 0.457 ) ( 0.545, 0.458 ) ( 0.545, 0.458 ) ( 0.545, 0.458 ) ( 0.545, 0.458 ) ( 0.546, 0.458 ) ( 0.546, 0.459 ) ( 0.546, 0.459 ) ( 0.546, 0.459 ) ( 0.547, 0.459 ) ( 0.547, 0.460 ) ( 0.547, 0.460 ) ( 0.547, 0.460 ) ( 0.547, 0.461 ) ( 0.547, 0.461 ) ( 0.547, 0.461 ) ( 0.546, 0.461 ) ( 0.546, 0.461 ) ( 0.545, 0.460 ) ( 0.545, 0.460 ) ( 0.545, 0.460 ) ( 0.545, 0.460 ) ( 0.545, 0.459 ) ( 0.544, 0.459 ) ( 0.544, 0.459 ) ( 0.544, 0.459 ) ( 0.543, 0.459 ) ( 0.543, 0.458 ) ( 0.543, 0.458 ) ( 0.543, 0.458 ) ( 0.543, 0.457 ) ( 0.543, 0.457 ) ( 0.544, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.460 ) ( 0.583, 0.460 ) ( 0.583, 0.460 ) ( 0.582, 0.460 ) ( 0.582, 0.461 ) ( 0.583, 0.461 ) ( 0.583, 0.461 ) ( 0.583, 0.461 ) ( 0.583, 0.461 ) ( 0.584, 0.460 ) ( 0.583, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.440, 0.460 ) ( 0.440, 0.460 ) ( 0.439, 0.460 ) ( 0.439, 0.461 ) ( 0.439, 0.461 ) ( 0.438, 0.460 ) ( 0.438, 0.460 ) ( 0.438, 0.460 ) ( 0.439, 0.460 ) ( 0.439, 0.460 ) ( 0.439, 0.460 ) ( 0.440, 0.460 ) ( 0.440, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.459 ) ( 0.458, 0.460 ) ( 0.459, 0.460 ) ( 0.459, 0.460 ) ( 0.459, 0.460 ) ( 0.459, 0.461 ) ( 0.458, 0.461 ) ( 0.458, 0.460 ) ( 0.458, 0.460 ) ( 0.458, 0.460 ) ( 0.458, 0.459 ) ( 0.458, 0.459 ) ( 0.458, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.448 ) ( 0.540, 0.448 ) ( 0.541, 0.448 ) ( 0.541, 0.449 ) ( 0.541, 0.449 ) ( 0.542, 0.449 ) ( 0.542, 0.449 ) ( 0.542, 0.449 ) ( 0.542, 0.449 ) ( 0.543, 0.450 ) ( 0.542, 0.450 ) ( 0.542, 0.450 ) ( 0.542, 0.450 ) ( 0.543, 0.451 ) ( 0.543, 0.451 ) ( 0.543, 0.451 ) ( 0.543, 0.451 ) ( 0.543, 0.451 ) ( 0.544, 0.451 ) ( 0.543, 0.451 ) ( 0.543, 0.452 ) ( 0.543, 0.452 ) ( 0.544, 0.452 ) ( 0.544, 0.452 ) ( 0.544, 0.451 ) ( 0.545, 0.452 ) ( 0.545, 0.452 ) ( 0.545, 0.452 ) ( 0.545, 0.452 ) ( 0.545, 0.452 ) ( 0.546, 0.452 ) ( 0.546, 0.452 ) ( 0.546, 0.453 ) ( 0.546, 0.453 ) ( 0.546, 0.453 ) ( 0.547, 0.454 ) ( 0.547, 0.454 ) ( 0.547, 0.454 ) ( 0.548, 0.454 ) ( 0.548, 0.454 ) ( 0.548, 0.454 ) ( 0.549, 0.455 ) ( 0.549, 0.455 ) ( 0.549, 0.455 ) ( 0.550, 0.455 ) ( 0.550, 0.455 ) ( 0.550, 0.455 ) ( 0.551, 0.454 ) ( 0.551, 0.455 ) ( 0.551, 0.455 ) ( 0.552, 0.455 ) ( 0.552, 0.455 ) ( 0.552, 0.455 ) ( 0.552, 0.456 ) ( 0.552, 0.456 ) ( 0.552, 0.456 ) ( 0.552, 0.457 ) ( 0.552, 0.457 ) ( 0.552, 0.457 ) ( 0.553, 0.457 ) ( 0.553, 0.458 ) ( 0.553, 0.458 ) ( 0.553, 0.458 ) ( 0.554, 0.458 ) ( 0.554, 0.458 ) ( 0.554, 0.459 ) ( 0.555, 0.459 ) ( 0.555, 0.459 ) ( 0.555, 0.459 ) ( 0.555, 0.459 ) ( 0.556, 0.460 ) ( 0.555, 0.460 ) ( 0.555, 0.460 ) ( 0.555, 0.460 ) ( 0.555, 0.460 ) ( 0.554, 0.460 ) ( 0.554, 0.460 ) ( 0.554, 0.460 ) ( 0.553, 0.460 ) ( 0.553, 0.459 ) ( 0.553, 0.459 ) ( 0.552, 0.459 ) ( 0.552, 0.459 ) ( 0.552, 0.458 ) ( 0.552, 0.458 ) ( 0.551, 0.458 ) ( 0.551, 0.458 ) ( 0.551, 0.458 ) ( 0.551, 0.457 ) ( 0.550, 0.457 ) ( 0.551, 0.457 ) ( 0.550, 0.456 ) ( 0.550, 0.457 ) ( 0.550, 0.457 ) ( 0.549, 0.457 ) ( 0.549, 0.457 ) ( 0.548, 0.457 ) ( 0.548, 0.457 ) ( 0.548, 0.456 ) ( 0.547, 0.456 ) %
( 0.547, 0.456 ) ( 0.547, 0.456 ) ( 0.547, 0.456 ) ( 0.546, 0.455 ) ( 0.546, 0.455 ) ( 0.546, 0.455 ) ( 0.546, 0.455 ) ( 0.546, 0.455 ) ( 0.546, 0.454 ) ( 0.546, 0.454 ) ( 0.546, 0.453 ) ( 0.546, 0.454 ) ( 0.545, 0.454 ) ( 0.545, 0.454 ) ( 0.545, 0.453 ) ( 0.545, 0.453 ) ( 0.545, 0.452 ) ( 0.545, 0.453 ) ( 0.545, 0.453 ) ( 0.544, 0.454 ) ( 0.544, 0.454 ) ( 0.544, 0.454 ) ( 0.544, 0.454 ) ( 0.545, 0.455 ) ( 0.544, 0.455 ) ( 0.544, 0.455 ) ( 0.544, 0.454 ) ( 0.544, 0.454 ) ( 0.543, 0.454 ) ( 0.543, 0.454 ) ( 0.543, 0.453 ) ( 0.543, 0.453 ) ( 0.542, 0.453 ) ( 0.542, 0.453 ) ( 0.542, 0.452 ) ( 0.542, 0.452 ) ( 0.542, 0.452 ) ( 0.541, 0.452 ) ( 0.542, 0.452 ) ( 0.542, 0.451 ) ( 0.542, 0.451 ) ( 0.542, 0.451 ) ( 0.541, 0.450 ) ( 0.541, 0.450 ) ( 0.541, 0.450 ) ( 0.541, 0.450 ) ( 0.540, 0.449 ) ( 0.540, 0.449 ) ( 0.540, 0.448 ) ( 0.540, 0.448 ) ( 0.540, 0.448 ) ( 0.540, 0.448 ) ( 0.540, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.460 ) ( 0.558, 0.461 ) ( 0.558, 0.460 ) ( 0.558, 0.460 ) ( 0.558, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.460 ) ( 0.578, 0.460 ) ( 0.579, 0.461 ) ( 0.579, 0.460 ) ( 0.579, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.455 ) ( 0.631, 0.455 ) ( 0.631, 0.455 ) ( 0.632, 0.456 ) ( 0.632, 0.456 ) ( 0.632, 0.456 ) ( 0.633, 0.456 ) ( 0.633, 0.456 ) ( 0.633, 0.456 ) ( 0.634, 0.456 ) ( 0.634, 0.457 ) ( 0.634, 0.457 ) ( 0.635, 0.457 ) ( 0.635, 0.457 ) ( 0.636, 0.457 ) ( 0.636, 0.457 ) ( 0.636, 0.456 ) ( 0.637, 0.457 ) ( 0.637, 0.457 ) ( 0.637, 0.457 ) ( 0.638, 0.457 ) ( 0.638, 0.457 ) ( 0.638, 0.457 ) ( 0.638, 0.458 ) ( 0.638, 0.458 ) ( 0.638, 0.458 ) ( 0.638, 0.458 ) ( 0.638, 0.459 ) ( 0.638, 0.459 ) ( 0.638, 0.459 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.636, 0.460 ) ( 0.636, 0.460 ) ( 0.635, 0.460 ) ( 0.635, 0.460 ) ( 0.634, 0.460 ) ( 0.634, 0.460 ) ( 0.634, 0.461 ) ( 0.633, 0.460 ) ( 0.633, 0.460 ) ( 0.633, 0.460 ) ( 0.633, 0.460 ) ( 0.632, 0.459 ) ( 0.632, 0.459 ) ( 0.632, 0.459 ) ( 0.631, 0.459 ) ( 0.631, 0.459 ) ( 0.630, 0.459 ) ( 0.630, 0.459 ) ( 0.630, 0.460 ) ( 0.630, 0.460 ) ( 0.630, 0.460 ) ( 0.629, 0.461 ) ( 0.629, 0.460 ) ( 0.629, 0.460 ) ( 0.629, 0.460 ) ( 0.628, 0.460 ) ( 0.628, 0.459 ) ( 0.628, 0.459 ) ( 0.628, 0.459 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.457 ) ( 0.629, 0.457 ) ( 0.629, 0.457 ) ( 0.629, 0.457 ) ( 0.629, 0.456 ) ( 0.629, 0.456 ) ( 0.630, 0.456 ) ( 0.629, 0.455 ) ( 0.629, 0.455 ) ( 0.629, 0.455 ) ( 0.629, 0.455 ) ( 0.630, 0.455 ) ( 0.630, 0.455 ) ( 0.630, 0.455 ) ( 0.631, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.460 ) ( 0.676, 0.460 ) ( 0.676, 0.461 ) ( 0.677, 0.460 ) ( 0.676, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.459 ) ( 0.485, 0.460 ) ( 0.484, 0.460 ) ( 0.484, 0.460 ) ( 0.484, 0.459 ) ( 0.484, 0.459 ) ( 0.484, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.459 ) ( 0.526, 0.460 ) ( 0.526, 0.460 ) ( 0.525, 0.460 ) ( 0.525, 0.460 ) ( 0.525, 0.460 ) ( 0.525, 0.459 ) ( 0.525, 0.459 ) ( 0.525, 0.459 ) ( 0.526, 0.459 ) ( 0.526, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.460 ) ( 0.570, 0.460 ) ( 0.570, 0.460 ) ( 0.570, 0.460 ) ( 0.570, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.459 ) ( 0.576, 0.459 ) ( 0.577, 0.459 ) ( 0.577, 0.459 ) ( 0.577, 0.460 ) ( 0.577, 0.460 ) ( 0.577, 0.460 ) ( 0.578, 0.460 ) ( 0.578, 0.460 ) ( 0.578, 0.459 ) ( 0.578, 0.459 ) ( 0.578, 0.459 ) ( 0.578, 0.459 ) ( 0.578, 0.459 ) ( 0.578, 0.458 ) ( 0.578, 0.458 ) ( 0.577, 0.458 ) ( 0.577, 0.458 ) ( 0.577, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.459 ) ( 0.486, 0.460 ) ( 0.486, 0.459 ) ( 0.486, 0.459 ) ( 0.487, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.460 ) ( 0.567, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.459 ) ( 0.573, 0.459 ) ( 0.573, 0.460 ) ( 0.573, 0.459 ) ( 0.573, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.459 ) ( 0.580, 0.459 ) ( 0.580, 0.459 ) ( 0.580, 0.459 ) ( 0.580, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.651, 0.458 ) ( 0.651, 0.458 ) ( 0.651, 0.459 ) ( 0.651, 0.459 ) ( 0.651, 0.459 ) ( 0.651, 0.460 ) ( 0.651, 0.460 ) ( 0.651, 0.459 ) ( 0.650, 0.459 ) ( 0.650, 0.459 ) ( 0.650, 0.460 ) ( 0.649, 0.460 ) ( 0.649, 0.459 ) ( 0.649, 0.459 ) ( 0.649, 0.459 ) ( 0.650, 0.459 ) ( 0.650, 0.458 ) ( 0.650, 0.458 ) ( 0.651, 0.458 ) ( 0.651, 0.458 ) ( 0.651, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.457 ) ( 0.717, 0.457 ) ( 0.717, 0.457 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.716, 0.459 ) ( 0.716, 0.459 ) ( 0.716, 0.459 ) ( 0.716, 0.459 ) ( 0.715, 0.460 ) ( 0.715, 0.459 ) ( 0.715, 0.459 ) ( 0.715, 0.458 ) ( 0.715, 0.458 ) ( 0.716, 0.458 ) ( 0.715, 0.458 ) ( 0.716, 0.457 ) ( 0.716, 0.457 ) ( 0.716, 0.457 ) ( 0.716, 0.456 ) ( 0.717, 0.456 ) ( 0.717, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.723, 0.455 ) ( 0.723, 0.455 ) ( 0.723, 0.456 ) ( 0.723, 0.456 ) ( 0.724, 0.456 ) ( 0.724, 0.457 ) ( 0.724, 0.457 ) ( 0.724, 0.458 ) ( 0.724, 0.458 ) ( 0.724, 0.458 ) ( 0.725, 0.458 ) ( 0.725, 0.458 ) ( 0.725, 0.458 ) ( 0.726, 0.459 ) ( 0.726, 0.459 ) ( 0.726, 0.459 ) ( 0.725, 0.459 ) ( 0.725, 0.459 ) ( 0.725, 0.460 ) ( 0.724, 0.460 ) ( 0.724, 0.460 ) ( 0.724, 0.459 ) ( 0.724, 0.459 ) ( 0.724, 0.459 ) ( 0.724, 0.458 ) ( 0.724, 0.458 ) ( 0.723, 0.458 ) ( 0.723, 0.458 ) ( 0.722, 0.458 ) ( 0.722, 0.459 ) ( 0.722, 0.458 ) ( 0.722, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.457 ) ( 0.721, 0.457 ) ( 0.721, 0.457 ) ( 0.721, 0.457 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.723, 0.455 ) ( 0.723, 0.455 ) ( 0.723, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.453 ) ( 0.567, 0.454 ) ( 0.567, 0.454 ) ( 0.567, 0.454 ) ( 0.566, 0.454 ) ( 0.566, 0.455 ) ( 0.566, 0.455 ) ( 0.566, 0.455 ) ( 0.566, 0.454 ) ( 0.565, 0.454 ) ( 0.565, 0.454 ) ( 0.565, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.455 ) ( 0.564, 0.455 ) ( 0.564, 0.455 ) ( 0.564, 0.455 ) ( 0.565, 0.455 ) ( 0.565, 0.456 ) ( 0.565, 0.456 ) ( 0.565, 0.456 ) ( 0.566, 0.457 ) ( 0.566, 0.457 ) ( 0.565, 0.457 ) ( 0.565, 0.458 ) ( 0.565, 0.458 ) ( 0.566, 0.458 ) ( 0.566, 0.458 ) ( 0.566, 0.458 ) ( 0.566, 0.459 ) ( 0.566, 0.459 ) ( 0.566, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.458 ) ( 0.567, 0.458 ) ( 0.567, 0.458 ) ( 0.567, 0.458 ) ( 0.567, 0.457 ) ( 0.567, 0.457 ) ( 0.567, 0.457 ) ( 0.567, 0.456 ) ( 0.567, 0.457 ) ( 0.567, 0.457 ) ( 0.568, 0.457 ) ( 0.568, 0.457 ) ( 0.568, 0.457 ) ( 0.569, 0.457 ) ( 0.569, 0.457 ) ( 0.569, 0.457 ) ( 0.570, 0.457 ) ( 0.570, 0.457 ) ( 0.570, 0.457 ) ( 0.570, 0.456 ) ( 0.570, 0.456 ) ( 0.569, 0.456 ) ( 0.569, 0.456 ) ( 0.569, 0.456 ) ( 0.569, 0.456 ) ( 0.569, 0.455 ) ( 0.568, 0.455 ) ( 0.568, 0.455 ) ( 0.568, 0.455 ) ( 0.569, 0.455 ) ( 0.568, 0.454 ) ( 0.568, 0.454 ) ( 0.568, 0.454 ) ( 0.568, 0.454 ) ( 0.567, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.459 ) ( 0.573, 0.459 ) ( 0.574, 0.459 ) ( 0.574, 0.459 ) ( 0.574, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.458 ) ( 0.471, 0.458 ) ( 0.471, 0.458 ) ( 0.471, 0.459 ) ( 0.470, 0.458 ) ( 0.470, 0.458 ) ( 0.470, 0.458 ) ( 0.470, 0.458 ) ( 0.470, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.458 ) ( 0.474, 0.458 ) ( 0.474, 0.459 ) ( 0.473, 0.459 ) ( 0.473, 0.458 ) ( 0.473, 0.458 ) ( 0.473, 0.458 ) ( 0.474, 0.458 ) ( 0.474, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.458 ) ( 0.527, 0.459 ) ( 0.527, 0.458 ) ( 0.527, 0.458 ) ( 0.527, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.458 ) ( 0.557, 0.459 ) ( 0.557, 0.458 ) ( 0.557, 0.458 ) ( 0.557, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.458 ) ( 0.574, 0.458 ) ( 0.575, 0.459 ) ( 0.575, 0.458 ) ( 0.575, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.458 ) ( 0.675, 0.459 ) ( 0.675, 0.458 ) ( 0.675, 0.458 ) ( 0.676, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.458 ) ( 0.676, 0.459 ) ( 0.676, 0.458 ) ( 0.676, 0.458 ) ( 0.676, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.442, 0.457 ) ( 0.443, 0.457 ) ( 0.443, 0.458 ) ( 0.443, 0.458 ) ( 0.443, 0.458 ) ( 0.443, 0.458 ) ( 0.443, 0.458 ) ( 0.443, 0.458 ) ( 0.442, 0.458 ) ( 0.442, 0.458 ) ( 0.442, 0.458 ) ( 0.441, 0.458 ) ( 0.441, 0.458 ) ( 0.441, 0.458 ) ( 0.442, 0.458 ) ( 0.442, 0.458 ) ( 0.442, 0.457 ) ( 0.441, 0.457 ) ( 0.441, 0.457 ) ( 0.441, 0.457 ) ( 0.442, 0.457 ) ( 0.442, 0.457 ) ( 0.442, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.457 ) ( 0.512, 0.457 ) ( 0.512, 0.457 ) ( 0.513, 0.457 ) ( 0.513, 0.457 ) ( 0.513, 0.457 ) ( 0.513, 0.458 ) ( 0.513, 0.458 ) ( 0.513, 0.458 ) ( 0.513, 0.458 ) ( 0.512, 0.458 ) ( 0.512, 0.458 ) ( 0.512, 0.458 ) ( 0.511, 0.458 ) ( 0.511, 0.458 ) ( 0.511, 0.457 ) ( 0.511, 0.457 ) ( 0.510, 0.457 ) ( 0.511, 0.456 ) ( 0.511, 0.457 ) ( 0.511, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.457 ) ( 0.539, 0.457 ) ( 0.539, 0.457 ) ( 0.539, 0.457 ) ( 0.539, 0.458 ) ( 0.539, 0.458 ) ( 0.539, 0.458 ) ( 0.539, 0.458 ) ( 0.539, 0.458 ) ( 0.538, 0.458 ) ( 0.538, 0.457 ) ( 0.538, 0.457 ) ( 0.538, 0.457 ) ( 0.538, 0.457 ) ( 0.538, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.457 ) ( 0.568, 0.458 ) ( 0.568, 0.458 ) ( 0.568, 0.458 ) ( 0.568, 0.458 ) ( 0.569, 0.458 ) ( 0.568, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.456 ) ( 0.573, 0.456 ) ( 0.573, 0.456 ) ( 0.573, 0.457 ) ( 0.573, 0.457 ) ( 0.573, 0.457 ) ( 0.573, 0.457 ) ( 0.573, 0.457 ) ( 0.574, 0.458 ) ( 0.573, 0.458 ) ( 0.573, 0.458 ) ( 0.573, 0.458 ) ( 0.574, 0.458 ) ( 0.574, 0.458 ) ( 0.574, 0.458 ) ( 0.575, 0.458 ) ( 0.575, 0.458 ) ( 0.575, 0.457 ) ( 0.574, 0.457 ) ( 0.574, 0.457 ) ( 0.574, 0.457 ) ( 0.574, 0.457 ) ( 0.574, 0.456 ) ( 0.574, 0.456 ) ( 0.573, 0.456 ) ( 0.573, 0.456 ) ( 0.573, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.457 ) ( 0.516, 0.457 ) ( 0.516, 0.457 ) ( 0.516, 0.458 ) ( 0.516, 0.458 ) ( 0.516, 0.458 ) ( 0.515, 0.458 ) ( 0.515, 0.457 ) ( 0.515, 0.457 ) ( 0.515, 0.457 ) ( 0.515, 0.457 ) ( 0.516, 0.456 ) ( 0.516, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.457 ) ( 0.537, 0.457 ) ( 0.537, 0.457 ) ( 0.537, 0.458 ) ( 0.537, 0.458 ) ( 0.537, 0.458 ) ( 0.537, 0.458 ) ( 0.537, 0.457 ) ( 0.537, 0.457 ) ( 0.537, 0.457 ) ( 0.536, 0.457 ) ( 0.537, 0.456 ) ( 0.537, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.457 ) ( 0.540, 0.458 ) ( 0.540, 0.458 ) ( 0.540, 0.458 ) ( 0.540, 0.457 ) ( 0.540, 0.457 ) ( 0.540, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.457 ) ( 0.564, 0.457 ) ( 0.564, 0.458 ) ( 0.564, 0.458 ) ( 0.565, 0.458 ) ( 0.565, 0.457 ) ( 0.564, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.456 ) ( 0.571, 0.457 ) ( 0.571, 0.457 ) ( 0.570, 0.457 ) ( 0.570, 0.457 ) ( 0.570, 0.458 ) ( 0.570, 0.458 ) ( 0.571, 0.458 ) ( 0.571, 0.458 ) ( 0.571, 0.457 ) ( 0.571, 0.457 ) ( 0.572, 0.457 ) ( 0.571, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.458 ) ( 0.693, 0.458 ) ( 0.693, 0.458 ) ( 0.693, 0.457 ) ( 0.693, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.457 ) ( 0.433, 0.457 ) ( 0.433, 0.457 ) ( 0.433, 0.457 ) ( 0.433, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.457 ) ( 0.551, 0.457 ) ( 0.551, 0.457 ) ( 0.551, 0.457 ) ( 0.551, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.457 ) ( 0.563, 0.457 ) ( 0.563, 0.457 ) ( 0.564, 0.457 ) ( 0.563, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.457 ) ( 0.566, 0.457 ) ( 0.566, 0.457 ) ( 0.566, 0.457 ) ( 0.567, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.457 ) ( 0.418, 0.457 ) ( 0.417, 0.457 ) ( 0.417, 0.457 ) ( 0.417, 0.456 ) ( 0.418, 0.456 ) ( 0.418, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.456 ) ( 0.599, 0.456 ) ( 0.599, 0.457 ) ( 0.599, 0.457 ) ( 0.600, 0.457 ) ( 0.600, 0.457 ) ( 0.600, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.456 ) ( 0.610, 0.457 ) ( 0.610, 0.457 ) ( 0.610, 0.457 ) ( 0.610, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.621, 0.456 ) ( 0.621, 0.457 ) ( 0.621, 0.457 ) ( 0.621, 0.457 ) ( 0.621, 0.456 ) ( 0.621, 0.456 ) ( 0.621, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.456 ) ( 0.521, 0.456 ) ( 0.521, 0.456 ) ( 0.521, 0.456 ) ( 0.521, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.456 ) ( 0.555, 0.456 ) ( 0.555, 0.456 ) ( 0.555, 0.456 ) ( 0.555, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.556, 0.456 ) ( 0.556, 0.456 ) ( 0.556, 0.455 ) ( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.557, 0.456 ) ( 0.557, 0.455 ) ( 0.557, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.455 ) ( 0.609, 0.455 ) ( 0.609, 0.456 ) ( 0.609, 0.456 ) ( 0.609, 0.456 ) ( 0.609, 0.456 ) ( 0.610, 0.456 ) ( 0.609, 0.455 ) ( 0.609, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.419, 0.456 ) ( 0.418, 0.456 ) ( 0.418, 0.456 ) ( 0.418, 0.455 ) ( 0.419, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.456 ) ( 0.651, 0.456 ) ( 0.651, 0.456 ) ( 0.651, 0.455 ) ( 0.652, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.452 ) ( 0.657, 0.452 ) ( 0.657, 0.452 ) ( 0.657, 0.453 ) ( 0.658, 0.453 ) ( 0.658, 0.453 ) ( 0.658, 0.454 ) ( 0.658, 0.454 ) ( 0.658, 0.454 ) ( 0.657, 0.454 ) ( 0.657, 0.454 ) ( 0.657, 0.454 ) ( 0.657, 0.454 ) ( 0.657, 0.454 ) ( 0.657, 0.455 ) ( 0.657, 0.455 ) ( 0.657, 0.455 ) ( 0.656, 0.456 ) ( 0.656, 0.456 ) ( 0.656, 0.456 ) ( 0.656, 0.456 ) ( 0.655, 0.455 ) ( 0.655, 0.456 ) ( 0.655, 0.456 ) ( 0.654, 0.456 ) ( 0.654, 0.456 ) ( 0.654, 0.455 ) ( 0.654, 0.455 ) ( 0.654, 0.454 ) ( 0.654, 0.454 ) ( 0.655, 0.454 ) ( 0.655, 0.455 ) ( 0.655, 0.455 ) ( 0.655, 0.455 ) ( 0.655, 0.455 ) ( 0.655, 0.455 ) ( 0.655, 0.454 ) ( 0.656, 0.455 ) ( 0.656, 0.455 ) ( 0.656, 0.455 ) ( 0.656, 0.454 ) ( 0.656, 0.454 ) ( 0.656, 0.453 ) ( 0.656, 0.453 ) ( 0.656, 0.452 ) ( 0.657, 0.452 ) ( 0.657, 0.452 ) ( 0.657, 0.451 ) ( 0.657, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.455 ) ( 0.417, 0.455 ) ( 0.417, 0.455 ) ( 0.417, 0.455 ) ( 0.418, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.454 ) ( 0.469, 0.454 ) ( 0.468, 0.454 ) ( 0.468, 0.455 ) ( 0.468, 0.455 ) ( 0.467, 0.455 ) ( 0.467, 0.455 ) ( 0.467, 0.455 ) ( 0.467, 0.455 ) ( 0.467, 0.455 ) ( 0.467, 0.455 ) ( 0.466, 0.455 ) ( 0.466, 0.455 ) ( 0.466, 0.455 ) ( 0.467, 0.454 ) ( 0.467, 0.454 ) ( 0.467, 0.454 ) ( 0.468, 0.454 ) ( 0.468, 0.454 ) ( 0.469, 0.454 ) ( 0.469, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.455 ) ( 0.470, 0.455 ) ( 0.470, 0.455 ) ( 0.470, 0.455 ) ( 0.470, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.454 ) ( 0.533, 0.455 ) ( 0.533, 0.455 ) ( 0.532, 0.456 ) ( 0.532, 0.455 ) ( 0.531, 0.455 ) ( 0.531, 0.455 ) ( 0.531, 0.455 ) ( 0.531, 0.454 ) ( 0.531, 0.454 ) ( 0.532, 0.454 ) ( 0.532, 0.454 ) ( 0.532, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.455 ) ( 0.535, 0.455 ) ( 0.535, 0.455 ) ( 0.535, 0.455 ) ( 0.536, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.455 ) ( 0.567, 0.455 ) ( 0.567, 0.455 ) ( 0.567, 0.455 ) ( 0.567, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.455 ) ( 0.670, 0.455 ) ( 0.670, 0.455 ) ( 0.670, 0.455 ) ( 0.670, 0.455 ) ( 0.670, 0.455 ) ( 0.670, 0.455 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.451, 0.453 ) ( 0.452, 0.453 ) ( 0.452, 0.454 ) ( 0.453, 0.453 ) ( 0.453, 0.454 ) ( 0.453, 0.454 ) ( 0.452, 0.454 ) ( 0.452, 0.455 ) ( 0.452, 0.455 ) ( 0.452, 0.455 ) ( 0.451, 0.455 ) ( 0.451, 0.454 ) ( 0.451, 0.454 ) ( 0.451, 0.454 ) ( 0.451, 0.453 ) ( 0.451, 0.453 ) ( 0.451, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.452 ) ( 0.457, 0.452 ) ( 0.457, 0.453 ) ( 0.457, 0.453 ) ( 0.457, 0.453 ) ( 0.456, 0.454 ) ( 0.457, 0.454 ) ( 0.457, 0.454 ) ( 0.457, 0.455 ) ( 0.457, 0.455 ) ( 0.456, 0.455 ) ( 0.457, 0.454 ) ( 0.456, 0.454 ) ( 0.456, 0.454 ) ( 0.455, 0.454 ) ( 0.455, 0.453 ) ( 0.455, 0.453 ) ( 0.455, 0.453 ) ( 0.455, 0.452 ) ( 0.456, 0.453 ) ( 0.456, 0.453 ) ( 0.456, 0.453 ) ( 0.456, 0.453 ) ( 0.457, 0.452 ) ( 0.457, 0.452 ) ( 0.457, 0.452 ) ( 0.457, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.454 ) ( 0.572, 0.455 ) ( 0.573, 0.455 ) ( 0.573, 0.455 ) ( 0.573, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.447 ) ( 0.597, 0.447 ) ( 0.596, 0.447 ) ( 0.596, 0.448 ) ( 0.596, 0.448 ) ( 0.596, 0.449 ) ( 0.597, 0.449 ) ( 0.597, 0.450 ) ( 0.597, 0.450 ) ( 0.597, 0.450 ) ( 0.597, 0.451 ) ( 0.597, 0.451 ) ( 0.597, 0.451 ) ( 0.596, 0.452 ) ( 0.596, 0.452 ) ( 0.596, 0.452 ) ( 0.596, 0.453 ) ( 0.596, 0.453 ) ( 0.596, 0.453 ) ( 0.596, 0.454 ) ( 0.597, 0.454 ) ( 0.597, 0.454 ) ( 0.597, 0.454 ) ( 0.598, 0.455 ) ( 0.598, 0.455 ) ( 0.598, 0.455 ) ( 0.598, 0.455 ) ( 0.599, 0.455 ) ( 0.599, 0.455 ) ( 0.599, 0.455 ) ( 0.599, 0.454 ) ( 0.599, 0.454 ) ( 0.599, 0.453 ) ( 0.599, 0.453 ) ( 0.598, 0.453 ) ( 0.599, 0.452 ) ( 0.598, 0.452 ) ( 0.598, 0.452 ) ( 0.598, 0.451 ) ( 0.598, 0.451 ) ( 0.598, 0.451 ) ( 0.598, 0.451 ) ( 0.597, 0.451 ) ( 0.598, 0.451 ) ( 0.598, 0.451 ) ( 0.599, 0.450 ) ( 0.599, 0.450 ) ( 0.599, 0.450 ) ( 0.599, 0.450 ) ( 0.599, 0.449 ) ( 0.599, 0.449 ) ( 0.599, 0.449 ) ( 0.599, 0.448 ) ( 0.599, 0.448 ) ( 0.598, 0.448 ) ( 0.598, 0.448 ) ( 0.598, 0.447 ) ( 0.597, 0.447 ) ( 0.597, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.454 ) ( 0.676, 0.454 ) ( 0.675, 0.455 ) ( 0.675, 0.455 ) ( 0.675, 0.455 ) ( 0.675, 0.454 ) ( 0.676, 0.454 ) ( 0.676, 0.454 ) ( 0.676, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.716, 0.454 ) ( 0.717, 0.454 ) ( 0.717, 0.454 ) ( 0.717, 0.454 ) ( 0.717, 0.454 ) ( 0.717, 0.455 ) ( 0.717, 0.455 ) ( 0.716, 0.455 ) ( 0.716, 0.455 ) ( 0.716, 0.454 ) ( 0.716, 0.454 ) ( 0.716, 0.454 ) ( 0.716, 0.454 ) ( 0.716, 0.454 ) ( 0.716, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.454 ) ( 0.555, 0.454 ) ( 0.555, 0.454 ) ( 0.555, 0.454 ) ( 0.555, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.451 ) ( 0.572, 0.451 ) ( 0.571, 0.451 ) ( 0.571, 0.451 ) ( 0.571, 0.452 ) ( 0.571, 0.452 ) ( 0.570, 0.452 ) ( 0.570, 0.452 ) ( 0.570, 0.452 ) ( 0.571, 0.452 ) ( 0.571, 0.452 ) ( 0.572, 0.452 ) ( 0.572, 0.452 ) ( 0.572, 0.452 ) ( 0.572, 0.452 ) ( 0.571, 0.453 ) ( 0.571, 0.453 ) ( 0.572, 0.453 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.573, 0.454 ) ( 0.573, 0.454 ) ( 0.573, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.453 ) ( 0.574, 0.453 ) ( 0.574, 0.453 ) ( 0.574, 0.453 ) ( 0.574, 0.452 ) ( 0.574, 0.452 ) ( 0.574, 0.452 ) ( 0.573, 0.451 ) ( 0.573, 0.451 ) ( 0.573, 0.451 ) ( 0.573, 0.451 ) ( 0.573, 0.451 ) ( 0.572, 0.451 ) ( 0.572, 0.451 ) ( 0.572, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.451 ) ( 0.583, 0.451 ) ( 0.582, 0.451 ) ( 0.582, 0.451 ) ( 0.581, 0.452 ) ( 0.582, 0.452 ) ( 0.582, 0.452 ) ( 0.582, 0.453 ) ( 0.582, 0.453 ) ( 0.582, 0.453 ) ( 0.583, 0.453 ) ( 0.583, 0.453 ) ( 0.583, 0.453 ) ( 0.584, 0.453 ) ( 0.584, 0.453 ) ( 0.585, 0.454 ) ( 0.585, 0.454 ) ( 0.585, 0.454 ) ( 0.585, 0.454 ) ( 0.585, 0.454 ) ( 0.586, 0.454 ) ( 0.586, 0.453 ) ( 0.586, 0.453 ) ( 0.585, 0.452 ) ( 0.585, 0.452 ) ( 0.585, 0.452 ) ( 0.584, 0.452 ) ( 0.584, 0.452 ) ( 0.584, 0.453 ) ( 0.584, 0.453 ) ( 0.583, 0.453 ) ( 0.583, 0.453 ) ( 0.583, 0.452 ) ( 0.583, 0.452 ) ( 0.582, 0.452 ) ( 0.583, 0.452 ) ( 0.583, 0.452 ) ( 0.583, 0.452 ) ( 0.583, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.454 ) ( 0.723, 0.453 ) ( 0.723, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.453 ) ( 0.448, 0.453 ) ( 0.448, 0.453 ) ( 0.448, 0.453 ) ( 0.447, 0.454 ) ( 0.447, 0.454 ) ( 0.447, 0.454 ) ( 0.447, 0.454 ) ( 0.447, 0.453 ) ( 0.447, 0.453 ) ( 0.447, 0.453 ) ( 0.448, 0.453 ) ( 0.448, 0.453 ) ( 0.448, 0.453 ) ( 0.448, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.454 ) ( 0.559, 0.454 ) ( 0.559, 0.454 ) ( 0.559, 0.454 ) ( 0.559, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.454 ) ( 0.586, 0.454 ) ( 0.586, 0.454 ) ( 0.587, 0.454 ) ( 0.586, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.655, 0.454 ) ( 0.655, 0.454 ) ( 0.655, 0.454 ) ( 0.655, 0.453 ) ( 0.655, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 ) ( 0.446, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.450 ) ( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.635, 0.451 ) ( 0.635, 0.451 ) ( 0.635, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.452 ) ( 0.634, 0.452 ) ( 0.633, 0.452 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.632, 0.453 ) ( 0.632, 0.453 ) ( 0.631, 0.453 ) ( 0.631, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.452 ) ( 0.630, 0.452 ) ( 0.630, 0.452 ) ( 0.630, 0.452 ) ( 0.631, 0.451 ) ( 0.631, 0.451 ) ( 0.631, 0.451 ) ( 0.632, 0.451 ) ( 0.632, 0.451 ) ( 0.632, 0.451 ) ( 0.633, 0.450 ) ( 0.633, 0.450 ) ( 0.633, 0.450 ) ( 0.633, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.452 ) ( 0.656, 0.453 ) ( 0.656, 0.453 ) ( 0.657, 0.453 ) ( 0.657, 0.453 ) ( 0.657, 0.453 ) ( 0.657, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.453 ) ( 0.675, 0.453 ) ( 0.675, 0.453 ) ( 0.675, 0.453 ) ( 0.675, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.453 ) ( 0.682, 0.453 ) ( 0.681, 0.453 ) ( 0.682, 0.453 ) ( 0.682, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.454, 0.453 ) ( 0.454, 0.453 ) ( 0.453, 0.453 ) ( 0.454, 0.452 ) ( 0.454, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.452 ) ( 0.526, 0.452 ) ( 0.526, 0.452 ) ( 0.526, 0.453 ) ( 0.526, 0.453 ) ( 0.525, 0.453 ) ( 0.525, 0.453 ) ( 0.525, 0.453 ) ( 0.524, 0.452 ) ( 0.525, 0.452 ) ( 0.525, 0.452 ) ( 0.525, 0.452 ) ( 0.525, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.452 ) ( 0.567, 0.453 ) ( 0.567, 0.453 ) ( 0.567, 0.453 ) ( 0.567, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.452 ) ( 0.682, 0.452 ) ( 0.681, 0.452 ) ( 0.681, 0.453 ) ( 0.681, 0.453 ) ( 0.681, 0.453 ) ( 0.680, 0.453 ) ( 0.681, 0.452 ) ( 0.681, 0.452 ) ( 0.681, 0.452 ) ( 0.681, 0.452 ) ( 0.682, 0.452 ) ( 0.682, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.475, 0.451 ) ( 0.475, 0.451 ) ( 0.475, 0.451 ) ( 0.476, 0.451 ) ( 0.476, 0.452 ) ( 0.476, 0.452 ) ( 0.475, 0.452 ) ( 0.475, 0.452 ) ( 0.474, 0.452 ) ( 0.474, 0.451 ) ( 0.474, 0.451 ) ( 0.474, 0.451 ) ( 0.474, 0.452 ) ( 0.474, 0.452 ) ( 0.474, 0.452 ) ( 0.473, 0.452 ) ( 0.473, 0.452 ) ( 0.473, 0.452 ) ( 0.473, 0.451 ) ( 0.473, 0.451 ) ( 0.474, 0.451 ) ( 0.474, 0.451 ) ( 0.474, 0.451 ) ( 0.475, 0.451 ) ( 0.475, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.451 ) ( 0.529, 0.451 ) ( 0.529, 0.451 ) ( 0.530, 0.452 ) ( 0.530, 0.452 ) ( 0.530, 0.452 ) ( 0.530, 0.452 ) ( 0.529, 0.452 ) ( 0.529, 0.452 ) ( 0.529, 0.452 ) ( 0.528, 0.452 ) ( 0.528, 0.452 ) ( 0.528, 0.451 ) ( 0.528, 0.451 ) ( 0.529, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.448 ) ( 0.565, 0.448 ) ( 0.564, 0.448 ) ( 0.564, 0.448 ) ( 0.564, 0.448 ) ( 0.563, 0.448 ) ( 0.563, 0.448 ) ( 0.563, 0.448 ) ( 0.562, 0.448 ) ( 0.562, 0.449 ) ( 0.562, 0.449 ) ( 0.563, 0.449 ) ( 0.563, 0.449 ) ( 0.563, 0.448 ) ( 0.564, 0.449 ) ( 0.564, 0.448 ) ( 0.565, 0.449 ) ( 0.565, 0.449 ) ( 0.565, 0.449 ) ( 0.565, 0.449 ) ( 0.565, 0.449 ) ( 0.566, 0.449 ) ( 0.565, 0.449 ) ( 0.565, 0.450 ) ( 0.565, 0.450 ) ( 0.566, 0.450 ) ( 0.566, 0.450 ) ( 0.566, 0.451 ) ( 0.566, 0.451 ) ( 0.567, 0.451 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.566, 0.452 ) ( 0.567, 0.452 ) ( 0.567, 0.452 ) ( 0.567, 0.451 ) ( 0.567, 0.451 ) ( 0.567, 0.451 ) ( 0.568, 0.451 ) ( 0.568, 0.451 ) ( 0.568, 0.451 ) ( 0.568, 0.451 ) ( 0.568, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.452 ) ( 0.569, 0.452 ) ( 0.569, 0.452 ) ( 0.570, 0.452 ) ( 0.570, 0.452 ) ( 0.570, 0.451 ) ( 0.571, 0.451 ) ( 0.570, 0.451 ) ( 0.570, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.450 ) ( 0.569, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.448 ) ( 0.567, 0.448 ) ( 0.566, 0.448 ) ( 0.566, 0.448 ) ( 0.565, 0.448 ) ( 0.565, 0.448 ) ( 0.565, 0.448 ) ( 0.565, 0.448 ) ( 0.566, 0.448 ) ( 0.565, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.452 ) ( 0.583, 0.452 ) ( 0.583, 0.452 ) ( 0.584, 0.452 ) ( 0.583, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.449, 0.449 ) ( 0.449, 0.450 ) ( 0.449, 0.450 ) ( 0.448, 0.450 ) ( 0.448, 0.451 ) ( 0.449, 0.451 ) ( 0.449, 0.451 ) ( 0.449, 0.452 ) ( 0.449, 0.452 ) ( 0.449, 0.452 ) ( 0.449, 0.452 ) ( 0.449, 0.451 ) ( 0.448, 0.451 ) ( 0.448, 0.451 ) ( 0.448, 0.451 ) ( 0.447, 0.451 ) ( 0.447, 0.451 ) ( 0.447, 0.451 ) ( 0.448, 0.450 ) ( 0.448, 0.450 ) ( 0.448, 0.450 ) ( 0.448, 0.449 ) ( 0.448, 0.449 ) ( 0.449, 0.449 ) ( 0.449, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.449 ) ( 0.510, 0.449 ) ( 0.511, 0.449 ) ( 0.511, 0.449 ) ( 0.512, 0.449 ) ( 0.512, 0.449 ) ( 0.512, 0.449 ) ( 0.512, 0.450 ) ( 0.512, 0.450 ) ( 0.512, 0.450 ) ( 0.512, 0.451 ) ( 0.512, 0.451 ) ( 0.512, 0.451 ) ( 0.511, 0.452 ) ( 0.511, 0.452 ) ( 0.511, 0.452 ) ( 0.511, 0.451 ) ( 0.511, 0.451 ) ( 0.510, 0.451 ) ( 0.510, 0.451 ) ( 0.510, 0.451 ) ( 0.509, 0.450 ) ( 0.509, 0.450 ) ( 0.509, 0.450 ) ( 0.509, 0.450 ) ( 0.510, 0.449 ) ( 0.510, 0.449 ) ( 0.510, 0.449 ) ( 0.510, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.452 ) ( 0.527, 0.452 ) ( 0.527, 0.452 ) ( 0.527, 0.452 ) ( 0.527, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.452 ) ( 0.542, 0.451 ) ( 0.542, 0.452 ) ( 0.542, 0.452 ) ( 0.542, 0.452 ) ( 0.543, 0.452 ) ( 0.542, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.451 ) ( 0.564, 0.452 ) ( 0.564, 0.452 ) ( 0.565, 0.452 ) ( 0.564, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.449 ) ( 0.648, 0.450 ) ( 0.648, 0.450 ) ( 0.648, 0.450 ) ( 0.649, 0.450 ) ( 0.649, 0.451 ) ( 0.648, 0.451 ) ( 0.648, 0.451 ) ( 0.648, 0.451 ) ( 0.648, 0.452 ) ( 0.647, 0.452 ) ( 0.647, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.451 ) ( 0.646, 0.451 ) ( 0.645, 0.451 ) ( 0.646, 0.451 ) ( 0.646, 0.450 ) ( 0.646, 0.450 ) ( 0.646, 0.450 ) ( 0.647, 0.450 ) ( 0.647, 0.450 ) ( 0.647, 0.449 ) ( 0.647, 0.449 ) ( 0.648, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.452 ) ( 0.656, 0.452 ) ( 0.656, 0.452 ) ( 0.656, 0.452 ) ( 0.656, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.661, 0.448 ) ( 0.661, 0.449 ) ( 0.661, 0.449 ) ( 0.662, 0.449 ) ( 0.662, 0.449 ) ( 0.662, 0.449 ) ( 0.663, 0.449 ) ( 0.663, 0.450 ) ( 0.662, 0.450 ) ( 0.662, 0.450 ) ( 0.662, 0.451 ) ( 0.662, 0.451 ) ( 0.662, 0.451 ) ( 0.661, 0.452 ) ( 0.661, 0.452 ) ( 0.661, 0.452 ) ( 0.660, 0.452 ) ( 0.660, 0.452 ) ( 0.660, 0.451 ) ( 0.659, 0.452 ) ( 0.659, 0.452 ) ( 0.659, 0.452 ) ( 0.659, 0.452 ) ( 0.659, 0.451 ) ( 0.659, 0.451 ) ( 0.659, 0.451 ) ( 0.659, 0.451 ) ( 0.658, 0.450 ) ( 0.658, 0.450 ) ( 0.658, 0.450 ) ( 0.658, 0.450 ) ( 0.659, 0.450 ) ( 0.659, 0.449 ) ( 0.659, 0.449 ) ( 0.659, 0.449 ) ( 0.660, 0.449 ) ( 0.660, 0.449 ) ( 0.661, 0.449 ) ( 0.661, 0.448 ) ( 0.661, 0.448 ) ( 0.661, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.450 ) ( 0.676, 0.450 ) ( 0.676, 0.451 ) ( 0.676, 0.451 ) ( 0.676, 0.451 ) ( 0.675, 0.452 ) ( 0.675, 0.452 ) ( 0.675, 0.452 ) ( 0.675, 0.452 ) ( 0.675, 0.451 ) ( 0.675, 0.451 ) ( 0.675, 0.451 ) ( 0.675, 0.451 ) ( 0.676, 0.450 ) ( 0.676, 0.450 ) ( 0.676, 0.450 ) ( 0.676, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.449 ) ( 0.390, 0.449 ) ( 0.390, 0.450 ) ( 0.390, 0.450 ) ( 0.390, 0.450 ) ( 0.390, 0.450 ) ( 0.390, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.388, 0.451 ) ( 0.388, 0.451 ) ( 0.388, 0.451 ) ( 0.389, 0.450 ) ( 0.389, 0.450 ) ( 0.389, 0.450 ) ( 0.389, 0.449 ) ( 0.389, 0.449 ) ( 0.390, 0.449 ) ( 0.390, 0.449 ) ( 0.390, 0.449 ) ( 0.390, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.451 ) ( 0.497, 0.451 ) ( 0.497, 0.451 ) ( 0.496, 0.451 ) ( 0.496, 0.451 ) ( 0.496, 0.451 ) ( 0.495, 0.451 ) ( 0.496, 0.450 ) ( 0.496, 0.450 ) ( 0.497, 0.450 ) ( 0.497, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.451 ) ( 0.520, 0.451 ) ( 0.520, 0.451 ) ( 0.520, 0.451 ) ( 0.520, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.451 ) ( 0.523, 0.452 ) ( 0.523, 0.451 ) ( 0.523, 0.451 ) ( 0.524, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.451 ) ( 0.563, 0.451 ) ( 0.563, 0.451 ) ( 0.564, 0.451 ) ( 0.563, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.451 ) ( 0.583, 0.451 ) ( 0.583, 0.452 ) ( 0.584, 0.451 ) ( 0.583, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.451 ) ( 0.636, 0.451 ) ( 0.636, 0.451 ) ( 0.636, 0.451 ) ( 0.636, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.451 ) ( 0.447, 0.451 ) ( 0.448, 0.451 ) ( 0.448, 0.451 ) ( 0.448, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.450 ) ( 0.539, 0.450 ) ( 0.538, 0.450 ) ( 0.539, 0.451 ) ( 0.538, 0.451 ) ( 0.538, 0.451 ) ( 0.537, 0.451 ) ( 0.537, 0.450 ) ( 0.537, 0.450 ) ( 0.538, 0.449 ) ( 0.538, 0.449 ) ( 0.539, 0.449 ) ( 0.539, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.451 ) ( 0.578, 0.451 ) ( 0.578, 0.451 ) ( 0.578, 0.451 ) ( 0.578, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.451 ) ( 0.582, 0.451 ) ( 0.583, 0.451 ) ( 0.583, 0.451 ) ( 0.583, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.440 ) ( 0.589, 0.440 ) ( 0.588, 0.440 ) ( 0.588, 0.440 ) ( 0.587, 0.440 ) ( 0.588, 0.441 ) ( 0.588, 0.441 ) ( 0.588, 0.441 ) ( 0.588, 0.442 ) ( 0.587, 0.442 ) ( 0.587, 0.442 ) ( 0.587, 0.442 ) ( 0.587, 0.443 ) ( 0.587, 0.443 ) ( 0.588, 0.443 ) ( 0.587, 0.444 ) ( 0.587, 0.444 ) ( 0.587, 0.444 ) ( 0.587, 0.444 ) ( 0.588, 0.445 ) ( 0.588, 0.445 ) ( 0.588, 0.445 ) ( 0.588, 0.445 ) ( 0.588, 0.445 ) ( 0.587, 0.445 ) ( 0.587, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.446 ) ( 0.586, 0.446 ) ( 0.586, 0.447 ) ( 0.586, 0.447 ) ( 0.586, 0.447 ) ( 0.586, 0.448 ) ( 0.587, 0.448 ) ( 0.587, 0.448 ) ( 0.587, 0.448 ) ( 0.587, 0.449 ) ( 0.588, 0.449 ) ( 0.588, 0.449 ) ( 0.588, 0.449 ) ( 0.588, 0.449 ) ( 0.589, 0.450 ) ( 0.589, 0.450 ) ( 0.589, 0.450 ) ( 0.590, 0.450 ) ( 0.590, 0.450 ) ( 0.590, 0.450 ) ( 0.591, 0.451 ) ( 0.591, 0.451 ) ( 0.591, 0.451 ) ( 0.592, 0.451 ) ( 0.592, 0.451 ) ( 0.592, 0.451 ) ( 0.592, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.449 ) ( 0.593, 0.449 ) ( 0.593, 0.449 ) ( 0.592, 0.449 ) ( 0.592, 0.449 ) ( 0.592, 0.448 ) ( 0.592, 0.448 ) ( 0.592, 0.448 ) ( 0.592, 0.448 ) ( 0.592, 0.447 ) ( 0.592, 0.447 ) ( 0.591, 0.447 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.591, 0.446 ) ( 0.591, 0.446 ) ( 0.591, 0.446 ) ( 0.591, 0.446 ) ( 0.590, 0.446 ) ( 0.590, 0.446 ) ( 0.590, 0.445 ) ( 0.590, 0.445 ) ( 0.590, 0.445 ) ( 0.590, 0.445 ) ( 0.590, 0.444 ) ( 0.590, 0.444 ) ( 0.589, 0.444 ) ( 0.589, 0.444 ) ( 0.589, 0.443 ) ( 0.589, 0.443 ) ( 0.589, 0.443 ) ( 0.588, 0.443 ) ( 0.588, 0.443 ) ( 0.588, 0.443 ) ( 0.588, 0.443 ) ( 0.589, 0.442 ) ( 0.589, 0.442 ) ( 0.589, 0.442 ) ( 0.589, 0.441 ) ( 0.589, 0.441 ) %
( 0.589, 0.441 ) ( 0.590, 0.440 ) ( 0.589, 0.440 ) ( 0.589, 0.440 ) ( 0.589, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.650, 0.451 ) ( 0.650, 0.451 ) ( 0.650, 0.451 ) ( 0.650, 0.451 ) ( 0.650, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.451 ) ( 0.695, 0.451 ) ( 0.695, 0.451 ) ( 0.695, 0.451 ) ( 0.696, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.450 ) ( 0.445, 0.450 ) ( 0.445, 0.450 ) ( 0.445, 0.450 ) ( 0.445, 0.450 ) ( 0.444, 0.450 ) ( 0.444, 0.450 ) ( 0.444, 0.450 ) ( 0.444, 0.450 ) ( 0.444, 0.450 ) ( 0.444, 0.450 ) ( 0.445, 0.449 ) ( 0.445, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.449, 0.450 ) ( 0.449, 0.451 ) ( 0.449, 0.450 ) ( 0.449, 0.450 ) ( 0.449, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.450 ) ( 0.518, 0.450 ) ( 0.518, 0.450 ) ( 0.517, 0.450 ) ( 0.517, 0.450 ) ( 0.517, 0.450 ) ( 0.516, 0.450 ) ( 0.516, 0.450 ) ( 0.515, 0.451 ) ( 0.515, 0.450 ) ( 0.515, 0.450 ) ( 0.515, 0.450 ) ( 0.514, 0.449 ) ( 0.514, 0.449 ) ( 0.514, 0.449 ) ( 0.514, 0.449 ) ( 0.515, 0.448 ) ( 0.515, 0.449 ) ( 0.515, 0.449 ) ( 0.515, 0.449 ) ( 0.516, 0.449 ) ( 0.516, 0.449 ) ( 0.516, 0.449 ) ( 0.517, 0.449 ) ( 0.517, 0.449 ) ( 0.517, 0.449 ) ( 0.517, 0.449 ) ( 0.517, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.651, 0.450 ) ( 0.651, 0.450 ) ( 0.651, 0.450 ) ( 0.651, 0.450 ) ( 0.651, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.449 ) ( 0.675, 0.449 ) ( 0.675, 0.450 ) ( 0.675, 0.450 ) ( 0.675, 0.450 ) ( 0.674, 0.451 ) ( 0.674, 0.450 ) ( 0.674, 0.450 ) ( 0.674, 0.450 ) ( 0.674, 0.449 ) ( 0.674, 0.449 ) ( 0.674, 0.449 ) ( 0.674, 0.450 ) ( 0.675, 0.450 ) ( 0.675, 0.449 ) ( 0.675, 0.449 ) ( 0.675, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.448 ) ( 0.459, 0.448 ) ( 0.459, 0.448 ) ( 0.459, 0.449 ) ( 0.459, 0.449 ) ( 0.459, 0.449 ) ( 0.459, 0.449 ) ( 0.459, 0.450 ) ( 0.459, 0.450 ) ( 0.458, 0.450 ) ( 0.458, 0.450 ) ( 0.458, 0.449 ) ( 0.459, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.450 ) ( 0.457, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.449 ) ( 0.458, 0.448 ) ( 0.458, 0.448 ) ( 0.458, 0.448 ) ( 0.459, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.448 ) ( 0.480, 0.448 ) ( 0.480, 0.449 ) ( 0.481, 0.449 ) ( 0.481, 0.449 ) ( 0.482, 0.449 ) ( 0.481, 0.449 ) ( 0.481, 0.449 ) ( 0.481, 0.450 ) ( 0.481, 0.450 ) ( 0.480, 0.450 ) ( 0.480, 0.450 ) ( 0.479, 0.450 ) ( 0.479, 0.450 ) ( 0.479, 0.449 ) ( 0.479, 0.449 ) ( 0.479, 0.449 ) ( 0.478, 0.449 ) ( 0.478, 0.449 ) ( 0.478, 0.448 ) ( 0.478, 0.448 ) ( 0.479, 0.448 ) ( 0.479, 0.448 ) ( 0.479, 0.448 ) ( 0.479, 0.448 ) ( 0.479, 0.448 ) ( 0.480, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.450 ) ( 0.567, 0.450 ) ( 0.567, 0.450 ) ( 0.567, 0.450 ) ( 0.567, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.444 ) ( 0.604, 0.444 ) ( 0.604, 0.445 ) ( 0.604, 0.445 ) ( 0.604, 0.445 ) ( 0.605, 0.446 ) ( 0.604, 0.446 ) ( 0.604, 0.446 ) ( 0.604, 0.447 ) ( 0.604, 0.447 ) ( 0.604, 0.448 ) ( 0.604, 0.448 ) ( 0.605, 0.448 ) ( 0.605, 0.448 ) ( 0.605, 0.449 ) ( 0.605, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.607, 0.449 ) ( 0.607, 0.449 ) ( 0.607, 0.449 ) ( 0.607, 0.449 ) ( 0.607, 0.449 ) ( 0.607, 0.450 ) ( 0.607, 0.450 ) ( 0.608, 0.450 ) ( 0.608, 0.450 ) ( 0.608, 0.449 ) ( 0.608, 0.449 ) ( 0.609, 0.449 ) ( 0.609, 0.449 ) ( 0.609, 0.449 ) ( 0.609, 0.448 ) ( 0.609, 0.448 ) ( 0.609, 0.447 ) ( 0.609, 0.447 ) ( 0.609, 0.447 ) ( 0.609, 0.447 ) ( 0.609, 0.447 ) ( 0.609, 0.446 ) ( 0.609, 0.446 ) ( 0.609, 0.446 ) ( 0.609, 0.446 ) ( 0.609, 0.445 ) ( 0.609, 0.445 ) ( 0.609, 0.445 ) ( 0.608, 0.445 ) ( 0.608, 0.445 ) ( 0.608, 0.445 ) ( 0.607, 0.445 ) ( 0.607, 0.445 ) ( 0.607, 0.446 ) ( 0.607, 0.446 ) ( 0.607, 0.447 ) ( 0.607, 0.447 ) ( 0.607, 0.447 ) ( 0.606, 0.448 ) ( 0.606, 0.448 ) ( 0.606, 0.448 ) ( 0.606, 0.447 ) ( 0.606, 0.447 ) ( 0.606, 0.446 ) ( 0.606, 0.446 ) ( 0.606, 0.446 ) ( 0.606, 0.445 ) ( 0.606, 0.445 ) ( 0.605, 0.445 ) ( 0.605, 0.444 ) ( 0.605, 0.444 ) ( 0.604, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.624, 0.449 ) ( 0.624, 0.450 ) ( 0.624, 0.450 ) ( 0.624, 0.450 ) ( 0.624, 0.449 ) ( 0.624, 0.449 ) ( 0.624, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.663, 0.450 ) ( 0.663, 0.450 ) ( 0.663, 0.450 ) ( 0.663, 0.450 ) ( 0.663, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.447 ) ( 0.696, 0.448 ) ( 0.697, 0.448 ) ( 0.696, 0.448 ) ( 0.696, 0.448 ) ( 0.696, 0.449 ) ( 0.696, 0.449 ) ( 0.696, 0.449 ) ( 0.696, 0.449 ) ( 0.696, 0.449 ) ( 0.695, 0.450 ) ( 0.695, 0.450 ) ( 0.695, 0.450 ) ( 0.695, 0.450 ) ( 0.696, 0.449 ) ( 0.696, 0.449 ) ( 0.695, 0.449 ) ( 0.695, 0.449 ) ( 0.695, 0.449 ) ( 0.695, 0.449 ) ( 0.694, 0.448 ) ( 0.694, 0.448 ) ( 0.694, 0.448 ) ( 0.694, 0.448 ) ( 0.695, 0.447 ) ( 0.695, 0.447 ) ( 0.695, 0.447 ) ( 0.696, 0.447 ) ( 0.696, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.448 ) ( 0.502, 0.448 ) ( 0.502, 0.449 ) ( 0.502, 0.449 ) ( 0.503, 0.449 ) ( 0.503, 0.449 ) ( 0.503, 0.449 ) ( 0.502, 0.450 ) ( 0.502, 0.449 ) ( 0.502, 0.449 ) ( 0.501, 0.449 ) ( 0.501, 0.449 ) ( 0.500, 0.449 ) ( 0.500, 0.449 ) ( 0.500, 0.449 ) ( 0.500, 0.448 ) ( 0.500, 0.448 ) ( 0.500, 0.448 ) ( 0.501, 0.448 ) ( 0.501, 0.448 ) ( 0.501, 0.448 ) ( 0.501, 0.448 ) ( 0.502, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.449 ) ( 0.518, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.449 ) ( 0.561, 0.449 ) ( 0.562, 0.449 ) ( 0.562, 0.449 ) ( 0.562, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.449 ) ( 0.564, 0.449 ) ( 0.564, 0.449 ) ( 0.564, 0.449 ) ( 0.564, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.449 ) ( 0.575, 0.449 ) ( 0.576, 0.449 ) ( 0.576, 0.449 ) ( 0.576, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.449 ) ( 0.577, 0.449 ) ( 0.577, 0.449 ) ( 0.577, 0.449 ) ( 0.577, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.449 ) ( 0.593, 0.449 ) ( 0.594, 0.449 ) ( 0.594, 0.449 ) ( 0.594, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.449 ) ( 0.625, 0.449 ) ( 0.625, 0.449 ) ( 0.625, 0.449 ) ( 0.625, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.450, 0.448 ) ( 0.450, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.448 ) ( 0.451, 0.449 ) ( 0.451, 0.449 ) ( 0.450, 0.449 ) ( 0.450, 0.449 ) ( 0.450, 0.448 ) ( 0.449, 0.448 ) ( 0.450, 0.448 ) ( 0.450, 0.448 ) ( 0.450, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.448 ) ( 0.575, 0.449 ) ( 0.575, 0.449 ) ( 0.576, 0.449 ) ( 0.575, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.448 ) ( 0.668, 0.448 ) ( 0.668, 0.449 ) ( 0.668, 0.449 ) ( 0.668, 0.449 ) ( 0.668, 0.449 ) ( 0.668, 0.448 ) ( 0.668, 0.448 ) ( 0.668, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.446 ) ( 0.506, 0.446 ) ( 0.506, 0.446 ) ( 0.507, 0.446 ) ( 0.507, 0.446 ) ( 0.508, 0.446 ) ( 0.508, 0.446 ) ( 0.509, 0.446 ) ( 0.509, 0.446 ) ( 0.509, 0.447 ) ( 0.510, 0.447 ) ( 0.510, 0.447 ) ( 0.510, 0.447 ) ( 0.510, 0.447 ) ( 0.509, 0.447 ) ( 0.509, 0.447 ) ( 0.509, 0.447 ) ( 0.509, 0.448 ) ( 0.509, 0.448 ) ( 0.508, 0.448 ) ( 0.508, 0.448 ) ( 0.508, 0.447 ) ( 0.507, 0.447 ) ( 0.507, 0.448 ) ( 0.507, 0.448 ) ( 0.507, 0.448 ) ( 0.506, 0.449 ) ( 0.506, 0.448 ) ( 0.506, 0.448 ) ( 0.505, 0.448 ) ( 0.505, 0.448 ) ( 0.505, 0.447 ) ( 0.505, 0.447 ) ( 0.505, 0.447 ) ( 0.505, 0.447 ) ( 0.505, 0.447 ) ( 0.504, 0.446 ) ( 0.504, 0.446 ) ( 0.504, 0.446 ) ( 0.505, 0.446 ) ( 0.505, 0.446 ) ( 0.505, 0.446 ) ( 0.506, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.448 ) ( 0.577, 0.448 ) ( 0.577, 0.448 ) ( 0.576, 0.448 ) ( 0.576, 0.448 ) ( 0.576, 0.448 ) ( 0.577, 0.448 ) ( 0.577, 0.448 ) ( 0.578, 0.448 ) ( 0.578, 0.448 ) ( 0.578, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.448 ) ( 0.625, 0.448 ) ( 0.625, 0.448 ) ( 0.625, 0.448 ) ( 0.626, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.448 ) ( 0.680, 0.448 ) ( 0.680, 0.448 ) ( 0.680, 0.448 ) ( 0.680, 0.448 ) ( 0.680, 0.448 ) ( 0.679, 0.448 ) ( 0.680, 0.448 ) ( 0.680, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.471, 0.446 ) ( 0.471, 0.447 ) ( 0.471, 0.447 ) ( 0.471, 0.447 ) ( 0.470, 0.448 ) ( 0.470, 0.448 ) ( 0.470, 0.448 ) ( 0.470, 0.447 ) ( 0.469, 0.448 ) ( 0.469, 0.447 ) ( 0.469, 0.447 ) ( 0.469, 0.447 ) ( 0.469, 0.447 ) ( 0.469, 0.446 ) ( 0.469, 0.446 ) ( 0.470, 0.446 ) ( 0.470, 0.446 ) ( 0.471, 0.446 ) ( 0.471, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.445 ) ( 0.486, 0.445 ) ( 0.486, 0.445 ) ( 0.486, 0.446 ) ( 0.486, 0.446 ) ( 0.486, 0.446 ) ( 0.486, 0.446 ) ( 0.487, 0.446 ) ( 0.487, 0.446 ) ( 0.487, 0.446 ) ( 0.487, 0.446 ) ( 0.486, 0.447 ) ( 0.486, 0.447 ) ( 0.486, 0.447 ) ( 0.486, 0.448 ) ( 0.486, 0.448 ) ( 0.486, 0.448 ) ( 0.486, 0.447 ) ( 0.485, 0.447 ) ( 0.485, 0.447 ) ( 0.485, 0.446 ) ( 0.485, 0.446 ) ( 0.485, 0.446 ) ( 0.485, 0.446 ) ( 0.485, 0.445 ) ( 0.485, 0.445 ) ( 0.486, 0.445 ) ( 0.486, 0.445 ) ( 0.486, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.448 ) ( 0.506, 0.448 ) ( 0.506, 0.448 ) ( 0.506, 0.448 ) ( 0.506, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.530, 0.447 ) ( 0.530, 0.448 ) ( 0.530, 0.448 ) ( 0.530, 0.448 ) ( 0.530, 0.448 ) ( 0.530, 0.448 ) ( 0.530, 0.448 ) ( 0.529, 0.448 ) ( 0.529, 0.448 ) ( 0.529, 0.447 ) ( 0.528, 0.447 ) ( 0.528, 0.447 ) ( 0.528, 0.447 ) ( 0.529, 0.447 ) ( 0.529, 0.447 ) ( 0.529, 0.448 ) ( 0.530, 0.447 ) ( 0.530, 0.447 ) ( 0.530, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.446 ) ( 0.534, 0.446 ) ( 0.535, 0.446 ) ( 0.535, 0.446 ) ( 0.535, 0.447 ) ( 0.535, 0.447 ) ( 0.535, 0.447 ) ( 0.534, 0.448 ) ( 0.534, 0.448 ) ( 0.534, 0.448 ) ( 0.534, 0.448 ) ( 0.534, 0.447 ) ( 0.533, 0.447 ) ( 0.533, 0.447 ) ( 0.533, 0.446 ) ( 0.533, 0.446 ) ( 0.534, 0.446 ) ( 0.534, 0.446 ) ( 0.534, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.658, 0.448 ) ( 0.658, 0.448 ) ( 0.658, 0.448 ) ( 0.658, 0.448 ) ( 0.658, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.447 ) ( 0.675, 0.448 ) ( 0.675, 0.448 ) ( 0.675, 0.448 ) ( 0.675, 0.447 ) ( 0.675, 0.447 ) ( 0.676, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.447 ) ( 0.695, 0.448 ) ( 0.695, 0.448 ) ( 0.695, 0.448 ) ( 0.695, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.453, 0.445 ) ( 0.454, 0.445 ) ( 0.454, 0.445 ) ( 0.455, 0.446 ) ( 0.455, 0.446 ) ( 0.455, 0.446 ) ( 0.455, 0.446 ) ( 0.455, 0.447 ) ( 0.455, 0.447 ) ( 0.455, 0.447 ) ( 0.455, 0.447 ) ( 0.455, 0.447 ) ( 0.454, 0.447 ) ( 0.454, 0.447 ) ( 0.453, 0.447 ) ( 0.453, 0.447 ) ( 0.453, 0.447 ) ( 0.452, 0.447 ) ( 0.452, 0.447 ) ( 0.452, 0.447 ) ( 0.452, 0.446 ) ( 0.452, 0.446 ) ( 0.452, 0.446 ) ( 0.453, 0.446 ) ( 0.453, 0.445 ) ( 0.453, 0.445 ) ( 0.453, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.446 ) ( 0.489, 0.447 ) ( 0.489, 0.447 ) ( 0.489, 0.447 ) ( 0.490, 0.446 ) ( 0.490, 0.447 ) ( 0.490, 0.447 ) ( 0.491, 0.447 ) ( 0.491, 0.447 ) ( 0.491, 0.447 ) ( 0.491, 0.447 ) ( 0.490, 0.447 ) ( 0.490, 0.447 ) ( 0.490, 0.448 ) ( 0.489, 0.448 ) ( 0.489, 0.447 ) ( 0.489, 0.447 ) ( 0.488, 0.447 ) ( 0.489, 0.446 ) ( 0.489, 0.446 ) ( 0.489, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.446 ) ( 0.559, 0.447 ) ( 0.559, 0.447 ) ( 0.559, 0.447 ) ( 0.558, 0.447 ) ( 0.558, 0.447 ) ( 0.558, 0.447 ) ( 0.558, 0.447 ) ( 0.558, 0.447 ) ( 0.559, 0.446 ) ( 0.559, 0.446 ) ( 0.559, 0.446 ) ( 0.559, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.447 ) ( 0.560, 0.448 ) ( 0.559, 0.447 ) ( 0.560, 0.447 ) ( 0.560, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.447 ) ( 0.562, 0.447 ) ( 0.562, 0.447 ) ( 0.562, 0.447 ) ( 0.562, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.619, 0.447 ) ( 0.619, 0.447 ) ( 0.619, 0.447 ) ( 0.619, 0.447 ) ( 0.619, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.662, 0.446 ) ( 0.662, 0.446 ) ( 0.661, 0.446 ) ( 0.662, 0.446 ) ( 0.662, 0.446 ) ( 0.662, 0.447 ) ( 0.662, 0.447 ) ( 0.662, 0.447 ) ( 0.662, 0.447 ) ( 0.662, 0.447 ) ( 0.661, 0.447 ) ( 0.661, 0.447 ) ( 0.661, 0.446 ) ( 0.661, 0.446 ) ( 0.661, 0.446 ) ( 0.662, 0.446 ) ( 0.662, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.445 ) ( 0.448, 0.445 ) ( 0.447, 0.445 ) ( 0.447, 0.446 ) ( 0.448, 0.446 ) ( 0.448, 0.446 ) ( 0.448, 0.446 ) ( 0.448, 0.447 ) ( 0.448, 0.447 ) ( 0.448, 0.447 ) ( 0.447, 0.447 ) ( 0.448, 0.446 ) ( 0.447, 0.446 ) ( 0.447, 0.446 ) ( 0.446, 0.446 ) ( 0.446, 0.446 ) ( 0.446, 0.446 ) ( 0.446, 0.446 ) ( 0.447, 0.446 ) ( 0.447, 0.446 ) ( 0.447, 0.445 ) ( 0.447, 0.445 ) ( 0.448, 0.445 ) ( 0.448, 0.445 ) ( 0.448, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.447 ) ( 0.561, 0.447 ) ( 0.560, 0.447 ) ( 0.561, 0.447 ) ( 0.561, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.446 ) ( 0.566, 0.446 ) ( 0.565, 0.447 ) ( 0.565, 0.447 ) ( 0.565, 0.447 ) ( 0.566, 0.447 ) ( 0.566, 0.447 ) ( 0.566, 0.446 ) ( 0.566, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.447 ) ( 0.575, 0.447 ) ( 0.576, 0.447 ) ( 0.576, 0.447 ) ( 0.576, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.447 ) ( 0.591, 0.447 ) ( 0.591, 0.447 ) ( 0.591, 0.447 ) ( 0.591, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.444 ) ( 0.545, 0.444 ) ( 0.546, 0.444 ) ( 0.546, 0.445 ) ( 0.546, 0.445 ) ( 0.546, 0.445 ) ( 0.547, 0.445 ) ( 0.547, 0.445 ) ( 0.547, 0.446 ) ( 0.547, 0.446 ) ( 0.548, 0.446 ) ( 0.547, 0.446 ) ( 0.547, 0.446 ) ( 0.546, 0.446 ) ( 0.546, 0.446 ) ( 0.546, 0.446 ) ( 0.545, 0.446 ) ( 0.545, 0.446 ) ( 0.545, 0.447 ) ( 0.544, 0.446 ) ( 0.544, 0.446 ) ( 0.544, 0.446 ) ( 0.544, 0.446 ) ( 0.543, 0.446 ) ( 0.543, 0.445 ) ( 0.543, 0.445 ) ( 0.544, 0.445 ) ( 0.544, 0.445 ) ( 0.545, 0.445 ) ( 0.545, 0.445 ) ( 0.545, 0.444 ) ( 0.545, 0.444 ) ( 0.545, 0.444 ) ( 0.545, 0.444 ) ( 0.545, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.446 ) ( 0.554, 0.446 ) ( 0.554, 0.446 ) ( 0.554, 0.446 ) ( 0.554, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.445 ) ( 0.557, 0.445 ) ( 0.558, 0.445 ) ( 0.558, 0.445 ) ( 0.558, 0.445 ) ( 0.559, 0.445 ) ( 0.559, 0.445 ) ( 0.559, 0.446 ) ( 0.558, 0.446 ) ( 0.558, 0.446 ) ( 0.558, 0.446 ) ( 0.558, 0.447 ) ( 0.557, 0.446 ) ( 0.557, 0.446 ) ( 0.557, 0.445 ) ( 0.557, 0.445 ) ( 0.557, 0.445 ) ( 0.557, 0.445 ) ( 0.558, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.445 ) ( 0.656, 0.446 ) ( 0.655, 0.446 ) ( 0.655, 0.446 ) ( 0.655, 0.446 ) ( 0.655, 0.446 ) ( 0.655, 0.445 ) ( 0.655, 0.445 ) ( 0.656, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.659, 0.446 ) ( 0.659, 0.446 ) ( 0.659, 0.446 ) ( 0.659, 0.446 ) ( 0.659, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.445 ) ( 0.676, 0.446 ) ( 0.676, 0.446 ) ( 0.676, 0.446 ) ( 0.675, 0.446 ) ( 0.675, 0.446 ) ( 0.675, 0.446 ) ( 0.675, 0.446 ) ( 0.676, 0.446 ) ( 0.676, 0.445 ) ( 0.676, 0.445 ) ( 0.676, 0.445 ) ( 0.676, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.446 ) ( 0.488, 0.446 ) ( 0.487, 0.446 ) ( 0.488, 0.446 ) ( 0.488, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.444 ) ( 0.521, 0.445 ) ( 0.522, 0.444 ) ( 0.522, 0.445 ) ( 0.522, 0.445 ) ( 0.522, 0.446 ) ( 0.522, 0.446 ) ( 0.521, 0.446 ) ( 0.521, 0.446 ) ( 0.521, 0.446 ) ( 0.520, 0.446 ) ( 0.520, 0.445 ) ( 0.520, 0.445 ) ( 0.520, 0.445 ) ( 0.520, 0.445 ) ( 0.519, 0.444 ) ( 0.520, 0.444 ) ( 0.520, 0.444 ) ( 0.521, 0.444 ) ( 0.521, 0.444 ) ( 0.521, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.445 ) ( 0.528, 0.445 ) ( 0.528, 0.445 ) ( 0.528, 0.446 ) ( 0.528, 0.446 ) ( 0.527, 0.446 ) ( 0.527, 0.446 ) ( 0.527, 0.446 ) ( 0.527, 0.446 ) ( 0.526, 0.446 ) ( 0.526, 0.446 ) ( 0.525, 0.446 ) ( 0.525, 0.446 ) ( 0.525, 0.446 ) ( 0.525, 0.446 ) ( 0.524, 0.446 ) ( 0.524, 0.446 ) ( 0.524, 0.445 ) ( 0.524, 0.445 ) ( 0.525, 0.445 ) ( 0.525, 0.445 ) ( 0.525, 0.445 ) ( 0.526, 0.445 ) ( 0.526, 0.444 ) ( 0.527, 0.445 ) ( 0.527, 0.445 ) ( 0.527, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.446 ) ( 0.551, 0.446 ) ( 0.551, 0.446 ) ( 0.551, 0.446 ) ( 0.551, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.446 ) ( 0.565, 0.446 ) ( 0.565, 0.446 ) ( 0.565, 0.446 ) ( 0.565, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.446 ) ( 0.570, 0.446 ) ( 0.570, 0.446 ) ( 0.569, 0.446 ) ( 0.570, 0.445 ) ( 0.570, 0.446 ) ( 0.570, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.446 ) ( 0.633, 0.446 ) ( 0.633, 0.446 ) ( 0.633, 0.446 ) ( 0.633, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.445 ) ( 0.657, 0.446 ) ( 0.657, 0.446 ) ( 0.656, 0.446 ) ( 0.656, 0.446 ) ( 0.656, 0.445 ) ( 0.656, 0.445 ) ( 0.657, 0.445 ) ( 0.657, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.436 ) ( 0.664, 0.437 ) ( 0.664, 0.437 ) ( 0.665, 0.437 ) ( 0.665, 0.437 ) ( 0.665, 0.437 ) ( 0.664, 0.438 ) ( 0.664, 0.438 ) ( 0.664, 0.438 ) ( 0.664, 0.438 ) ( 0.665, 0.438 ) ( 0.665, 0.438 ) ( 0.665, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.440 ) ( 0.663, 0.439 ) ( 0.663, 0.439 ) ( 0.663, 0.439 ) ( 0.662, 0.439 ) ( 0.662, 0.440 ) ( 0.662, 0.440 ) ( 0.662, 0.440 ) ( 0.662, 0.440 ) ( 0.661, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.442 ) ( 0.662, 0.442 ) ( 0.662, 0.442 ) ( 0.662, 0.442 ) ( 0.661, 0.442 ) ( 0.661, 0.443 ) ( 0.661, 0.443 ) ( 0.662, 0.444 ) ( 0.661, 0.444 ) ( 0.661, 0.445 ) ( 0.661, 0.445 ) ( 0.661, 0.445 ) ( 0.661, 0.446 ) ( 0.661, 0.446 ) ( 0.660, 0.446 ) ( 0.660, 0.446 ) ( 0.660, 0.446 ) ( 0.660, 0.445 ) ( 0.660, 0.445 ) ( 0.660, 0.444 ) ( 0.660, 0.444 ) ( 0.660, 0.444 ) ( 0.660, 0.444 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.658, 0.442 ) ( 0.658, 0.442 ) ( 0.658, 0.442 ) ( 0.657, 0.442 ) ( 0.657, 0.442 ) ( 0.657, 0.443 ) ( 0.656, 0.443 ) ( 0.656, 0.443 ) ( 0.656, 0.443 ) ( 0.656, 0.443 ) ( 0.657, 0.442 ) ( 0.656, 0.442 ) ( 0.656, 0.442 ) ( 0.656, 0.441 ) ( 0.656, 0.441 ) ( 0.657, 0.441 ) ( 0.656, 0.440 ) ( 0.657, 0.440 ) ( 0.657, 0.440 ) ( 0.657, 0.440 ) ( 0.657, 0.440 ) ( 0.658, 0.440 ) ( 0.658, 0.441 ) ( 0.658, 0.441 ) ( 0.658, 0.441 ) ( 0.658, 0.441 ) ( 0.659, 0.441 ) ( 0.659, 0.441 ) ( 0.660, 0.441 ) ( 0.660, 0.441 ) ( 0.660, 0.441 ) ( 0.660, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.440 ) ( 0.661, 0.440 ) ( 0.661, 0.440 ) ( 0.662, 0.440 ) ( 0.662, 0.439 ) ( 0.662, 0.439 ) ( 0.662, 0.439 ) ( 0.661, 0.439 ) ( 0.661, 0.438 ) ( 0.661, 0.438 ) ( 0.661, 0.438 ) ( 0.662, 0.438 ) %
( 0.662, 0.438 ) ( 0.662, 0.437 ) ( 0.662, 0.437 ) ( 0.662, 0.437 ) ( 0.663, 0.436 ) ( 0.663, 0.436 ) ( 0.664, 0.436 ) ( 0.664, 0.436 ) ( 0.664, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.446 ) ( 0.703, 0.446 ) ( 0.703, 0.446 ) ( 0.703, 0.446 ) ( 0.703, 0.446 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.445 ) ( 0.446, 0.445 ) ( 0.446, 0.445 ) ( 0.446, 0.446 ) ( 0.446, 0.445 ) ( 0.446, 0.445 ) ( 0.446, 0.445 ) ( 0.446, 0.445 ) ( 0.446, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.445 ) ( 0.563, 0.445 ) ( 0.563, 0.445 ) ( 0.563, 0.445 ) ( 0.563, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.445 ) ( 0.566, 0.445 ) ( 0.566, 0.445 ) ( 0.566, 0.445 ) ( 0.566, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.581, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.444 ) ( 0.557, 0.444 ) ( 0.556, 0.444 ) ( 0.556, 0.444 ) ( 0.556, 0.445 ) ( 0.556, 0.445 ) ( 0.555, 0.445 ) ( 0.556, 0.445 ) ( 0.556, 0.444 ) ( 0.556, 0.444 ) ( 0.557, 0.444 ) ( 0.557, 0.444 ) ( 0.557, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.444 ) ( 0.570, 0.444 ) ( 0.570, 0.445 ) ( 0.571, 0.445 ) ( 0.571, 0.445 ) ( 0.571, 0.445 ) ( 0.570, 0.445 ) ( 0.570, 0.445 ) ( 0.569, 0.445 ) ( 0.569, 0.445 ) ( 0.569, 0.445 ) ( 0.568, 0.444 ) ( 0.569, 0.444 ) ( 0.569, 0.444 ) ( 0.569, 0.445 ) ( 0.570, 0.444 ) ( 0.569, 0.444 ) ( 0.570, 0.444 ) ( 0.570, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.445 ) ( 0.695, 0.445 ) ( 0.695, 0.445 ) ( 0.695, 0.445 ) ( 0.695, 0.445 ) ( 0.695, 0.445 ) ( 0.695, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.444 ) ( 0.474, 0.444 ) ( 0.474, 0.444 ) ( 0.474, 0.444 ) ( 0.474, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.475, 0.444 ) ( 0.475, 0.444 ) ( 0.475, 0.444 ) ( 0.475, 0.444 ) ( 0.475, 0.444 ) ( 0.475, 0.444 ) ( 0.475, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.442 ) ( 0.500, 0.442 ) ( 0.500, 0.442 ) ( 0.500, 0.443 ) ( 0.501, 0.443 ) ( 0.501, 0.443 ) ( 0.501, 0.444 ) ( 0.501, 0.444 ) ( 0.501, 0.444 ) ( 0.501, 0.444 ) ( 0.501, 0.444 ) ( 0.500, 0.444 ) ( 0.500, 0.444 ) ( 0.500, 0.444 ) ( 0.500, 0.444 ) ( 0.499, 0.444 ) ( 0.499, 0.443 ) ( 0.499, 0.443 ) ( 0.498, 0.443 ) ( 0.498, 0.443 ) ( 0.497, 0.443 ) ( 0.497, 0.443 ) ( 0.497, 0.442 ) ( 0.497, 0.442 ) ( 0.498, 0.442 ) ( 0.498, 0.442 ) ( 0.498, 0.442 ) ( 0.498, 0.442 ) ( 0.499, 0.442 ) ( 0.499, 0.442 ) ( 0.499, 0.442 ) ( 0.500, 0.442 ) ( 0.500, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.442 ) ( 0.516, 0.442 ) ( 0.517, 0.443 ) ( 0.517, 0.443 ) ( 0.517, 0.443 ) ( 0.517, 0.444 ) ( 0.516, 0.444 ) ( 0.516, 0.444 ) ( 0.516, 0.445 ) ( 0.516, 0.444 ) ( 0.516, 0.444 ) ( 0.515, 0.444 ) ( 0.515, 0.444 ) ( 0.515, 0.444 ) ( 0.515, 0.443 ) ( 0.514, 0.443 ) ( 0.514, 0.443 ) ( 0.514, 0.443 ) ( 0.514, 0.442 ) ( 0.514, 0.442 ) ( 0.515, 0.442 ) ( 0.515, 0.442 ) ( 0.515, 0.442 ) ( 0.516, 0.442 ) ( 0.516, 0.442 ) ( 0.516, 0.442 ) ( 0.516, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.444 ) ( 0.543, 0.445 ) ( 0.543, 0.444 ) ( 0.543, 0.444 ) ( 0.543, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.444 ) ( 0.566, 0.444 ) ( 0.565, 0.444 ) ( 0.565, 0.444 ) ( 0.565, 0.444 ) ( 0.566, 0.444 ) ( 0.566, 0.445 ) ( 0.567, 0.444 ) ( 0.566, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.442 ) ( 0.463, 0.442 ) ( 0.463, 0.443 ) ( 0.463, 0.443 ) ( 0.464, 0.443 ) ( 0.464, 0.442 ) ( 0.464, 0.443 ) ( 0.464, 0.443 ) ( 0.464, 0.443 ) ( 0.464, 0.444 ) ( 0.464, 0.444 ) ( 0.464, 0.444 ) ( 0.463, 0.444 ) ( 0.463, 0.444 ) ( 0.462, 0.444 ) ( 0.462, 0.444 ) ( 0.462, 0.444 ) ( 0.462, 0.443 ) ( 0.461, 0.443 ) ( 0.461, 0.443 ) ( 0.461, 0.443 ) ( 0.462, 0.443 ) ( 0.462, 0.442 ) ( 0.462, 0.442 ) ( 0.462, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.444 ) ( 0.544, 0.444 ) ( 0.544, 0.444 ) ( 0.544, 0.444 ) ( 0.544, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.356 ) ( 0.695, 0.356 ) ( 0.696, 0.357 ) ( 0.696, 0.357 ) ( 0.696, 0.357 ) ( 0.695, 0.357 ) ( 0.696, 0.358 ) ( 0.696, 0.358 ) ( 0.696, 0.358 ) ( 0.696, 0.359 ) ( 0.696, 0.359 ) ( 0.696, 0.359 ) ( 0.696, 0.358 ) ( 0.696, 0.358 ) ( 0.695, 0.358 ) ( 0.695, 0.358 ) ( 0.695, 0.358 ) ( 0.695, 0.358 ) ( 0.694, 0.359 ) ( 0.694, 0.359 ) ( 0.694, 0.359 ) ( 0.694, 0.360 ) ( 0.695, 0.359 ) ( 0.695, 0.360 ) ( 0.695, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.360 ) ( 0.697, 0.361 ) ( 0.697, 0.361 ) ( 0.697, 0.361 ) ( 0.697, 0.361 ) ( 0.697, 0.362 ) ( 0.697, 0.362 ) ( 0.697, 0.362 ) ( 0.697, 0.362 ) ( 0.697, 0.362 ) ( 0.697, 0.363 ) ( 0.697, 0.363 ) ( 0.697, 0.364 ) ( 0.697, 0.364 ) ( 0.697, 0.364 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.366 ) ( 0.697, 0.366 ) ( 0.697, 0.366 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.368 ) ( 0.697, 0.368 ) ( 0.696, 0.368 ) ( 0.696, 0.369 ) ( 0.696, 0.369 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.369 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.371 ) ( 0.696, 0.371 ) ( 0.696, 0.372 ) ( 0.696, 0.372 ) ( 0.695, 0.372 ) ( 0.696, 0.373 ) ( 0.696, 0.373 ) ( 0.695, 0.373 ) ( 0.695, 0.374 ) ( 0.695, 0.374 ) ( 0.695, 0.374 ) ( 0.694, 0.374 ) ( 0.694, 0.375 ) ( 0.694, 0.375 ) ( 0.694, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.376 ) ( 0.696, 0.376 ) ( 0.696, 0.376 ) ( 0.696, 0.376 ) ( 0.696, 0.377 ) ( 0.696, 0.377 ) %
( 0.695, 0.377 ) ( 0.695, 0.378 ) ( 0.695, 0.378 ) ( 0.695, 0.378 ) ( 0.695, 0.379 ) ( 0.695, 0.379 ) ( 0.695, 0.379 ) ( 0.695, 0.379 ) ( 0.695, 0.380 ) ( 0.695, 0.380 ) ( 0.695, 0.381 ) ( 0.695, 0.381 ) ( 0.695, 0.381 ) ( 0.694, 0.382 ) ( 0.694, 0.382 ) ( 0.694, 0.382 ) ( 0.694, 0.383 ) ( 0.694, 0.383 ) ( 0.694, 0.383 ) ( 0.694, 0.383 ) ( 0.694, 0.383 ) ( 0.695, 0.383 ) ( 0.695, 0.384 ) ( 0.695, 0.384 ) ( 0.695, 0.384 ) ( 0.695, 0.385 ) ( 0.695, 0.385 ) ( 0.695, 0.385 ) ( 0.695, 0.386 ) ( 0.695, 0.386 ) ( 0.695, 0.387 ) ( 0.695, 0.387 ) ( 0.694, 0.387 ) ( 0.694, 0.387 ) ( 0.694, 0.388 ) ( 0.694, 0.388 ) ( 0.694, 0.388 ) ( 0.693, 0.389 ) ( 0.693, 0.389 ) ( 0.693, 0.389 ) ( 0.693, 0.388 ) ( 0.693, 0.388 ) ( 0.693, 0.388 ) ( 0.693, 0.388 ) ( 0.693, 0.388 ) ( 0.692, 0.389 ) ( 0.692, 0.388 ) ( 0.692, 0.388 ) ( 0.692, 0.388 ) ( 0.692, 0.389 ) ( 0.692, 0.389 ) ( 0.691, 0.390 ) ( 0.691, 0.390 ) ( 0.691, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.389 ) ( 0.692, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.391 ) ( 0.692, 0.391 ) ( 0.693, 0.391 ) ( 0.693, 0.392 ) ( 0.693, 0.392 ) ( 0.693, 0.392 ) ( 0.693, 0.393 ) ( 0.693, 0.393 ) ( 0.693, 0.393 ) ( 0.692, 0.392 ) ( 0.692, 0.393 ) ( 0.692, 0.393 ) ( 0.692, 0.393 ) ( 0.692, 0.394 ) ( 0.692, 0.394 ) ( 0.692, 0.394 ) ( 0.692, 0.394 ) ( 0.693, 0.394 ) ( 0.693, 0.395 ) ( 0.693, 0.395 ) ( 0.693, 0.396 ) ( 0.693, 0.396 ) ( 0.693, 0.396 ) ( 0.693, 0.397 ) ( 0.693, 0.397 ) ( 0.693, 0.397 ) ( 0.692, 0.398 ) ( 0.692, 0.398 ) ( 0.692, 0.398 ) ( 0.692, 0.398 ) ( 0.692, 0.399 ) ( 0.692, 0.399 ) ( 0.692, 0.399 ) ( 0.692, 0.400 ) ( 0.692, 0.400 ) ( 0.692, 0.401 ) ( 0.692, 0.401 ) ( 0.692, 0.402 ) ( 0.692, 0.402 ) ( 0.692, 0.402 ) %
( 0.692, 0.403 ) ( 0.692, 0.403 ) ( 0.692, 0.403 ) ( 0.692, 0.403 ) ( 0.692, 0.404 ) ( 0.692, 0.404 ) ( 0.692, 0.405 ) ( 0.692, 0.405 ) ( 0.691, 0.406 ) ( 0.691, 0.406 ) ( 0.691, 0.406 ) ( 0.691, 0.407 ) ( 0.691, 0.407 ) ( 0.690, 0.407 ) ( 0.690, 0.407 ) ( 0.690, 0.408 ) ( 0.690, 0.408 ) ( 0.690, 0.409 ) ( 0.690, 0.409 ) ( 0.690, 0.409 ) ( 0.690, 0.410 ) ( 0.690, 0.410 ) ( 0.689, 0.410 ) ( 0.689, 0.411 ) ( 0.689, 0.411 ) ( 0.689, 0.412 ) ( 0.689, 0.412 ) ( 0.689, 0.412 ) ( 0.689, 0.413 ) ( 0.689, 0.413 ) ( 0.688, 0.413 ) ( 0.688, 0.414 ) ( 0.688, 0.414 ) ( 0.688, 0.414 ) ( 0.687, 0.414 ) ( 0.688, 0.414 ) ( 0.688, 0.415 ) ( 0.688, 0.415 ) ( 0.688, 0.415 ) ( 0.688, 0.415 ) ( 0.687, 0.415 ) ( 0.688, 0.415 ) ( 0.688, 0.416 ) ( 0.688, 0.416 ) ( 0.687, 0.416 ) ( 0.687, 0.417 ) ( 0.687, 0.417 ) ( 0.687, 0.417 ) ( 0.687, 0.416 ) ( 0.686, 0.416 ) ( 0.686, 0.416 ) ( 0.686, 0.415 ) ( 0.686, 0.415 ) ( 0.686, 0.415 ) ( 0.686, 0.415 ) ( 0.686, 0.414 ) ( 0.687, 0.414 ) ( 0.687, 0.414 ) ( 0.687, 0.414 ) ( 0.686, 0.413 ) ( 0.686, 0.413 ) ( 0.686, 0.412 ) ( 0.686, 0.412 ) ( 0.686, 0.411 ) ( 0.686, 0.411 ) ( 0.686, 0.410 ) ( 0.686, 0.410 ) ( 0.686, 0.409 ) ( 0.686, 0.409 ) ( 0.686, 0.408 ) ( 0.686, 0.408 ) ( 0.686, 0.407 ) ( 0.686, 0.407 ) ( 0.686, 0.406 ) ( 0.686, 0.406 ) ( 0.686, 0.405 ) ( 0.686, 0.405 ) ( 0.686, 0.405 ) ( 0.686, 0.404 ) ( 0.686, 0.404 ) ( 0.686, 0.404 ) ( 0.685, 0.403 ) ( 0.686, 0.403 ) ( 0.686, 0.403 ) ( 0.686, 0.403 ) ( 0.685, 0.402 ) ( 0.685, 0.402 ) ( 0.685, 0.402 ) ( 0.685, 0.402 ) ( 0.685, 0.402 ) ( 0.684, 0.402 ) ( 0.684, 0.403 ) ( 0.684, 0.403 ) ( 0.684, 0.404 ) ( 0.684, 0.404 ) ( 0.684, 0.404 ) ( 0.683, 0.404 ) ( 0.683, 0.404 ) ( 0.683, 0.405 ) ( 0.683, 0.405 ) %
( 0.682, 0.405 ) ( 0.682, 0.406 ) ( 0.682, 0.406 ) ( 0.682, 0.406 ) ( 0.682, 0.407 ) ( 0.682, 0.407 ) ( 0.681, 0.407 ) ( 0.681, 0.407 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.680, 0.409 ) ( 0.681, 0.409 ) ( 0.681, 0.409 ) ( 0.681, 0.410 ) ( 0.681, 0.410 ) ( 0.681, 0.410 ) ( 0.681, 0.410 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.412 ) ( 0.681, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.413 ) ( 0.682, 0.413 ) ( 0.682, 0.413 ) ( 0.681, 0.414 ) ( 0.681, 0.414 ) ( 0.681, 0.414 ) ( 0.681, 0.413 ) ( 0.680, 0.413 ) ( 0.680, 0.413 ) ( 0.679, 0.413 ) ( 0.679, 0.414 ) ( 0.679, 0.414 ) ( 0.678, 0.414 ) ( 0.678, 0.415 ) ( 0.678, 0.415 ) ( 0.678, 0.415 ) ( 0.678, 0.416 ) ( 0.678, 0.416 ) ( 0.678, 0.416 ) ( 0.677, 0.417 ) ( 0.677, 0.417 ) ( 0.677, 0.417 ) ( 0.677, 0.418 ) ( 0.677, 0.418 ) ( 0.677, 0.418 ) ( 0.677, 0.419 ) ( 0.677, 0.419 ) ( 0.677, 0.419 ) ( 0.677, 0.420 ) ( 0.677, 0.420 ) ( 0.677, 0.420 ) ( 0.677, 0.421 ) ( 0.677, 0.421 ) ( 0.677, 0.422 ) ( 0.677, 0.422 ) ( 0.677, 0.423 ) ( 0.677, 0.423 ) ( 0.677, 0.424 ) ( 0.677, 0.424 ) ( 0.677, 0.424 ) ( 0.676, 0.425 ) ( 0.677, 0.425 ) ( 0.677, 0.426 ) ( 0.677, 0.426 ) ( 0.677, 0.426 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.428 ) ( 0.677, 0.428 ) ( 0.678, 0.428 ) ( 0.677, 0.429 ) ( 0.677, 0.429 ) ( 0.677, 0.429 ) ( 0.677, 0.429 ) ( 0.677, 0.430 ) ( 0.677, 0.430 ) ( 0.678, 0.431 ) ( 0.677, 0.431 ) ( 0.677, 0.431 ) ( 0.677, 0.431 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.433 ) ( 0.677, 0.433 ) %
( 0.676, 0.434 ) ( 0.676, 0.434 ) ( 0.676, 0.434 ) ( 0.676, 0.434 ) ( 0.676, 0.435 ) ( 0.676, 0.435 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.437 ) ( 0.675, 0.437 ) ( 0.675, 0.437 ) ( 0.675, 0.437 ) ( 0.674, 0.437 ) ( 0.674, 0.438 ) ( 0.674, 0.438 ) ( 0.673, 0.438 ) ( 0.673, 0.438 ) ( 0.673, 0.437 ) ( 0.673, 0.437 ) ( 0.673, 0.437 ) ( 0.673, 0.437 ) ( 0.673, 0.437 ) ( 0.672, 0.437 ) ( 0.672, 0.437 ) ( 0.672, 0.437 ) ( 0.672, 0.436 ) ( 0.671, 0.436 ) ( 0.671, 0.437 ) ( 0.671, 0.437 ) ( 0.671, 0.437 ) ( 0.671, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.439 ) ( 0.672, 0.439 ) ( 0.671, 0.439 ) ( 0.671, 0.439 ) ( 0.671, 0.440 ) ( 0.671, 0.440 ) ( 0.671, 0.440 ) ( 0.670, 0.441 ) ( 0.670, 0.441 ) ( 0.670, 0.441 ) ( 0.670, 0.442 ) ( 0.670, 0.442 ) ( 0.670, 0.442 ) ( 0.670, 0.443 ) ( 0.670, 0.443 ) ( 0.669, 0.444 ) ( 0.669, 0.444 ) ( 0.669, 0.444 ) ( 0.668, 0.444 ) ( 0.668, 0.444 ) ( 0.668, 0.444 ) ( 0.668, 0.443 ) ( 0.668, 0.443 ) ( 0.667, 0.442 ) ( 0.667, 0.442 ) ( 0.667, 0.442 ) ( 0.668, 0.442 ) ( 0.668, 0.442 ) ( 0.668, 0.441 ) ( 0.668, 0.441 ) ( 0.668, 0.441 ) ( 0.669, 0.440 ) ( 0.669, 0.440 ) ( 0.669, 0.440 ) ( 0.669, 0.440 ) ( 0.669, 0.439 ) ( 0.669, 0.439 ) ( 0.669, 0.438 ) ( 0.669, 0.438 ) ( 0.669, 0.438 ) ( 0.669, 0.438 ) ( 0.669, 0.437 ) ( 0.669, 0.437 ) ( 0.669, 0.437 ) ( 0.669, 0.436 ) ( 0.669, 0.436 ) ( 0.669, 0.435 ) ( 0.669, 0.435 ) ( 0.669, 0.434 ) ( 0.669, 0.434 ) ( 0.669, 0.434 ) ( 0.669, 0.434 ) ( 0.669, 0.433 ) ( 0.669, 0.433 ) ( 0.669, 0.433 ) ( 0.670, 0.433 ) ( 0.670, 0.433 ) ( 0.670, 0.432 ) ( 0.671, 0.432 ) ( 0.671, 0.432 ) ( 0.671, 0.432 ) ( 0.672, 0.432 ) ( 0.672, 0.432 ) ( 0.672, 0.432 ) %
( 0.673, 0.431 ) ( 0.673, 0.431 ) ( 0.673, 0.431 ) ( 0.672, 0.431 ) ( 0.672, 0.431 ) ( 0.672, 0.431 ) ( 0.672, 0.430 ) ( 0.672, 0.430 ) ( 0.672, 0.430 ) ( 0.671, 0.430 ) ( 0.671, 0.430 ) ( 0.671, 0.430 ) ( 0.670, 0.431 ) ( 0.670, 0.431 ) ( 0.670, 0.431 ) ( 0.670, 0.430 ) ( 0.670, 0.430 ) ( 0.670, 0.430 ) ( 0.670, 0.429 ) ( 0.670, 0.429 ) ( 0.670, 0.429 ) ( 0.670, 0.428 ) ( 0.670, 0.428 ) ( 0.670, 0.427 ) ( 0.670, 0.427 ) ( 0.671, 0.427 ) ( 0.671, 0.426 ) ( 0.671, 0.426 ) ( 0.671, 0.426 ) ( 0.671, 0.425 ) ( 0.671, 0.425 ) ( 0.671, 0.425 ) ( 0.671, 0.425 ) ( 0.671, 0.424 ) ( 0.671, 0.424 ) ( 0.672, 0.424 ) ( 0.672, 0.424 ) ( 0.672, 0.423 ) ( 0.672, 0.423 ) ( 0.673, 0.423 ) ( 0.672, 0.422 ) ( 0.672, 0.422 ) ( 0.672, 0.422 ) ( 0.673, 0.422 ) ( 0.673, 0.422 ) ( 0.673, 0.422 ) ( 0.674, 0.421 ) ( 0.674, 0.421 ) ( 0.674, 0.421 ) ( 0.674, 0.420 ) ( 0.674, 0.420 ) ( 0.674, 0.420 ) ( 0.675, 0.419 ) ( 0.675, 0.419 ) ( 0.675, 0.419 ) ( 0.675, 0.418 ) ( 0.675, 0.418 ) ( 0.675, 0.417 ) ( 0.675, 0.417 ) ( 0.675, 0.417 ) ( 0.675, 0.417 ) ( 0.675, 0.416 ) ( 0.675, 0.416 ) ( 0.675, 0.416 ) ( 0.676, 0.416 ) ( 0.676, 0.415 ) ( 0.676, 0.415 ) ( 0.676, 0.415 ) ( 0.676, 0.414 ) ( 0.676, 0.414 ) ( 0.676, 0.414 ) ( 0.676, 0.414 ) ( 0.676, 0.413 ) ( 0.676, 0.413 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.677, 0.411 ) ( 0.677, 0.411 ) ( 0.677, 0.411 ) ( 0.677, 0.410 ) ( 0.677, 0.410 ) ( 0.678, 0.410 ) ( 0.678, 0.410 ) ( 0.678, 0.409 ) ( 0.678, 0.409 ) ( 0.678, 0.409 ) ( 0.679, 0.408 ) ( 0.679, 0.408 ) ( 0.679, 0.408 ) ( 0.679, 0.407 ) ( 0.679, 0.407 ) ( 0.679, 0.407 ) ( 0.679, 0.406 ) ( 0.679, 0.406 ) ( 0.679, 0.406 ) ( 0.679, 0.405 ) ( 0.679, 0.405 ) %
( 0.679, 0.405 ) ( 0.679, 0.404 ) ( 0.679, 0.404 ) ( 0.679, 0.404 ) ( 0.679, 0.403 ) ( 0.679, 0.403 ) ( 0.680, 0.403 ) ( 0.680, 0.403 ) ( 0.680, 0.402 ) ( 0.679, 0.402 ) ( 0.679, 0.402 ) ( 0.679, 0.402 ) ( 0.678, 0.402 ) ( 0.679, 0.402 ) ( 0.679, 0.401 ) ( 0.679, 0.401 ) ( 0.679, 0.401 ) ( 0.679, 0.401 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.399 ) ( 0.679, 0.399 ) ( 0.679, 0.399 ) ( 0.679, 0.399 ) ( 0.680, 0.399 ) ( 0.680, 0.398 ) ( 0.680, 0.398 ) ( 0.680, 0.398 ) ( 0.680, 0.397 ) ( 0.680, 0.397 ) ( 0.680, 0.397 ) ( 0.680, 0.397 ) ( 0.681, 0.397 ) ( 0.681, 0.397 ) ( 0.681, 0.397 ) ( 0.681, 0.398 ) ( 0.681, 0.398 ) ( 0.682, 0.398 ) ( 0.682, 0.398 ) ( 0.683, 0.398 ) ( 0.683, 0.398 ) ( 0.683, 0.397 ) ( 0.683, 0.397 ) ( 0.683, 0.397 ) ( 0.683, 0.397 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.395 ) ( 0.683, 0.395 ) ( 0.683, 0.395 ) ( 0.683, 0.395 ) ( 0.684, 0.394 ) ( 0.684, 0.394 ) ( 0.684, 0.394 ) ( 0.684, 0.393 ) ( 0.684, 0.393 ) ( 0.684, 0.393 ) ( 0.684, 0.392 ) ( 0.684, 0.392 ) ( 0.684, 0.392 ) ( 0.684, 0.391 ) ( 0.684, 0.391 ) ( 0.684, 0.391 ) ( 0.683, 0.390 ) ( 0.683, 0.390 ) ( 0.683, 0.390 ) ( 0.682, 0.390 ) ( 0.682, 0.390 ) ( 0.682, 0.390 ) ( 0.681, 0.391 ) ( 0.682, 0.391 ) ( 0.682, 0.391 ) ( 0.682, 0.392 ) ( 0.682, 0.392 ) ( 0.682, 0.392 ) ( 0.683, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.394 ) ( 0.683, 0.394 ) ( 0.682, 0.394 ) ( 0.682, 0.394 ) ( 0.682, 0.395 ) ( 0.682, 0.395 ) ( 0.681, 0.395 ) ( 0.681, 0.394 ) ( 0.681, 0.395 ) ( 0.681, 0.395 ) ( 0.681, 0.395 ) ( 0.681, 0.396 ) ( 0.680, 0.396 ) ( 0.680, 0.396 ) ( 0.680, 0.396 ) %
( 0.680, 0.396 ) ( 0.680, 0.396 ) ( 0.680, 0.396 ) ( 0.680, 0.395 ) ( 0.680, 0.395 ) ( 0.679, 0.395 ) ( 0.680, 0.394 ) ( 0.679, 0.394 ) ( 0.679, 0.394 ) ( 0.679, 0.393 ) ( 0.678, 0.393 ) ( 0.678, 0.393 ) ( 0.678, 0.393 ) ( 0.677, 0.393 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.676, 0.392 ) ( 0.676, 0.392 ) ( 0.676, 0.392 ) ( 0.676, 0.392 ) ( 0.677, 0.391 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.677, 0.391 ) ( 0.678, 0.391 ) ( 0.678, 0.391 ) ( 0.678, 0.390 ) ( 0.678, 0.391 ) ( 0.679, 0.391 ) ( 0.679, 0.391 ) ( 0.679, 0.391 ) ( 0.680, 0.391 ) ( 0.680, 0.391 ) ( 0.680, 0.391 ) ( 0.681, 0.391 ) ( 0.681, 0.391 ) ( 0.681, 0.390 ) ( 0.681, 0.390 ) ( 0.681, 0.390 ) ( 0.680, 0.389 ) ( 0.680, 0.389 ) ( 0.680, 0.389 ) ( 0.680, 0.388 ) ( 0.680, 0.388 ) ( 0.680, 0.388 ) ( 0.680, 0.387 ) ( 0.680, 0.387 ) ( 0.681, 0.386 ) ( 0.681, 0.386 ) ( 0.681, 0.386 ) ( 0.681, 0.385 ) ( 0.681, 0.385 ) ( 0.681, 0.385 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.383 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.678, 0.382 ) ( 0.678, 0.383 ) ( 0.677, 0.382 ) ( 0.677, 0.382 ) ( 0.677, 0.382 ) ( 0.676, 0.382 ) ( 0.676, 0.382 ) ( 0.676, 0.382 ) ( 0.676, 0.381 ) ( 0.676, 0.381 ) ( 0.676, 0.381 ) ( 0.676, 0.380 ) ( 0.676, 0.380 ) ( 0.676, 0.380 ) ( 0.676, 0.380 ) ( 0.676, 0.379 ) ( 0.676, 0.379 ) ( 0.676, 0.379 ) ( 0.676, 0.379 ) ( 0.676, 0.378 ) ( 0.676, 0.378 ) ( 0.677, 0.378 ) ( 0.677, 0.378 ) ( 0.677, 0.378 ) ( 0.677, 0.378 ) ( 0.678, 0.378 ) ( 0.678, 0.378 ) ( 0.678, 0.378 ) ( 0.679, 0.378 ) ( 0.679, 0.378 ) ( 0.679, 0.378 ) ( 0.679, 0.378 ) ( 0.680, 0.379 ) ( 0.680, 0.379 ) ( 0.680, 0.379 ) ( 0.680, 0.380 ) ( 0.681, 0.379 ) ( 0.681, 0.379 ) %
( 0.681, 0.379 ) ( 0.681, 0.379 ) ( 0.681, 0.378 ) ( 0.682, 0.378 ) ( 0.682, 0.378 ) ( 0.682, 0.377 ) ( 0.682, 0.377 ) ( 0.683, 0.377 ) ( 0.683, 0.377 ) ( 0.683, 0.376 ) ( 0.683, 0.376 ) ( 0.683, 0.376 ) ( 0.683, 0.377 ) ( 0.684, 0.377 ) ( 0.684, 0.377 ) ( 0.684, 0.377 ) ( 0.685, 0.378 ) ( 0.685, 0.378 ) ( 0.685, 0.377 ) ( 0.685, 0.377 ) ( 0.686, 0.377 ) ( 0.686, 0.377 ) ( 0.686, 0.377 ) ( 0.686, 0.377 ) ( 0.686, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.379 ) ( 0.686, 0.379 ) ( 0.687, 0.379 ) ( 0.687, 0.379 ) ( 0.687, 0.380 ) ( 0.688, 0.380 ) ( 0.688, 0.380 ) ( 0.688, 0.379 ) ( 0.688, 0.379 ) ( 0.688, 0.378 ) ( 0.688, 0.378 ) ( 0.689, 0.378 ) ( 0.689, 0.377 ) ( 0.689, 0.377 ) ( 0.689, 0.376 ) ( 0.689, 0.376 ) ( 0.689, 0.376 ) ( 0.689, 0.375 ) ( 0.689, 0.375 ) ( 0.689, 0.375 ) ( 0.689, 0.375 ) ( 0.689, 0.374 ) ( 0.689, 0.374 ) ( 0.689, 0.373 ) ( 0.689, 0.373 ) ( 0.689, 0.373 ) ( 0.689, 0.372 ) ( 0.689, 0.372 ) ( 0.689, 0.372 ) ( 0.689, 0.372 ) ( 0.690, 0.372 ) ( 0.689, 0.371 ) ( 0.689, 0.371 ) ( 0.689, 0.371 ) ( 0.690, 0.371 ) ( 0.689, 0.370 ) ( 0.689, 0.370 ) ( 0.689, 0.370 ) ( 0.689, 0.370 ) ( 0.689, 0.370 ) ( 0.689, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.370 ) ( 0.690, 0.370 ) ( 0.691, 0.370 ) ( 0.691, 0.370 ) ( 0.691, 0.370 ) ( 0.692, 0.371 ) ( 0.692, 0.371 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.692, 0.373 ) ( 0.692, 0.373 ) ( 0.692, 0.373 ) ( 0.692, 0.374 ) ( 0.692, 0.374 ) ( 0.692, 0.374 ) ( 0.692, 0.375 ) ( 0.692, 0.375 ) ( 0.692, 0.375 ) ( 0.692, 0.375 ) ( 0.693, 0.375 ) ( 0.693, 0.375 ) ( 0.693, 0.375 ) ( 0.694, 0.375 ) ( 0.693, 0.374 ) ( 0.693, 0.374 ) ( 0.693, 0.374 ) ( 0.693, 0.373 ) ( 0.693, 0.373 ) ( 0.693, 0.372 ) %
( 0.693, 0.372 ) ( 0.693, 0.371 ) ( 0.693, 0.371 ) ( 0.693, 0.370 ) ( 0.693, 0.370 ) ( 0.693, 0.369 ) ( 0.693, 0.369 ) ( 0.693, 0.369 ) ( 0.693, 0.369 ) ( 0.693, 0.370 ) ( 0.694, 0.369 ) ( 0.694, 0.369 ) ( 0.694, 0.368 ) ( 0.693, 0.368 ) ( 0.693, 0.367 ) ( 0.693, 0.367 ) ( 0.693, 0.367 ) ( 0.693, 0.367 ) ( 0.693, 0.367 ) ( 0.693, 0.368 ) ( 0.693, 0.368 ) ( 0.693, 0.368 ) ( 0.692, 0.367 ) ( 0.692, 0.368 ) ( 0.692, 0.368 ) ( 0.692, 0.369 ) ( 0.692, 0.369 ) ( 0.692, 0.369 ) ( 0.691, 0.369 ) ( 0.691, 0.370 ) ( 0.691, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.367 ) ( 0.688, 0.367 ) ( 0.689, 0.366 ) ( 0.688, 0.366 ) ( 0.688, 0.366 ) ( 0.688, 0.365 ) ( 0.688, 0.365 ) ( 0.688, 0.365 ) ( 0.688, 0.365 ) ( 0.687, 0.365 ) ( 0.687, 0.365 ) ( 0.687, 0.365 ) ( 0.687, 0.365 ) ( 0.686, 0.365 ) ( 0.686, 0.365 ) ( 0.687, 0.365 ) ( 0.687, 0.364 ) ( 0.687, 0.364 ) ( 0.688, 0.364 ) ( 0.688, 0.364 ) ( 0.688, 0.364 ) ( 0.687, 0.363 ) ( 0.687, 0.363 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.687, 0.362 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.689, 0.361 ) ( 0.689, 0.361 ) ( 0.689, 0.361 ) ( 0.689, 0.360 ) ( 0.689, 0.360 ) ( 0.690, 0.360 ) ( 0.690, 0.361 ) ( 0.690, 0.361 ) ( 0.691, 0.361 ) ( 0.691, 0.361 ) ( 0.691, 0.361 ) ( 0.691, 0.362 ) ( 0.692, 0.362 ) ( 0.692, 0.362 ) ( 0.692, 0.363 ) ( 0.692, 0.363 ) ( 0.692, 0.363 ) ( 0.693, 0.363 ) ( 0.693, 0.362 ) ( 0.693, 0.363 ) ( 0.693, 0.362 ) ( 0.693, 0.362 ) ( 0.693, 0.362 ) ( 0.693, 0.361 ) ( 0.693, 0.361 ) ( 0.694, 0.361 ) ( 0.694, 0.361 ) ( 0.694, 0.360 ) ( 0.694, 0.360 ) ( 0.694, 0.360 ) ( 0.694, 0.359 ) ( 0.694, 0.359 ) %
( 0.694, 0.359 ) ( 0.694, 0.358 ) ( 0.694, 0.358 ) ( 0.694, 0.357 ) ( 0.694, 0.357 ) ( 0.694, 0.357 ) ( 0.695, 0.357 ) ( 0.695, 0.357 ) ( 0.695, 0.357 ) ( 0.695, 0.356 ) ( 0.695, 0.356 ) ( 0.695, 0.356 ) ( 0.695, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.725, 0.443 ) ( 0.725, 0.443 ) ( 0.725, 0.443 ) ( 0.725, 0.444 ) ( 0.725, 0.444 ) ( 0.724, 0.444 ) ( 0.724, 0.444 ) ( 0.724, 0.444 ) ( 0.723, 0.443 ) ( 0.723, 0.443 ) ( 0.723, 0.443 ) ( 0.723, 0.443 ) ( 0.724, 0.443 ) ( 0.724, 0.443 ) ( 0.725, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.467, 0.441 ) ( 0.467, 0.441 ) ( 0.467, 0.441 ) ( 0.468, 0.442 ) ( 0.468, 0.442 ) ( 0.468, 0.442 ) ( 0.468, 0.442 ) ( 0.469, 0.443 ) ( 0.468, 0.443 ) ( 0.468, 0.443 ) ( 0.468, 0.443 ) ( 0.468, 0.443 ) ( 0.467, 0.443 ) ( 0.467, 0.443 ) ( 0.466, 0.443 ) ( 0.466, 0.443 ) ( 0.466, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.443 ) ( 0.464, 0.442 ) ( 0.464, 0.442 ) ( 0.464, 0.442 ) ( 0.464, 0.442 ) ( 0.465, 0.441 ) ( 0.465, 0.441 ) ( 0.465, 0.441 ) ( 0.465, 0.441 ) ( 0.466, 0.441 ) ( 0.466, 0.441 ) ( 0.467, 0.441 ) ( 0.467, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.440 ) ( 0.537, 0.440 ) ( 0.537, 0.440 ) ( 0.537, 0.441 ) ( 0.537, 0.441 ) ( 0.537, 0.441 ) ( 0.538, 0.442 ) ( 0.538, 0.442 ) ( 0.538, 0.442 ) ( 0.539, 0.442 ) ( 0.539, 0.442 ) ( 0.539, 0.442 ) ( 0.539, 0.442 ) ( 0.540, 0.442 ) ( 0.540, 0.442 ) ( 0.540, 0.442 ) ( 0.540, 0.442 ) ( 0.541, 0.442 ) ( 0.541, 0.442 ) ( 0.541, 0.443 ) ( 0.542, 0.443 ) ( 0.542, 0.442 ) ( 0.542, 0.442 ) ( 0.542, 0.442 ) ( 0.542, 0.442 ) ( 0.542, 0.443 ) ( 0.542, 0.443 ) ( 0.541, 0.443 ) ( 0.541, 0.443 ) ( 0.540, 0.443 ) ( 0.540, 0.443 ) ( 0.540, 0.444 ) ( 0.539, 0.444 ) ( 0.539, 0.444 ) ( 0.538, 0.443 ) ( 0.538, 0.443 ) ( 0.538, 0.443 ) ( 0.538, 0.442 ) ( 0.538, 0.442 ) ( 0.538, 0.442 ) ( 0.537, 0.443 ) ( 0.537, 0.443 ) ( 0.537, 0.443 ) ( 0.537, 0.442 ) ( 0.537, 0.442 ) ( 0.536, 0.442 ) ( 0.536, 0.442 ) ( 0.536, 0.441 ) ( 0.536, 0.441 ) ( 0.535, 0.441 ) ( 0.535, 0.441 ) ( 0.535, 0.440 ) ( 0.535, 0.440 ) ( 0.535, 0.440 ) ( 0.536, 0.440 ) ( 0.536, 0.440 ) ( 0.536, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.443 ) ( 0.542, 0.443 ) ( 0.542, 0.443 ) ( 0.542, 0.443 ) ( 0.543, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.443 ) ( 0.569, 0.444 ) ( 0.568, 0.443 ) ( 0.568, 0.443 ) ( 0.568, 0.443 ) ( 0.568, 0.443 ) ( 0.568, 0.443 ) ( 0.569, 0.443 ) ( 0.569, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.441 ) ( 0.648, 0.442 ) ( 0.649, 0.442 ) ( 0.649, 0.442 ) ( 0.649, 0.442 ) ( 0.650, 0.442 ) ( 0.650, 0.443 ) ( 0.650, 0.443 ) ( 0.650, 0.443 ) ( 0.651, 0.443 ) ( 0.650, 0.444 ) ( 0.650, 0.444 ) ( 0.649, 0.444 ) ( 0.649, 0.444 ) ( 0.648, 0.444 ) ( 0.648, 0.443 ) ( 0.648, 0.443 ) ( 0.648, 0.443 ) ( 0.647, 0.443 ) ( 0.647, 0.443 ) ( 0.647, 0.443 ) ( 0.647, 0.443 ) ( 0.647, 0.442 ) ( 0.647, 0.442 ) ( 0.647, 0.442 ) ( 0.648, 0.442 ) ( 0.648, 0.441 ) ( 0.648, 0.441 ) ( 0.648, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.705, 0.443 ) ( 0.705, 0.444 ) ( 0.704, 0.443 ) ( 0.705, 0.443 ) ( 0.705, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.442 ) ( 0.496, 0.442 ) ( 0.496, 0.442 ) ( 0.496, 0.442 ) ( 0.496, 0.443 ) ( 0.496, 0.443 ) ( 0.495, 0.443 ) ( 0.495, 0.443 ) ( 0.495, 0.443 ) ( 0.494, 0.443 ) ( 0.494, 0.443 ) ( 0.494, 0.442 ) ( 0.494, 0.442 ) ( 0.494, 0.442 ) ( 0.495, 0.442 ) ( 0.495, 0.442 ) ( 0.495, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.442 ) ( 0.510, 0.443 ) ( 0.510, 0.443 ) ( 0.510, 0.443 ) ( 0.510, 0.442 ) ( 0.510, 0.442 ) ( 0.510, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.443 ) ( 0.556, 0.443 ) ( 0.556, 0.443 ) ( 0.556, 0.443 ) ( 0.556, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.443 ) ( 0.563, 0.443 ) ( 0.563, 0.443 ) ( 0.564, 0.443 ) ( 0.563, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.443 ) ( 0.566, 0.443 ) ( 0.565, 0.443 ) ( 0.566, 0.443 ) ( 0.566, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.443 ) ( 0.703, 0.443 ) ( 0.703, 0.443 ) ( 0.702, 0.443 ) ( 0.703, 0.443 ) ( 0.703, 0.442 ) ( 0.703, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.441 ) ( 0.377, 0.442 ) ( 0.377, 0.442 ) ( 0.378, 0.442 ) ( 0.377, 0.443 ) ( 0.377, 0.443 ) ( 0.376, 0.442 ) ( 0.376, 0.442 ) ( 0.376, 0.442 ) ( 0.376, 0.442 ) ( 0.376, 0.441 ) ( 0.376, 0.441 ) ( 0.376, 0.441 ) ( 0.377, 0.441 ) ( 0.377, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.441 ) ( 0.484, 0.441 ) ( 0.485, 0.442 ) ( 0.484, 0.442 ) ( 0.484, 0.442 ) ( 0.484, 0.443 ) ( 0.483, 0.443 ) ( 0.483, 0.442 ) ( 0.483, 0.442 ) ( 0.482, 0.442 ) ( 0.483, 0.441 ) ( 0.483, 0.441 ) ( 0.483, 0.441 ) ( 0.484, 0.441 ) ( 0.484, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.440 ) ( 0.559, 0.441 ) ( 0.559, 0.441 ) ( 0.560, 0.441 ) ( 0.560, 0.441 ) ( 0.560, 0.441 ) ( 0.560, 0.442 ) ( 0.560, 0.442 ) ( 0.560, 0.443 ) ( 0.559, 0.442 ) ( 0.559, 0.442 ) ( 0.559, 0.442 ) ( 0.559, 0.442 ) ( 0.559, 0.442 ) ( 0.559, 0.443 ) ( 0.558, 0.442 ) ( 0.558, 0.442 ) ( 0.558, 0.442 ) ( 0.558, 0.442 ) ( 0.557, 0.442 ) ( 0.558, 0.442 ) ( 0.558, 0.442 ) ( 0.558, 0.441 ) ( 0.558, 0.441 ) ( 0.558, 0.440 ) ( 0.558, 0.440 ) ( 0.558, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.442 ) ( 0.562, 0.442 ) ( 0.562, 0.443 ) ( 0.563, 0.442 ) ( 0.562, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.442 ) ( 0.568, 0.442 ) ( 0.568, 0.442 ) ( 0.568, 0.442 ) ( 0.568, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.442 ) ( 0.484, 0.442 ) ( 0.484, 0.442 ) ( 0.484, 0.442 ) ( 0.484, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.440 ) ( 0.504, 0.440 ) ( 0.505, 0.440 ) ( 0.505, 0.440 ) ( 0.505, 0.441 ) ( 0.505, 0.441 ) ( 0.505, 0.441 ) ( 0.505, 0.441 ) ( 0.506, 0.441 ) ( 0.506, 0.442 ) ( 0.505, 0.442 ) ( 0.505, 0.442 ) ( 0.505, 0.442 ) ( 0.504, 0.442 ) ( 0.504, 0.441 ) ( 0.504, 0.441 ) ( 0.504, 0.441 ) ( 0.504, 0.440 ) ( 0.503, 0.440 ) ( 0.503, 0.440 ) ( 0.503, 0.440 ) ( 0.503, 0.440 ) ( 0.503, 0.440 ) ( 0.504, 0.440 ) ( 0.504, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.441 ) ( 0.518, 0.442 ) ( 0.518, 0.442 ) ( 0.518, 0.442 ) ( 0.517, 0.442 ) ( 0.517, 0.441 ) ( 0.518, 0.441 ) ( 0.518, 0.441 ) ( 0.518, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.440 ) ( 0.533, 0.440 ) ( 0.534, 0.441 ) ( 0.534, 0.441 ) ( 0.534, 0.441 ) ( 0.534, 0.441 ) ( 0.533, 0.442 ) ( 0.533, 0.442 ) ( 0.532, 0.442 ) ( 0.532, 0.442 ) ( 0.532, 0.442 ) ( 0.531, 0.442 ) ( 0.531, 0.442 ) ( 0.530, 0.442 ) ( 0.530, 0.442 ) ( 0.530, 0.442 ) ( 0.529, 0.441 ) ( 0.529, 0.441 ) ( 0.529, 0.441 ) ( 0.529, 0.440 ) ( 0.529, 0.440 ) ( 0.529, 0.440 ) ( 0.529, 0.440 ) ( 0.529, 0.440 ) ( 0.529, 0.440 ) ( 0.530, 0.440 ) ( 0.530, 0.440 ) ( 0.531, 0.440 ) ( 0.531, 0.440 ) ( 0.532, 0.440 ) ( 0.532, 0.440 ) ( 0.532, 0.440 ) ( 0.533, 0.440 ) ( 0.533, 0.440 ) ( 0.533, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.441 ) ( 0.557, 0.441 ) ( 0.557, 0.442 ) ( 0.557, 0.442 ) ( 0.557, 0.442 ) ( 0.557, 0.442 ) ( 0.557, 0.442 ) ( 0.557, 0.441 ) ( 0.557, 0.441 ) ( 0.557, 0.441 ) ( 0.557, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.442 ) ( 0.567, 0.442 ) ( 0.567, 0.442 ) ( 0.566, 0.442 ) ( 0.566, 0.442 ) ( 0.566, 0.442 ) ( 0.567, 0.442 ) ( 0.567, 0.442 ) ( 0.567, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.436 ) ( 0.632, 0.436 ) ( 0.632, 0.436 ) ( 0.632, 0.436 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.439 ) ( 0.633, 0.439 ) ( 0.633, 0.440 ) ( 0.633, 0.440 ) ( 0.633, 0.440 ) ( 0.634, 0.441 ) ( 0.634, 0.441 ) ( 0.634, 0.441 ) ( 0.634, 0.442 ) ( 0.634, 0.442 ) ( 0.633, 0.442 ) ( 0.633, 0.442 ) ( 0.633, 0.442 ) ( 0.633, 0.442 ) ( 0.633, 0.442 ) ( 0.632, 0.441 ) ( 0.632, 0.441 ) ( 0.632, 0.441 ) ( 0.632, 0.440 ) ( 0.632, 0.440 ) ( 0.632, 0.440 ) ( 0.631, 0.439 ) ( 0.632, 0.439 ) ( 0.631, 0.439 ) ( 0.631, 0.439 ) ( 0.630, 0.439 ) ( 0.630, 0.439 ) ( 0.629, 0.439 ) ( 0.629, 0.439 ) ( 0.628, 0.439 ) ( 0.628, 0.438 ) ( 0.628, 0.438 ) ( 0.628, 0.438 ) ( 0.628, 0.437 ) ( 0.629, 0.437 ) ( 0.629, 0.437 ) ( 0.629, 0.437 ) ( 0.630, 0.437 ) ( 0.629, 0.436 ) ( 0.629, 0.436 ) ( 0.629, 0.436 ) ( 0.629, 0.436 ) ( 0.630, 0.436 ) ( 0.630, 0.436 ) ( 0.630, 0.436 ) ( 0.630, 0.436 ) ( 0.631, 0.435 ) ( 0.631, 0.436 ) ( 0.631, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.442 ) ( 0.703, 0.442 ) ( 0.703, 0.442 ) ( 0.703, 0.442 ) ( 0.703, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.441 ) ( 0.550, 0.441 ) ( 0.550, 0.442 ) ( 0.550, 0.441 ) ( 0.550, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.441 ) ( 0.554, 0.441 ) ( 0.554, 0.441 ) ( 0.554, 0.441 ) ( 0.554, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.441 ) ( 0.561, 0.442 ) ( 0.560, 0.441 ) ( 0.561, 0.441 ) ( 0.561, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.441 ) ( 0.569, 0.441 ) ( 0.569, 0.441 ) ( 0.569, 0.441 ) ( 0.569, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.441 ) ( 0.665, 0.441 ) ( 0.665, 0.441 ) ( 0.665, 0.441 ) ( 0.665, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.439 ) ( 0.470, 0.440 ) ( 0.470, 0.440 ) ( 0.470, 0.440 ) ( 0.470, 0.441 ) ( 0.470, 0.441 ) ( 0.469, 0.441 ) ( 0.469, 0.441 ) ( 0.469, 0.441 ) ( 0.468, 0.440 ) ( 0.468, 0.440 ) ( 0.468, 0.440 ) ( 0.468, 0.439 ) ( 0.468, 0.439 ) ( 0.469, 0.439 ) ( 0.469, 0.439 ) ( 0.470, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.439 ) ( 0.491, 0.440 ) ( 0.491, 0.440 ) ( 0.491, 0.440 ) ( 0.491, 0.440 ) ( 0.490, 0.441 ) ( 0.490, 0.441 ) ( 0.490, 0.441 ) ( 0.489, 0.441 ) ( 0.489, 0.441 ) ( 0.489, 0.441 ) ( 0.488, 0.440 ) ( 0.488, 0.440 ) ( 0.488, 0.440 ) ( 0.488, 0.439 ) ( 0.488, 0.439 ) ( 0.489, 0.439 ) ( 0.489, 0.439 ) ( 0.489, 0.440 ) ( 0.490, 0.440 ) ( 0.490, 0.439 ) ( 0.490, 0.439 ) ( 0.491, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.441 ) ( 0.551, 0.441 ) ( 0.551, 0.441 ) ( 0.551, 0.441 ) ( 0.551, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.441 ) ( 0.568, 0.441 ) ( 0.568, 0.441 ) ( 0.567, 0.441 ) ( 0.567, 0.441 ) ( 0.567, 0.441 ) ( 0.568, 0.441 ) ( 0.568, 0.441 ) ( 0.568, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.721, 0.438 ) ( 0.722, 0.438 ) ( 0.722, 0.438 ) ( 0.722, 0.438 ) ( 0.722, 0.439 ) ( 0.723, 0.439 ) ( 0.723, 0.439 ) ( 0.723, 0.439 ) ( 0.723, 0.439 ) ( 0.724, 0.439 ) ( 0.724, 0.439 ) ( 0.724, 0.440 ) ( 0.724, 0.440 ) ( 0.723, 0.440 ) ( 0.723, 0.440 ) ( 0.723, 0.440 ) ( 0.723, 0.440 ) ( 0.722, 0.440 ) ( 0.722, 0.440 ) ( 0.721, 0.440 ) ( 0.721, 0.440 ) ( 0.721, 0.441 ) ( 0.721, 0.441 ) ( 0.720, 0.441 ) ( 0.720, 0.441 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.439 ) ( 0.720, 0.439 ) ( 0.720, 0.439 ) ( 0.721, 0.438 ) ( 0.721, 0.438 ) ( 0.721, 0.438 ) ( 0.721, 0.438 ) ( 0.721, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.439 ) ( 0.459, 0.440 ) ( 0.459, 0.440 ) ( 0.458, 0.441 ) ( 0.458, 0.441 ) ( 0.458, 0.440 ) ( 0.458, 0.440 ) ( 0.458, 0.440 ) ( 0.458, 0.439 ) ( 0.458, 0.439 ) ( 0.459, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.438 ) ( 0.605, 0.438 ) ( 0.605, 0.439 ) ( 0.605, 0.439 ) ( 0.604, 0.439 ) ( 0.604, 0.439 ) ( 0.604, 0.439 ) ( 0.604, 0.440 ) ( 0.604, 0.440 ) ( 0.605, 0.440 ) ( 0.605, 0.440 ) ( 0.605, 0.440 ) ( 0.606, 0.440 ) ( 0.606, 0.441 ) ( 0.606, 0.440 ) ( 0.607, 0.440 ) ( 0.607, 0.440 ) ( 0.607, 0.439 ) ( 0.607, 0.439 ) ( 0.607, 0.439 ) ( 0.607, 0.439 ) ( 0.606, 0.439 ) ( 0.606, 0.439 ) ( 0.606, 0.438 ) ( 0.605, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.438 ) ( 0.474, 0.438 ) ( 0.474, 0.439 ) ( 0.475, 0.439 ) ( 0.475, 0.439 ) ( 0.474, 0.440 ) ( 0.474, 0.440 ) ( 0.474, 0.440 ) ( 0.473, 0.440 ) ( 0.473, 0.440 ) ( 0.473, 0.440 ) ( 0.473, 0.439 ) ( 0.472, 0.439 ) ( 0.473, 0.438 ) ( 0.473, 0.438 ) ( 0.473, 0.438 ) ( 0.473, 0.439 ) ( 0.473, 0.438 ) ( 0.473, 0.438 ) ( 0.474, 0.438 ) ( 0.474, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.440 ) ( 0.487, 0.440 ) ( 0.487, 0.440 ) ( 0.487, 0.440 ) ( 0.488, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.433 ) ( 0.512, 0.433 ) ( 0.512, 0.433 ) ( 0.513, 0.434 ) ( 0.513, 0.434 ) ( 0.513, 0.434 ) ( 0.513, 0.434 ) ( 0.514, 0.434 ) ( 0.514, 0.435 ) ( 0.514, 0.435 ) ( 0.514, 0.435 ) ( 0.515, 0.434 ) ( 0.515, 0.434 ) ( 0.515, 0.434 ) ( 0.516, 0.434 ) ( 0.516, 0.434 ) ( 0.516, 0.433 ) ( 0.516, 0.433 ) ( 0.517, 0.433 ) ( 0.517, 0.433 ) ( 0.517, 0.434 ) ( 0.517, 0.434 ) ( 0.517, 0.434 ) ( 0.518, 0.434 ) ( 0.518, 0.435 ) ( 0.518, 0.435 ) ( 0.518, 0.435 ) ( 0.519, 0.435 ) ( 0.519, 0.436 ) ( 0.519, 0.436 ) ( 0.519, 0.436 ) ( 0.520, 0.436 ) ( 0.520, 0.437 ) ( 0.520, 0.437 ) ( 0.520, 0.437 ) ( 0.520, 0.438 ) ( 0.521, 0.438 ) ( 0.521, 0.438 ) ( 0.521, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.437 ) ( 0.522, 0.437 ) ( 0.522, 0.437 ) ( 0.522, 0.436 ) ( 0.523, 0.436 ) ( 0.523, 0.436 ) ( 0.524, 0.436 ) ( 0.524, 0.437 ) ( 0.524, 0.437 ) ( 0.525, 0.437 ) ( 0.525, 0.437 ) ( 0.525, 0.437 ) ( 0.526, 0.437 ) ( 0.526, 0.438 ) ( 0.526, 0.438 ) ( 0.527, 0.438 ) ( 0.527, 0.438 ) ( 0.527, 0.437 ) ( 0.528, 0.438 ) ( 0.528, 0.438 ) ( 0.528, 0.438 ) ( 0.529, 0.438 ) ( 0.529, 0.438 ) ( 0.529, 0.438 ) ( 0.529, 0.439 ) ( 0.529, 0.439 ) ( 0.529, 0.439 ) ( 0.528, 0.440 ) ( 0.528, 0.440 ) ( 0.528, 0.440 ) ( 0.527, 0.440 ) ( 0.527, 0.440 ) ( 0.526, 0.440 ) ( 0.526, 0.440 ) ( 0.526, 0.440 ) ( 0.525, 0.439 ) ( 0.525, 0.439 ) ( 0.525, 0.439 ) ( 0.524, 0.439 ) ( 0.524, 0.439 ) ( 0.524, 0.438 ) ( 0.524, 0.438 ) ( 0.523, 0.438 ) ( 0.523, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.439 ) ( 0.522, 0.439 ) ( 0.522, 0.439 ) ( 0.521, 0.440 ) ( 0.521, 0.440 ) ( 0.521, 0.439 ) ( 0.520, 0.439 ) ( 0.520, 0.439 ) ( 0.520, 0.439 ) ( 0.520, 0.439 ) ( 0.519, 0.439 ) ( 0.519, 0.439 ) ( 0.519, 0.439 ) ( 0.519, 0.438 ) %
( 0.519, 0.438 ) ( 0.519, 0.438 ) ( 0.518, 0.438 ) ( 0.518, 0.438 ) ( 0.518, 0.438 ) ( 0.517, 0.438 ) ( 0.517, 0.439 ) ( 0.517, 0.439 ) ( 0.516, 0.439 ) ( 0.516, 0.438 ) ( 0.516, 0.438 ) ( 0.515, 0.438 ) ( 0.515, 0.438 ) ( 0.515, 0.438 ) ( 0.514, 0.438 ) ( 0.514, 0.438 ) ( 0.514, 0.437 ) ( 0.514, 0.437 ) ( 0.514, 0.436 ) ( 0.513, 0.436 ) ( 0.513, 0.436 ) ( 0.513, 0.436 ) ( 0.513, 0.435 ) ( 0.512, 0.435 ) ( 0.512, 0.435 ) ( 0.512, 0.435 ) ( 0.511, 0.435 ) ( 0.511, 0.434 ) ( 0.511, 0.435 ) ( 0.511, 0.435 ) ( 0.511, 0.435 ) ( 0.510, 0.436 ) ( 0.510, 0.436 ) ( 0.510, 0.436 ) ( 0.510, 0.436 ) ( 0.509, 0.436 ) ( 0.509, 0.436 ) ( 0.509, 0.436 ) ( 0.509, 0.435 ) ( 0.508, 0.435 ) ( 0.508, 0.435 ) ( 0.508, 0.434 ) ( 0.508, 0.434 ) ( 0.508, 0.434 ) ( 0.507, 0.434 ) ( 0.507, 0.434 ) ( 0.507, 0.434 ) ( 0.508, 0.434 ) ( 0.508, 0.434 ) ( 0.508, 0.434 ) ( 0.509, 0.434 ) ( 0.509, 0.434 ) ( 0.509, 0.434 ) ( 0.509, 0.434 ) ( 0.510, 0.434 ) ( 0.510, 0.434 ) ( 0.510, 0.434 ) ( 0.510, 0.434 ) ( 0.510, 0.434 ) ( 0.510, 0.433 ) ( 0.511, 0.433 ) ( 0.511, 0.432 ) ( 0.511, 0.432 ) ( 0.512, 0.432 ) ( 0.512, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.439 ) ( 0.564, 0.439 ) ( 0.564, 0.440 ) ( 0.564, 0.440 ) ( 0.564, 0.440 ) ( 0.564, 0.439 ) ( 0.564, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.440 ) ( 0.567, 0.440 ) ( 0.567, 0.440 ) ( 0.567, 0.440 ) ( 0.567, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.440 ) ( 0.568, 0.440 ) ( 0.568, 0.440 ) ( 0.568, 0.440 ) ( 0.568, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.704, 0.436 ) ( 0.704, 0.436 ) ( 0.704, 0.437 ) ( 0.705, 0.437 ) ( 0.705, 0.437 ) ( 0.705, 0.437 ) ( 0.704, 0.438 ) ( 0.704, 0.438 ) ( 0.704, 0.438 ) ( 0.704, 0.438 ) ( 0.703, 0.438 ) ( 0.704, 0.439 ) ( 0.704, 0.439 ) ( 0.704, 0.439 ) ( 0.704, 0.439 ) ( 0.703, 0.440 ) ( 0.703, 0.440 ) ( 0.703, 0.440 ) ( 0.703, 0.440 ) ( 0.702, 0.440 ) ( 0.702, 0.439 ) ( 0.702, 0.439 ) ( 0.702, 0.438 ) ( 0.702, 0.438 ) ( 0.701, 0.438 ) ( 0.702, 0.438 ) ( 0.702, 0.438 ) ( 0.702, 0.437 ) ( 0.703, 0.437 ) ( 0.703, 0.437 ) ( 0.703, 0.437 ) ( 0.703, 0.437 ) ( 0.703, 0.437 ) ( 0.703, 0.436 ) ( 0.703, 0.436 ) ( 0.703, 0.436 ) ( 0.704, 0.436 ) ( 0.704, 0.436 ) ( 0.704, 0.436 ) ( 0.704, 0.435 ) ( 0.704, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.438 ) ( 0.553, 0.438 ) ( 0.553, 0.438 ) ( 0.553, 0.438 ) ( 0.553, 0.438 ) ( 0.553, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.438 ) ( 0.554, 0.439 ) ( 0.553, 0.439 ) ( 0.553, 0.439 ) ( 0.553, 0.439 ) ( 0.553, 0.439 ) ( 0.552, 0.439 ) ( 0.552, 0.439 ) ( 0.552, 0.439 ) ( 0.551, 0.439 ) ( 0.551, 0.440 ) ( 0.551, 0.440 ) ( 0.551, 0.439 ) ( 0.551, 0.439 ) ( 0.551, 0.439 ) ( 0.552, 0.439 ) ( 0.552, 0.438 ) ( 0.551, 0.438 ) ( 0.552, 0.438 ) ( 0.552, 0.438 ) ( 0.552, 0.438 ) ( 0.553, 0.437 ) ( 0.553, 0.437 ) ( 0.554, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.439 ) ( 0.557, 0.440 ) ( 0.557, 0.439 ) ( 0.557, 0.439 ) ( 0.557, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.618, 0.437 ) ( 0.619, 0.437 ) ( 0.619, 0.438 ) ( 0.619, 0.438 ) ( 0.618, 0.438 ) ( 0.618, 0.438 ) ( 0.618, 0.438 ) ( 0.617, 0.438 ) ( 0.617, 0.439 ) ( 0.617, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.440 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.615, 0.439 ) ( 0.615, 0.439 ) ( 0.615, 0.438 ) ( 0.615, 0.438 ) ( 0.615, 0.438 ) ( 0.615, 0.438 ) ( 0.615, 0.437 ) ( 0.616, 0.437 ) ( 0.616, 0.438 ) ( 0.616, 0.438 ) ( 0.616, 0.438 ) ( 0.617, 0.437 ) ( 0.617, 0.437 ) ( 0.617, 0.437 ) ( 0.618, 0.437 ) ( 0.618, 0.437 ) ( 0.618, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.439 ) ( 0.487, 0.439 ) ( 0.487, 0.439 ) ( 0.487, 0.439 ) ( 0.487, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.439 ) ( 0.518, 0.439 ) ( 0.518, 0.439 ) ( 0.518, 0.439 ) ( 0.518, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.439 ) ( 0.534, 0.439 ) ( 0.534, 0.439 ) ( 0.534, 0.439 ) ( 0.534, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.439 ) ( 0.535, 0.439 ) ( 0.535, 0.439 ) ( 0.535, 0.439 ) ( 0.535, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.439 ) ( 0.560, 0.439 ) ( 0.560, 0.439 ) ( 0.560, 0.439 ) ( 0.560, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.438 ) ( 0.568, 0.439 ) ( 0.568, 0.439 ) ( 0.568, 0.439 ) ( 0.568, 0.439 ) ( 0.568, 0.439 ) ( 0.568, 0.438 ) ( 0.568, 0.438 ) ( 0.568, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.438 ) ( 0.580, 0.438 ) ( 0.580, 0.439 ) ( 0.581, 0.439 ) ( 0.581, 0.439 ) ( 0.581, 0.438 ) ( 0.581, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.430 ) ( 0.654, 0.431 ) ( 0.654, 0.430 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.656, 0.432 ) ( 0.656, 0.432 ) ( 0.656, 0.432 ) ( 0.656, 0.432 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.658, 0.433 ) ( 0.658, 0.434 ) ( 0.658, 0.434 ) ( 0.658, 0.435 ) ( 0.658, 0.435 ) ( 0.657, 0.435 ) ( 0.657, 0.435 ) ( 0.657, 0.435 ) ( 0.658, 0.435 ) ( 0.658, 0.436 ) ( 0.658, 0.436 ) ( 0.658, 0.436 ) ( 0.658, 0.436 ) ( 0.658, 0.437 ) ( 0.658, 0.437 ) ( 0.658, 0.438 ) ( 0.658, 0.438 ) ( 0.657, 0.438 ) ( 0.657, 0.438 ) ( 0.657, 0.438 ) ( 0.657, 0.438 ) ( 0.657, 0.437 ) ( 0.656, 0.437 ) ( 0.656, 0.437 ) ( 0.656, 0.436 ) ( 0.656, 0.436 ) ( 0.656, 0.436 ) ( 0.656, 0.435 ) ( 0.656, 0.435 ) ( 0.655, 0.435 ) ( 0.655, 0.435 ) ( 0.655, 0.434 ) ( 0.655, 0.434 ) ( 0.655, 0.434 ) ( 0.655, 0.434 ) ( 0.654, 0.434 ) ( 0.654, 0.434 ) ( 0.654, 0.433 ) ( 0.653, 0.434 ) ( 0.653, 0.434 ) ( 0.653, 0.434 ) ( 0.653, 0.434 ) ( 0.652, 0.434 ) ( 0.652, 0.434 ) ( 0.652, 0.434 ) ( 0.652, 0.434 ) ( 0.651, 0.434 ) ( 0.651, 0.435 ) ( 0.651, 0.435 ) ( 0.651, 0.435 ) ( 0.650, 0.434 ) ( 0.650, 0.435 ) ( 0.650, 0.435 ) ( 0.650, 0.435 ) ( 0.649, 0.436 ) ( 0.650, 0.436 ) ( 0.649, 0.437 ) ( 0.650, 0.437 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.649, 0.439 ) ( 0.649, 0.439 ) ( 0.648, 0.439 ) ( 0.648, 0.439 ) ( 0.648, 0.439 ) ( 0.649, 0.438 ) ( 0.648, 0.438 ) ( 0.648, 0.438 ) ( 0.647, 0.438 ) ( 0.647, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.437 ) ( 0.645, 0.437 ) ( 0.645, 0.437 ) ( 0.646, 0.436 ) ( 0.646, 0.437 ) ( 0.646, 0.437 ) ( 0.646, 0.437 ) ( 0.647, 0.437 ) ( 0.647, 0.436 ) %
( 0.647, 0.436 ) ( 0.647, 0.436 ) ( 0.648, 0.436 ) ( 0.648, 0.435 ) ( 0.648, 0.435 ) ( 0.648, 0.435 ) ( 0.649, 0.435 ) ( 0.649, 0.435 ) ( 0.649, 0.434 ) ( 0.650, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.433 ) ( 0.650, 0.433 ) ( 0.650, 0.433 ) ( 0.650, 0.433 ) ( 0.651, 0.433 ) ( 0.651, 0.432 ) ( 0.651, 0.432 ) ( 0.651, 0.432 ) ( 0.651, 0.431 ) ( 0.651, 0.431 ) ( 0.651, 0.431 ) ( 0.651, 0.431 ) ( 0.651, 0.430 ) ( 0.651, 0.430 ) ( 0.652, 0.430 ) ( 0.652, 0.430 ) ( 0.653, 0.430 ) ( 0.653, 0.430 ) ( 0.653, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.439 ) ( 0.663, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.699, 0.439 ) ( 0.699, 0.439 ) ( 0.699, 0.439 ) ( 0.699, 0.438 ) ( 0.699, 0.439 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.438 ) ( 0.379, 0.439 ) ( 0.378, 0.439 ) ( 0.378, 0.438 ) ( 0.378, 0.438 ) ( 0.379, 0.438 ) ( 0.379, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.436 ) ( 0.465, 0.436 ) ( 0.466, 0.436 ) ( 0.466, 0.436 ) ( 0.466, 0.436 ) ( 0.466, 0.437 ) ( 0.467, 0.437 ) ( 0.467, 0.437 ) ( 0.467, 0.437 ) ( 0.467, 0.438 ) ( 0.467, 0.438 ) ( 0.466, 0.438 ) ( 0.466, 0.438 ) ( 0.465, 0.438 ) ( 0.465, 0.438 ) ( 0.465, 0.438 ) ( 0.465, 0.438 ) ( 0.464, 0.438 ) ( 0.464, 0.438 ) ( 0.464, 0.438 ) ( 0.464, 0.438 ) ( 0.464, 0.437 ) ( 0.464, 0.437 ) ( 0.464, 0.437 ) ( 0.464, 0.436 ) ( 0.465, 0.436 ) ( 0.465, 0.436 ) ( 0.465, 0.435 ) ( 0.465, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.430 ) ( 0.480, 0.431 ) ( 0.480, 0.431 ) ( 0.480, 0.431 ) ( 0.480, 0.432 ) ( 0.480, 0.432 ) ( 0.481, 0.432 ) ( 0.481, 0.432 ) ( 0.481, 0.433 ) ( 0.481, 0.433 ) ( 0.482, 0.433 ) ( 0.482, 0.433 ) ( 0.483, 0.433 ) ( 0.483, 0.433 ) ( 0.483, 0.434 ) ( 0.483, 0.434 ) ( 0.484, 0.434 ) ( 0.484, 0.434 ) ( 0.484, 0.434 ) ( 0.485, 0.434 ) ( 0.485, 0.434 ) ( 0.485, 0.434 ) ( 0.486, 0.434 ) ( 0.486, 0.434 ) ( 0.487, 0.434 ) ( 0.487, 0.435 ) ( 0.487, 0.435 ) ( 0.487, 0.436 ) ( 0.487, 0.436 ) ( 0.487, 0.436 ) ( 0.487, 0.436 ) ( 0.486, 0.436 ) ( 0.486, 0.437 ) ( 0.486, 0.437 ) ( 0.486, 0.437 ) ( 0.486, 0.437 ) ( 0.486, 0.438 ) ( 0.486, 0.438 ) ( 0.486, 0.438 ) ( 0.486, 0.438 ) ( 0.485, 0.439 ) ( 0.485, 0.438 ) ( 0.485, 0.438 ) ( 0.485, 0.438 ) ( 0.484, 0.438 ) ( 0.484, 0.438 ) ( 0.484, 0.437 ) ( 0.484, 0.437 ) ( 0.483, 0.437 ) ( 0.483, 0.437 ) ( 0.483, 0.437 ) ( 0.483, 0.436 ) ( 0.482, 0.436 ) ( 0.482, 0.436 ) ( 0.482, 0.436 ) ( 0.482, 0.437 ) ( 0.481, 0.437 ) ( 0.481, 0.437 ) ( 0.481, 0.436 ) ( 0.481, 0.436 ) ( 0.480, 0.436 ) ( 0.480, 0.436 ) ( 0.480, 0.435 ) ( 0.480, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.478, 0.435 ) ( 0.478, 0.434 ) ( 0.478, 0.434 ) ( 0.477, 0.435 ) ( 0.477, 0.434 ) ( 0.476, 0.435 ) ( 0.476, 0.435 ) ( 0.476, 0.435 ) ( 0.476, 0.435 ) ( 0.475, 0.435 ) ( 0.475, 0.436 ) ( 0.475, 0.436 ) ( 0.474, 0.436 ) ( 0.474, 0.435 ) ( 0.474, 0.435 ) ( 0.474, 0.435 ) ( 0.474, 0.434 ) ( 0.474, 0.434 ) ( 0.473, 0.434 ) ( 0.473, 0.433 ) ( 0.473, 0.433 ) ( 0.473, 0.433 ) ( 0.473, 0.433 ) ( 0.473, 0.432 ) ( 0.473, 0.432 ) ( 0.473, 0.432 ) ( 0.474, 0.432 ) ( 0.474, 0.432 ) ( 0.474, 0.432 ) ( 0.474, 0.432 ) ( 0.475, 0.432 ) %
( 0.475, 0.432 ) ( 0.475, 0.432 ) ( 0.476, 0.432 ) ( 0.476, 0.432 ) ( 0.477, 0.431 ) ( 0.477, 0.431 ) ( 0.477, 0.431 ) ( 0.477, 0.431 ) ( 0.478, 0.431 ) ( 0.478, 0.431 ) ( 0.478, 0.431 ) ( 0.478, 0.430 ) ( 0.479, 0.430 ) ( 0.479, 0.430 ) ( 0.479, 0.430 ) ( 0.479, 0.430 ) ( 0.480, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.438 ) ( 0.551, 0.438 ) ( 0.550, 0.439 ) ( 0.550, 0.438 ) ( 0.550, 0.438 ) ( 0.551, 0.438 ) ( 0.551, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.438 ) ( 0.558, 0.439 ) ( 0.558, 0.438 ) ( 0.558, 0.438 ) ( 0.558, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.438 ) ( 0.561, 0.439 ) ( 0.561, 0.438 ) ( 0.561, 0.438 ) ( 0.561, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.438 ) ( 0.681, 0.438 ) ( 0.681, 0.438 ) ( 0.681, 0.438 ) ( 0.681, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.468, 0.438 ) ( 0.468, 0.438 ) ( 0.468, 0.438 ) ( 0.468, 0.438 ) ( 0.468, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.438 ) ( 0.517, 0.438 ) ( 0.517, 0.438 ) ( 0.517, 0.438 ) ( 0.517, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.431 ) ( 0.546, 0.431 ) ( 0.546, 0.432 ) ( 0.546, 0.432 ) ( 0.546, 0.433 ) ( 0.546, 0.432 ) ( 0.546, 0.432 ) ( 0.546, 0.432 ) ( 0.546, 0.433 ) ( 0.546, 0.433 ) ( 0.546, 0.433 ) ( 0.546, 0.434 ) ( 0.547, 0.433 ) ( 0.547, 0.434 ) ( 0.547, 0.434 ) ( 0.547, 0.434 ) ( 0.547, 0.435 ) ( 0.547, 0.435 ) ( 0.547, 0.435 ) ( 0.547, 0.435 ) ( 0.548, 0.434 ) ( 0.548, 0.434 ) ( 0.548, 0.434 ) ( 0.548, 0.434 ) ( 0.547, 0.435 ) ( 0.548, 0.435 ) ( 0.548, 0.435 ) ( 0.549, 0.435 ) ( 0.549, 0.435 ) ( 0.549, 0.435 ) ( 0.550, 0.435 ) ( 0.550, 0.436 ) ( 0.550, 0.436 ) ( 0.550, 0.436 ) ( 0.550, 0.436 ) ( 0.550, 0.436 ) ( 0.551, 0.436 ) ( 0.551, 0.436 ) ( 0.551, 0.436 ) ( 0.552, 0.436 ) ( 0.552, 0.436 ) ( 0.552, 0.436 ) ( 0.551, 0.436 ) ( 0.551, 0.437 ) ( 0.551, 0.437 ) ( 0.552, 0.437 ) ( 0.551, 0.437 ) ( 0.551, 0.437 ) ( 0.550, 0.438 ) ( 0.550, 0.438 ) ( 0.550, 0.438 ) ( 0.549, 0.438 ) ( 0.549, 0.438 ) ( 0.549, 0.438 ) ( 0.549, 0.438 ) ( 0.550, 0.438 ) ( 0.550, 0.437 ) ( 0.549, 0.437 ) ( 0.549, 0.437 ) ( 0.549, 0.437 ) ( 0.548, 0.437 ) ( 0.548, 0.437 ) ( 0.548, 0.437 ) ( 0.549, 0.437 ) ( 0.548, 0.436 ) ( 0.548, 0.436 ) ( 0.548, 0.437 ) ( 0.547, 0.437 ) ( 0.547, 0.437 ) ( 0.547, 0.437 ) ( 0.547, 0.436 ) ( 0.547, 0.436 ) ( 0.548, 0.436 ) ( 0.548, 0.436 ) ( 0.548, 0.436 ) ( 0.548, 0.435 ) ( 0.547, 0.435 ) ( 0.547, 0.436 ) ( 0.547, 0.436 ) ( 0.546, 0.436 ) ( 0.546, 0.436 ) ( 0.546, 0.436 ) ( 0.545, 0.436 ) ( 0.545, 0.436 ) ( 0.545, 0.436 ) ( 0.546, 0.436 ) ( 0.546, 0.436 ) ( 0.546, 0.435 ) ( 0.547, 0.435 ) ( 0.546, 0.435 ) ( 0.546, 0.435 ) ( 0.546, 0.435 ) ( 0.545, 0.435 ) ( 0.545, 0.435 ) ( 0.545, 0.435 ) ( 0.546, 0.435 ) ( 0.546, 0.434 ) ( 0.546, 0.434 ) ( 0.546, 0.434 ) ( 0.545, 0.434 ) %
( 0.545, 0.434 ) ( 0.545, 0.434 ) ( 0.544, 0.434 ) ( 0.545, 0.434 ) ( 0.545, 0.434 ) ( 0.545, 0.433 ) ( 0.546, 0.433 ) ( 0.545, 0.433 ) ( 0.545, 0.433 ) ( 0.545, 0.433 ) ( 0.545, 0.432 ) ( 0.545, 0.432 ) ( 0.545, 0.432 ) ( 0.545, 0.431 ) ( 0.546, 0.431 ) ( 0.546, 0.431 ) ( 0.546, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.438 ) ( 0.560, 0.438 ) ( 0.560, 0.438 ) ( 0.560, 0.438 ) ( 0.560, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.438 ) ( 0.565, 0.438 ) ( 0.564, 0.438 ) ( 0.564, 0.438 ) ( 0.564, 0.438 ) ( 0.564, 0.438 ) ( 0.563, 0.438 ) ( 0.563, 0.438 ) ( 0.563, 0.438 ) ( 0.563, 0.437 ) ( 0.563, 0.437 ) ( 0.564, 0.437 ) ( 0.564, 0.437 ) ( 0.565, 0.437 ) ( 0.565, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.438 ) ( 0.587, 0.438 ) ( 0.587, 0.438 ) ( 0.587, 0.438 ) ( 0.587, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.437 ) ( 0.602, 0.438 ) ( 0.602, 0.438 ) ( 0.602, 0.438 ) ( 0.602, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.640, 0.434 ) ( 0.640, 0.434 ) ( 0.640, 0.434 ) ( 0.640, 0.434 ) ( 0.641, 0.434 ) ( 0.641, 0.435 ) ( 0.641, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.436 ) ( 0.643, 0.436 ) ( 0.643, 0.436 ) ( 0.643, 0.437 ) ( 0.643, 0.437 ) ( 0.643, 0.438 ) ( 0.643, 0.438 ) ( 0.643, 0.438 ) ( 0.642, 0.438 ) ( 0.642, 0.438 ) ( 0.642, 0.438 ) ( 0.641, 0.438 ) ( 0.641, 0.438 ) ( 0.641, 0.437 ) ( 0.640, 0.438 ) ( 0.640, 0.438 ) ( 0.640, 0.438 ) ( 0.640, 0.437 ) ( 0.640, 0.438 ) ( 0.639, 0.438 ) ( 0.639, 0.438 ) ( 0.638, 0.438 ) ( 0.638, 0.438 ) ( 0.637, 0.438 ) ( 0.637, 0.438 ) ( 0.636, 0.438 ) ( 0.636, 0.438 ) ( 0.635, 0.438 ) ( 0.636, 0.437 ) ( 0.636, 0.437 ) ( 0.636, 0.437 ) ( 0.636, 0.436 ) ( 0.636, 0.436 ) ( 0.636, 0.435 ) ( 0.636, 0.435 ) ( 0.637, 0.435 ) ( 0.637, 0.435 ) ( 0.637, 0.435 ) ( 0.638, 0.434 ) ( 0.638, 0.434 ) ( 0.638, 0.434 ) ( 0.638, 0.433 ) ( 0.639, 0.433 ) ( 0.639, 0.433 ) ( 0.640, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.702, 0.438 ) ( 0.702, 0.438 ) ( 0.702, 0.438 ) ( 0.702, 0.438 ) ( 0.702, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.438 ) ( 0.410, 0.438 ) ( 0.410, 0.438 ) ( 0.410, 0.437 ) ( 0.410, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.437 ) ( 0.517, 0.438 ) ( 0.518, 0.438 ) ( 0.518, 0.438 ) ( 0.518, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.437 ) ( 0.562, 0.437 ) ( 0.562, 0.438 ) ( 0.562, 0.438 ) ( 0.561, 0.438 ) ( 0.561, 0.438 ) ( 0.561, 0.437 ) ( 0.561, 0.437 ) ( 0.561, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.437 ) ( 0.576, 0.438 ) ( 0.577, 0.438 ) ( 0.577, 0.438 ) ( 0.577, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.437 ) ( 0.605, 0.438 ) ( 0.605, 0.438 ) ( 0.606, 0.438 ) ( 0.605, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.434 ) ( 0.504, 0.434 ) ( 0.504, 0.434 ) ( 0.505, 0.435 ) ( 0.505, 0.435 ) ( 0.505, 0.435 ) ( 0.505, 0.436 ) ( 0.505, 0.436 ) ( 0.505, 0.436 ) ( 0.504, 0.437 ) ( 0.504, 0.437 ) ( 0.504, 0.437 ) ( 0.504, 0.437 ) ( 0.503, 0.436 ) ( 0.503, 0.436 ) ( 0.502, 0.436 ) ( 0.502, 0.437 ) ( 0.502, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.500, 0.436 ) ( 0.500, 0.436 ) ( 0.500, 0.436 ) ( 0.500, 0.435 ) ( 0.500, 0.435 ) ( 0.501, 0.435 ) ( 0.501, 0.434 ) ( 0.501, 0.434 ) ( 0.502, 0.434 ) ( 0.502, 0.434 ) ( 0.502, 0.434 ) ( 0.503, 0.434 ) ( 0.503, 0.434 ) ( 0.503, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.437 ) ( 0.550, 0.437 ) ( 0.550, 0.437 ) ( 0.550, 0.437 ) ( 0.550, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.437 ) ( 0.576, 0.437 ) ( 0.575, 0.437 ) ( 0.576, 0.437 ) ( 0.576, 0.437 ) ( 0.576, 0.437 ) ( 0.576, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.721, 0.437 ) ( 0.721, 0.437 ) ( 0.721, 0.437 ) ( 0.721, 0.437 ) ( 0.721, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.437 ) ( 0.497, 0.437 ) ( 0.496, 0.437 ) ( 0.497, 0.436 ) ( 0.497, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.436 ) ( 0.575, 0.437 ) ( 0.575, 0.437 ) ( 0.575, 0.437 ) ( 0.575, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.437 ) ( 0.717, 0.437 ) ( 0.717, 0.437 ) ( 0.717, 0.437 ) ( 0.717, 0.436 ) ( 0.717, 0.436 ) ( 0.717, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.436 ) ( 0.458, 0.436 ) ( 0.458, 0.436 ) ( 0.458, 0.436 ) ( 0.458, 0.436 ) ( 0.457, 0.436 ) ( 0.457, 0.436 ) ( 0.456, 0.436 ) ( 0.457, 0.435 ) ( 0.457, 0.436 ) ( 0.458, 0.435 ) ( 0.458, 0.435 ) ( 0.458, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.436 ) ( 0.534, 0.436 ) ( 0.534, 0.436 ) ( 0.534, 0.436 ) ( 0.534, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.436 ) ( 0.562, 0.436 ) ( 0.562, 0.436 ) ( 0.562, 0.436 ) ( 0.563, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.436 ) ( 0.564, 0.436 ) ( 0.564, 0.436 ) ( 0.563, 0.436 ) ( 0.563, 0.436 ) ( 0.563, 0.436 ) ( 0.564, 0.436 ) ( 0.564, 0.436 ) ( 0.565, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.431 ) ( 0.569, 0.431 ) ( 0.569, 0.431 ) ( 0.568, 0.431 ) ( 0.568, 0.431 ) ( 0.567, 0.431 ) ( 0.567, 0.431 ) ( 0.567, 0.430 ) ( 0.566, 0.430 ) ( 0.566, 0.431 ) ( 0.566, 0.431 ) ( 0.567, 0.431 ) ( 0.567, 0.431 ) ( 0.567, 0.432 ) ( 0.567, 0.432 ) ( 0.568, 0.432 ) ( 0.568, 0.431 ) ( 0.568, 0.431 ) ( 0.569, 0.432 ) ( 0.569, 0.432 ) ( 0.569, 0.432 ) ( 0.569, 0.432 ) ( 0.569, 0.433 ) ( 0.570, 0.433 ) ( 0.570, 0.433 ) ( 0.570, 0.433 ) ( 0.569, 0.434 ) ( 0.570, 0.434 ) ( 0.570, 0.434 ) ( 0.570, 0.434 ) ( 0.571, 0.435 ) ( 0.571, 0.435 ) ( 0.571, 0.435 ) ( 0.571, 0.435 ) ( 0.572, 0.436 ) ( 0.572, 0.436 ) ( 0.572, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.435 ) ( 0.574, 0.436 ) ( 0.574, 0.436 ) ( 0.574, 0.436 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.434 ) ( 0.574, 0.434 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.432 ) ( 0.573, 0.432 ) ( 0.573, 0.432 ) ( 0.573, 0.432 ) ( 0.572, 0.432 ) ( 0.572, 0.432 ) ( 0.572, 0.432 ) ( 0.572, 0.432 ) ( 0.572, 0.432 ) ( 0.571, 0.431 ) ( 0.571, 0.432 ) ( 0.571, 0.432 ) ( 0.570, 0.432 ) ( 0.571, 0.431 ) ( 0.570, 0.431 ) ( 0.570, 0.431 ) ( 0.570, 0.431 ) ( 0.570, 0.431 ) ( 0.570, 0.431 ) ( 0.569, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.436 ) ( 0.605, 0.436 ) ( 0.605, 0.436 ) ( 0.605, 0.436 ) ( 0.605, 0.436 ) ( 0.605, 0.436 ) ( 0.605, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.435 ) ( 0.722, 0.435 ) ( 0.723, 0.436 ) ( 0.722, 0.436 ) ( 0.722, 0.436 ) ( 0.722, 0.436 ) ( 0.721, 0.436 ) ( 0.721, 0.436 ) ( 0.721, 0.436 ) ( 0.721, 0.436 ) ( 0.722, 0.435 ) ( 0.722, 0.435 ) ( 0.722, 0.435 ) ( 0.722, 0.434 ) ( 0.722, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.431 ) ( 0.398, 0.431 ) ( 0.399, 0.431 ) ( 0.399, 0.432 ) ( 0.399, 0.432 ) ( 0.399, 0.432 ) ( 0.400, 0.433 ) ( 0.400, 0.433 ) ( 0.400, 0.434 ) ( 0.399, 0.434 ) ( 0.399, 0.434 ) ( 0.399, 0.434 ) ( 0.399, 0.435 ) ( 0.399, 0.435 ) ( 0.399, 0.435 ) ( 0.399, 0.435 ) ( 0.398, 0.436 ) ( 0.398, 0.436 ) ( 0.398, 0.436 ) ( 0.397, 0.436 ) ( 0.397, 0.436 ) ( 0.396, 0.436 ) ( 0.396, 0.436 ) ( 0.396, 0.435 ) ( 0.396, 0.435 ) ( 0.396, 0.435 ) ( 0.395, 0.435 ) ( 0.395, 0.434 ) ( 0.395, 0.434 ) ( 0.396, 0.433 ) ( 0.396, 0.433 ) ( 0.396, 0.433 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.431 ) ( 0.397, 0.431 ) ( 0.397, 0.431 ) ( 0.397, 0.431 ) ( 0.398, 0.431 ) ( 0.398, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.403, 0.434 ) ( 0.403, 0.434 ) ( 0.403, 0.434 ) ( 0.403, 0.435 ) ( 0.403, 0.435 ) ( 0.402, 0.435 ) ( 0.402, 0.436 ) ( 0.402, 0.436 ) ( 0.402, 0.436 ) ( 0.402, 0.435 ) ( 0.402, 0.435 ) ( 0.402, 0.435 ) ( 0.401, 0.434 ) ( 0.402, 0.434 ) ( 0.402, 0.434 ) ( 0.402, 0.433 ) ( 0.403, 0.433 ) ( 0.403, 0.433 ) ( 0.403, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.416, 0.436 ) ( 0.416, 0.436 ) ( 0.416, 0.436 ) ( 0.416, 0.435 ) ( 0.416, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.466, 0.436 ) ( 0.466, 0.436 ) ( 0.466, 0.436 ) ( 0.466, 0.435 ) ( 0.466, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.435 ) ( 0.717, 0.435 ) ( 0.717, 0.435 ) ( 0.717, 0.436 ) ( 0.717, 0.436 ) ( 0.717, 0.436 ) ( 0.717, 0.436 ) ( 0.716, 0.435 ) ( 0.716, 0.435 ) ( 0.716, 0.435 ) ( 0.716, 0.435 ) ( 0.717, 0.434 ) ( 0.717, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.464, 0.435 ) ( 0.464, 0.435 ) ( 0.464, 0.435 ) ( 0.464, 0.435 ) ( 0.464, 0.435 ) ( 0.464, 0.434 ) ( 0.464, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.435 ) ( 0.481, 0.435 ) ( 0.481, 0.435 ) ( 0.481, 0.435 ) ( 0.481, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.435 ) ( 0.485, 0.435 ) ( 0.485, 0.435 ) ( 0.485, 0.435 ) ( 0.485, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.606, 0.434 ) ( 0.606, 0.434 ) ( 0.605, 0.434 ) ( 0.605, 0.434 ) ( 0.604, 0.434 ) ( 0.604, 0.434 ) ( 0.604, 0.434 ) ( 0.605, 0.434 ) ( 0.605, 0.435 ) ( 0.606, 0.435 ) ( 0.605, 0.435 ) ( 0.605, 0.435 ) ( 0.605, 0.435 ) ( 0.606, 0.435 ) ( 0.606, 0.435 ) ( 0.607, 0.435 ) ( 0.607, 0.435 ) ( 0.607, 0.435 ) ( 0.607, 0.434 ) ( 0.607, 0.434 ) ( 0.606, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.663, 0.435 ) ( 0.663, 0.435 ) ( 0.663, 0.435 ) ( 0.663, 0.435 ) ( 0.663, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.467, 0.430 ) ( 0.467, 0.430 ) ( 0.467, 0.430 ) ( 0.468, 0.431 ) ( 0.468, 0.431 ) ( 0.468, 0.431 ) ( 0.469, 0.431 ) ( 0.469, 0.431 ) ( 0.469, 0.432 ) ( 0.469, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.433 ) ( 0.471, 0.433 ) ( 0.471, 0.433 ) ( 0.472, 0.433 ) ( 0.472, 0.433 ) ( 0.472, 0.433 ) ( 0.472, 0.433 ) ( 0.472, 0.434 ) ( 0.472, 0.434 ) ( 0.472, 0.434 ) ( 0.471, 0.434 ) ( 0.471, 0.435 ) ( 0.471, 0.435 ) ( 0.470, 0.435 ) ( 0.470, 0.435 ) ( 0.469, 0.435 ) ( 0.469, 0.434 ) ( 0.469, 0.434 ) ( 0.469, 0.434 ) ( 0.468, 0.434 ) ( 0.468, 0.434 ) ( 0.468, 0.433 ) ( 0.467, 0.433 ) ( 0.467, 0.433 ) ( 0.466, 0.433 ) ( 0.466, 0.433 ) ( 0.466, 0.432 ) ( 0.466, 0.432 ) ( 0.466, 0.432 ) ( 0.466, 0.431 ) ( 0.466, 0.431 ) ( 0.465, 0.431 ) ( 0.465, 0.431 ) ( 0.465, 0.431 ) ( 0.466, 0.430 ) ( 0.466, 0.430 ) ( 0.466, 0.430 ) ( 0.467, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.435 ) ( 0.544, 0.435 ) ( 0.544, 0.435 ) ( 0.544, 0.435 ) ( 0.544, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.434 ) ( 0.569, 0.435 ) ( 0.569, 0.435 ) ( 0.569, 0.435 ) ( 0.569, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.435 ) ( 0.610, 0.435 ) ( 0.610, 0.435 ) ( 0.610, 0.434 ) ( 0.610, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.701, 0.429 ) ( 0.701, 0.429 ) ( 0.702, 0.429 ) ( 0.702, 0.430 ) ( 0.702, 0.430 ) ( 0.702, 0.430 ) ( 0.702, 0.430 ) ( 0.702, 0.431 ) ( 0.702, 0.431 ) ( 0.702, 0.431 ) ( 0.702, 0.431 ) ( 0.702, 0.431 ) ( 0.701, 0.432 ) ( 0.701, 0.432 ) ( 0.701, 0.432 ) ( 0.701, 0.432 ) ( 0.701, 0.433 ) ( 0.701, 0.433 ) ( 0.701, 0.434 ) ( 0.701, 0.434 ) ( 0.701, 0.434 ) ( 0.701, 0.435 ) ( 0.701, 0.435 ) ( 0.700, 0.435 ) ( 0.700, 0.435 ) ( 0.700, 0.434 ) ( 0.700, 0.434 ) ( 0.700, 0.434 ) ( 0.700, 0.433 ) ( 0.700, 0.433 ) ( 0.700, 0.433 ) ( 0.700, 0.432 ) ( 0.700, 0.432 ) ( 0.700, 0.432 ) ( 0.700, 0.432 ) ( 0.700, 0.431 ) ( 0.700, 0.431 ) ( 0.700, 0.431 ) ( 0.700, 0.431 ) ( 0.700, 0.430 ) ( 0.700, 0.430 ) ( 0.701, 0.430 ) ( 0.701, 0.430 ) ( 0.701, 0.429 ) ( 0.701, 0.429 ) ( 0.701, 0.429 ) ( 0.701, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.434 ) ( 0.392, 0.434 ) ( 0.392, 0.434 ) ( 0.392, 0.434 ) ( 0.392, 0.434 ) ( 0.391, 0.434 ) ( 0.391, 0.434 ) ( 0.391, 0.434 ) ( 0.391, 0.434 ) ( 0.392, 0.434 ) ( 0.392, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.434 ) ( 0.461, 0.434 ) ( 0.461, 0.434 ) ( 0.461, 0.434 ) ( 0.461, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.434 ) ( 0.569, 0.434 ) ( 0.569, 0.434 ) ( 0.569, 0.434 ) ( 0.569, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.434 ) ( 0.575, 0.434 ) ( 0.575, 0.434 ) ( 0.575, 0.434 ) ( 0.575, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.434 ) ( 0.410, 0.434 ) ( 0.410, 0.434 ) ( 0.410, 0.434 ) ( 0.410, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.433 ) ( 0.490, 0.433 ) ( 0.490, 0.433 ) ( 0.489, 0.434 ) ( 0.489, 0.434 ) ( 0.489, 0.434 ) ( 0.489, 0.433 ) ( 0.489, 0.433 ) ( 0.489, 0.432 ) ( 0.490, 0.432 ) ( 0.490, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.433 ) ( 0.516, 0.434 ) ( 0.517, 0.434 ) ( 0.517, 0.434 ) ( 0.517, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.433 ) ( 0.568, 0.434 ) ( 0.568, 0.434 ) ( 0.569, 0.434 ) ( 0.568, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.650, 0.433 ) ( 0.650, 0.434 ) ( 0.650, 0.434 ) ( 0.650, 0.434 ) ( 0.650, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.432 ) ( 0.543, 0.432 ) ( 0.543, 0.433 ) ( 0.543, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.542, 0.433 ) ( 0.543, 0.433 ) ( 0.543, 0.432 ) ( 0.543, 0.432 ) ( 0.544, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.433 ) ( 0.544, 0.433 ) ( 0.544, 0.433 ) ( 0.544, 0.433 ) ( 0.544, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.568, 0.433 ) ( 0.567, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.432 ) ( 0.409, 0.432 ) ( 0.409, 0.433 ) ( 0.409, 0.433 ) ( 0.409, 0.433 ) ( 0.409, 0.432 ) ( 0.409, 0.432 ) ( 0.409, 0.432 ) ( 0.409, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.541, 0.432 ) ( 0.541, 0.433 ) ( 0.541, 0.433 ) ( 0.541, 0.433 ) ( 0.541, 0.433 ) ( 0.541, 0.432 ) ( 0.541, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 ) ( 0.542, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.430 ) ( 0.565, 0.430 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.567, 0.432 ) ( 0.567, 0.432 ) ( 0.567, 0.432 ) ( 0.566, 0.431 ) ( 0.566, 0.431 ) ( 0.566, 0.431 ) ( 0.566, 0.431 ) ( 0.565, 0.430 ) ( 0.565, 0.430 ) ( 0.565, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.432 ) ( 0.568, 0.432 ) ( 0.568, 0.433 ) ( 0.568, 0.433 ) ( 0.569, 0.433 ) ( 0.569, 0.432 ) ( 0.568, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.433 ) ( 0.571, 0.433 ) ( 0.571, 0.433 ) ( 0.571, 0.433 ) ( 0.571, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.432 ) ( 0.672, 0.432 ) ( 0.672, 0.433 ) ( 0.672, 0.433 ) ( 0.672, 0.433 ) ( 0.673, 0.433 ) ( 0.672, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.432 ) ( 0.408, 0.432 ) ( 0.408, 0.432 ) ( 0.408, 0.432 ) ( 0.408, 0.432 ) ( 0.408, 0.431 ) ( 0.408, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.432 ) ( 0.457, 0.432 ) ( 0.456, 0.432 ) ( 0.457, 0.432 ) ( 0.457, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.432 ) ( 0.534, 0.432 ) ( 0.534, 0.432 ) ( 0.534, 0.432 ) ( 0.534, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.432 ) ( 0.665, 0.432 ) ( 0.665, 0.432 ) ( 0.665, 0.432 ) ( 0.665, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.432 ) ( 0.669, 0.432 ) ( 0.669, 0.432 ) ( 0.669, 0.432 ) ( 0.670, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.673, 0.432 ) ( 0.673, 0.432 ) ( 0.672, 0.432 ) ( 0.673, 0.432 ) ( 0.673, 0.432 ) ( 0.673, 0.432 ) ( 0.673, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.432 ) ( 0.512, 0.432 ) ( 0.512, 0.432 ) ( 0.512, 0.432 ) ( 0.512, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.431 ) ( 0.539, 0.432 ) ( 0.539, 0.432 ) ( 0.539, 0.432 ) ( 0.539, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.417 ) ( 0.576, 0.417 ) ( 0.576, 0.417 ) ( 0.576, 0.418 ) ( 0.576, 0.418 ) ( 0.576, 0.418 ) ( 0.576, 0.419 ) ( 0.576, 0.419 ) ( 0.576, 0.419 ) ( 0.576, 0.420 ) ( 0.576, 0.420 ) ( 0.576, 0.420 ) ( 0.575, 0.420 ) ( 0.575, 0.420 ) ( 0.575, 0.420 ) ( 0.575, 0.421 ) ( 0.575, 0.421 ) ( 0.576, 0.421 ) ( 0.576, 0.421 ) ( 0.576, 0.421 ) ( 0.576, 0.422 ) ( 0.577, 0.422 ) ( 0.577, 0.422 ) ( 0.578, 0.422 ) ( 0.578, 0.422 ) ( 0.579, 0.422 ) ( 0.579, 0.422 ) ( 0.579, 0.422 ) ( 0.579, 0.423 ) ( 0.578, 0.423 ) ( 0.578, 0.423 ) ( 0.578, 0.424 ) ( 0.578, 0.424 ) ( 0.578, 0.425 ) ( 0.578, 0.425 ) ( 0.578, 0.425 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.426 ) ( 0.578, 0.425 ) ( 0.578, 0.425 ) ( 0.577, 0.425 ) ( 0.577, 0.425 ) ( 0.577, 0.424 ) ( 0.577, 0.424 ) ( 0.576, 0.424 ) ( 0.576, 0.424 ) ( 0.576, 0.424 ) ( 0.575, 0.424 ) ( 0.575, 0.424 ) ( 0.575, 0.424 ) ( 0.574, 0.424 ) ( 0.574, 0.424 ) ( 0.574, 0.425 ) ( 0.574, 0.425 ) ( 0.574, 0.426 ) ( 0.574, 0.426 ) ( 0.574, 0.426 ) ( 0.575, 0.427 ) ( 0.575, 0.427 ) ( 0.575, 0.427 ) ( 0.575, 0.428 ) ( 0.575, 0.428 ) ( 0.576, 0.428 ) ( 0.576, 0.428 ) ( 0.576, 0.428 ) ( 0.577, 0.429 ) ( 0.577, 0.429 ) ( 0.577, 0.429 ) ( 0.577, 0.429 ) ( 0.578, 0.430 ) ( 0.578, 0.430 ) ( 0.578, 0.430 ) ( 0.579, 0.430 ) ( 0.579, 0.430 ) ( 0.579, 0.431 ) ( 0.578, 0.431 ) ( 0.579, 0.431 ) ( 0.579, 0.431 ) ( 0.580, 0.431 ) ( 0.580, 0.431 ) ( 0.580, 0.431 ) ( 0.580, 0.431 ) ( 0.580, 0.431 ) ( 0.581, 0.431 ) ( 0.581, 0.432 ) ( 0.581, 0.432 ) ( 0.582, 0.432 ) ( 0.582, 0.432 ) ( 0.582, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.431 ) ( 0.582, 0.430 ) ( 0.582, 0.430 ) %
( 0.582, 0.430 ) ( 0.581, 0.430 ) ( 0.581, 0.430 ) ( 0.580, 0.430 ) ( 0.580, 0.429 ) ( 0.580, 0.429 ) ( 0.580, 0.429 ) ( 0.580, 0.428 ) ( 0.580, 0.428 ) ( 0.580, 0.428 ) ( 0.580, 0.428 ) ( 0.580, 0.428 ) ( 0.581, 0.429 ) ( 0.581, 0.429 ) ( 0.581, 0.429 ) ( 0.582, 0.429 ) ( 0.582, 0.429 ) ( 0.582, 0.430 ) ( 0.582, 0.430 ) ( 0.583, 0.430 ) ( 0.583, 0.430 ) ( 0.583, 0.430 ) ( 0.582, 0.429 ) ( 0.583, 0.429 ) ( 0.583, 0.429 ) ( 0.583, 0.429 ) ( 0.583, 0.429 ) ( 0.584, 0.429 ) ( 0.584, 0.429 ) ( 0.584, 0.428 ) ( 0.584, 0.428 ) ( 0.584, 0.428 ) ( 0.584, 0.427 ) ( 0.584, 0.427 ) ( 0.584, 0.426 ) ( 0.584, 0.426 ) ( 0.584, 0.426 ) ( 0.584, 0.425 ) ( 0.583, 0.425 ) ( 0.583, 0.425 ) ( 0.583, 0.424 ) ( 0.583, 0.424 ) ( 0.583, 0.424 ) ( 0.583, 0.424 ) ( 0.582, 0.423 ) ( 0.582, 0.423 ) ( 0.582, 0.423 ) ( 0.582, 0.422 ) ( 0.582, 0.422 ) ( 0.581, 0.422 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.580, 0.421 ) ( 0.580, 0.421 ) ( 0.579, 0.421 ) ( 0.579, 0.421 ) ( 0.579, 0.421 ) ( 0.579, 0.421 ) ( 0.578, 0.420 ) ( 0.578, 0.420 ) ( 0.578, 0.420 ) ( 0.578, 0.420 ) ( 0.578, 0.419 ) ( 0.578, 0.419 ) ( 0.578, 0.419 ) ( 0.578, 0.418 ) ( 0.578, 0.418 ) ( 0.578, 0.418 ) ( 0.577, 0.418 ) ( 0.577, 0.418 ) ( 0.577, 0.418 ) ( 0.577, 0.419 ) ( 0.577, 0.418 ) ( 0.576, 0.418 ) ( 0.577, 0.418 ) ( 0.577, 0.417 ) ( 0.577, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.432 ) ( 0.597, 0.432 ) ( 0.597, 0.432 ) ( 0.597, 0.432 ) ( 0.597, 0.432 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.431 ) ( 0.534, 0.431 ) ( 0.534, 0.431 ) ( 0.534, 0.431 ) ( 0.534, 0.431 ) ( 0.533, 0.431 ) ( 0.533, 0.431 ) ( 0.532, 0.431 ) ( 0.532, 0.431 ) ( 0.532, 0.431 ) ( 0.533, 0.431 ) ( 0.533, 0.431 ) ( 0.533, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.431 ) ( 0.535, 0.431 ) ( 0.535, 0.431 ) ( 0.535, 0.431 ) ( 0.535, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.431 ) ( 0.544, 0.431 ) ( 0.544, 0.431 ) ( 0.544, 0.431 ) ( 0.545, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.431 ) ( 0.587, 0.431 ) ( 0.587, 0.432 ) ( 0.588, 0.431 ) ( 0.587, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.466, 0.430 ) ( 0.466, 0.431 ) ( 0.466, 0.431 ) ( 0.466, 0.431 ) ( 0.466, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.426 ) ( 0.492, 0.426 ) ( 0.492, 0.426 ) ( 0.493, 0.426 ) ( 0.493, 0.426 ) ( 0.493, 0.426 ) ( 0.494, 0.426 ) ( 0.494, 0.427 ) ( 0.494, 0.427 ) ( 0.495, 0.427 ) ( 0.495, 0.427 ) ( 0.495, 0.427 ) ( 0.496, 0.426 ) ( 0.496, 0.426 ) ( 0.497, 0.426 ) ( 0.497, 0.426 ) ( 0.498, 0.427 ) ( 0.498, 0.427 ) ( 0.498, 0.427 ) ( 0.498, 0.428 ) ( 0.498, 0.428 ) ( 0.499, 0.428 ) ( 0.499, 0.428 ) ( 0.499, 0.429 ) ( 0.499, 0.429 ) ( 0.500, 0.429 ) ( 0.500, 0.429 ) ( 0.500, 0.430 ) ( 0.500, 0.430 ) ( 0.500, 0.430 ) ( 0.500, 0.431 ) ( 0.500, 0.431 ) ( 0.499, 0.431 ) ( 0.499, 0.431 ) ( 0.499, 0.431 ) ( 0.498, 0.431 ) ( 0.498, 0.431 ) ( 0.498, 0.431 ) ( 0.497, 0.430 ) ( 0.497, 0.430 ) ( 0.497, 0.430 ) ( 0.497, 0.429 ) ( 0.497, 0.429 ) ( 0.496, 0.429 ) ( 0.496, 0.429 ) ( 0.496, 0.428 ) ( 0.495, 0.428 ) ( 0.495, 0.429 ) ( 0.495, 0.429 ) ( 0.494, 0.429 ) ( 0.494, 0.429 ) ( 0.494, 0.429 ) ( 0.493, 0.429 ) ( 0.493, 0.429 ) ( 0.493, 0.429 ) ( 0.493, 0.429 ) ( 0.492, 0.429 ) ( 0.492, 0.428 ) ( 0.492, 0.428 ) ( 0.491, 0.428 ) ( 0.491, 0.428 ) ( 0.491, 0.428 ) ( 0.490, 0.428 ) ( 0.490, 0.427 ) ( 0.489, 0.427 ) ( 0.489, 0.427 ) ( 0.488, 0.428 ) ( 0.488, 0.428 ) ( 0.488, 0.428 ) ( 0.488, 0.428 ) ( 0.488, 0.429 ) ( 0.487, 0.429 ) ( 0.487, 0.429 ) ( 0.487, 0.430 ) ( 0.487, 0.430 ) ( 0.487, 0.430 ) ( 0.486, 0.431 ) ( 0.486, 0.431 ) ( 0.485, 0.430 ) ( 0.485, 0.430 ) ( 0.484, 0.431 ) ( 0.484, 0.431 ) ( 0.483, 0.430 ) ( 0.483, 0.430 ) ( 0.483, 0.430 ) ( 0.483, 0.429 ) ( 0.483, 0.429 ) ( 0.483, 0.429 ) ( 0.483, 0.429 ) ( 0.483, 0.429 ) ( 0.483, 0.428 ) ( 0.483, 0.429 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.485, 0.428 ) ( 0.485, 0.428 ) ( 0.485, 0.428 ) ( 0.485, 0.428 ) %
( 0.486, 0.427 ) ( 0.486, 0.427 ) ( 0.486, 0.427 ) ( 0.486, 0.427 ) ( 0.487, 0.426 ) ( 0.487, 0.426 ) ( 0.487, 0.426 ) ( 0.487, 0.426 ) ( 0.488, 0.426 ) ( 0.488, 0.426 ) ( 0.488, 0.426 ) ( 0.489, 0.426 ) ( 0.489, 0.426 ) ( 0.490, 0.426 ) ( 0.490, 0.426 ) ( 0.490, 0.426 ) ( 0.491, 0.426 ) ( 0.491, 0.426 ) ( 0.492, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.431 ) ( 0.587, 0.431 ) ( 0.587, 0.431 ) ( 0.587, 0.431 ) ( 0.587, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.428 ) ( 0.392, 0.428 ) ( 0.392, 0.428 ) ( 0.393, 0.429 ) ( 0.393, 0.429 ) ( 0.393, 0.429 ) ( 0.393, 0.430 ) ( 0.393, 0.430 ) ( 0.393, 0.430 ) ( 0.393, 0.430 ) ( 0.393, 0.430 ) ( 0.392, 0.430 ) ( 0.392, 0.430 ) ( 0.392, 0.430 ) ( 0.391, 0.430 ) ( 0.391, 0.429 ) ( 0.391, 0.429 ) ( 0.391, 0.429 ) ( 0.391, 0.428 ) ( 0.391, 0.428 ) ( 0.392, 0.428 ) ( 0.392, 0.428 ) ( 0.392, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.430 ) ( 0.457, 0.430 ) ( 0.457, 0.430 ) ( 0.457, 0.430 ) ( 0.457, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.430 ) ( 0.570, 0.430 ) ( 0.570, 0.430 ) ( 0.570, 0.430 ) ( 0.570, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.428 ) ( 0.522, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.520, 0.428 ) ( 0.520, 0.427 ) ( 0.519, 0.427 ) ( 0.519, 0.428 ) ( 0.519, 0.428 ) ( 0.519, 0.428 ) ( 0.520, 0.428 ) ( 0.520, 0.429 ) ( 0.520, 0.429 ) ( 0.520, 0.429 ) ( 0.521, 0.429 ) ( 0.521, 0.429 ) ( 0.521, 0.430 ) ( 0.521, 0.430 ) ( 0.522, 0.430 ) ( 0.522, 0.430 ) ( 0.523, 0.430 ) ( 0.523, 0.429 ) ( 0.523, 0.429 ) ( 0.523, 0.429 ) ( 0.524, 0.429 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.522, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.429 ) ( 0.535, 0.430 ) ( 0.534, 0.430 ) ( 0.535, 0.430 ) ( 0.535, 0.430 ) ( 0.535, 0.430 ) ( 0.535, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.429 ) ( 0.537, 0.430 ) ( 0.537, 0.430 ) ( 0.537, 0.430 ) ( 0.537, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.429 ) ( 0.538, 0.430 ) ( 0.538, 0.430 ) ( 0.538, 0.430 ) ( 0.538, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.430 ) ( 0.565, 0.430 ) ( 0.565, 0.430 ) ( 0.566, 0.430 ) ( 0.565, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.429 ) ( 0.566, 0.430 ) ( 0.566, 0.430 ) ( 0.567, 0.430 ) ( 0.566, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.411, 0.427 ) ( 0.411, 0.427 ) ( 0.410, 0.428 ) ( 0.411, 0.428 ) ( 0.411, 0.428 ) ( 0.411, 0.429 ) ( 0.411, 0.429 ) ( 0.411, 0.429 ) ( 0.411, 0.429 ) ( 0.411, 0.429 ) ( 0.411, 0.429 ) ( 0.410, 0.429 ) ( 0.410, 0.429 ) ( 0.410, 0.429 ) ( 0.410, 0.429 ) ( 0.410, 0.428 ) ( 0.410, 0.428 ) ( 0.410, 0.428 ) ( 0.410, 0.428 ) ( 0.410, 0.427 ) ( 0.410, 0.427 ) ( 0.411, 0.427 ) ( 0.411, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.429 ) ( 0.477, 0.429 ) ( 0.477, 0.429 ) ( 0.477, 0.429 ) ( 0.477, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.429 ) ( 0.547, 0.429 ) ( 0.547, 0.429 ) ( 0.547, 0.429 ) ( 0.547, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.429 ) ( 0.564, 0.429 ) ( 0.564, 0.429 ) ( 0.564, 0.429 ) ( 0.564, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.429 ) ( 0.576, 0.429 ) ( 0.577, 0.429 ) ( 0.577, 0.429 ) ( 0.577, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.743, 0.415 ) ( 0.742, 0.415 ) ( 0.742, 0.415 ) ( 0.742, 0.415 ) ( 0.741, 0.416 ) ( 0.741, 0.416 ) ( 0.741, 0.416 ) ( 0.741, 0.417 ) ( 0.741, 0.417 ) ( 0.741, 0.417 ) ( 0.740, 0.417 ) ( 0.740, 0.418 ) ( 0.740, 0.418 ) ( 0.740, 0.419 ) ( 0.740, 0.419 ) ( 0.740, 0.419 ) ( 0.740, 0.420 ) ( 0.740, 0.420 ) ( 0.740, 0.420 ) ( 0.741, 0.421 ) ( 0.741, 0.421 ) ( 0.741, 0.420 ) ( 0.741, 0.420 ) ( 0.742, 0.419 ) ( 0.742, 0.419 ) ( 0.742, 0.419 ) ( 0.742, 0.420 ) ( 0.742, 0.420 ) ( 0.742, 0.421 ) ( 0.741, 0.421 ) ( 0.742, 0.421 ) ( 0.742, 0.421 ) ( 0.742, 0.422 ) ( 0.742, 0.422 ) ( 0.742, 0.422 ) ( 0.742, 0.422 ) ( 0.742, 0.423 ) ( 0.742, 0.423 ) ( 0.742, 0.424 ) ( 0.742, 0.424 ) ( 0.742, 0.425 ) ( 0.742, 0.425 ) ( 0.742, 0.426 ) ( 0.742, 0.426 ) ( 0.742, 0.427 ) ( 0.742, 0.427 ) ( 0.742, 0.427 ) ( 0.742, 0.427 ) ( 0.742, 0.428 ) ( 0.742, 0.428 ) ( 0.742, 0.429 ) ( 0.742, 0.429 ) ( 0.742, 0.429 ) ( 0.743, 0.430 ) ( 0.743, 0.430 ) ( 0.744, 0.429 ) ( 0.744, 0.429 ) ( 0.744, 0.429 ) ( 0.744, 0.428 ) ( 0.744, 0.428 ) ( 0.744, 0.427 ) ( 0.744, 0.427 ) ( 0.744, 0.427 ) ( 0.745, 0.427 ) ( 0.745, 0.426 ) ( 0.745, 0.426 ) ( 0.745, 0.425 ) ( 0.745, 0.425 ) ( 0.745, 0.424 ) ( 0.745, 0.424 ) ( 0.745, 0.424 ) ( 0.745, 0.423 ) ( 0.745, 0.423 ) ( 0.745, 0.422 ) ( 0.745, 0.422 ) ( 0.745, 0.421 ) ( 0.745, 0.421 ) ( 0.745, 0.421 ) ( 0.745, 0.420 ) ( 0.745, 0.420 ) ( 0.745, 0.420 ) ( 0.745, 0.419 ) ( 0.745, 0.419 ) ( 0.745, 0.419 ) ( 0.745, 0.418 ) ( 0.745, 0.418 ) ( 0.745, 0.418 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.743, 0.415 ) ( 0.743, 0.415 ) ( 0.743, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.429 ) ( 0.457, 0.429 ) ( 0.457, 0.429 ) ( 0.457, 0.429 ) ( 0.457, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.429 ) ( 0.543, 0.429 ) ( 0.543, 0.429 ) ( 0.543, 0.429 ) ( 0.544, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.428 ) ( 0.545, 0.429 ) ( 0.545, 0.429 ) ( 0.546, 0.429 ) ( 0.545, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.429 ) ( 0.570, 0.429 ) ( 0.570, 0.429 ) ( 0.570, 0.429 ) ( 0.570, 0.429 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.421 ) ( 0.401, 0.422 ) ( 0.401, 0.422 ) ( 0.401, 0.422 ) ( 0.401, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.425 ) ( 0.403, 0.425 ) ( 0.403, 0.426 ) ( 0.403, 0.426 ) ( 0.403, 0.426 ) ( 0.403, 0.427 ) ( 0.404, 0.427 ) ( 0.403, 0.428 ) ( 0.403, 0.427 ) ( 0.403, 0.427 ) ( 0.402, 0.427 ) ( 0.402, 0.427 ) ( 0.402, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.428 ) ( 0.401, 0.428 ) ( 0.402, 0.428 ) ( 0.401, 0.428 ) ( 0.401, 0.428 ) ( 0.401, 0.428 ) ( 0.401, 0.428 ) ( 0.401, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.426 ) ( 0.401, 0.426 ) ( 0.401, 0.426 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.398, 0.423 ) ( 0.398, 0.423 ) ( 0.398, 0.423 ) ( 0.398, 0.422 ) ( 0.398, 0.422 ) ( 0.399, 0.422 ) ( 0.399, 0.422 ) ( 0.399, 0.421 ) ( 0.399, 0.421 ) ( 0.400, 0.421 ) ( 0.400, 0.421 ) ( 0.400, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.428 ) ( 0.535, 0.428 ) ( 0.535, 0.428 ) ( 0.536, 0.428 ) ( 0.535, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.424 ) ( 0.587, 0.424 ) ( 0.587, 0.424 ) ( 0.586, 0.425 ) ( 0.586, 0.425 ) ( 0.586, 0.425 ) ( 0.586, 0.426 ) ( 0.586, 0.426 ) ( 0.586, 0.426 ) ( 0.586, 0.427 ) ( 0.586, 0.426 ) ( 0.586, 0.426 ) ( 0.587, 0.426 ) ( 0.586, 0.426 ) ( 0.586, 0.427 ) ( 0.586, 0.427 ) ( 0.587, 0.427 ) ( 0.587, 0.428 ) ( 0.587, 0.428 ) ( 0.587, 0.428 ) ( 0.587, 0.428 ) ( 0.588, 0.429 ) ( 0.588, 0.428 ) ( 0.588, 0.428 ) ( 0.588, 0.428 ) ( 0.589, 0.427 ) ( 0.589, 0.427 ) ( 0.588, 0.426 ) ( 0.588, 0.426 ) ( 0.588, 0.426 ) ( 0.588, 0.425 ) ( 0.588, 0.425 ) ( 0.588, 0.425 ) ( 0.588, 0.425 ) ( 0.588, 0.424 ) ( 0.588, 0.424 ) ( 0.587, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.426 ) ( 0.703, 0.426 ) ( 0.704, 0.426 ) ( 0.704, 0.426 ) ( 0.704, 0.427 ) ( 0.704, 0.427 ) ( 0.704, 0.428 ) ( 0.704, 0.428 ) ( 0.704, 0.428 ) ( 0.704, 0.428 ) ( 0.704, 0.428 ) ( 0.703, 0.428 ) ( 0.703, 0.428 ) ( 0.703, 0.428 ) ( 0.702, 0.428 ) ( 0.702, 0.428 ) ( 0.702, 0.427 ) ( 0.702, 0.427 ) ( 0.703, 0.427 ) ( 0.703, 0.427 ) ( 0.703, 0.427 ) ( 0.702, 0.427 ) ( 0.702, 0.426 ) ( 0.702, 0.426 ) ( 0.703, 0.426 ) ( 0.703, 0.426 ) ( 0.703, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.763, 0.363 ) ( 0.763, 0.363 ) ( 0.763, 0.364 ) ( 0.763, 0.364 ) ( 0.762, 0.364 ) ( 0.762, 0.365 ) ( 0.762, 0.365 ) ( 0.762, 0.365 ) ( 0.762, 0.366 ) ( 0.762, 0.366 ) ( 0.762, 0.366 ) ( 0.761, 0.367 ) ( 0.761, 0.367 ) ( 0.761, 0.368 ) ( 0.761, 0.368 ) ( 0.761, 0.369 ) ( 0.761, 0.369 ) ( 0.761, 0.369 ) ( 0.761, 0.370 ) ( 0.761, 0.370 ) ( 0.761, 0.370 ) ( 0.761, 0.371 ) ( 0.761, 0.371 ) ( 0.760, 0.371 ) ( 0.760, 0.372 ) ( 0.760, 0.372 ) ( 0.760, 0.372 ) ( 0.759, 0.373 ) ( 0.759, 0.373 ) ( 0.759, 0.373 ) ( 0.758, 0.373 ) ( 0.758, 0.373 ) ( 0.758, 0.373 ) ( 0.758, 0.373 ) ( 0.757, 0.373 ) ( 0.757, 0.373 ) ( 0.757, 0.373 ) ( 0.757, 0.374 ) ( 0.756, 0.374 ) ( 0.756, 0.374 ) ( 0.756, 0.375 ) ( 0.756, 0.375 ) ( 0.756, 0.375 ) ( 0.756, 0.376 ) ( 0.756, 0.376 ) ( 0.756, 0.376 ) ( 0.755, 0.377 ) ( 0.755, 0.377 ) ( 0.755, 0.377 ) ( 0.755, 0.377 ) ( 0.755, 0.378 ) ( 0.755, 0.378 ) ( 0.755, 0.379 ) ( 0.755, 0.379 ) ( 0.755, 0.379 ) ( 0.756, 0.379 ) ( 0.756, 0.379 ) ( 0.756, 0.379 ) ( 0.756, 0.380 ) ( 0.755, 0.380 ) ( 0.755, 0.380 ) ( 0.755, 0.380 ) ( 0.756, 0.381 ) ( 0.755, 0.381 ) ( 0.755, 0.381 ) ( 0.755, 0.381 ) ( 0.754, 0.381 ) ( 0.754, 0.381 ) ( 0.753, 0.381 ) ( 0.753, 0.380 ) ( 0.753, 0.380 ) ( 0.753, 0.380 ) ( 0.753, 0.379 ) ( 0.753, 0.379 ) ( 0.753, 0.378 ) ( 0.752, 0.378 ) ( 0.752, 0.378 ) ( 0.752, 0.378 ) ( 0.752, 0.379 ) ( 0.752, 0.379 ) ( 0.752, 0.380 ) ( 0.752, 0.380 ) ( 0.751, 0.381 ) ( 0.751, 0.381 ) ( 0.751, 0.381 ) ( 0.752, 0.381 ) ( 0.752, 0.382 ) ( 0.752, 0.382 ) ( 0.752, 0.383 ) ( 0.752, 0.383 ) ( 0.751, 0.384 ) ( 0.752, 0.384 ) ( 0.752, 0.385 ) ( 0.752, 0.385 ) ( 0.751, 0.386 ) ( 0.751, 0.386 ) ( 0.751, 0.386 ) ( 0.751, 0.387 ) ( 0.751, 0.387 ) ( 0.751, 0.388 ) %
( 0.751, 0.388 ) ( 0.751, 0.389 ) ( 0.751, 0.389 ) ( 0.750, 0.389 ) ( 0.750, 0.389 ) ( 0.750, 0.390 ) ( 0.750, 0.390 ) ( 0.750, 0.390 ) ( 0.750, 0.390 ) ( 0.749, 0.390 ) ( 0.749, 0.390 ) ( 0.748, 0.391 ) ( 0.748, 0.391 ) ( 0.748, 0.391 ) ( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.393 ) ( 0.748, 0.392 ) ( 0.749, 0.392 ) ( 0.749, 0.392 ) ( 0.749, 0.392 ) ( 0.749, 0.393 ) ( 0.749, 0.393 ) ( 0.749, 0.393 ) ( 0.748, 0.393 ) ( 0.748, 0.393 ) ( 0.748, 0.394 ) ( 0.748, 0.394 ) ( 0.747, 0.394 ) ( 0.747, 0.395 ) ( 0.747, 0.395 ) ( 0.747, 0.395 ) ( 0.747, 0.395 ) ( 0.746, 0.395 ) ( 0.746, 0.395 ) ( 0.746, 0.395 ) ( 0.746, 0.394 ) ( 0.745, 0.394 ) ( 0.745, 0.394 ) ( 0.745, 0.394 ) ( 0.745, 0.393 ) ( 0.745, 0.393 ) ( 0.744, 0.393 ) ( 0.744, 0.394 ) ( 0.744, 0.394 ) ( 0.744, 0.394 ) ( 0.744, 0.395 ) ( 0.744, 0.395 ) ( 0.744, 0.395 ) ( 0.745, 0.396 ) ( 0.745, 0.396 ) ( 0.745, 0.396 ) ( 0.746, 0.396 ) ( 0.746, 0.396 ) ( 0.746, 0.396 ) ( 0.745, 0.396 ) ( 0.746, 0.397 ) ( 0.745, 0.397 ) ( 0.745, 0.398 ) ( 0.745, 0.398 ) ( 0.746, 0.399 ) ( 0.746, 0.399 ) ( 0.746, 0.399 ) ( 0.746, 0.400 ) ( 0.746, 0.400 ) ( 0.746, 0.401 ) ( 0.746, 0.401 ) ( 0.746, 0.402 ) ( 0.746, 0.402 ) ( 0.746, 0.402 ) ( 0.746, 0.403 ) ( 0.746, 0.403 ) ( 0.746, 0.403 ) ( 0.746, 0.404 ) ( 0.746, 0.404 ) ( 0.746, 0.404 ) ( 0.745, 0.405 ) ( 0.745, 0.405 ) ( 0.745, 0.406 ) ( 0.745, 0.406 ) ( 0.745, 0.406 ) ( 0.745, 0.407 ) ( 0.745, 0.407 ) ( 0.745, 0.408 ) ( 0.745, 0.408 ) ( 0.745, 0.408 ) ( 0.745, 0.409 ) ( 0.745, 0.409 ) ( 0.745, 0.410 ) ( 0.745, 0.410 ) ( 0.745, 0.410 ) ( 0.745, 0.411 ) ( 0.745, 0.411 ) ( 0.745, 0.412 ) ( 0.745, 0.412 ) ( 0.745, 0.412 ) ( 0.745, 0.413 ) ( 0.746, 0.413 ) %
( 0.746, 0.413 ) ( 0.746, 0.414 ) ( 0.746, 0.414 ) ( 0.747, 0.414 ) ( 0.747, 0.414 ) ( 0.747, 0.413 ) ( 0.747, 0.413 ) ( 0.747, 0.412 ) ( 0.747, 0.412 ) ( 0.747, 0.412 ) ( 0.747, 0.411 ) ( 0.747, 0.411 ) ( 0.748, 0.410 ) ( 0.748, 0.410 ) ( 0.748, 0.410 ) ( 0.748, 0.409 ) ( 0.748, 0.409 ) ( 0.748, 0.409 ) ( 0.748, 0.408 ) ( 0.748, 0.408 ) ( 0.748, 0.407 ) ( 0.748, 0.407 ) ( 0.748, 0.406 ) ( 0.748, 0.406 ) ( 0.749, 0.405 ) ( 0.749, 0.405 ) ( 0.749, 0.405 ) ( 0.749, 0.404 ) ( 0.749, 0.404 ) ( 0.749, 0.403 ) ( 0.749, 0.403 ) ( 0.749, 0.403 ) ( 0.749, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.751, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.751, 0.403 ) ( 0.751, 0.403 ) ( 0.751, 0.404 ) ( 0.751, 0.404 ) ( 0.750, 0.404 ) ( 0.750, 0.405 ) ( 0.750, 0.405 ) ( 0.750, 0.406 ) ( 0.750, 0.406 ) ( 0.750, 0.406 ) ( 0.750, 0.407 ) ( 0.750, 0.407 ) ( 0.750, 0.408 ) ( 0.749, 0.408 ) ( 0.749, 0.408 ) ( 0.749, 0.409 ) ( 0.749, 0.409 ) ( 0.749, 0.410 ) ( 0.749, 0.410 ) ( 0.749, 0.411 ) ( 0.749, 0.411 ) ( 0.749, 0.411 ) ( 0.749, 0.412 ) ( 0.749, 0.412 ) ( 0.749, 0.413 ) ( 0.749, 0.413 ) ( 0.748, 0.413 ) ( 0.748, 0.414 ) ( 0.748, 0.414 ) ( 0.748, 0.414 ) ( 0.748, 0.415 ) ( 0.748, 0.415 ) ( 0.748, 0.416 ) ( 0.748, 0.416 ) ( 0.748, 0.416 ) ( 0.747, 0.417 ) ( 0.747, 0.417 ) ( 0.748, 0.417 ) ( 0.748, 0.417 ) ( 0.748, 0.418 ) ( 0.748, 0.418 ) ( 0.749, 0.418 ) ( 0.749, 0.418 ) ( 0.749, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.751, 0.418 ) ( 0.751, 0.418 ) ( 0.751, 0.418 ) ( 0.751, 0.419 ) ( 0.751, 0.419 ) ( 0.751, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.421 ) %
( 0.752, 0.421 ) ( 0.753, 0.421 ) ( 0.752, 0.422 ) ( 0.752, 0.422 ) ( 0.752, 0.422 ) ( 0.752, 0.423 ) ( 0.752, 0.423 ) ( 0.753, 0.423 ) ( 0.752, 0.424 ) ( 0.752, 0.424 ) ( 0.752, 0.424 ) ( 0.752, 0.425 ) ( 0.752, 0.425 ) ( 0.752, 0.425 ) ( 0.751, 0.426 ) ( 0.751, 0.426 ) ( 0.751, 0.426 ) ( 0.751, 0.427 ) ( 0.751, 0.427 ) ( 0.751, 0.427 ) ( 0.752, 0.428 ) ( 0.752, 0.428 ) ( 0.752, 0.428 ) ( 0.752, 0.428 ) ( 0.753, 0.428 ) ( 0.753, 0.428 ) ( 0.753, 0.428 ) ( 0.754, 0.428 ) ( 0.754, 0.427 ) ( 0.754, 0.427 ) ( 0.754, 0.427 ) ( 0.754, 0.426 ) ( 0.754, 0.426 ) ( 0.754, 0.426 ) ( 0.755, 0.425 ) ( 0.755, 0.425 ) ( 0.755, 0.425 ) ( 0.755, 0.424 ) ( 0.755, 0.424 ) ( 0.756, 0.424 ) ( 0.756, 0.423 ) ( 0.756, 0.423 ) ( 0.756, 0.423 ) ( 0.756, 0.422 ) ( 0.756, 0.422 ) ( 0.757, 0.422 ) ( 0.757, 0.422 ) ( 0.757, 0.421 ) ( 0.758, 0.421 ) ( 0.758, 0.421 ) ( 0.758, 0.421 ) ( 0.758, 0.421 ) ( 0.759, 0.422 ) ( 0.759, 0.422 ) ( 0.759, 0.423 ) ( 0.759, 0.423 ) ( 0.760, 0.422 ) ( 0.760, 0.422 ) ( 0.760, 0.422 ) ( 0.761, 0.422 ) ( 0.761, 0.422 ) ( 0.761, 0.422 ) ( 0.762, 0.421 ) ( 0.762, 0.421 ) ( 0.762, 0.421 ) ( 0.762, 0.421 ) ( 0.762, 0.420 ) ( 0.763, 0.420 ) ( 0.763, 0.419 ) ( 0.763, 0.419 ) ( 0.763, 0.419 ) ( 0.763, 0.418 ) ( 0.763, 0.418 ) ( 0.763, 0.417 ) ( 0.763, 0.417 ) ( 0.763, 0.417 ) ( 0.763, 0.416 ) ( 0.763, 0.416 ) ( 0.763, 0.416 ) ( 0.764, 0.415 ) ( 0.764, 0.415 ) ( 0.764, 0.415 ) ( 0.764, 0.414 ) ( 0.764, 0.414 ) ( 0.764, 0.414 ) ( 0.765, 0.413 ) ( 0.765, 0.413 ) ( 0.765, 0.413 ) ( 0.765, 0.412 ) ( 0.765, 0.412 ) ( 0.765, 0.412 ) ( 0.765, 0.411 ) ( 0.766, 0.411 ) ( 0.766, 0.411 ) ( 0.766, 0.410 ) ( 0.766, 0.410 ) ( 0.766, 0.410 ) ( 0.767, 0.409 ) ( 0.767, 0.409 ) ( 0.767, 0.409 ) %
( 0.768, 0.409 ) ( 0.768, 0.409 ) ( 0.768, 0.408 ) ( 0.768, 0.408 ) ( 0.768, 0.408 ) ( 0.768, 0.407 ) ( 0.768, 0.407 ) ( 0.768, 0.407 ) ( 0.768, 0.407 ) ( 0.768, 0.406 ) ( 0.769, 0.406 ) ( 0.769, 0.406 ) ( 0.769, 0.405 ) ( 0.769, 0.405 ) ( 0.769, 0.405 ) ( 0.769, 0.405 ) ( 0.769, 0.404 ) ( 0.769, 0.404 ) ( 0.769, 0.404 ) ( 0.769, 0.403 ) ( 0.769, 0.403 ) ( 0.769, 0.403 ) ( 0.770, 0.403 ) ( 0.770, 0.403 ) ( 0.770, 0.403 ) ( 0.770, 0.403 ) ( 0.770, 0.403 ) ( 0.771, 0.403 ) ( 0.771, 0.402 ) ( 0.771, 0.402 ) ( 0.771, 0.402 ) ( 0.772, 0.402 ) ( 0.772, 0.402 ) ( 0.772, 0.401 ) ( 0.772, 0.401 ) ( 0.773, 0.401 ) ( 0.773, 0.400 ) ( 0.773, 0.400 ) ( 0.773, 0.400 ) ( 0.773, 0.399 ) ( 0.773, 0.399 ) ( 0.773, 0.398 ) ( 0.773, 0.398 ) ( 0.773, 0.397 ) ( 0.773, 0.397 ) ( 0.774, 0.397 ) ( 0.774, 0.397 ) ( 0.774, 0.396 ) ( 0.774, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.395 ) ( 0.776, 0.395 ) ( 0.776, 0.395 ) ( 0.776, 0.395 ) ( 0.776, 0.394 ) ( 0.776, 0.394 ) ( 0.776, 0.394 ) ( 0.776, 0.394 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.392 ) ( 0.776, 0.392 ) ( 0.776, 0.392 ) ( 0.777, 0.391 ) ( 0.777, 0.391 ) ( 0.777, 0.391 ) ( 0.777, 0.390 ) ( 0.778, 0.391 ) ( 0.778, 0.390 ) ( 0.778, 0.390 ) ( 0.778, 0.390 ) ( 0.778, 0.390 ) ( 0.778, 0.391 ) ( 0.778, 0.391 ) ( 0.779, 0.391 ) ( 0.779, 0.391 ) ( 0.779, 0.391 ) ( 0.778, 0.391 ) ( 0.778, 0.392 ) ( 0.778, 0.392 ) ( 0.779, 0.392 ) ( 0.778, 0.393 ) ( 0.779, 0.393 ) ( 0.779, 0.393 ) ( 0.779, 0.393 ) ( 0.779, 0.394 ) ( 0.779, 0.394 ) ( 0.778, 0.395 ) ( 0.779, 0.395 ) ( 0.779, 0.396 ) ( 0.779, 0.396 ) ( 0.779, 0.396 ) ( 0.779, 0.396 ) ( 0.779, 0.397 ) ( 0.779, 0.397 ) ( 0.779, 0.397 ) %
( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.778, 0.399 ) ( 0.778, 0.399 ) ( 0.778, 0.398 ) ( 0.777, 0.398 ) ( 0.777, 0.398 ) ( 0.776, 0.398 ) ( 0.776, 0.398 ) ( 0.776, 0.398 ) ( 0.775, 0.399 ) ( 0.775, 0.399 ) ( 0.775, 0.399 ) ( 0.775, 0.400 ) ( 0.775, 0.400 ) ( 0.775, 0.400 ) ( 0.774, 0.401 ) ( 0.774, 0.401 ) ( 0.774, 0.401 ) ( 0.774, 0.401 ) ( 0.774, 0.401 ) ( 0.774, 0.402 ) ( 0.774, 0.402 ) ( 0.774, 0.402 ) ( 0.774, 0.403 ) ( 0.774, 0.403 ) ( 0.774, 0.403 ) ( 0.774, 0.404 ) ( 0.774, 0.404 ) ( 0.774, 0.404 ) ( 0.773, 0.405 ) ( 0.773, 0.405 ) ( 0.773, 0.405 ) ( 0.772, 0.405 ) ( 0.772, 0.405 ) ( 0.772, 0.406 ) ( 0.772, 0.406 ) ( 0.772, 0.406 ) ( 0.772, 0.407 ) ( 0.772, 0.407 ) ( 0.772, 0.408 ) ( 0.771, 0.408 ) ( 0.771, 0.408 ) ( 0.771, 0.409 ) ( 0.771, 0.409 ) ( 0.771, 0.409 ) ( 0.770, 0.409 ) ( 0.770, 0.409 ) ( 0.770, 0.410 ) ( 0.770, 0.410 ) ( 0.770, 0.411 ) ( 0.770, 0.411 ) ( 0.769, 0.411 ) ( 0.769, 0.411 ) ( 0.769, 0.412 ) ( 0.769, 0.412 ) ( 0.769, 0.413 ) ( 0.769, 0.413 ) ( 0.768, 0.413 ) ( 0.768, 0.413 ) ( 0.768, 0.414 ) ( 0.768, 0.414 ) ( 0.768, 0.415 ) ( 0.768, 0.415 ) ( 0.768, 0.415 ) ( 0.768, 0.416 ) ( 0.768, 0.416 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.767, 0.417 ) ( 0.767, 0.417 ) ( 0.767, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.419 ) ( 0.766, 0.419 ) ( 0.766, 0.420 ) ( 0.766, 0.420 ) ( 0.766, 0.420 ) ( 0.765, 0.421 ) ( 0.765, 0.421 ) ( 0.765, 0.421 ) ( 0.764, 0.421 ) ( 0.764, 0.421 ) ( 0.764, 0.422 ) ( 0.764, 0.422 ) ( 0.763, 0.422 ) ( 0.763, 0.423 ) ( 0.763, 0.423 ) ( 0.763, 0.423 ) ( 0.763, 0.424 ) ( 0.763, 0.424 ) ( 0.763, 0.425 ) ( 0.763, 0.425 ) ( 0.763, 0.425 ) %
( 0.763, 0.426 ) ( 0.764, 0.426 ) ( 0.764, 0.426 ) ( 0.765, 0.426 ) ( 0.765, 0.426 ) ( 0.765, 0.426 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.423 ) ( 0.768, 0.423 ) ( 0.768, 0.423 ) ( 0.768, 0.422 ) ( 0.768, 0.422 ) ( 0.768, 0.422 ) ( 0.769, 0.422 ) ( 0.769, 0.421 ) ( 0.769, 0.421 ) ( 0.769, 0.421 ) ( 0.770, 0.420 ) ( 0.770, 0.420 ) ( 0.770, 0.420 ) ( 0.770, 0.420 ) ( 0.770, 0.419 ) ( 0.771, 0.419 ) ( 0.771, 0.419 ) ( 0.771, 0.419 ) ( 0.771, 0.418 ) ( 0.771, 0.418 ) ( 0.771, 0.418 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.773, 0.417 ) ( 0.773, 0.416 ) ( 0.773, 0.416 ) ( 0.773, 0.416 ) ( 0.773, 0.415 ) ( 0.774, 0.415 ) ( 0.774, 0.415 ) ( 0.774, 0.414 ) ( 0.774, 0.414 ) ( 0.774, 0.414 ) ( 0.774, 0.413 ) ( 0.774, 0.413 ) ( 0.775, 0.413 ) ( 0.775, 0.412 ) ( 0.775, 0.412 ) ( 0.775, 0.412 ) ( 0.775, 0.411 ) ( 0.776, 0.411 ) ( 0.776, 0.411 ) ( 0.776, 0.410 ) ( 0.776, 0.410 ) ( 0.776, 0.410 ) ( 0.776, 0.409 ) ( 0.776, 0.409 ) ( 0.777, 0.409 ) ( 0.777, 0.408 ) ( 0.777, 0.408 ) ( 0.777, 0.408 ) ( 0.777, 0.407 ) ( 0.777, 0.407 ) ( 0.778, 0.407 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.405 ) ( 0.779, 0.405 ) ( 0.779, 0.405 ) ( 0.779, 0.404 ) ( 0.779, 0.404 ) ( 0.779, 0.404 ) ( 0.780, 0.403 ) ( 0.780, 0.403 ) ( 0.780, 0.403 ) ( 0.780, 0.402 ) ( 0.780, 0.402 ) ( 0.780, 0.402 ) ( 0.781, 0.401 ) ( 0.781, 0.401 ) ( 0.781, 0.401 ) ( 0.781, 0.400 ) ( 0.781, 0.400 ) ( 0.781, 0.400 ) ( 0.782, 0.399 ) ( 0.782, 0.399 ) ( 0.782, 0.399 ) ( 0.782, 0.398 ) ( 0.782, 0.398 ) ( 0.783, 0.398 ) ( 0.783, 0.398 ) ( 0.783, 0.397 ) %
( 0.783, 0.397 ) ( 0.783, 0.397 ) ( 0.783, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.395 ) ( 0.784, 0.395 ) ( 0.784, 0.395 ) ( 0.784, 0.394 ) ( 0.785, 0.394 ) ( 0.785, 0.393 ) ( 0.785, 0.393 ) ( 0.785, 0.393 ) ( 0.785, 0.392 ) ( 0.785, 0.392 ) ( 0.785, 0.392 ) ( 0.786, 0.391 ) ( 0.786, 0.391 ) ( 0.786, 0.391 ) ( 0.786, 0.390 ) ( 0.786, 0.390 ) ( 0.786, 0.390 ) ( 0.787, 0.389 ) ( 0.787, 0.389 ) ( 0.787, 0.389 ) ( 0.787, 0.388 ) ( 0.787, 0.388 ) ( 0.787, 0.388 ) ( 0.787, 0.387 ) ( 0.788, 0.387 ) ( 0.788, 0.387 ) ( 0.788, 0.386 ) ( 0.788, 0.386 ) ( 0.788, 0.386 ) ( 0.788, 0.385 ) ( 0.789, 0.385 ) ( 0.789, 0.385 ) ( 0.789, 0.384 ) ( 0.789, 0.384 ) ( 0.789, 0.383 ) ( 0.789, 0.383 ) ( 0.789, 0.383 ) ( 0.789, 0.382 ) ( 0.789, 0.382 ) ( 0.789, 0.381 ) ( 0.790, 0.381 ) ( 0.790, 0.381 ) ( 0.790, 0.380 ) ( 0.790, 0.380 ) ( 0.790, 0.379 ) ( 0.790, 0.379 ) ( 0.790, 0.378 ) ( 0.790, 0.378 ) ( 0.789, 0.378 ) ( 0.789, 0.378 ) ( 0.789, 0.379 ) ( 0.789, 0.379 ) ( 0.788, 0.379 ) ( 0.788, 0.379 ) ( 0.788, 0.380 ) ( 0.788, 0.380 ) ( 0.787, 0.380 ) ( 0.787, 0.380 ) ( 0.787, 0.380 ) ( 0.787, 0.380 ) ( 0.787, 0.380 ) ( 0.786, 0.379 ) ( 0.786, 0.379 ) ( 0.786, 0.379 ) ( 0.786, 0.378 ) ( 0.786, 0.378 ) ( 0.786, 0.378 ) ( 0.785, 0.377 ) ( 0.785, 0.377 ) ( 0.785, 0.377 ) ( 0.785, 0.376 ) ( 0.785, 0.376 ) ( 0.785, 0.376 ) ( 0.784, 0.376 ) ( 0.784, 0.376 ) ( 0.784, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.374 ) ( 0.783, 0.374 ) ( 0.783, 0.374 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.781, 0.372 ) ( 0.781, 0.372 ) ( 0.781, 0.372 ) ( 0.780, 0.372 ) ( 0.780, 0.372 ) ( 0.779, 0.372 ) ( 0.779, 0.372 ) ( 0.779, 0.372 ) %
( 0.779, 0.371 ) ( 0.778, 0.371 ) ( 0.778, 0.371 ) ( 0.778, 0.370 ) ( 0.778, 0.370 ) ( 0.777, 0.370 ) ( 0.777, 0.369 ) ( 0.777, 0.369 ) ( 0.777, 0.369 ) ( 0.777, 0.369 ) ( 0.777, 0.368 ) ( 0.776, 0.368 ) ( 0.776, 0.368 ) ( 0.776, 0.367 ) ( 0.776, 0.367 ) ( 0.776, 0.367 ) ( 0.776, 0.366 ) ( 0.775, 0.366 ) ( 0.775, 0.366 ) ( 0.775, 0.366 ) ( 0.775, 0.367 ) ( 0.774, 0.367 ) ( 0.774, 0.367 ) ( 0.774, 0.367 ) ( 0.774, 0.368 ) ( 0.773, 0.368 ) ( 0.773, 0.368 ) ( 0.773, 0.368 ) ( 0.772, 0.369 ) ( 0.772, 0.369 ) ( 0.772, 0.369 ) ( 0.772, 0.370 ) ( 0.772, 0.370 ) ( 0.772, 0.370 ) ( 0.772, 0.371 ) ( 0.771, 0.371 ) ( 0.771, 0.371 ) ( 0.771, 0.370 ) ( 0.771, 0.370 ) ( 0.771, 0.369 ) ( 0.771, 0.369 ) ( 0.771, 0.369 ) ( 0.771, 0.368 ) ( 0.770, 0.368 ) ( 0.770, 0.368 ) ( 0.770, 0.368 ) ( 0.769, 0.368 ) ( 0.769, 0.367 ) ( 0.769, 0.367 ) ( 0.768, 0.368 ) ( 0.768, 0.368 ) ( 0.768, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.368 ) ( 0.766, 0.369 ) ( 0.766, 0.369 ) ( 0.766, 0.369 ) ( 0.766, 0.370 ) ( 0.766, 0.370 ) ( 0.765, 0.370 ) ( 0.765, 0.370 ) ( 0.765, 0.369 ) ( 0.765, 0.369 ) ( 0.765, 0.369 ) ( 0.764, 0.368 ) ( 0.764, 0.368 ) ( 0.764, 0.368 ) ( 0.764, 0.368 ) ( 0.764, 0.367 ) ( 0.764, 0.367 ) ( 0.764, 0.367 ) ( 0.764, 0.366 ) ( 0.764, 0.366 ) ( 0.764, 0.365 ) ( 0.764, 0.365 ) ( 0.764, 0.364 ) ( 0.764, 0.364 ) ( 0.764, 0.364 ) ( 0.764, 0.364 ) ( 0.764, 0.363 ) ( 0.763, 0.363 ) ( 0.763, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.428 ) ( 0.400, 0.428 ) ( 0.400, 0.428 ) ( 0.400, 0.428 ) ( 0.400, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.428 ) ( 0.531, 0.428 ) ( 0.531, 0.428 ) ( 0.531, 0.428 ) ( 0.531, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.427 ) ( 0.541, 0.427 ) ( 0.540, 0.427 ) ( 0.540, 0.427 ) ( 0.540, 0.428 ) ( 0.540, 0.428 ) ( 0.539, 0.428 ) ( 0.540, 0.427 ) ( 0.540, 0.427 ) ( 0.540, 0.427 ) ( 0.540, 0.427 ) ( 0.541, 0.426 ) ( 0.541, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.459, 0.427 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.459, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.468, 0.427 ) ( 0.468, 0.427 ) ( 0.468, 0.428 ) ( 0.468, 0.427 ) ( 0.468, 0.427 ) ( 0.468, 0.427 ) ( 0.468, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.427 ) ( 0.477, 0.427 ) ( 0.477, 0.428 ) ( 0.477, 0.427 ) ( 0.476, 0.427 ) ( 0.476, 0.427 ) ( 0.476, 0.427 ) ( 0.476, 0.427 ) ( 0.477, 0.427 ) ( 0.477, 0.426 ) ( 0.477, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.427 ) ( 0.537, 0.427 ) ( 0.537, 0.427 ) ( 0.537, 0.427 ) ( 0.537, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.427 ) ( 0.539, 0.427 ) ( 0.538, 0.427 ) ( 0.538, 0.427 ) ( 0.538, 0.427 ) ( 0.539, 0.427 ) ( 0.539, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.427 ) ( 0.536, 0.427 ) ( 0.535, 0.427 ) ( 0.536, 0.427 ) ( 0.536, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.425 ) ( 0.654, 0.426 ) ( 0.654, 0.426 ) ( 0.654, 0.426 ) ( 0.654, 0.427 ) ( 0.653, 0.427 ) ( 0.653, 0.427 ) ( 0.653, 0.427 ) ( 0.653, 0.427 ) ( 0.653, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.652, 0.426 ) ( 0.653, 0.425 ) ( 0.653, 0.425 ) ( 0.653, 0.425 ) ( 0.653, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.424 ) ( 0.682, 0.424 ) ( 0.682, 0.425 ) ( 0.682, 0.425 ) ( 0.682, 0.425 ) ( 0.681, 0.426 ) ( 0.681, 0.426 ) ( 0.681, 0.426 ) ( 0.681, 0.427 ) ( 0.681, 0.427 ) ( 0.680, 0.427 ) ( 0.680, 0.427 ) ( 0.680, 0.426 ) ( 0.680, 0.426 ) ( 0.681, 0.426 ) ( 0.681, 0.426 ) ( 0.681, 0.426 ) ( 0.681, 0.425 ) ( 0.680, 0.425 ) ( 0.680, 0.425 ) ( 0.680, 0.425 ) ( 0.681, 0.425 ) ( 0.681, 0.424 ) ( 0.681, 0.424 ) ( 0.682, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.421 ) ( 0.541, 0.422 ) ( 0.541, 0.422 ) ( 0.541, 0.422 ) ( 0.541, 0.423 ) ( 0.541, 0.423 ) ( 0.541, 0.423 ) ( 0.541, 0.423 ) ( 0.541, 0.423 ) ( 0.542, 0.423 ) ( 0.542, 0.423 ) ( 0.542, 0.423 ) ( 0.542, 0.424 ) ( 0.541, 0.424 ) ( 0.541, 0.424 ) ( 0.541, 0.424 ) ( 0.541, 0.425 ) ( 0.541, 0.425 ) ( 0.540, 0.425 ) ( 0.540, 0.425 ) ( 0.540, 0.425 ) ( 0.540, 0.425 ) ( 0.540, 0.425 ) ( 0.540, 0.424 ) ( 0.540, 0.424 ) ( 0.540, 0.424 ) ( 0.540, 0.425 ) ( 0.539, 0.425 ) ( 0.539, 0.425 ) ( 0.539, 0.425 ) ( 0.539, 0.425 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.538, 0.426 ) ( 0.539, 0.425 ) ( 0.539, 0.425 ) ( 0.539, 0.425 ) ( 0.539, 0.424 ) ( 0.539, 0.424 ) ( 0.539, 0.424 ) ( 0.540, 0.423 ) ( 0.540, 0.423 ) ( 0.540, 0.423 ) ( 0.540, 0.423 ) ( 0.540, 0.422 ) ( 0.541, 0.422 ) ( 0.541, 0.422 ) ( 0.541, 0.421 ) ( 0.541, 0.421 ) ( 0.541, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.426 ) ( 0.539, 0.426 ) ( 0.539, 0.426 ) ( 0.539, 0.426 ) ( 0.539, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.426 ) ( 0.542, 0.426 ) ( 0.542, 0.426 ) ( 0.542, 0.427 ) ( 0.542, 0.426 ) ( 0.542, 0.426 ) ( 0.542, 0.426 ) ( 0.542, 0.426 ) ( 0.542, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.426 ) ( 0.564, 0.426 ) ( 0.564, 0.426 ) ( 0.564, 0.426 ) ( 0.564, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.565, 0.424 ) ( 0.565, 0.424 ) ( 0.565, 0.424 ) ( 0.565, 0.425 ) ( 0.564, 0.425 ) ( 0.564, 0.425 ) ( 0.564, 0.426 ) ( 0.565, 0.426 ) ( 0.565, 0.426 ) ( 0.565, 0.426 ) ( 0.565, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.425 ) ( 0.566, 0.425 ) ( 0.566, 0.424 ) ( 0.566, 0.424 ) ( 0.565, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.424 ) ( 0.667, 0.424 ) ( 0.666, 0.424 ) ( 0.667, 0.425 ) ( 0.667, 0.424 ) ( 0.667, 0.424 ) ( 0.667, 0.424 ) ( 0.668, 0.424 ) ( 0.667, 0.425 ) ( 0.667, 0.425 ) ( 0.667, 0.425 ) ( 0.667, 0.425 ) ( 0.667, 0.425 ) ( 0.666, 0.426 ) ( 0.666, 0.426 ) ( 0.666, 0.427 ) ( 0.666, 0.426 ) ( 0.666, 0.426 ) ( 0.665, 0.426 ) ( 0.665, 0.425 ) ( 0.665, 0.425 ) ( 0.665, 0.425 ) ( 0.665, 0.424 ) ( 0.665, 0.424 ) ( 0.666, 0.424 ) ( 0.666, 0.424 ) ( 0.666, 0.424 ) ( 0.667, 0.423 ) ( 0.667, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.426 ) ( 0.480, 0.426 ) ( 0.480, 0.426 ) ( 0.480, 0.426 ) ( 0.481, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.425 ) ( 0.528, 0.426 ) ( 0.528, 0.426 ) ( 0.528, 0.426 ) ( 0.529, 0.426 ) ( 0.529, 0.426 ) ( 0.529, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.425 ) ( 0.537, 0.425 ) ( 0.537, 0.426 ) ( 0.537, 0.426 ) ( 0.537, 0.426 ) ( 0.537, 0.426 ) ( 0.537, 0.425 ) ( 0.537, 0.425 ) ( 0.537, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.425 ) ( 0.542, 0.426 ) ( 0.541, 0.426 ) ( 0.541, 0.426 ) ( 0.541, 0.426 ) ( 0.541, 0.426 ) ( 0.541, 0.425 ) ( 0.542, 0.425 ) ( 0.542, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.425 ) ( 0.563, 0.426 ) ( 0.563, 0.426 ) ( 0.563, 0.426 ) ( 0.563, 0.426 ) ( 0.564, 0.426 ) ( 0.563, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.425 ) ( 0.566, 0.426 ) ( 0.566, 0.426 ) ( 0.567, 0.426 ) ( 0.566, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.426 ) ( 0.605, 0.426 ) ( 0.605, 0.426 ) ( 0.605, 0.426 ) ( 0.605, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.421 ) ( 0.488, 0.422 ) ( 0.488, 0.422 ) ( 0.488, 0.422 ) ( 0.488, 0.422 ) ( 0.488, 0.423 ) ( 0.488, 0.423 ) ( 0.488, 0.423 ) ( 0.488, 0.424 ) ( 0.488, 0.424 ) ( 0.488, 0.425 ) ( 0.488, 0.425 ) ( 0.487, 0.425 ) ( 0.487, 0.425 ) ( 0.487, 0.426 ) ( 0.486, 0.425 ) ( 0.486, 0.425 ) ( 0.486, 0.425 ) ( 0.486, 0.425 ) ( 0.486, 0.425 ) ( 0.485, 0.425 ) ( 0.485, 0.425 ) ( 0.484, 0.425 ) ( 0.484, 0.425 ) ( 0.484, 0.425 ) ( 0.484, 0.425 ) ( 0.484, 0.425 ) ( 0.484, 0.424 ) ( 0.483, 0.424 ) ( 0.483, 0.424 ) ( 0.483, 0.424 ) ( 0.482, 0.425 ) ( 0.482, 0.425 ) ( 0.482, 0.425 ) ( 0.482, 0.424 ) ( 0.482, 0.424 ) ( 0.483, 0.424 ) ( 0.483, 0.424 ) ( 0.483, 0.424 ) ( 0.484, 0.423 ) ( 0.483, 0.423 ) ( 0.483, 0.423 ) ( 0.483, 0.423 ) ( 0.484, 0.422 ) ( 0.484, 0.422 ) ( 0.484, 0.422 ) ( 0.484, 0.423 ) ( 0.484, 0.423 ) ( 0.485, 0.423 ) ( 0.485, 0.423 ) ( 0.486, 0.423 ) ( 0.486, 0.423 ) ( 0.486, 0.423 ) ( 0.486, 0.423 ) ( 0.487, 0.423 ) ( 0.487, 0.423 ) ( 0.488, 0.423 ) ( 0.488, 0.423 ) ( 0.488, 0.422 ) ( 0.488, 0.422 ) ( 0.488, 0.422 ) ( 0.487, 0.422 ) ( 0.487, 0.422 ) ( 0.487, 0.422 ) ( 0.487, 0.422 ) ( 0.487, 0.422 ) ( 0.487, 0.421 ) ( 0.487, 0.421 ) ( 0.487, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.527, 0.425 ) ( 0.526, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.425 ) ( 0.534, 0.425 ) ( 0.534, 0.425 ) ( 0.533, 0.425 ) ( 0.533, 0.425 ) ( 0.533, 0.425 ) ( 0.534, 0.425 ) ( 0.534, 0.425 ) ( 0.534, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.425 ) ( 0.607, 0.425 ) ( 0.607, 0.425 ) ( 0.607, 0.425 ) ( 0.607, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.423 ) ( 0.534, 0.424 ) ( 0.534, 0.424 ) ( 0.534, 0.424 ) ( 0.533, 0.425 ) ( 0.533, 0.425 ) ( 0.532, 0.425 ) ( 0.532, 0.425 ) ( 0.532, 0.425 ) ( 0.531, 0.425 ) ( 0.532, 0.425 ) ( 0.532, 0.424 ) ( 0.532, 0.424 ) ( 0.532, 0.424 ) ( 0.532, 0.424 ) ( 0.531, 0.424 ) ( 0.531, 0.424 ) ( 0.531, 0.424 ) ( 0.532, 0.423 ) ( 0.532, 0.423 ) ( 0.532, 0.423 ) ( 0.532, 0.424 ) ( 0.532, 0.424 ) ( 0.533, 0.424 ) ( 0.533, 0.424 ) ( 0.533, 0.424 ) ( 0.534, 0.423 ) ( 0.534, 0.423 ) ( 0.534, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.425 ) ( 0.564, 0.425 ) ( 0.564, 0.425 ) ( 0.564, 0.425 ) ( 0.564, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.606, 0.422 ) ( 0.606, 0.423 ) ( 0.606, 0.423 ) ( 0.606, 0.423 ) ( 0.606, 0.424 ) ( 0.606, 0.424 ) ( 0.606, 0.425 ) ( 0.606, 0.425 ) ( 0.606, 0.425 ) ( 0.605, 0.425 ) ( 0.605, 0.425 ) ( 0.605, 0.425 ) ( 0.605, 0.424 ) ( 0.605, 0.424 ) ( 0.605, 0.424 ) ( 0.605, 0.423 ) ( 0.605, 0.423 ) ( 0.605, 0.422 ) ( 0.605, 0.422 ) ( 0.606, 0.422 ) ( 0.606, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.425 ) ( 0.674, 0.425 ) ( 0.674, 0.425 ) ( 0.674, 0.425 ) ( 0.674, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.425 ) ( 0.703, 0.425 ) ( 0.703, 0.425 ) ( 0.703, 0.425 ) ( 0.703, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.423 ) ( 0.722, 0.424 ) ( 0.723, 0.424 ) ( 0.723, 0.424 ) ( 0.723, 0.425 ) ( 0.723, 0.425 ) ( 0.722, 0.425 ) ( 0.722, 0.425 ) ( 0.722, 0.425 ) ( 0.722, 0.424 ) ( 0.722, 0.424 ) ( 0.722, 0.424 ) ( 0.722, 0.423 ) ( 0.722, 0.423 ) ( 0.722, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.423 ) ( 0.491, 0.424 ) ( 0.491, 0.424 ) ( 0.491, 0.424 ) ( 0.491, 0.424 ) ( 0.491, 0.424 ) ( 0.491, 0.423 ) ( 0.491, 0.423 ) ( 0.491, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.424 ) ( 0.509, 0.424 ) ( 0.509, 0.424 ) ( 0.510, 0.424 ) ( 0.509, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.424 ) ( 0.514, 0.424 ) ( 0.514, 0.424 ) ( 0.514, 0.424 ) ( 0.514, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.424 ) ( 0.524, 0.424 ) ( 0.523, 0.424 ) ( 0.523, 0.424 ) ( 0.523, 0.424 ) ( 0.524, 0.424 ) ( 0.524, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.424 ) ( 0.535, 0.424 ) ( 0.534, 0.424 ) ( 0.535, 0.424 ) ( 0.535, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.423 ) ( 0.542, 0.424 ) ( 0.542, 0.424 ) ( 0.542, 0.424 ) ( 0.542, 0.425 ) ( 0.542, 0.424 ) ( 0.542, 0.424 ) ( 0.542, 0.424 ) ( 0.542, 0.423 ) ( 0.542, 0.423 ) ( 0.543, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.423 ) ( 0.512, 0.423 ) ( 0.512, 0.424 ) ( 0.511, 0.424 ) ( 0.512, 0.424 ) ( 0.512, 0.424 ) ( 0.513, 0.424 ) ( 0.512, 0.423 ) ( 0.512, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.421 ) ( 0.526, 0.421 ) ( 0.526, 0.421 ) ( 0.527, 0.421 ) ( 0.526, 0.422 ) ( 0.526, 0.422 ) ( 0.526, 0.422 ) ( 0.526, 0.422 ) ( 0.526, 0.422 ) ( 0.527, 0.422 ) ( 0.527, 0.422 ) ( 0.527, 0.422 ) ( 0.526, 0.423 ) ( 0.526, 0.423 ) ( 0.526, 0.423 ) ( 0.526, 0.423 ) ( 0.526, 0.423 ) ( 0.527, 0.423 ) ( 0.527, 0.423 ) ( 0.527, 0.423 ) ( 0.526, 0.424 ) ( 0.526, 0.424 ) ( 0.526, 0.424 ) ( 0.525, 0.424 ) ( 0.525, 0.424 ) ( 0.525, 0.424 ) ( 0.524, 0.424 ) ( 0.524, 0.424 ) ( 0.524, 0.423 ) ( 0.523, 0.423 ) ( 0.523, 0.423 ) ( 0.523, 0.422 ) ( 0.523, 0.422 ) ( 0.523, 0.421 ) ( 0.523, 0.421 ) ( 0.524, 0.421 ) ( 0.524, 0.421 ) ( 0.524, 0.421 ) ( 0.525, 0.421 ) ( 0.525, 0.421 ) ( 0.526, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.424 ) ( 0.529, 0.424 ) ( 0.528, 0.424 ) ( 0.528, 0.424 ) ( 0.528, 0.424 ) ( 0.528, 0.424 ) ( 0.528, 0.424 ) ( 0.529, 0.424 ) ( 0.529, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.424 ) ( 0.540, 0.424 ) ( 0.541, 0.424 ) ( 0.541, 0.424 ) ( 0.541, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.423 ) ( 0.446, 0.423 ) ( 0.446, 0.423 ) ( 0.446, 0.423 ) ( 0.446, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 ) ( 0.447, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.483, 0.423 ) ( 0.482, 0.423 ) ( 0.482, 0.423 ) ( 0.482, 0.423 ) ( 0.483, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.421 ) ( 0.498, 0.422 ) ( 0.497, 0.422 ) ( 0.498, 0.422 ) ( 0.498, 0.422 ) ( 0.499, 0.422 ) ( 0.499, 0.422 ) ( 0.499, 0.423 ) ( 0.500, 0.423 ) ( 0.500, 0.423 ) ( 0.500, 0.423 ) ( 0.500, 0.423 ) ( 0.500, 0.424 ) ( 0.500, 0.423 ) ( 0.500, 0.423 ) ( 0.499, 0.423 ) ( 0.499, 0.423 ) ( 0.498, 0.423 ) ( 0.498, 0.424 ) ( 0.498, 0.423 ) ( 0.498, 0.423 ) ( 0.498, 0.423 ) ( 0.497, 0.422 ) ( 0.497, 0.422 ) ( 0.497, 0.422 ) ( 0.497, 0.422 ) ( 0.496, 0.422 ) ( 0.496, 0.422 ) ( 0.497, 0.422 ) ( 0.497, 0.422 ) ( 0.497, 0.421 ) ( 0.498, 0.421 ) ( 0.498, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.423 ) ( 0.575, 0.423 ) ( 0.575, 0.423 ) ( 0.575, 0.423 ) ( 0.575, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.701, 0.423 ) ( 0.701, 0.423 ) ( 0.701, 0.423 ) ( 0.701, 0.423 ) ( 0.701, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.423 ) ( 0.703, 0.423 ) ( 0.703, 0.424 ) ( 0.702, 0.423 ) ( 0.703, 0.423 ) ( 0.703, 0.423 ) ( 0.703, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.749, 0.422 ) ( 0.749, 0.422 ) ( 0.748, 0.422 ) ( 0.748, 0.422 ) ( 0.748, 0.423 ) ( 0.748, 0.423 ) ( 0.748, 0.423 ) ( 0.748, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.423 ) ( 0.750, 0.423 ) ( 0.750, 0.423 ) ( 0.750, 0.422 ) ( 0.749, 0.422 ) ( 0.749, 0.422 ) ( 0.749, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.418 ) ( 0.391, 0.419 ) ( 0.391, 0.419 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.390, 0.420 ) ( 0.390, 0.421 ) ( 0.390, 0.421 ) ( 0.390, 0.421 ) ( 0.389, 0.421 ) ( 0.390, 0.422 ) ( 0.389, 0.422 ) ( 0.390, 0.423 ) ( 0.390, 0.423 ) ( 0.390, 0.423 ) ( 0.390, 0.423 ) ( 0.389, 0.423 ) ( 0.389, 0.422 ) ( 0.388, 0.422 ) ( 0.388, 0.423 ) ( 0.387, 0.423 ) ( 0.387, 0.422 ) ( 0.387, 0.422 ) ( 0.387, 0.421 ) ( 0.387, 0.421 ) ( 0.387, 0.421 ) ( 0.387, 0.420 ) ( 0.388, 0.420 ) ( 0.388, 0.420 ) ( 0.388, 0.420 ) ( 0.388, 0.419 ) ( 0.389, 0.419 ) ( 0.389, 0.419 ) ( 0.389, 0.419 ) ( 0.390, 0.419 ) ( 0.390, 0.418 ) ( 0.390, 0.418 ) ( 0.391, 0.418 ) ( 0.391, 0.418 ) ( 0.391, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.423 ) ( 0.501, 0.423 ) ( 0.501, 0.423 ) ( 0.501, 0.423 ) ( 0.501, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.423 ) ( 0.528, 0.423 ) ( 0.528, 0.423 ) ( 0.528, 0.423 ) ( 0.528, 0.423 ) ( 0.528, 0.423 ) ( 0.529, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.423 ) ( 0.533, 0.423 ) ( 0.532, 0.423 ) ( 0.533, 0.423 ) ( 0.533, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.735, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.733, 0.422 ) ( 0.734, 0.422 ) ( 0.734, 0.423 ) ( 0.734, 0.423 ) ( 0.734, 0.423 ) ( 0.735, 0.423 ) ( 0.735, 0.423 ) ( 0.735, 0.422 ) ( 0.735, 0.422 ) ( 0.735, 0.421 ) ( 0.735, 0.421 ) ( 0.735, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.422 ) ( 0.512, 0.422 ) ( 0.512, 0.422 ) ( 0.512, 0.422 ) ( 0.512, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.422 ) ( 0.525, 0.422 ) ( 0.525, 0.422 ) ( 0.526, 0.422 ) ( 0.525, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.422 ) ( 0.531, 0.422 ) ( 0.531, 0.422 ) ( 0.531, 0.422 ) ( 0.531, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.422 ) ( 0.582, 0.422 ) ( 0.583, 0.423 ) ( 0.583, 0.422 ) ( 0.583, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.421 ) ( 0.588, 0.421 ) ( 0.587, 0.421 ) ( 0.587, 0.421 ) ( 0.587, 0.422 ) ( 0.587, 0.422 ) ( 0.587, 0.422 ) ( 0.587, 0.422 ) ( 0.587, 0.422 ) ( 0.588, 0.422 ) ( 0.588, 0.422 ) ( 0.588, 0.422 ) ( 0.588, 0.422 ) ( 0.588, 0.422 ) ( 0.589, 0.422 ) ( 0.589, 0.422 ) ( 0.589, 0.422 ) ( 0.589, 0.421 ) ( 0.588, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.422 ) ( 0.514, 0.422 ) ( 0.514, 0.422 ) ( 0.513, 0.422 ) ( 0.514, 0.422 ) ( 0.514, 0.422 ) ( 0.514, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.421 ) ( 0.539, 0.421 ) ( 0.539, 0.421 ) ( 0.539, 0.421 ) ( 0.539, 0.422 ) ( 0.539, 0.422 ) ( 0.539, 0.422 ) ( 0.540, 0.422 ) ( 0.540, 0.421 ) ( 0.540, 0.421 ) ( 0.540, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.422 ) ( 0.653, 0.422 ) ( 0.653, 0.422 ) ( 0.653, 0.422 ) ( 0.653, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.421 ) ( 0.525, 0.421 ) ( 0.525, 0.421 ) ( 0.525, 0.422 ) ( 0.525, 0.421 ) ( 0.526, 0.421 ) ( 0.525, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.421 ) ( 0.533, 0.421 ) ( 0.533, 0.421 ) ( 0.533, 0.422 ) ( 0.533, 0.421 ) ( 0.533, 0.421 ) ( 0.533, 0.421 ) ( 0.533, 0.421 ) ( 0.533, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.421 ) ( 0.703, 0.421 ) ( 0.703, 0.421 ) ( 0.703, 0.421 ) ( 0.703, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.421 ) ( 0.404, 0.421 ) ( 0.404, 0.421 ) ( 0.404, 0.421 ) ( 0.404, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.421 ) ( 0.503, 0.421 ) ( 0.503, 0.421 ) ( 0.503, 0.421 ) ( 0.503, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.421 ) ( 0.514, 0.421 ) ( 0.514, 0.421 ) ( 0.514, 0.421 ) ( 0.514, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.420 ) ( 0.654, 0.421 ) ( 0.653, 0.421 ) ( 0.653, 0.421 ) ( 0.653, 0.421 ) ( 0.653, 0.421 ) ( 0.653, 0.420 ) ( 0.654, 0.420 ) ( 0.654, 0.420 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.420 ) ( 0.523, 0.421 ) ( 0.523, 0.420 ) ( 0.522, 0.421 ) ( 0.522, 0.420 ) ( 0.522, 0.420 ) ( 0.523, 0.420 ) ( 0.523, 0.420 ) ( 0.524, 0.420 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.420 ) ( 0.532, 0.420 ) ( 0.532, 0.420 ) ( 0.532, 0.421 ) ( 0.532, 0.420 ) ( 0.532, 0.420 ) ( 0.532, 0.420 ) ( 0.532, 0.420 ) ( 0.533, 0.420 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.420 ) ( 0.539, 0.420 ) ( 0.539, 0.420 ) ( 0.538, 0.420 ) ( 0.539, 0.421 ) ( 0.539, 0.420 ) ( 0.539, 0.420 ) ( 0.539, 0.420 ) ( 0.539, 0.420 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.418 ) ( 0.583, 0.418 ) ( 0.583, 0.418 ) ( 0.583, 0.418 ) ( 0.583, 0.419 ) ( 0.583, 0.419 ) ( 0.583, 0.419 ) ( 0.583, 0.420 ) ( 0.583, 0.420 ) ( 0.583, 0.420 ) ( 0.584, 0.420 ) ( 0.584, 0.420 ) ( 0.584, 0.420 ) ( 0.584, 0.419 ) ( 0.584, 0.419 ) ( 0.584, 0.418 ) ( 0.584, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.381 ) ( 0.437, 0.382 ) ( 0.437, 0.382 ) ( 0.436, 0.382 ) ( 0.437, 0.383 ) ( 0.437, 0.383 ) ( 0.437, 0.383 ) ( 0.437, 0.383 ) ( 0.436, 0.382 ) ( 0.436, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.384 ) ( 0.435, 0.384 ) ( 0.435, 0.384 ) ( 0.435, 0.385 ) ( 0.434, 0.385 ) ( 0.434, 0.385 ) ( 0.434, 0.385 ) ( 0.433, 0.385 ) ( 0.434, 0.385 ) ( 0.434, 0.386 ) ( 0.434, 0.386 ) ( 0.434, 0.387 ) ( 0.435, 0.386 ) ( 0.435, 0.387 ) ( 0.435, 0.387 ) ( 0.436, 0.387 ) ( 0.436, 0.387 ) ( 0.436, 0.388 ) ( 0.436, 0.388 ) ( 0.436, 0.388 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.435, 0.390 ) ( 0.435, 0.390 ) ( 0.434, 0.390 ) ( 0.434, 0.390 ) ( 0.434, 0.390 ) ( 0.433, 0.391 ) ( 0.433, 0.391 ) ( 0.434, 0.391 ) ( 0.434, 0.391 ) ( 0.434, 0.392 ) ( 0.434, 0.392 ) ( 0.434, 0.392 ) ( 0.433, 0.392 ) ( 0.433, 0.392 ) ( 0.432, 0.392 ) ( 0.432, 0.391 ) ( 0.432, 0.391 ) ( 0.432, 0.391 ) ( 0.431, 0.391 ) ( 0.431, 0.392 ) ( 0.431, 0.392 ) ( 0.431, 0.392 ) ( 0.431, 0.392 ) ( 0.431, 0.392 ) ( 0.430, 0.392 ) ( 0.430, 0.392 ) ( 0.430, 0.391 ) ( 0.429, 0.391 ) ( 0.429, 0.391 ) ( 0.429, 0.391 ) ( 0.429, 0.391 ) ( 0.429, 0.391 ) ( 0.428, 0.391 ) ( 0.428, 0.391 ) ( 0.428, 0.392 ) ( 0.428, 0.392 ) ( 0.428, 0.393 ) ( 0.428, 0.393 ) ( 0.428, 0.393 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.395 ) ( 0.426, 0.395 ) ( 0.426, 0.395 ) ( 0.426, 0.395 ) ( 0.425, 0.395 ) ( 0.425, 0.396 ) ( 0.425, 0.396 ) ( 0.425, 0.396 ) ( 0.424, 0.396 ) ( 0.424, 0.396 ) ( 0.424, 0.397 ) ( 0.424, 0.397 ) ( 0.423, 0.397 ) ( 0.423, 0.398 ) ( 0.423, 0.398 ) ( 0.423, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.398 ) %
( 0.424, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.399 ) ( 0.424, 0.399 ) ( 0.424, 0.400 ) ( 0.424, 0.400 ) ( 0.423, 0.400 ) ( 0.423, 0.400 ) ( 0.423, 0.400 ) ( 0.423, 0.399 ) ( 0.422, 0.399 ) ( 0.422, 0.399 ) ( 0.422, 0.398 ) ( 0.422, 0.398 ) ( 0.422, 0.398 ) ( 0.422, 0.398 ) ( 0.421, 0.398 ) ( 0.421, 0.398 ) ( 0.421, 0.398 ) ( 0.420, 0.399 ) ( 0.420, 0.399 ) ( 0.420, 0.399 ) ( 0.419, 0.399 ) ( 0.419, 0.399 ) ( 0.419, 0.400 ) ( 0.419, 0.400 ) ( 0.419, 0.400 ) ( 0.419, 0.401 ) ( 0.419, 0.401 ) ( 0.419, 0.401 ) ( 0.419, 0.401 ) ( 0.420, 0.402 ) ( 0.420, 0.402 ) ( 0.420, 0.402 ) ( 0.421, 0.402 ) ( 0.421, 0.402 ) ( 0.421, 0.402 ) ( 0.422, 0.402 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.404 ) ( 0.422, 0.404 ) ( 0.421, 0.404 ) ( 0.421, 0.404 ) ( 0.421, 0.405 ) ( 0.421, 0.405 ) ( 0.420, 0.405 ) ( 0.420, 0.405 ) ( 0.420, 0.406 ) ( 0.420, 0.406 ) ( 0.419, 0.406 ) ( 0.419, 0.406 ) ( 0.418, 0.406 ) ( 0.418, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.416, 0.406 ) ( 0.416, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.414, 0.407 ) ( 0.414, 0.407 ) ( 0.414, 0.407 ) ( 0.414, 0.408 ) ( 0.414, 0.408 ) ( 0.414, 0.408 ) ( 0.415, 0.409 ) ( 0.415, 0.409 ) ( 0.415, 0.409 ) ( 0.416, 0.409 ) ( 0.416, 0.409 ) ( 0.417, 0.409 ) ( 0.417, 0.409 ) ( 0.417, 0.409 ) ( 0.418, 0.409 ) ( 0.418, 0.409 ) ( 0.418, 0.410 ) ( 0.418, 0.410 ) ( 0.418, 0.411 ) ( 0.418, 0.411 ) ( 0.418, 0.411 ) ( 0.418, 0.412 ) ( 0.418, 0.412 ) ( 0.417, 0.412 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) %
( 0.415, 0.415 ) ( 0.415, 0.415 ) ( 0.415, 0.415 ) ( 0.414, 0.415 ) ( 0.414, 0.415 ) ( 0.414, 0.415 ) ( 0.413, 0.415 ) ( 0.413, 0.415 ) ( 0.413, 0.416 ) ( 0.412, 0.416 ) ( 0.412, 0.416 ) ( 0.412, 0.417 ) ( 0.412, 0.417 ) ( 0.411, 0.417 ) ( 0.411, 0.417 ) ( 0.411, 0.418 ) ( 0.411, 0.418 ) ( 0.411, 0.418 ) ( 0.410, 0.418 ) ( 0.410, 0.418 ) ( 0.410, 0.419 ) ( 0.409, 0.419 ) ( 0.409, 0.419 ) ( 0.409, 0.419 ) ( 0.409, 0.420 ) ( 0.408, 0.420 ) ( 0.408, 0.420 ) ( 0.408, 0.420 ) ( 0.408, 0.419 ) ( 0.408, 0.419 ) ( 0.407, 0.419 ) ( 0.407, 0.419 ) ( 0.407, 0.418 ) ( 0.407, 0.418 ) ( 0.408, 0.418 ) ( 0.408, 0.418 ) ( 0.408, 0.418 ) ( 0.409, 0.418 ) ( 0.409, 0.418 ) ( 0.410, 0.417 ) ( 0.410, 0.417 ) ( 0.410, 0.417 ) ( 0.410, 0.417 ) ( 0.410, 0.416 ) ( 0.410, 0.416 ) ( 0.410, 0.416 ) ( 0.410, 0.415 ) ( 0.410, 0.415 ) ( 0.409, 0.415 ) ( 0.409, 0.415 ) ( 0.408, 0.415 ) ( 0.408, 0.415 ) ( 0.408, 0.416 ) ( 0.407, 0.416 ) ( 0.407, 0.416 ) ( 0.407, 0.416 ) ( 0.406, 0.417 ) ( 0.406, 0.417 ) ( 0.406, 0.417 ) ( 0.406, 0.417 ) ( 0.405, 0.417 ) ( 0.406, 0.418 ) ( 0.405, 0.418 ) ( 0.405, 0.418 ) ( 0.405, 0.419 ) ( 0.405, 0.419 ) ( 0.405, 0.419 ) ( 0.405, 0.420 ) ( 0.405, 0.420 ) ( 0.405, 0.420 ) ( 0.404, 0.420 ) ( 0.404, 0.420 ) ( 0.404, 0.420 ) ( 0.403, 0.419 ) ( 0.404, 0.419 ) ( 0.404, 0.418 ) ( 0.403, 0.418 ) ( 0.403, 0.418 ) ( 0.403, 0.418 ) ( 0.404, 0.417 ) ( 0.403, 0.417 ) ( 0.404, 0.417 ) ( 0.404, 0.416 ) ( 0.404, 0.416 ) ( 0.404, 0.416 ) ( 0.404, 0.416 ) ( 0.405, 0.415 ) ( 0.405, 0.415 ) ( 0.405, 0.415 ) ( 0.405, 0.414 ) ( 0.405, 0.414 ) ( 0.406, 0.414 ) ( 0.406, 0.413 ) ( 0.406, 0.413 ) ( 0.406, 0.413 ) ( 0.406, 0.413 ) ( 0.407, 0.412 ) ( 0.407, 0.412 ) ( 0.407, 0.412 ) ( 0.407, 0.412 ) %
( 0.408, 0.411 ) ( 0.408, 0.411 ) ( 0.408, 0.411 ) ( 0.408, 0.410 ) ( 0.408, 0.410 ) ( 0.408, 0.410 ) ( 0.409, 0.409 ) ( 0.409, 0.409 ) ( 0.409, 0.409 ) ( 0.409, 0.408 ) ( 0.409, 0.408 ) ( 0.410, 0.408 ) ( 0.410, 0.408 ) ( 0.410, 0.407 ) ( 0.410, 0.407 ) ( 0.411, 0.407 ) ( 0.411, 0.407 ) ( 0.411, 0.406 ) ( 0.411, 0.406 ) ( 0.411, 0.405 ) ( 0.411, 0.405 ) ( 0.411, 0.405 ) ( 0.411, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.403 ) ( 0.413, 0.403 ) ( 0.413, 0.403 ) ( 0.413, 0.402 ) ( 0.413, 0.402 ) ( 0.413, 0.402 ) ( 0.413, 0.401 ) ( 0.413, 0.401 ) ( 0.414, 0.401 ) ( 0.414, 0.400 ) ( 0.414, 0.400 ) ( 0.414, 0.400 ) ( 0.415, 0.400 ) ( 0.415, 0.399 ) ( 0.415, 0.399 ) ( 0.416, 0.399 ) ( 0.416, 0.399 ) ( 0.416, 0.399 ) ( 0.416, 0.398 ) ( 0.416, 0.398 ) ( 0.416, 0.397 ) ( 0.417, 0.397 ) ( 0.417, 0.397 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.395 ) ( 0.418, 0.395 ) ( 0.418, 0.395 ) ( 0.418, 0.395 ) ( 0.419, 0.395 ) ( 0.419, 0.395 ) ( 0.419, 0.395 ) ( 0.420, 0.395 ) ( 0.420, 0.396 ) ( 0.420, 0.396 ) ( 0.420, 0.396 ) ( 0.421, 0.396 ) ( 0.421, 0.396 ) ( 0.421, 0.396 ) ( 0.421, 0.396 ) ( 0.422, 0.395 ) ( 0.422, 0.395 ) ( 0.422, 0.395 ) ( 0.422, 0.394 ) ( 0.423, 0.394 ) ( 0.423, 0.394 ) ( 0.423, 0.394 ) ( 0.423, 0.393 ) ( 0.423, 0.393 ) ( 0.423, 0.392 ) ( 0.424, 0.392 ) ( 0.424, 0.392 ) ( 0.423, 0.391 ) ( 0.423, 0.391 ) ( 0.423, 0.391 ) ( 0.423, 0.391 ) ( 0.422, 0.391 ) ( 0.422, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.390 ) ( 0.421, 0.390 ) ( 0.421, 0.390 ) ( 0.421, 0.389 ) ( 0.421, 0.389 ) ( 0.422, 0.389 ) ( 0.422, 0.389 ) ( 0.422, 0.388 ) ( 0.423, 0.388 ) ( 0.423, 0.388 ) %
( 0.423, 0.388 ) ( 0.423, 0.388 ) ( 0.423, 0.387 ) ( 0.423, 0.387 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.424, 0.385 ) ( 0.424, 0.385 ) ( 0.424, 0.384 ) ( 0.424, 0.384 ) ( 0.424, 0.384 ) ( 0.424, 0.384 ) ( 0.425, 0.384 ) ( 0.425, 0.384 ) ( 0.425, 0.384 ) ( 0.426, 0.384 ) ( 0.426, 0.384 ) ( 0.426, 0.383 ) ( 0.426, 0.383 ) ( 0.426, 0.383 ) ( 0.426, 0.382 ) ( 0.427, 0.382 ) ( 0.427, 0.382 ) ( 0.427, 0.382 ) ( 0.428, 0.382 ) ( 0.428, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.383 ) ( 0.430, 0.383 ) ( 0.430, 0.383 ) ( 0.430, 0.384 ) ( 0.430, 0.384 ) ( 0.431, 0.384 ) ( 0.431, 0.384 ) ( 0.432, 0.384 ) ( 0.432, 0.384 ) ( 0.432, 0.384 ) ( 0.432, 0.384 ) ( 0.433, 0.384 ) ( 0.433, 0.384 ) ( 0.433, 0.384 ) ( 0.434, 0.384 ) ( 0.434, 0.383 ) ( 0.434, 0.383 ) ( 0.434, 0.382 ) ( 0.434, 0.382 ) ( 0.434, 0.382 ) ( 0.435, 0.383 ) ( 0.435, 0.382 ) ( 0.435, 0.382 ) ( 0.436, 0.382 ) ( 0.436, 0.382 ) ( 0.436, 0.382 ) ( 0.436, 0.382 ) ( 0.436, 0.381 ) ( 0.436, 0.381 ) ( 0.437, 0.381 ) ( 0.437, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.420 ) ( 0.521, 0.420 ) ( 0.521, 0.420 ) ( 0.521, 0.420 ) ( 0.522, 0.420 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.760, 0.418 ) ( 0.760, 0.418 ) ( 0.760, 0.418 ) ( 0.760, 0.419 ) ( 0.760, 0.419 ) ( 0.759, 0.419 ) ( 0.759, 0.420 ) ( 0.759, 0.420 ) ( 0.759, 0.420 ) ( 0.759, 0.420 ) ( 0.758, 0.419 ) ( 0.759, 0.419 ) ( 0.759, 0.419 ) ( 0.759, 0.418 ) ( 0.759, 0.418 ) ( 0.759, 0.418 ) ( 0.760, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.419 ) ( 0.495, 0.419 ) ( 0.495, 0.419 ) ( 0.495, 0.419 ) ( 0.495, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.419 ) ( 0.511, 0.419 ) ( 0.511, 0.419 ) ( 0.510, 0.419 ) ( 0.510, 0.419 ) ( 0.510, 0.420 ) ( 0.511, 0.420 ) ( 0.511, 0.420 ) ( 0.512, 0.419 ) ( 0.511, 0.419 ) ( 0.511, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.419 ) ( 0.523, 0.419 ) ( 0.523, 0.419 ) ( 0.523, 0.419 ) ( 0.523, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.418 ) ( 0.532, 0.419 ) ( 0.532, 0.419 ) ( 0.531, 0.419 ) ( 0.531, 0.420 ) ( 0.531, 0.419 ) ( 0.531, 0.419 ) ( 0.532, 0.419 ) ( 0.531, 0.418 ) ( 0.532, 0.418 ) ( 0.532, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.419 ) ( 0.540, 0.419 ) ( 0.540, 0.420 ) ( 0.540, 0.419 ) ( 0.540, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.419 ) ( 0.654, 0.419 ) ( 0.654, 0.419 ) ( 0.654, 0.420 ) ( 0.653, 0.420 ) ( 0.653, 0.419 ) ( 0.653, 0.419 ) ( 0.654, 0.419 ) ( 0.654, 0.419 ) ( 0.654, 0.419 ) ( 0.654, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.419 ) ( 0.509, 0.419 ) ( 0.509, 0.419 ) ( 0.509, 0.419 ) ( 0.510, 0.419 ) ( 0.510, 0.419 ) ( 0.510, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.419 ) ( 0.583, 0.419 ) ( 0.583, 0.419 ) ( 0.583, 0.419 ) ( 0.583, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.418 ) ( 0.510, 0.418 ) ( 0.510, 0.418 ) ( 0.510, 0.419 ) ( 0.510, 0.418 ) ( 0.510, 0.418 ) ( 0.510, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.418 ) ( 0.578, 0.418 ) ( 0.579, 0.419 ) ( 0.579, 0.418 ) ( 0.579, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.418 ) ( 0.653, 0.419 ) ( 0.653, 0.418 ) ( 0.653, 0.418 ) ( 0.653, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.418 ) ( 0.484, 0.418 ) ( 0.484, 0.418 ) ( 0.484, 0.418 ) ( 0.485, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.418 ) ( 0.654, 0.418 ) ( 0.654, 0.418 ) ( 0.654, 0.418 ) ( 0.654, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.418 ) ( 0.667, 0.418 ) ( 0.667, 0.418 ) ( 0.667, 0.418 ) ( 0.667, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.417 ) ( 0.488, 0.418 ) ( 0.488, 0.417 ) ( 0.488, 0.417 ) ( 0.489, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.417 ) ( 0.498, 0.417 ) ( 0.498, 0.417 ) ( 0.498, 0.418 ) ( 0.498, 0.418 ) ( 0.497, 0.418 ) ( 0.497, 0.417 ) ( 0.497, 0.417 ) ( 0.497, 0.417 ) ( 0.498, 0.417 ) ( 0.498, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.515, 0.417 ) ( 0.515, 0.418 ) ( 0.515, 0.417 ) ( 0.515, 0.417 ) ( 0.515, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.417 ) ( 0.520, 0.418 ) ( 0.519, 0.418 ) ( 0.519, 0.417 ) ( 0.519, 0.417 ) ( 0.520, 0.417 ) ( 0.520, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.417 ) ( 0.535, 0.417 ) ( 0.535, 0.418 ) ( 0.535, 0.417 ) ( 0.535, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.414 ) ( 0.577, 0.414 ) ( 0.577, 0.415 ) ( 0.577, 0.415 ) ( 0.576, 0.415 ) ( 0.577, 0.416 ) ( 0.577, 0.416 ) ( 0.577, 0.416 ) ( 0.577, 0.416 ) ( 0.576, 0.416 ) ( 0.577, 0.416 ) ( 0.576, 0.415 ) ( 0.576, 0.416 ) ( 0.576, 0.416 ) ( 0.576, 0.417 ) ( 0.576, 0.417 ) ( 0.577, 0.417 ) ( 0.577, 0.417 ) ( 0.577, 0.417 ) ( 0.577, 0.417 ) ( 0.578, 0.418 ) ( 0.578, 0.418 ) ( 0.578, 0.417 ) ( 0.578, 0.417 ) ( 0.578, 0.417 ) ( 0.578, 0.417 ) ( 0.578, 0.416 ) ( 0.577, 0.416 ) ( 0.577, 0.416 ) ( 0.577, 0.415 ) ( 0.577, 0.415 ) ( 0.577, 0.414 ) ( 0.577, 0.414 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.416 ) ( 0.652, 0.416 ) ( 0.652, 0.416 ) ( 0.653, 0.416 ) ( 0.653, 0.416 ) ( 0.653, 0.416 ) ( 0.653, 0.416 ) ( 0.653, 0.417 ) ( 0.653, 0.417 ) ( 0.653, 0.417 ) ( 0.654, 0.417 ) ( 0.653, 0.417 ) ( 0.653, 0.417 ) ( 0.653, 0.418 ) ( 0.652, 0.418 ) ( 0.652, 0.417 ) ( 0.652, 0.417 ) ( 0.652, 0.417 ) ( 0.652, 0.417 ) ( 0.652, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.650, 0.417 ) ( 0.650, 0.417 ) ( 0.649, 0.417 ) ( 0.649, 0.417 ) ( 0.649, 0.416 ) ( 0.650, 0.416 ) ( 0.650, 0.416 ) ( 0.650, 0.416 ) ( 0.651, 0.416 ) ( 0.651, 0.415 ) ( 0.651, 0.415 ) ( 0.652, 0.415 ) ( 0.652, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.755, 0.395 ) ( 0.755, 0.395 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.397 ) ( 0.757, 0.397 ) ( 0.757, 0.397 ) ( 0.757, 0.397 ) ( 0.757, 0.397 ) ( 0.758, 0.396 ) ( 0.758, 0.396 ) ( 0.758, 0.396 ) ( 0.758, 0.396 ) ( 0.759, 0.396 ) ( 0.759, 0.395 ) ( 0.759, 0.395 ) ( 0.759, 0.396 ) ( 0.760, 0.396 ) ( 0.760, 0.396 ) ( 0.759, 0.397 ) ( 0.759, 0.397 ) ( 0.759, 0.397 ) ( 0.759, 0.398 ) ( 0.759, 0.398 ) ( 0.759, 0.398 ) ( 0.758, 0.399 ) ( 0.758, 0.399 ) ( 0.758, 0.399 ) ( 0.758, 0.400 ) ( 0.758, 0.400 ) ( 0.758, 0.400 ) ( 0.758, 0.401 ) ( 0.758, 0.401 ) ( 0.758, 0.401 ) ( 0.758, 0.401 ) ( 0.758, 0.402 ) ( 0.758, 0.402 ) ( 0.758, 0.402 ) ( 0.758, 0.403 ) ( 0.758, 0.403 ) ( 0.758, 0.403 ) ( 0.759, 0.404 ) ( 0.759, 0.404 ) ( 0.759, 0.404 ) ( 0.760, 0.404 ) ( 0.760, 0.404 ) ( 0.760, 0.404 ) ( 0.761, 0.404 ) ( 0.761, 0.405 ) ( 0.761, 0.405 ) ( 0.761, 0.406 ) ( 0.761, 0.406 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.408 ) ( 0.761, 0.408 ) ( 0.761, 0.408 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.410 ) ( 0.759, 0.410 ) ( 0.759, 0.411 ) ( 0.759, 0.411 ) ( 0.759, 0.411 ) ( 0.759, 0.412 ) ( 0.759, 0.412 ) ( 0.759, 0.412 ) ( 0.759, 0.413 ) ( 0.759, 0.413 ) ( 0.758, 0.414 ) ( 0.758, 0.414 ) ( 0.758, 0.414 ) ( 0.758, 0.415 ) ( 0.758, 0.415 ) ( 0.758, 0.416 ) ( 0.758, 0.416 ) ( 0.758, 0.416 ) ( 0.758, 0.417 ) ( 0.757, 0.417 ) ( 0.757, 0.417 ) ( 0.757, 0.417 ) ( 0.757, 0.418 ) ( 0.756, 0.417 ) ( 0.756, 0.417 ) ( 0.756, 0.417 ) ( 0.756, 0.417 ) ( 0.756, 0.416 ) ( 0.756, 0.416 ) ( 0.756, 0.415 ) ( 0.756, 0.415 ) ( 0.756, 0.414 ) ( 0.756, 0.414 ) ( 0.756, 0.414 ) %
( 0.756, 0.413 ) ( 0.756, 0.413 ) ( 0.756, 0.413 ) ( 0.756, 0.413 ) ( 0.756, 0.412 ) ( 0.757, 0.412 ) ( 0.757, 0.411 ) ( 0.757, 0.411 ) ( 0.757, 0.411 ) ( 0.757, 0.410 ) ( 0.757, 0.410 ) ( 0.757, 0.409 ) ( 0.757, 0.409 ) ( 0.757, 0.408 ) ( 0.757, 0.408 ) ( 0.757, 0.408 ) ( 0.756, 0.408 ) ( 0.756, 0.408 ) ( 0.756, 0.408 ) ( 0.756, 0.408 ) ( 0.755, 0.408 ) ( 0.755, 0.408 ) ( 0.755, 0.408 ) ( 0.754, 0.408 ) ( 0.754, 0.408 ) ( 0.754, 0.407 ) ( 0.754, 0.407 ) ( 0.754, 0.407 ) ( 0.754, 0.406 ) ( 0.754, 0.406 ) ( 0.754, 0.406 ) ( 0.754, 0.405 ) ( 0.755, 0.405 ) ( 0.755, 0.406 ) ( 0.755, 0.406 ) ( 0.756, 0.406 ) ( 0.756, 0.406 ) ( 0.756, 0.407 ) ( 0.757, 0.407 ) ( 0.757, 0.407 ) ( 0.757, 0.407 ) ( 0.758, 0.407 ) ( 0.758, 0.407 ) ( 0.758, 0.407 ) ( 0.758, 0.406 ) ( 0.758, 0.406 ) ( 0.758, 0.405 ) ( 0.758, 0.405 ) ( 0.758, 0.405 ) ( 0.758, 0.405 ) ( 0.757, 0.405 ) ( 0.757, 0.405 ) ( 0.757, 0.405 ) ( 0.756, 0.405 ) ( 0.756, 0.405 ) ( 0.755, 0.405 ) ( 0.755, 0.405 ) ( 0.755, 0.405 ) ( 0.755, 0.404 ) ( 0.755, 0.404 ) ( 0.755, 0.403 ) ( 0.755, 0.403 ) ( 0.755, 0.403 ) ( 0.755, 0.402 ) ( 0.755, 0.402 ) ( 0.755, 0.401 ) ( 0.755, 0.401 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.754, 0.398 ) ( 0.754, 0.398 ) ( 0.753, 0.398 ) ( 0.753, 0.398 ) ( 0.753, 0.398 ) ( 0.752, 0.398 ) ( 0.752, 0.398 ) ( 0.752, 0.398 ) ( 0.752, 0.397 ) ( 0.752, 0.397 ) ( 0.752, 0.397 ) ( 0.753, 0.397 ) ( 0.753, 0.397 ) ( 0.753, 0.397 ) ( 0.754, 0.397 ) ( 0.754, 0.396 ) ( 0.754, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.395 ) ( 0.755, 0.395 ) ( 0.755, 0.395 ) %
( 0.755, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.417 ) ( 0.587, 0.417 ) ( 0.587, 0.417 ) ( 0.588, 0.417 ) ( 0.587, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.416 ) ( 0.508, 0.417 ) ( 0.508, 0.417 ) ( 0.508, 0.417 ) ( 0.508, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.417 ) ( 0.520, 0.417 ) ( 0.519, 0.417 ) ( 0.520, 0.416 ) ( 0.520, 0.417 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.416 ) ( 0.536, 0.417 ) ( 0.536, 0.417 ) ( 0.536, 0.417 ) ( 0.536, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.416 ) ( 0.510, 0.416 ) ( 0.510, 0.416 ) ( 0.510, 0.416 ) ( 0.510, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.416 ) ( 0.510, 0.416 ) ( 0.511, 0.416 ) ( 0.511, 0.416 ) ( 0.511, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.533, 0.416 ) ( 0.533, 0.416 ) ( 0.533, 0.416 ) ( 0.533, 0.416 ) ( 0.533, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.416 ) ( 0.537, 0.416 ) ( 0.537, 0.416 ) ( 0.537, 0.416 ) ( 0.537, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.416 ) ( 0.544, 0.416 ) ( 0.544, 0.416 ) ( 0.544, 0.416 ) ( 0.544, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.416 ) ( 0.573, 0.416 ) ( 0.573, 0.416 ) ( 0.573, 0.416 ) ( 0.573, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.415 ) ( 0.511, 0.416 ) ( 0.511, 0.416 ) ( 0.511, 0.416 ) ( 0.511, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.414 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.414 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.415 ) ( 0.576, 0.415 ) ( 0.576, 0.415 ) ( 0.576, 0.415 ) ( 0.576, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.415 ) ( 0.578, 0.415 ) ( 0.579, 0.415 ) ( 0.579, 0.415 ) ( 0.579, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.687, 0.415 ) ( 0.686, 0.415 ) ( 0.687, 0.415 ) ( 0.687, 0.415 ) ( 0.687, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.752, 0.415 ) ( 0.752, 0.415 ) ( 0.752, 0.415 ) ( 0.752, 0.415 ) ( 0.752, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.413 ) ( 0.511, 0.413 ) ( 0.510, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.414 ) ( 0.512, 0.414 ) ( 0.512, 0.414 ) ( 0.513, 0.414 ) ( 0.513, 0.414 ) ( 0.513, 0.414 ) ( 0.512, 0.414 ) ( 0.512, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.414 ) ( 0.546, 0.414 ) ( 0.546, 0.414 ) ( 0.547, 0.414 ) ( 0.546, 0.414 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.412 ) ( 0.583, 0.412 ) ( 0.582, 0.412 ) ( 0.582, 0.413 ) ( 0.582, 0.413 ) ( 0.582, 0.413 ) ( 0.582, 0.412 ) ( 0.581, 0.412 ) ( 0.581, 0.412 ) ( 0.580, 0.413 ) ( 0.581, 0.413 ) ( 0.581, 0.413 ) ( 0.581, 0.413 ) ( 0.581, 0.413 ) ( 0.580, 0.413 ) ( 0.580, 0.413 ) ( 0.580, 0.412 ) ( 0.579, 0.413 ) ( 0.579, 0.413 ) ( 0.579, 0.413 ) ( 0.579, 0.412 ) ( 0.579, 0.412 ) ( 0.579, 0.412 ) ( 0.579, 0.412 ) ( 0.578, 0.412 ) ( 0.578, 0.412 ) ( 0.578, 0.412 ) ( 0.578, 0.412 ) ( 0.578, 0.413 ) ( 0.578, 0.413 ) ( 0.578, 0.413 ) ( 0.579, 0.413 ) ( 0.579, 0.414 ) ( 0.579, 0.414 ) ( 0.578, 0.414 ) ( 0.578, 0.413 ) ( 0.578, 0.414 ) ( 0.578, 0.414 ) ( 0.578, 0.414 ) ( 0.579, 0.414 ) ( 0.579, 0.414 ) ( 0.579, 0.414 ) ( 0.580, 0.414 ) ( 0.580, 0.414 ) ( 0.581, 0.414 ) ( 0.581, 0.414 ) ( 0.581, 0.414 ) ( 0.582, 0.413 ) ( 0.582, 0.414 ) ( 0.582, 0.414 ) ( 0.582, 0.414 ) ( 0.583, 0.413 ) ( 0.583, 0.413 ) ( 0.583, 0.413 ) ( 0.583, 0.413 ) ( 0.583, 0.412 ) ( 0.583, 0.412 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.414 ) ( 0.582, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.414 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.413 ) ( 0.539, 0.414 ) ( 0.539, 0.414 ) ( 0.539, 0.414 ) ( 0.539, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.413 ) ( 0.583, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.531, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.413 ) ( 0.542, 0.413 ) ( 0.542, 0.413 ) ( 0.543, 0.413 ) ( 0.542, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.413 ) ( 0.547, 0.413 ) ( 0.547, 0.413 ) ( 0.547, 0.413 ) ( 0.547, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.637, 0.413 ) ( 0.637, 0.413 ) ( 0.637, 0.413 ) ( 0.637, 0.413 ) ( 0.637, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.412 ) ( 0.545, 0.413 ) ( 0.545, 0.413 ) ( 0.546, 0.413 ) ( 0.545, 0.412 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.412 ) ( 0.547, 0.412 ) ( 0.547, 0.412 ) ( 0.547, 0.412 ) ( 0.547, 0.412 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.409 ) ( 0.596, 0.409 ) ( 0.596, 0.410 ) ( 0.596, 0.410 ) ( 0.597, 0.410 ) ( 0.597, 0.411 ) ( 0.596, 0.411 ) ( 0.596, 0.411 ) ( 0.596, 0.411 ) ( 0.595, 0.412 ) ( 0.595, 0.412 ) ( 0.595, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.412 ) ( 0.594, 0.411 ) ( 0.595, 0.411 ) ( 0.595, 0.411 ) ( 0.595, 0.410 ) ( 0.595, 0.410 ) ( 0.595, 0.410 ) ( 0.595, 0.409 ) ( 0.595, 0.409 ) ( 0.595, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.411 ) ( 0.526, 0.412 ) ( 0.526, 0.412 ) ( 0.527, 0.412 ) ( 0.526, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.411 ) ( 0.580, 0.411 ) ( 0.580, 0.412 ) ( 0.579, 0.412 ) ( 0.580, 0.412 ) ( 0.580, 0.412 ) ( 0.581, 0.412 ) ( 0.581, 0.412 ) ( 0.581, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.411 ) ( 0.582, 0.412 ) ( 0.582, 0.412 ) ( 0.582, 0.412 ) ( 0.582, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.412 ) ( 0.583, 0.412 ) ( 0.583, 0.412 ) ( 0.584, 0.412 ) ( 0.583, 0.412 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.735, 0.412 ) ( 0.735, 0.412 ) ( 0.735, 0.412 ) ( 0.735, 0.412 ) ( 0.735, 0.412 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.410 ) ( 0.527, 0.410 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.526, 0.411 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.528, 0.411 ) ( 0.528, 0.410 ) ( 0.527, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.411 ) ( 0.547, 0.411 ) ( 0.547, 0.411 ) ( 0.547, 0.411 ) ( 0.547, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.411 ) ( 0.585, 0.411 ) ( 0.585, 0.411 ) ( 0.585, 0.411 ) ( 0.585, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.753, 0.410 ) ( 0.753, 0.410 ) ( 0.753, 0.411 ) ( 0.753, 0.411 ) ( 0.753, 0.411 ) ( 0.753, 0.411 ) ( 0.752, 0.411 ) ( 0.752, 0.411 ) ( 0.752, 0.411 ) ( 0.752, 0.410 ) ( 0.752, 0.410 ) ( 0.753, 0.410 ) ( 0.753, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.409 ) ( 0.393, 0.409 ) ( 0.393, 0.410 ) ( 0.393, 0.410 ) ( 0.393, 0.410 ) ( 0.393, 0.411 ) ( 0.393, 0.411 ) ( 0.393, 0.411 ) ( 0.392, 0.411 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.409 ) ( 0.392, 0.409 ) ( 0.392, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.411 ) ( 0.580, 0.411 ) ( 0.580, 0.411 ) ( 0.580, 0.411 ) ( 0.580, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.411 ) ( 0.582, 0.411 ) ( 0.583, 0.411 ) ( 0.583, 0.411 ) ( 0.583, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.409 ) ( 0.580, 0.409 ) ( 0.579, 0.409 ) ( 0.579, 0.409 ) ( 0.578, 0.409 ) ( 0.579, 0.410 ) ( 0.579, 0.410 ) ( 0.579, 0.410 ) ( 0.579, 0.410 ) ( 0.579, 0.410 ) ( 0.579, 0.410 ) ( 0.580, 0.409 ) ( 0.580, 0.409 ) ( 0.580, 0.409 ) ( 0.580, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.410 ) ( 0.585, 0.410 ) ( 0.585, 0.411 ) ( 0.585, 0.410 ) ( 0.585, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.528, 0.409 ) ( 0.528, 0.410 ) ( 0.528, 0.410 ) ( 0.528, 0.410 ) ( 0.528, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.409 ) ( 0.594, 0.409 ) ( 0.594, 0.409 ) ( 0.594, 0.409 ) ( 0.594, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.409 ) ( 0.524, 0.409 ) ( 0.524, 0.409 ) ( 0.524, 0.409 ) ( 0.524, 0.409 ) ( 0.525, 0.409 ) ( 0.524, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.408 ) ( 0.596, 0.409 ) ( 0.597, 0.409 ) ( 0.597, 0.409 ) ( 0.597, 0.408 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.408 ) ( 0.461, 0.408 ) ( 0.461, 0.408 ) ( 0.461, 0.408 ) ( 0.461, 0.408 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.407 ) ( 0.515, 0.407 ) ( 0.515, 0.408 ) ( 0.515, 0.408 ) ( 0.516, 0.408 ) ( 0.516, 0.408 ) ( 0.516, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.408 ) ( 0.534, 0.408 ) ( 0.534, 0.408 ) ( 0.534, 0.408 ) ( 0.534, 0.407 ) ( 0.534, 0.408 ) ( 0.534, 0.408 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.530, 0.397 ) ( 0.530, 0.398 ) ( 0.530, 0.398 ) ( 0.531, 0.398 ) ( 0.531, 0.399 ) ( 0.531, 0.399 ) ( 0.531, 0.399 ) ( 0.532, 0.399 ) ( 0.532, 0.399 ) ( 0.533, 0.399 ) ( 0.533, 0.399 ) ( 0.533, 0.400 ) ( 0.533, 0.400 ) ( 0.533, 0.400 ) ( 0.533, 0.400 ) ( 0.533, 0.401 ) ( 0.533, 0.401 ) ( 0.534, 0.401 ) ( 0.534, 0.401 ) ( 0.534, 0.402 ) ( 0.534, 0.402 ) ( 0.535, 0.402 ) ( 0.535, 0.402 ) ( 0.535, 0.402 ) ( 0.536, 0.403 ) ( 0.536, 0.403 ) ( 0.537, 0.403 ) ( 0.537, 0.403 ) ( 0.537, 0.403 ) ( 0.538, 0.403 ) ( 0.538, 0.403 ) ( 0.538, 0.403 ) ( 0.538, 0.403 ) ( 0.539, 0.403 ) ( 0.539, 0.403 ) ( 0.539, 0.403 ) ( 0.540, 0.404 ) ( 0.540, 0.404 ) ( 0.540, 0.404 ) ( 0.540, 0.404 ) ( 0.541, 0.405 ) ( 0.541, 0.405 ) ( 0.541, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.406 ) ( 0.542, 0.406 ) ( 0.543, 0.406 ) ( 0.543, 0.407 ) ( 0.542, 0.407 ) ( 0.542, 0.407 ) ( 0.542, 0.407 ) ( 0.542, 0.408 ) ( 0.542, 0.408 ) ( 0.541, 0.408 ) ( 0.541, 0.408 ) ( 0.540, 0.408 ) ( 0.540, 0.408 ) ( 0.540, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.406 ) ( 0.538, 0.406 ) ( 0.538, 0.406 ) ( 0.538, 0.405 ) ( 0.538, 0.405 ) ( 0.538, 0.405 ) ( 0.538, 0.405 ) ( 0.537, 0.406 ) ( 0.537, 0.406 ) ( 0.536, 0.406 ) ( 0.536, 0.406 ) ( 0.535, 0.405 ) ( 0.535, 0.405 ) ( 0.535, 0.405 ) ( 0.534, 0.405 ) ( 0.534, 0.405 ) ( 0.534, 0.404 ) ( 0.534, 0.404 ) ( 0.533, 0.404 ) ( 0.533, 0.404 ) ( 0.533, 0.404 ) ( 0.533, 0.404 ) ( 0.533, 0.403 ) ( 0.533, 0.403 ) ( 0.533, 0.403 ) ( 0.532, 0.402 ) ( 0.532, 0.402 ) ( 0.532, 0.402 ) ( 0.531, 0.402 ) ( 0.531, 0.402 ) ( 0.531, 0.402 ) ( 0.530, 0.402 ) ( 0.530, 0.402 ) ( 0.530, 0.401 ) ( 0.529, 0.401 ) %
( 0.529, 0.401 ) ( 0.529, 0.400 ) ( 0.529, 0.400 ) ( 0.529, 0.400 ) ( 0.529, 0.400 ) ( 0.529, 0.399 ) ( 0.529, 0.399 ) ( 0.528, 0.399 ) ( 0.528, 0.399 ) ( 0.528, 0.398 ) ( 0.528, 0.398 ) ( 0.527, 0.398 ) ( 0.527, 0.398 ) ( 0.527, 0.398 ) ( 0.528, 0.397 ) ( 0.528, 0.397 ) ( 0.528, 0.397 ) ( 0.529, 0.397 ) ( 0.529, 0.397 ) ( 0.530, 0.397 ) ( 0.530, 0.397 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.407 ) ( 0.589, 0.407 ) ( 0.589, 0.407 ) ( 0.589, 0.407 ) ( 0.590, 0.407 ) ( 0.589, 0.407 ) ( 0.589, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.407 ) ( 0.520, 0.407 ) ( 0.520, 0.407 ) ( 0.520, 0.407 ) ( 0.520, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.407 ) ( 0.526, 0.407 ) ( 0.526, 0.407 ) ( 0.526, 0.407 ) ( 0.526, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.468, 0.406 ) ( 0.468, 0.406 ) ( 0.468, 0.406 ) ( 0.468, 0.406 ) ( 0.468, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.406 ) ( 0.516, 0.406 ) ( 0.516, 0.406 ) ( 0.516, 0.406 ) ( 0.516, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.406 ) ( 0.536, 0.407 ) ( 0.536, 0.406 ) ( 0.536, 0.406 ) ( 0.536, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.542, 0.406 ) ( 0.542, 0.406 ) ( 0.542, 0.407 ) ( 0.542, 0.406 ) ( 0.542, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.698, 0.406 ) ( 0.698, 0.406 ) ( 0.698, 0.406 ) ( 0.697, 0.406 ) ( 0.697, 0.406 ) ( 0.697, 0.406 ) ( 0.698, 0.406 ) ( 0.698, 0.406 ) ( 0.698, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.406 ) ( 0.596, 0.406 ) ( 0.596, 0.406 ) ( 0.596, 0.406 ) ( 0.596, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.733, 0.406 ) ( 0.733, 0.406 ) ( 0.733, 0.406 ) ( 0.733, 0.406 ) ( 0.733, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.515, 0.405 ) ( 0.514, 0.405 ) ( 0.515, 0.406 ) ( 0.515, 0.405 ) ( 0.515, 0.405 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.400 ) ( 0.522, 0.400 ) ( 0.522, 0.401 ) ( 0.523, 0.401 ) ( 0.523, 0.401 ) ( 0.523, 0.401 ) ( 0.524, 0.401 ) ( 0.524, 0.402 ) ( 0.524, 0.402 ) ( 0.524, 0.402 ) ( 0.524, 0.403 ) ( 0.524, 0.403 ) ( 0.523, 0.403 ) ( 0.523, 0.403 ) ( 0.523, 0.403 ) ( 0.522, 0.403 ) ( 0.522, 0.402 ) ( 0.522, 0.402 ) ( 0.521, 0.402 ) ( 0.521, 0.402 ) ( 0.521, 0.403 ) ( 0.521, 0.403 ) ( 0.521, 0.403 ) ( 0.521, 0.404 ) ( 0.520, 0.404 ) ( 0.520, 0.404 ) ( 0.520, 0.404 ) ( 0.520, 0.405 ) ( 0.519, 0.405 ) ( 0.519, 0.405 ) ( 0.519, 0.405 ) ( 0.519, 0.406 ) ( 0.518, 0.405 ) ( 0.519, 0.405 ) ( 0.519, 0.405 ) ( 0.519, 0.405 ) ( 0.518, 0.405 ) ( 0.518, 0.404 ) ( 0.518, 0.404 ) ( 0.518, 0.404 ) ( 0.518, 0.403 ) ( 0.519, 0.403 ) ( 0.519, 0.403 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.401 ) ( 0.519, 0.401 ) ( 0.519, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.400 ) ( 0.521, 0.400 ) ( 0.521, 0.400 ) ( 0.521, 0.400 ) ( 0.522, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.405 ) ( 0.511, 0.405 ) ( 0.512, 0.405 ) ( 0.512, 0.405 ) ( 0.512, 0.405 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.405 ) ( 0.585, 0.405 ) ( 0.585, 0.405 ) ( 0.585, 0.405 ) ( 0.585, 0.405 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.403 ) ( 0.481, 0.403 ) ( 0.482, 0.403 ) ( 0.481, 0.403 ) ( 0.481, 0.403 ) ( 0.481, 0.403 ) ( 0.481, 0.403 ) ( 0.481, 0.403 ) ( 0.481, 0.403 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.403 ) ( 0.525, 0.403 ) ( 0.525, 0.404 ) ( 0.524, 0.404 ) ( 0.524, 0.403 ) ( 0.524, 0.403 ) ( 0.525, 0.403 ) ( 0.525, 0.403 ) ( 0.525, 0.403 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.403 ) ( 0.545, 0.403 ) ( 0.545, 0.403 ) ( 0.545, 0.403 ) ( 0.546, 0.403 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.402 ) ( 0.590, 0.402 ) ( 0.589, 0.402 ) ( 0.589, 0.402 ) ( 0.589, 0.402 ) ( 0.589, 0.403 ) ( 0.590, 0.403 ) ( 0.590, 0.403 ) ( 0.590, 0.403 ) ( 0.590, 0.403 ) ( 0.590, 0.403 ) ( 0.590, 0.403 ) ( 0.591, 0.402 ) ( 0.590, 0.402 ) ( 0.590, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.403 ) ( 0.717, 0.403 ) ( 0.717, 0.403 ) ( 0.717, 0.403 ) ( 0.717, 0.403 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.402 ) ( 0.423, 0.402 ) ( 0.423, 0.402 ) ( 0.423, 0.402 ) ( 0.423, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.402 ) ( 0.681, 0.402 ) ( 0.681, 0.402 ) ( 0.681, 0.402 ) ( 0.681, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.707, 0.402 ) ( 0.707, 0.402 ) ( 0.707, 0.402 ) ( 0.707, 0.402 ) ( 0.707, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.401 ) ( 0.680, 0.401 ) ( 0.680, 0.402 ) ( 0.680, 0.401 ) ( 0.680, 0.401 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.400 ) ( 0.517, 0.401 ) ( 0.516, 0.401 ) ( 0.516, 0.401 ) ( 0.516, 0.401 ) ( 0.516, 0.401 ) ( 0.516, 0.400 ) ( 0.517, 0.400 ) ( 0.517, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.401 ) ( 0.518, 0.401 ) ( 0.517, 0.401 ) ( 0.518, 0.401 ) ( 0.518, 0.401 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.401 ) ( 0.540, 0.401 ) ( 0.540, 0.401 ) ( 0.539, 0.401 ) ( 0.540, 0.401 ) ( 0.540, 0.401 ) ( 0.540, 0.401 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.401 ) ( 0.555, 0.401 ) ( 0.555, 0.401 ) ( 0.555, 0.401 ) ( 0.555, 0.401 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.400 ) ( 0.508, 0.400 ) ( 0.508, 0.400 ) ( 0.508, 0.400 ) ( 0.508, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.400 ) ( 0.555, 0.400 ) ( 0.555, 0.401 ) ( 0.555, 0.400 ) ( 0.555, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.395 ) ( 0.512, 0.396 ) ( 0.512, 0.396 ) ( 0.513, 0.396 ) ( 0.513, 0.396 ) ( 0.513, 0.396 ) ( 0.514, 0.396 ) ( 0.514, 0.396 ) ( 0.514, 0.397 ) ( 0.514, 0.397 ) ( 0.515, 0.397 ) ( 0.515, 0.397 ) ( 0.515, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.399 ) ( 0.516, 0.399 ) ( 0.516, 0.399 ) ( 0.516, 0.400 ) ( 0.516, 0.400 ) ( 0.516, 0.400 ) ( 0.515, 0.400 ) ( 0.515, 0.400 ) ( 0.515, 0.400 ) ( 0.514, 0.400 ) ( 0.514, 0.400 ) ( 0.514, 0.400 ) ( 0.514, 0.400 ) ( 0.513, 0.400 ) ( 0.513, 0.400 ) ( 0.513, 0.399 ) ( 0.512, 0.399 ) ( 0.512, 0.399 ) ( 0.512, 0.398 ) ( 0.512, 0.398 ) ( 0.512, 0.398 ) ( 0.511, 0.397 ) ( 0.511, 0.397 ) ( 0.511, 0.396 ) ( 0.511, 0.396 ) ( 0.511, 0.396 ) ( 0.511, 0.396 ) ( 0.511, 0.396 ) ( 0.511, 0.395 ) ( 0.511, 0.395 ) ( 0.511, 0.395 ) ( 0.512, 0.395 ) ( 0.512, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.400 ) ( 0.553, 0.400 ) ( 0.553, 0.400 ) ( 0.553, 0.400 ) ( 0.553, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.392 ) ( 0.690, 0.391 ) ( 0.689, 0.391 ) ( 0.689, 0.392 ) ( 0.689, 0.392 ) ( 0.689, 0.392 ) ( 0.689, 0.393 ) ( 0.689, 0.393 ) ( 0.688, 0.393 ) ( 0.688, 0.394 ) ( 0.688, 0.394 ) ( 0.689, 0.394 ) ( 0.689, 0.395 ) ( 0.688, 0.395 ) ( 0.689, 0.395 ) ( 0.689, 0.396 ) ( 0.689, 0.396 ) ( 0.689, 0.396 ) ( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.396 ) ( 0.688, 0.396 ) ( 0.688, 0.396 ) ( 0.688, 0.397 ) ( 0.688, 0.397 ) ( 0.687, 0.397 ) ( 0.687, 0.397 ) ( 0.687, 0.397 ) ( 0.686, 0.396 ) ( 0.686, 0.396 ) ( 0.686, 0.396 ) ( 0.685, 0.396 ) ( 0.685, 0.396 ) ( 0.685, 0.396 ) ( 0.684, 0.396 ) ( 0.685, 0.396 ) ( 0.685, 0.396 ) ( 0.685, 0.397 ) ( 0.685, 0.397 ) ( 0.685, 0.397 ) ( 0.685, 0.397 ) ( 0.685, 0.398 ) ( 0.685, 0.398 ) ( 0.685, 0.398 ) ( 0.686, 0.399 ) ( 0.686, 0.399 ) ( 0.686, 0.399 ) ( 0.687, 0.399 ) ( 0.687, 0.399 ) ( 0.687, 0.398 ) ( 0.687, 0.398 ) ( 0.687, 0.398 ) ( 0.687, 0.398 ) ( 0.687, 0.398 ) ( 0.688, 0.399 ) ( 0.688, 0.398 ) ( 0.688, 0.399 ) ( 0.688, 0.399 ) ( 0.688, 0.400 ) ( 0.689, 0.400 ) ( 0.689, 0.400 ) ( 0.689, 0.400 ) ( 0.690, 0.400 ) ( 0.690, 0.400 ) ( 0.690, 0.400 ) ( 0.691, 0.399 ) ( 0.690, 0.399 ) ( 0.690, 0.399 ) ( 0.690, 0.398 ) ( 0.690, 0.398 ) ( 0.690, 0.397 ) ( 0.690, 0.397 ) ( 0.690, 0.397 ) ( 0.690, 0.396 ) ( 0.690, 0.396 ) ( 0.690, 0.396 ) ( 0.691, 0.396 ) ( 0.690, 0.396 ) ( 0.690, 0.396 ) ( 0.690, 0.395 ) ( 0.690, 0.395 ) ( 0.690, 0.394 ) ( 0.691, 0.394 ) ( 0.691, 0.394 ) ( 0.691, 0.394 ) ( 0.691, 0.393 ) ( 0.691, 0.393 ) ( 0.691, 0.392 ) ( 0.691, 0.392 ) ( 0.691, 0.392 ) ( 0.690, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.397 ) ( 0.536, 0.397 ) ( 0.537, 0.397 ) ( 0.537, 0.397 ) ( 0.537, 0.398 ) ( 0.537, 0.398 ) ( 0.537, 0.398 ) ( 0.538, 0.399 ) ( 0.538, 0.398 ) ( 0.538, 0.398 ) ( 0.538, 0.398 ) ( 0.538, 0.399 ) ( 0.538, 0.399 ) ( 0.538, 0.399 ) ( 0.538, 0.400 ) ( 0.537, 0.399 ) ( 0.537, 0.399 ) ( 0.537, 0.399 ) ( 0.536, 0.399 ) ( 0.536, 0.399 ) ( 0.536, 0.399 ) ( 0.535, 0.399 ) ( 0.535, 0.399 ) ( 0.534, 0.399 ) ( 0.534, 0.398 ) ( 0.534, 0.398 ) ( 0.534, 0.398 ) ( 0.534, 0.397 ) ( 0.535, 0.397 ) ( 0.535, 0.397 ) ( 0.535, 0.397 ) ( 0.536, 0.397 ) ( 0.536, 0.397 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.396 ) ( 0.554, 0.396 ) ( 0.554, 0.397 ) ( 0.553, 0.397 ) ( 0.553, 0.397 ) ( 0.553, 0.398 ) ( 0.553, 0.398 ) ( 0.553, 0.398 ) ( 0.553, 0.399 ) ( 0.554, 0.399 ) ( 0.554, 0.399 ) ( 0.554, 0.399 ) ( 0.554, 0.400 ) ( 0.555, 0.399 ) ( 0.555, 0.399 ) ( 0.555, 0.399 ) ( 0.555, 0.399 ) ( 0.555, 0.398 ) ( 0.555, 0.398 ) ( 0.555, 0.397 ) ( 0.555, 0.397 ) ( 0.555, 0.397 ) ( 0.555, 0.397 ) ( 0.555, 0.396 ) ( 0.554, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.399 ) ( 0.681, 0.399 ) ( 0.682, 0.400 ) ( 0.682, 0.399 ) ( 0.682, 0.399 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.399 ) ( 0.472, 0.399 ) ( 0.472, 0.399 ) ( 0.472, 0.399 ) ( 0.473, 0.399 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.399 ) ( 0.681, 0.399 ) ( 0.680, 0.399 ) ( 0.680, 0.399 ) ( 0.680, 0.399 ) ( 0.681, 0.399 ) ( 0.681, 0.399 ) ( 0.681, 0.399 ) ( 0.681, 0.399 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.771, 0.396 ) ( 0.771, 0.397 ) ( 0.771, 0.397 ) ( 0.771, 0.397 ) ( 0.771, 0.396 ) ( 0.771, 0.396 ) ( 0.771, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.396 ) ( 0.427, 0.397 ) ( 0.427, 0.396 ) ( 0.427, 0.396 ) ( 0.427, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.396 ) ( 0.504, 0.396 ) ( 0.504, 0.396 ) ( 0.504, 0.396 ) ( 0.504, 0.396 ) ( 0.504, 0.396 ) ( 0.504, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.394 ) ( 0.521, 0.394 ) ( 0.522, 0.394 ) ( 0.522, 0.395 ) ( 0.522, 0.395 ) ( 0.522, 0.395 ) ( 0.523, 0.396 ) ( 0.522, 0.396 ) ( 0.522, 0.396 ) ( 0.522, 0.396 ) ( 0.521, 0.396 ) ( 0.521, 0.396 ) ( 0.521, 0.396 ) ( 0.521, 0.397 ) ( 0.520, 0.396 ) ( 0.520, 0.396 ) ( 0.520, 0.396 ) ( 0.519, 0.396 ) ( 0.519, 0.396 ) ( 0.519, 0.395 ) ( 0.519, 0.395 ) ( 0.520, 0.394 ) ( 0.520, 0.394 ) ( 0.520, 0.394 ) ( 0.521, 0.394 ) ( 0.521, 0.394 ) ( 0.521, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.721, 0.394 ) ( 0.721, 0.394 ) ( 0.720, 0.394 ) ( 0.720, 0.395 ) ( 0.720, 0.395 ) ( 0.719, 0.395 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.721, 0.397 ) ( 0.721, 0.397 ) ( 0.722, 0.397 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.395 ) ( 0.722, 0.395 ) ( 0.722, 0.394 ) ( 0.721, 0.394 ) ( 0.721, 0.394 ) ( 0.721, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.748, 0.396 ) ( 0.748, 0.397 ) ( 0.747, 0.397 ) ( 0.747, 0.396 ) ( 0.747, 0.396 ) ( 0.748, 0.396 ) ( 0.748, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.396 ) ( 0.485, 0.396 ) ( 0.485, 0.396 ) ( 0.486, 0.396 ) ( 0.485, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.395 ) ( 0.539, 0.395 ) ( 0.539, 0.395 ) ( 0.538, 0.395 ) ( 0.538, 0.396 ) ( 0.538, 0.396 ) ( 0.538, 0.396 ) ( 0.538, 0.396 ) ( 0.537, 0.396 ) ( 0.537, 0.395 ) ( 0.538, 0.395 ) ( 0.538, 0.395 ) ( 0.538, 0.395 ) ( 0.539, 0.394 ) ( 0.539, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.392 ) ( 0.731, 0.393 ) ( 0.731, 0.393 ) ( 0.731, 0.394 ) ( 0.730, 0.394 ) ( 0.730, 0.394 ) ( 0.730, 0.395 ) ( 0.730, 0.395 ) ( 0.730, 0.395 ) ( 0.731, 0.396 ) ( 0.731, 0.396 ) ( 0.731, 0.396 ) ( 0.731, 0.396 ) ( 0.731, 0.396 ) ( 0.731, 0.395 ) ( 0.731, 0.395 ) ( 0.731, 0.394 ) ( 0.731, 0.394 ) ( 0.732, 0.394 ) ( 0.732, 0.393 ) ( 0.731, 0.393 ) ( 0.731, 0.393 ) ( 0.731, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.753, 0.396 ) ( 0.753, 0.396 ) ( 0.753, 0.396 ) ( 0.753, 0.396 ) ( 0.753, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.391 ) ( 0.527, 0.391 ) ( 0.527, 0.391 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.529, 0.392 ) ( 0.529, 0.393 ) ( 0.529, 0.393 ) ( 0.530, 0.393 ) ( 0.530, 0.393 ) ( 0.530, 0.393 ) ( 0.531, 0.394 ) ( 0.531, 0.394 ) ( 0.531, 0.394 ) ( 0.531, 0.395 ) ( 0.531, 0.395 ) ( 0.531, 0.395 ) ( 0.531, 0.395 ) ( 0.531, 0.396 ) ( 0.531, 0.396 ) ( 0.530, 0.396 ) ( 0.530, 0.396 ) ( 0.529, 0.396 ) ( 0.529, 0.396 ) ( 0.529, 0.396 ) ( 0.528, 0.395 ) ( 0.528, 0.395 ) ( 0.527, 0.395 ) ( 0.527, 0.396 ) ( 0.527, 0.396 ) ( 0.526, 0.396 ) ( 0.526, 0.396 ) ( 0.526, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.394 ) ( 0.526, 0.394 ) ( 0.526, 0.393 ) ( 0.525, 0.393 ) ( 0.525, 0.393 ) ( 0.525, 0.392 ) ( 0.525, 0.392 ) ( 0.526, 0.392 ) ( 0.526, 0.391 ) ( 0.526, 0.391 ) ( 0.526, 0.391 ) ( 0.527, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.395 ) ( 0.537, 0.395 ) ( 0.537, 0.395 ) ( 0.537, 0.395 ) ( 0.537, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.394 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.560, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.395 ) ( 0.685, 0.395 ) ( 0.685, 0.395 ) ( 0.685, 0.395 ) ( 0.685, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.395 ) ( 0.700, 0.394 ) ( 0.700, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.394 ) ( 0.684, 0.395 ) ( 0.684, 0.395 ) ( 0.684, 0.395 ) ( 0.684, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.686, 0.392 ) ( 0.685, 0.393 ) ( 0.685, 0.393 ) ( 0.685, 0.393 ) ( 0.685, 0.394 ) ( 0.685, 0.394 ) ( 0.685, 0.394 ) ( 0.685, 0.394 ) ( 0.685, 0.395 ) ( 0.685, 0.395 ) ( 0.685, 0.395 ) ( 0.685, 0.394 ) ( 0.685, 0.394 ) ( 0.686, 0.394 ) ( 0.686, 0.393 ) ( 0.686, 0.393 ) ( 0.686, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.394 ) ( 0.473, 0.394 ) ( 0.472, 0.394 ) ( 0.472, 0.394 ) ( 0.472, 0.394 ) ( 0.473, 0.394 ) ( 0.473, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.392 ) ( 0.592, 0.393 ) ( 0.592, 0.393 ) ( 0.592, 0.393 ) ( 0.592, 0.394 ) ( 0.592, 0.394 ) ( 0.593, 0.394 ) ( 0.593, 0.394 ) ( 0.593, 0.394 ) ( 0.593, 0.394 ) ( 0.593, 0.393 ) ( 0.593, 0.393 ) ( 0.592, 0.393 ) ( 0.592, 0.393 ) ( 0.592, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.389 ) ( 0.597, 0.389 ) ( 0.596, 0.389 ) ( 0.596, 0.389 ) ( 0.596, 0.390 ) ( 0.595, 0.389 ) ( 0.595, 0.389 ) ( 0.595, 0.389 ) ( 0.595, 0.389 ) ( 0.596, 0.388 ) ( 0.596, 0.388 ) ( 0.596, 0.388 ) ( 0.595, 0.388 ) ( 0.595, 0.388 ) ( 0.595, 0.388 ) ( 0.595, 0.388 ) ( 0.595, 0.388 ) ( 0.594, 0.389 ) ( 0.594, 0.388 ) ( 0.594, 0.389 ) ( 0.593, 0.389 ) ( 0.593, 0.389 ) ( 0.593, 0.388 ) ( 0.593, 0.388 ) ( 0.592, 0.388 ) ( 0.592, 0.388 ) ( 0.592, 0.388 ) ( 0.592, 0.389 ) ( 0.592, 0.389 ) ( 0.592, 0.389 ) ( 0.592, 0.389 ) ( 0.593, 0.389 ) ( 0.593, 0.390 ) ( 0.593, 0.390 ) ( 0.592, 0.390 ) ( 0.593, 0.390 ) ( 0.593, 0.391 ) ( 0.593, 0.391 ) ( 0.593, 0.391 ) ( 0.593, 0.391 ) ( 0.594, 0.391 ) ( 0.594, 0.391 ) ( 0.594, 0.390 ) ( 0.594, 0.390 ) ( 0.593, 0.390 ) ( 0.594, 0.389 ) ( 0.594, 0.390 ) ( 0.594, 0.390 ) ( 0.595, 0.390 ) ( 0.595, 0.390 ) ( 0.595, 0.390 ) ( 0.595, 0.390 ) ( 0.596, 0.390 ) ( 0.595, 0.391 ) ( 0.595, 0.391 ) ( 0.595, 0.391 ) ( 0.595, 0.391 ) ( 0.596, 0.392 ) ( 0.596, 0.392 ) ( 0.596, 0.392 ) ( 0.596, 0.393 ) ( 0.596, 0.393 ) ( 0.596, 0.393 ) ( 0.595, 0.394 ) ( 0.596, 0.394 ) ( 0.596, 0.394 ) ( 0.596, 0.394 ) ( 0.596, 0.394 ) ( 0.597, 0.394 ) ( 0.597, 0.394 ) ( 0.598, 0.394 ) ( 0.598, 0.394 ) ( 0.598, 0.393 ) ( 0.598, 0.393 ) ( 0.598, 0.393 ) ( 0.598, 0.393 ) ( 0.598, 0.392 ) ( 0.598, 0.392 ) ( 0.598, 0.391 ) ( 0.598, 0.391 ) ( 0.598, 0.391 ) ( 0.598, 0.390 ) ( 0.599, 0.390 ) ( 0.599, 0.390 ) ( 0.599, 0.389 ) ( 0.599, 0.389 ) ( 0.599, 0.389 ) ( 0.598, 0.388 ) ( 0.598, 0.388 ) ( 0.598, 0.388 ) ( 0.598, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.394 ) ( 0.687, 0.394 ) ( 0.688, 0.394 ) ( 0.688, 0.394 ) ( 0.688, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.753, 0.390 ) ( 0.753, 0.390 ) ( 0.753, 0.390 ) ( 0.754, 0.391 ) ( 0.754, 0.391 ) ( 0.754, 0.392 ) ( 0.754, 0.392 ) ( 0.754, 0.392 ) ( 0.754, 0.392 ) ( 0.754, 0.393 ) ( 0.754, 0.393 ) ( 0.753, 0.393 ) ( 0.753, 0.394 ) ( 0.753, 0.394 ) ( 0.753, 0.394 ) ( 0.753, 0.394 ) ( 0.752, 0.394 ) ( 0.752, 0.394 ) ( 0.752, 0.393 ) ( 0.752, 0.393 ) ( 0.752, 0.392 ) ( 0.752, 0.392 ) ( 0.752, 0.391 ) ( 0.752, 0.391 ) ( 0.752, 0.390 ) ( 0.752, 0.390 ) ( 0.753, 0.390 ) ( 0.753, 0.389 ) ( 0.753, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.387 ) ( 0.772, 0.388 ) ( 0.772, 0.388 ) ( 0.772, 0.389 ) ( 0.772, 0.389 ) ( 0.772, 0.390 ) ( 0.772, 0.390 ) ( 0.772, 0.391 ) ( 0.772, 0.391 ) ( 0.772, 0.392 ) ( 0.772, 0.392 ) ( 0.772, 0.392 ) ( 0.772, 0.392 ) ( 0.772, 0.393 ) ( 0.772, 0.393 ) ( 0.772, 0.393 ) ( 0.772, 0.393 ) ( 0.772, 0.394 ) ( 0.771, 0.394 ) ( 0.771, 0.394 ) ( 0.771, 0.394 ) ( 0.771, 0.394 ) ( 0.770, 0.394 ) ( 0.770, 0.394 ) ( 0.769, 0.394 ) ( 0.769, 0.394 ) ( 0.769, 0.393 ) ( 0.769, 0.393 ) ( 0.769, 0.392 ) ( 0.769, 0.392 ) ( 0.769, 0.391 ) ( 0.770, 0.391 ) ( 0.770, 0.391 ) ( 0.770, 0.390 ) ( 0.770, 0.390 ) ( 0.770, 0.390 ) ( 0.771, 0.389 ) ( 0.771, 0.389 ) ( 0.771, 0.389 ) ( 0.771, 0.388 ) ( 0.771, 0.388 ) ( 0.771, 0.388 ) ( 0.771, 0.387 ) ( 0.771, 0.387 ) ( 0.772, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.393 ) ( 0.535, 0.393 ) ( 0.535, 0.394 ) ( 0.535, 0.394 ) ( 0.535, 0.394 ) ( 0.535, 0.394 ) ( 0.535, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.534, 0.393 ) ( 0.535, 0.392 ) ( 0.535, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.393 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.562, 0.393 ) ( 0.563, 0.394 ) ( 0.563, 0.394 ) ( 0.563, 0.394 ) ( 0.563, 0.393 ) ( 0.563, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.686, 0.393 ) ( 0.686, 0.394 ) ( 0.686, 0.394 ) ( 0.686, 0.394 ) ( 0.686, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.394 ) ( 0.693, 0.394 ) ( 0.693, 0.394 ) ( 0.693, 0.393 ) ( 0.693, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.393 ) ( 0.473, 0.393 ) ( 0.472, 0.393 ) ( 0.473, 0.393 ) ( 0.473, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.393 ) ( 0.556, 0.393 ) ( 0.556, 0.393 ) ( 0.556, 0.393 ) ( 0.556, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.393 ) ( 0.561, 0.393 ) ( 0.561, 0.393 ) ( 0.561, 0.393 ) ( 0.561, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.393 ) ( 0.563, 0.393 ) ( 0.564, 0.393 ) ( 0.564, 0.393 ) ( 0.564, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.683, 0.393 ) ( 0.682, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.393 ) ( 0.683, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.476, 0.392 ) ( 0.475, 0.393 ) ( 0.476, 0.393 ) ( 0.476, 0.393 ) ( 0.476, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.392 ) ( 0.605, 0.392 ) ( 0.605, 0.393 ) ( 0.605, 0.393 ) ( 0.605, 0.393 ) ( 0.605, 0.392 ) ( 0.605, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.393 ) ( 0.675, 0.393 ) ( 0.675, 0.393 ) ( 0.675, 0.392 ) ( 0.676, 0.393 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.700, 0.391 ) ( 0.700, 0.392 ) ( 0.700, 0.392 ) ( 0.700, 0.392 ) ( 0.700, 0.393 ) ( 0.700, 0.393 ) ( 0.699, 0.393 ) ( 0.699, 0.393 ) ( 0.699, 0.393 ) ( 0.699, 0.392 ) ( 0.700, 0.392 ) ( 0.700, 0.391 ) ( 0.700, 0.391 ) ( 0.700, 0.391 ) ( 0.700, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.391 ) ( 0.517, 0.391 ) ( 0.517, 0.392 ) ( 0.518, 0.392 ) ( 0.517, 0.392 ) ( 0.517, 0.392 ) ( 0.516, 0.392 ) ( 0.516, 0.392 ) ( 0.516, 0.392 ) ( 0.516, 0.392 ) ( 0.515, 0.392 ) ( 0.515, 0.392 ) ( 0.515, 0.392 ) ( 0.515, 0.392 ) ( 0.514, 0.392 ) ( 0.514, 0.392 ) ( 0.514, 0.392 ) ( 0.514, 0.391 ) ( 0.514, 0.391 ) ( 0.515, 0.391 ) ( 0.515, 0.391 ) ( 0.516, 0.391 ) ( 0.516, 0.391 ) ( 0.517, 0.391 ) ( 0.517, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.391 ) ( 0.731, 0.392 ) ( 0.731, 0.392 ) ( 0.731, 0.393 ) ( 0.732, 0.392 ) ( 0.732, 0.392 ) ( 0.731, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.392 ) ( 0.499, 0.392 ) ( 0.499, 0.392 ) ( 0.499, 0.392 ) ( 0.499, 0.392 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.391 ) ( 0.432, 0.391 ) ( 0.433, 0.391 ) ( 0.433, 0.391 ) ( 0.433, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.391 ) ( 0.567, 0.391 ) ( 0.567, 0.391 ) ( 0.567, 0.390 ) ( 0.567, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.390 ) ( 0.589, 0.391 ) ( 0.590, 0.391 ) ( 0.590, 0.391 ) ( 0.590, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.389 ) ( 0.690, 0.389 ) ( 0.690, 0.389 ) ( 0.689, 0.389 ) ( 0.689, 0.389 ) ( 0.689, 0.389 ) ( 0.689, 0.389 ) ( 0.689, 0.390 ) ( 0.689, 0.390 ) ( 0.689, 0.391 ) ( 0.689, 0.391 ) ( 0.689, 0.391 ) ( 0.690, 0.391 ) ( 0.690, 0.390 ) ( 0.690, 0.390 ) ( 0.691, 0.390 ) ( 0.690, 0.390 ) ( 0.690, 0.390 ) ( 0.690, 0.389 ) ( 0.691, 0.389 ) ( 0.690, 0.389 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.390 ) ( 0.477, 0.390 ) ( 0.478, 0.390 ) ( 0.478, 0.390 ) ( 0.478, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.387 ) ( 0.499, 0.387 ) ( 0.498, 0.388 ) ( 0.499, 0.388 ) ( 0.499, 0.388 ) ( 0.499, 0.389 ) ( 0.499, 0.389 ) ( 0.499, 0.389 ) ( 0.499, 0.390 ) ( 0.499, 0.390 ) ( 0.499, 0.390 ) ( 0.499, 0.391 ) ( 0.498, 0.390 ) ( 0.498, 0.390 ) ( 0.498, 0.390 ) ( 0.497, 0.390 ) ( 0.497, 0.390 ) ( 0.497, 0.389 ) ( 0.496, 0.389 ) ( 0.496, 0.389 ) ( 0.496, 0.388 ) ( 0.496, 0.388 ) ( 0.496, 0.388 ) ( 0.496, 0.388 ) ( 0.496, 0.387 ) ( 0.497, 0.387 ) ( 0.497, 0.387 ) ( 0.497, 0.387 ) ( 0.498, 0.387 ) ( 0.498, 0.387 ) ( 0.498, 0.387 ) ( 0.499, 0.387 ) ( 0.499, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.563, 0.390 ) ( 0.563, 0.390 ) ( 0.563, 0.390 ) ( 0.563, 0.390 ) ( 0.563, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.388 ) ( 0.589, 0.389 ) ( 0.589, 0.389 ) ( 0.589, 0.389 ) ( 0.589, 0.390 ) ( 0.589, 0.390 ) ( 0.590, 0.390 ) ( 0.590, 0.390 ) ( 0.590, 0.390 ) ( 0.591, 0.390 ) ( 0.591, 0.390 ) ( 0.591, 0.390 ) ( 0.591, 0.389 ) ( 0.591, 0.389 ) ( 0.590, 0.389 ) ( 0.590, 0.389 ) ( 0.590, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.678, 0.390 ) ( 0.677, 0.390 ) ( 0.677, 0.390 ) ( 0.677, 0.390 ) ( 0.678, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.390 ) ( 0.694, 0.390 ) ( 0.694, 0.390 ) ( 0.694, 0.390 ) ( 0.694, 0.390 ) ( 0.693, 0.390 ) ( 0.693, 0.390 ) ( 0.693, 0.390 ) ( 0.694, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.390 ) ( 0.498, 0.390 ) ( 0.499, 0.390 ) ( 0.499, 0.390 ) ( 0.499, 0.390 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.389 ) ( 0.567, 0.389 ) ( 0.568, 0.390 ) ( 0.567, 0.390 ) ( 0.567, 0.390 ) ( 0.567, 0.389 ) ( 0.567, 0.389 ) ( 0.567, 0.388 ) ( 0.568, 0.389 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.389 ) ( 0.591, 0.389 ) ( 0.591, 0.389 ) ( 0.591, 0.389 ) ( 0.592, 0.389 ) ( 0.592, 0.389 ) ( 0.592, 0.389 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.389 ) ( 0.677, 0.389 ) ( 0.677, 0.389 ) ( 0.677, 0.389 ) ( 0.677, 0.389 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.472, 0.388 ) ( 0.472, 0.388 ) ( 0.472, 0.388 ) ( 0.472, 0.388 ) ( 0.472, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.387 ) ( 0.564, 0.388 ) ( 0.564, 0.388 ) ( 0.565, 0.388 ) ( 0.564, 0.389 ) ( 0.564, 0.388 ) ( 0.564, 0.388 ) ( 0.563, 0.388 ) ( 0.563, 0.388 ) ( 0.563, 0.387 ) ( 0.564, 0.387 ) ( 0.564, 0.387 ) ( 0.564, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.388 ) ( 0.566, 0.388 ) ( 0.566, 0.388 ) ( 0.566, 0.388 ) ( 0.566, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.388 ) ( 0.591, 0.388 ) ( 0.591, 0.388 ) ( 0.591, 0.388 ) ( 0.591, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.386 ) ( 0.731, 0.386 ) ( 0.731, 0.386 ) ( 0.731, 0.387 ) ( 0.731, 0.387 ) ( 0.731, 0.388 ) ( 0.731, 0.388 ) ( 0.731, 0.388 ) ( 0.731, 0.388 ) ( 0.732, 0.388 ) ( 0.732, 0.388 ) ( 0.732, 0.388 ) ( 0.732, 0.387 ) ( 0.732, 0.387 ) ( 0.732, 0.387 ) ( 0.732, 0.387 ) ( 0.732, 0.386 ) ( 0.732, 0.386 ) ( 0.732, 0.385 ) ( 0.732, 0.385 ) ( 0.731, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.387 ) ( 0.480, 0.387 ) ( 0.480, 0.388 ) ( 0.479, 0.388 ) ( 0.479, 0.388 ) ( 0.479, 0.388 ) ( 0.479, 0.388 ) ( 0.479, 0.388 ) ( 0.480, 0.387 ) ( 0.480, 0.387 ) ( 0.480, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.385 ) ( 0.593, 0.385 ) ( 0.592, 0.385 ) ( 0.592, 0.385 ) ( 0.592, 0.386 ) ( 0.592, 0.386 ) ( 0.593, 0.386 ) ( 0.593, 0.386 ) ( 0.593, 0.386 ) ( 0.592, 0.387 ) ( 0.593, 0.387 ) ( 0.593, 0.387 ) ( 0.593, 0.388 ) ( 0.593, 0.388 ) ( 0.593, 0.388 ) ( 0.593, 0.387 ) ( 0.594, 0.387 ) ( 0.594, 0.387 ) ( 0.594, 0.386 ) ( 0.594, 0.386 ) ( 0.594, 0.386 ) ( 0.593, 0.385 ) ( 0.593, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.388 ) ( 0.597, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.380 ) ( 0.685, 0.380 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.683, 0.382 ) ( 0.683, 0.382 ) ( 0.683, 0.382 ) ( 0.682, 0.382 ) ( 0.682, 0.383 ) ( 0.682, 0.383 ) ( 0.683, 0.384 ) ( 0.683, 0.384 ) ( 0.683, 0.384 ) ( 0.682, 0.384 ) ( 0.682, 0.385 ) ( 0.682, 0.385 ) ( 0.683, 0.386 ) ( 0.683, 0.385 ) ( 0.683, 0.385 ) ( 0.683, 0.385 ) ( 0.683, 0.386 ) ( 0.684, 0.386 ) ( 0.684, 0.386 ) ( 0.684, 0.386 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.686, 0.387 ) ( 0.686, 0.388 ) ( 0.686, 0.388 ) ( 0.687, 0.388 ) ( 0.687, 0.388 ) ( 0.687, 0.388 ) ( 0.687, 0.387 ) ( 0.688, 0.387 ) ( 0.688, 0.387 ) ( 0.688, 0.386 ) ( 0.688, 0.386 ) ( 0.688, 0.385 ) ( 0.688, 0.385 ) ( 0.688, 0.384 ) ( 0.688, 0.384 ) ( 0.687, 0.384 ) ( 0.687, 0.383 ) ( 0.687, 0.383 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.686, 0.381 ) ( 0.686, 0.381 ) ( 0.686, 0.381 ) ( 0.685, 0.381 ) ( 0.685, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.480, 0.386 ) ( 0.479, 0.386 ) ( 0.479, 0.387 ) ( 0.479, 0.387 ) ( 0.479, 0.387 ) ( 0.478, 0.387 ) ( 0.478, 0.387 ) ( 0.478, 0.387 ) ( 0.478, 0.387 ) ( 0.478, 0.387 ) ( 0.479, 0.386 ) ( 0.479, 0.387 ) ( 0.479, 0.386 ) ( 0.479, 0.386 ) ( 0.480, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.521, 0.387 ) ( 0.522, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.554, 0.385 ) ( 0.554, 0.386 ) ( 0.555, 0.386 ) ( 0.554, 0.387 ) ( 0.555, 0.387 ) ( 0.555, 0.387 ) ( 0.555, 0.386 ) ( 0.555, 0.386 ) ( 0.556, 0.386 ) ( 0.556, 0.386 ) ( 0.556, 0.386 ) ( 0.555, 0.387 ) ( 0.555, 0.387 ) ( 0.555, 0.387 ) ( 0.555, 0.387 ) ( 0.554, 0.387 ) ( 0.554, 0.387 ) ( 0.554, 0.387 ) ( 0.554, 0.387 ) ( 0.554, 0.386 ) ( 0.554, 0.386 ) ( 0.554, 0.386 ) ( 0.554, 0.385 ) ( 0.554, 0.385 ) ( 0.554, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.387 ) ( 0.592, 0.387 ) ( 0.592, 0.387 ) ( 0.592, 0.387 ) ( 0.592, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.385 ) ( 0.690, 0.385 ) ( 0.690, 0.386 ) ( 0.690, 0.386 ) ( 0.690, 0.386 ) ( 0.690, 0.386 ) ( 0.690, 0.387 ) ( 0.690, 0.387 ) ( 0.690, 0.387 ) ( 0.691, 0.387 ) ( 0.691, 0.387 ) ( 0.692, 0.387 ) ( 0.692, 0.387 ) ( 0.692, 0.387 ) ( 0.691, 0.387 ) ( 0.691, 0.387 ) ( 0.691, 0.386 ) ( 0.691, 0.386 ) ( 0.691, 0.386 ) ( 0.691, 0.385 ) ( 0.690, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.745, 0.387 ) ( 0.744, 0.387 ) ( 0.745, 0.387 ) ( 0.745, 0.387 ) ( 0.745, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.387 ) ( 0.591, 0.387 ) ( 0.591, 0.387 ) ( 0.591, 0.387 ) ( 0.591, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.387 ) ( 0.601, 0.387 ) ( 0.601, 0.387 ) ( 0.601, 0.387 ) ( 0.601, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.387 ) ( 0.610, 0.387 ) ( 0.610, 0.387 ) ( 0.610, 0.387 ) ( 0.610, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.744, 0.385 ) ( 0.744, 0.385 ) ( 0.744, 0.386 ) ( 0.744, 0.386 ) ( 0.744, 0.386 ) ( 0.744, 0.387 ) ( 0.744, 0.387 ) ( 0.744, 0.387 ) ( 0.744, 0.387 ) ( 0.745, 0.387 ) ( 0.745, 0.386 ) ( 0.745, 0.386 ) ( 0.745, 0.385 ) ( 0.745, 0.385 ) ( 0.744, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.386 ) ( 0.486, 0.386 ) ( 0.486, 0.386 ) ( 0.486, 0.386 ) ( 0.486, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.386 ) ( 0.500, 0.386 ) ( 0.499, 0.386 ) ( 0.500, 0.386 ) ( 0.500, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.385 ) ( 0.524, 0.385 ) ( 0.525, 0.385 ) ( 0.525, 0.385 ) ( 0.525, 0.385 ) ( 0.524, 0.386 ) ( 0.524, 0.386 ) ( 0.524, 0.386 ) ( 0.523, 0.386 ) ( 0.523, 0.386 ) ( 0.523, 0.386 ) ( 0.523, 0.386 ) ( 0.523, 0.386 ) ( 0.522, 0.387 ) ( 0.522, 0.386 ) ( 0.522, 0.386 ) ( 0.522, 0.385 ) ( 0.523, 0.385 ) ( 0.523, 0.385 ) ( 0.523, 0.385 ) ( 0.523, 0.385 ) ( 0.524, 0.384 ) ( 0.524, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.386 ) ( 0.561, 0.386 ) ( 0.561, 0.386 ) ( 0.561, 0.386 ) ( 0.561, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.386 ) ( 0.591, 0.386 ) ( 0.591, 0.386 ) ( 0.591, 0.386 ) ( 0.592, 0.387 ) ( 0.592, 0.386 ) ( 0.592, 0.386 ) ( 0.592, 0.386 ) ( 0.591, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.386 ) ( 0.772, 0.386 ) ( 0.772, 0.386 ) ( 0.772, 0.386 ) ( 0.772, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.435, 0.386 ) ( 0.435, 0.386 ) ( 0.434, 0.386 ) ( 0.435, 0.386 ) ( 0.435, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.479, 0.386 ) ( 0.479, 0.386 ) ( 0.478, 0.386 ) ( 0.479, 0.386 ) ( 0.479, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.383 ) ( 0.486, 0.383 ) ( 0.485, 0.383 ) ( 0.486, 0.383 ) ( 0.486, 0.384 ) ( 0.486, 0.384 ) ( 0.486, 0.384 ) ( 0.486, 0.384 ) ( 0.486, 0.384 ) ( 0.485, 0.385 ) ( 0.486, 0.385 ) ( 0.486, 0.385 ) ( 0.486, 0.385 ) ( 0.485, 0.386 ) ( 0.485, 0.386 ) ( 0.485, 0.386 ) ( 0.485, 0.386 ) ( 0.485, 0.386 ) ( 0.485, 0.386 ) ( 0.486, 0.385 ) ( 0.485, 0.385 ) ( 0.485, 0.385 ) ( 0.485, 0.384 ) ( 0.485, 0.384 ) ( 0.485, 0.383 ) ( 0.485, 0.383 ) ( 0.486, 0.383 ) ( 0.486, 0.383 ) ( 0.486, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.385 ) ( 0.494, 0.386 ) ( 0.494, 0.386 ) ( 0.494, 0.386 ) ( 0.494, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.386 ) ( 0.568, 0.386 ) ( 0.568, 0.386 ) ( 0.568, 0.386 ) ( 0.569, 0.386 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.383 ) ( 0.594, 0.383 ) ( 0.594, 0.383 ) ( 0.593, 0.384 ) ( 0.594, 0.384 ) ( 0.594, 0.384 ) ( 0.594, 0.385 ) ( 0.593, 0.385 ) ( 0.594, 0.385 ) ( 0.594, 0.385 ) ( 0.594, 0.386 ) ( 0.594, 0.386 ) ( 0.594, 0.386 ) ( 0.595, 0.385 ) ( 0.595, 0.385 ) ( 0.595, 0.385 ) ( 0.595, 0.385 ) ( 0.595, 0.384 ) ( 0.595, 0.384 ) ( 0.595, 0.384 ) ( 0.595, 0.383 ) ( 0.595, 0.383 ) ( 0.594, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.385 ) ( 0.607, 0.386 ) ( 0.606, 0.386 ) ( 0.606, 0.386 ) ( 0.606, 0.385 ) ( 0.606, 0.385 ) ( 0.607, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.755, 0.384 ) ( 0.755, 0.384 ) ( 0.755, 0.384 ) ( 0.755, 0.385 ) ( 0.755, 0.385 ) ( 0.755, 0.386 ) ( 0.755, 0.386 ) ( 0.755, 0.386 ) ( 0.754, 0.385 ) ( 0.754, 0.385 ) ( 0.754, 0.385 ) ( 0.754, 0.385 ) ( 0.754, 0.385 ) ( 0.754, 0.384 ) ( 0.754, 0.384 ) ( 0.754, 0.384 ) ( 0.755, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.761, 0.385 ) ( 0.761, 0.385 ) ( 0.761, 0.386 ) ( 0.761, 0.386 ) ( 0.761, 0.386 ) ( 0.761, 0.386 ) ( 0.761, 0.385 ) ( 0.761, 0.385 ) ( 0.761, 0.385 ) ( 0.761, 0.385 ) ( 0.761, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.774, 0.383 ) ( 0.774, 0.383 ) ( 0.774, 0.383 ) ( 0.774, 0.384 ) ( 0.774, 0.384 ) ( 0.774, 0.385 ) ( 0.774, 0.385 ) ( 0.774, 0.385 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.773, 0.385 ) ( 0.772, 0.385 ) ( 0.772, 0.385 ) ( 0.772, 0.384 ) ( 0.772, 0.384 ) ( 0.773, 0.384 ) ( 0.772, 0.383 ) ( 0.772, 0.383 ) ( 0.772, 0.383 ) ( 0.772, 0.383 ) ( 0.773, 0.383 ) ( 0.773, 0.383 ) ( 0.774, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.385 ) ( 0.477, 0.385 ) ( 0.477, 0.385 ) ( 0.477, 0.385 ) ( 0.477, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.385 ) ( 0.433, 0.385 ) ( 0.433, 0.385 ) ( 0.433, 0.385 ) ( 0.433, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.385 ) ( 0.436, 0.385 ) ( 0.436, 0.385 ) ( 0.436, 0.385 ) ( 0.436, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.385 ) ( 0.570, 0.385 ) ( 0.570, 0.385 ) ( 0.570, 0.385 ) ( 0.570, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.385 ) ( 0.604, 0.385 ) ( 0.603, 0.385 ) ( 0.604, 0.385 ) ( 0.604, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.606, 0.385 ) ( 0.605, 0.385 ) ( 0.605, 0.385 ) ( 0.605, 0.384 ) ( 0.606, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.384 ) ( 0.609, 0.384 ) ( 0.609, 0.384 ) ( 0.609, 0.385 ) ( 0.609, 0.385 ) ( 0.608, 0.385 ) ( 0.608, 0.385 ) ( 0.608, 0.385 ) ( 0.609, 0.384 ) ( 0.609, 0.384 ) ( 0.609, 0.384 ) ( 0.609, 0.384 ) ( 0.609, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.384 ) ( 0.561, 0.384 ) ( 0.561, 0.385 ) ( 0.561, 0.384 ) ( 0.561, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.382 ) ( 0.599, 0.382 ) ( 0.599, 0.382 ) ( 0.598, 0.382 ) ( 0.598, 0.383 ) ( 0.598, 0.382 ) ( 0.598, 0.382 ) ( 0.597, 0.382 ) ( 0.597, 0.382 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.598, 0.383 ) ( 0.598, 0.383 ) ( 0.598, 0.384 ) ( 0.598, 0.384 ) ( 0.599, 0.384 ) ( 0.599, 0.384 ) ( 0.599, 0.385 ) ( 0.599, 0.384 ) ( 0.599, 0.384 ) ( 0.600, 0.384 ) ( 0.600, 0.383 ) ( 0.600, 0.383 ) ( 0.600, 0.382 ) ( 0.600, 0.382 ) ( 0.600, 0.382 ) ( 0.600, 0.382 ) ( 0.599, 0.382 ) ( 0.599, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.384 ) ( 0.434, 0.384 ) ( 0.434, 0.384 ) ( 0.434, 0.384 ) ( 0.434, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.384 ) ( 0.445, 0.384 ) ( 0.445, 0.384 ) ( 0.445, 0.384 ) ( 0.446, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.496, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.562, 0.383 ) ( 0.562, 0.383 ) ( 0.562, 0.384 ) ( 0.562, 0.384 ) ( 0.562, 0.384 ) ( 0.562, 0.384 ) ( 0.563, 0.384 ) ( 0.563, 0.383 ) ( 0.562, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.384 ) ( 0.596, 0.384 ) ( 0.596, 0.384 ) ( 0.596, 0.384 ) ( 0.596, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.384 ) ( 0.672, 0.384 ) ( 0.672, 0.384 ) ( 0.672, 0.384 ) ( 0.672, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.682, 0.384 ) ( 0.682, 0.384 ) ( 0.682, 0.384 ) ( 0.682, 0.384 ) ( 0.682, 0.384 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.767, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.380 ) ( 0.767, 0.380 ) ( 0.768, 0.381 ) ( 0.768, 0.381 ) ( 0.768, 0.381 ) ( 0.768, 0.382 ) ( 0.768, 0.382 ) ( 0.769, 0.382 ) ( 0.769, 0.382 ) ( 0.769, 0.383 ) ( 0.769, 0.383 ) ( 0.769, 0.383 ) ( 0.770, 0.384 ) ( 0.770, 0.384 ) ( 0.770, 0.384 ) ( 0.769, 0.384 ) ( 0.769, 0.384 ) ( 0.768, 0.384 ) ( 0.768, 0.384 ) ( 0.768, 0.384 ) ( 0.767, 0.383 ) ( 0.767, 0.383 ) ( 0.767, 0.383 ) ( 0.767, 0.383 ) ( 0.766, 0.382 ) ( 0.766, 0.382 ) ( 0.766, 0.381 ) ( 0.766, 0.381 ) ( 0.766, 0.380 ) ( 0.766, 0.380 ) ( 0.767, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.435, 0.383 ) ( 0.434, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.383 ) ( 0.435, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.383 ) ( 0.601, 0.383 ) ( 0.600, 0.383 ) ( 0.601, 0.384 ) ( 0.601, 0.383 ) ( 0.601, 0.383 ) ( 0.601, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.383 ) ( 0.608, 0.383 ) ( 0.608, 0.383 ) ( 0.608, 0.383 ) ( 0.609, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.383 ) ( 0.681, 0.383 ) ( 0.681, 0.383 ) ( 0.681, 0.383 ) ( 0.681, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.713, 0.383 ) ( 0.713, 0.383 ) ( 0.713, 0.383 ) ( 0.713, 0.383 ) ( 0.713, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.381 ) ( 0.516, 0.381 ) ( 0.516, 0.382 ) ( 0.516, 0.382 ) ( 0.516, 0.382 ) ( 0.516, 0.383 ) ( 0.516, 0.382 ) ( 0.515, 0.382 ) ( 0.515, 0.382 ) ( 0.514, 0.383 ) ( 0.514, 0.383 ) ( 0.514, 0.383 ) ( 0.514, 0.382 ) ( 0.514, 0.382 ) ( 0.513, 0.382 ) ( 0.513, 0.382 ) ( 0.513, 0.382 ) ( 0.514, 0.381 ) ( 0.514, 0.382 ) ( 0.514, 0.382 ) ( 0.514, 0.382 ) ( 0.515, 0.382 ) ( 0.515, 0.382 ) ( 0.516, 0.382 ) ( 0.516, 0.381 ) ( 0.516, 0.381 ) ( 0.516, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.382 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.597, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.383 ) ( 0.681, 0.383 ) ( 0.681, 0.383 ) ( 0.682, 0.383 ) ( 0.681, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.730, 0.382 ) ( 0.730, 0.382 ) ( 0.730, 0.383 ) ( 0.730, 0.383 ) ( 0.731, 0.383 ) ( 0.731, 0.382 ) ( 0.730, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.381 ) ( 0.487, 0.382 ) ( 0.487, 0.382 ) ( 0.488, 0.382 ) ( 0.487, 0.382 ) ( 0.487, 0.382 ) ( 0.487, 0.382 ) ( 0.487, 0.382 ) ( 0.487, 0.382 ) ( 0.486, 0.382 ) ( 0.486, 0.381 ) ( 0.486, 0.381 ) ( 0.486, 0.381 ) ( 0.486, 0.381 ) ( 0.487, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.382 ) ( 0.502, 0.382 ) ( 0.502, 0.383 ) ( 0.502, 0.382 ) ( 0.502, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.382 ) ( 0.438, 0.382 ) ( 0.437, 0.382 ) ( 0.438, 0.382 ) ( 0.438, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.382 ) ( 0.498, 0.382 ) ( 0.498, 0.382 ) ( 0.498, 0.382 ) ( 0.498, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.382 ) ( 0.502, 0.382 ) ( 0.502, 0.382 ) ( 0.503, 0.382 ) ( 0.502, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.380 ) ( 0.509, 0.381 ) ( 0.509, 0.381 ) ( 0.509, 0.381 ) ( 0.508, 0.382 ) ( 0.508, 0.382 ) ( 0.508, 0.382 ) ( 0.507, 0.382 ) ( 0.507, 0.382 ) ( 0.507, 0.381 ) ( 0.507, 0.381 ) ( 0.506, 0.381 ) ( 0.506, 0.381 ) ( 0.506, 0.381 ) ( 0.506, 0.381 ) ( 0.507, 0.381 ) ( 0.507, 0.380 ) ( 0.507, 0.380 ) ( 0.507, 0.380 ) ( 0.508, 0.380 ) ( 0.508, 0.380 ) ( 0.508, 0.380 ) ( 0.508, 0.380 ) ( 0.509, 0.380 ) ( 0.509, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.381 ) ( 0.596, 0.382 ) ( 0.596, 0.382 ) ( 0.596, 0.382 ) ( 0.596, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.608, 0.371 ) ( 0.608, 0.371 ) ( 0.608, 0.371 ) ( 0.608, 0.371 ) ( 0.609, 0.372 ) ( 0.609, 0.372 ) ( 0.609, 0.372 ) ( 0.609, 0.373 ) ( 0.609, 0.373 ) ( 0.609, 0.374 ) ( 0.609, 0.374 ) ( 0.610, 0.374 ) ( 0.609, 0.374 ) ( 0.609, 0.375 ) ( 0.608, 0.374 ) ( 0.608, 0.375 ) ( 0.608, 0.375 ) ( 0.609, 0.375 ) ( 0.609, 0.375 ) ( 0.610, 0.375 ) ( 0.610, 0.375 ) ( 0.610, 0.374 ) ( 0.610, 0.374 ) ( 0.611, 0.374 ) ( 0.611, 0.374 ) ( 0.611, 0.374 ) ( 0.612, 0.375 ) ( 0.612, 0.375 ) ( 0.612, 0.375 ) ( 0.611, 0.376 ) ( 0.612, 0.376 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.611, 0.378 ) ( 0.610, 0.378 ) ( 0.610, 0.378 ) ( 0.609, 0.378 ) ( 0.609, 0.378 ) ( 0.608, 0.378 ) ( 0.608, 0.378 ) ( 0.608, 0.378 ) ( 0.608, 0.378 ) ( 0.607, 0.379 ) ( 0.607, 0.379 ) ( 0.607, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.379 ) ( 0.608, 0.380 ) ( 0.608, 0.380 ) ( 0.608, 0.380 ) ( 0.607, 0.381 ) ( 0.607, 0.381 ) ( 0.607, 0.381 ) ( 0.608, 0.381 ) ( 0.608, 0.381 ) ( 0.608, 0.381 ) ( 0.607, 0.382 ) ( 0.607, 0.382 ) ( 0.607, 0.382 ) ( 0.606, 0.382 ) ( 0.606, 0.382 ) ( 0.606, 0.382 ) ( 0.607, 0.381 ) ( 0.606, 0.381 ) ( 0.606, 0.381 ) ( 0.606, 0.381 ) ( 0.606, 0.381 ) ( 0.606, 0.381 ) ( 0.607, 0.380 ) ( 0.606, 0.380 ) ( 0.606, 0.380 ) ( 0.606, 0.380 ) ( 0.607, 0.379 ) ( 0.607, 0.379 ) ( 0.607, 0.379 ) ( 0.607, 0.378 ) ( 0.607, 0.378 ) ( 0.606, 0.378 ) ( 0.606, 0.378 ) ( 0.606, 0.378 ) ( 0.607, 0.378 ) ( 0.607, 0.378 ) ( 0.608, 0.378 ) ( 0.608, 0.378 ) ( 0.609, 0.377 ) ( 0.608, 0.377 ) ( 0.608, 0.377 ) ( 0.607, 0.377 ) ( 0.607, 0.377 ) ( 0.607, 0.377 ) ( 0.607, 0.376 ) ( 0.607, 0.376 ) ( 0.607, 0.376 ) %
( 0.607, 0.376 ) ( 0.608, 0.375 ) ( 0.608, 0.375 ) ( 0.608, 0.375 ) ( 0.608, 0.375 ) ( 0.607, 0.375 ) ( 0.607, 0.375 ) ( 0.607, 0.375 ) ( 0.607, 0.374 ) ( 0.607, 0.374 ) ( 0.608, 0.374 ) ( 0.607, 0.374 ) ( 0.607, 0.374 ) ( 0.607, 0.374 ) ( 0.607, 0.373 ) ( 0.606, 0.373 ) ( 0.606, 0.373 ) ( 0.606, 0.372 ) ( 0.606, 0.372 ) ( 0.606, 0.371 ) ( 0.606, 0.371 ) ( 0.606, 0.371 ) ( 0.606, 0.371 ) ( 0.606, 0.371 ) ( 0.606, 0.371 ) ( 0.607, 0.371 ) ( 0.607, 0.371 ) ( 0.607, 0.371 ) ( 0.608, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.382 ) ( 0.672, 0.382 ) ( 0.672, 0.382 ) ( 0.672, 0.382 ) ( 0.672, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.382 ) ( 0.695, 0.382 ) ( 0.695, 0.382 ) ( 0.695, 0.382 ) ( 0.695, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.440, 0.381 ) ( 0.439, 0.381 ) ( 0.439, 0.381 ) ( 0.439, 0.381 ) ( 0.440, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.381 ) ( 0.494, 0.381 ) ( 0.494, 0.382 ) ( 0.494, 0.381 ) ( 0.494, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.381 ) ( 0.596, 0.381 ) ( 0.596, 0.381 ) ( 0.596, 0.381 ) ( 0.596, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.381 ) ( 0.599, 0.381 ) ( 0.599, 0.381 ) ( 0.600, 0.382 ) ( 0.600, 0.381 ) ( 0.600, 0.381 ) ( 0.600, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.379 ) ( 0.669, 0.379 ) ( 0.669, 0.379 ) ( 0.669, 0.380 ) ( 0.670, 0.379 ) ( 0.670, 0.380 ) ( 0.671, 0.380 ) ( 0.671, 0.380 ) ( 0.671, 0.380 ) ( 0.671, 0.380 ) ( 0.672, 0.381 ) ( 0.671, 0.381 ) ( 0.671, 0.381 ) ( 0.671, 0.381 ) ( 0.670, 0.382 ) ( 0.670, 0.381 ) ( 0.670, 0.381 ) ( 0.670, 0.381 ) ( 0.670, 0.380 ) ( 0.669, 0.380 ) ( 0.669, 0.380 ) ( 0.669, 0.380 ) ( 0.669, 0.380 ) ( 0.669, 0.380 ) ( 0.669, 0.379 ) ( 0.668, 0.379 ) ( 0.668, 0.379 ) ( 0.668, 0.379 ) ( 0.668, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.381 ) ( 0.693, 0.381 ) ( 0.693, 0.382 ) ( 0.694, 0.381 ) ( 0.693, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.730, 0.381 ) ( 0.730, 0.381 ) ( 0.730, 0.381 ) ( 0.731, 0.381 ) ( 0.730, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.381 ) ( 0.429, 0.381 ) ( 0.429, 0.381 ) ( 0.429, 0.381 ) ( 0.429, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.380 ) ( 0.433, 0.381 ) ( 0.433, 0.381 ) ( 0.433, 0.381 ) ( 0.433, 0.381 ) ( 0.433, 0.381 ) ( 0.432, 0.381 ) ( 0.432, 0.380 ) ( 0.432, 0.380 ) ( 0.432, 0.380 ) ( 0.432, 0.380 ) ( 0.433, 0.380 ) ( 0.433, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.380 ) ( 0.438, 0.380 ) ( 0.438, 0.380 ) ( 0.438, 0.381 ) ( 0.439, 0.381 ) ( 0.438, 0.381 ) ( 0.438, 0.381 ) ( 0.438, 0.381 ) ( 0.437, 0.381 ) ( 0.437, 0.381 ) ( 0.437, 0.381 ) ( 0.436, 0.380 ) ( 0.436, 0.380 ) ( 0.436, 0.380 ) ( 0.437, 0.380 ) ( 0.437, 0.380 ) ( 0.437, 0.380 ) ( 0.437, 0.380 ) ( 0.437, 0.380 ) ( 0.438, 0.381 ) ( 0.438, 0.380 ) ( 0.438, 0.380 ) ( 0.438, 0.380 ) ( 0.438, 0.380 ) ( 0.439, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.379 ) ( 0.680, 0.380 ) ( 0.680, 0.380 ) ( 0.681, 0.381 ) ( 0.681, 0.381 ) ( 0.681, 0.381 ) ( 0.682, 0.381 ) ( 0.682, 0.381 ) ( 0.682, 0.380 ) ( 0.682, 0.380 ) ( 0.681, 0.380 ) ( 0.681, 0.380 ) ( 0.681, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.380 ) ( 0.493, 0.380 ) ( 0.493, 0.380 ) ( 0.493, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.380 ) ( 0.596, 0.380 ) ( 0.597, 0.381 ) ( 0.597, 0.380 ) ( 0.597, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.380 ) ( 0.670, 0.380 ) ( 0.670, 0.381 ) ( 0.671, 0.380 ) ( 0.670, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.718, 0.380 ) ( 0.718, 0.380 ) ( 0.718, 0.381 ) ( 0.718, 0.380 ) ( 0.718, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.377 ) ( 0.502, 0.377 ) ( 0.502, 0.378 ) ( 0.502, 0.378 ) ( 0.501, 0.378 ) ( 0.501, 0.378 ) ( 0.501, 0.379 ) ( 0.501, 0.379 ) ( 0.501, 0.379 ) ( 0.501, 0.379 ) ( 0.501, 0.380 ) ( 0.501, 0.380 ) ( 0.502, 0.380 ) ( 0.502, 0.380 ) ( 0.502, 0.379 ) ( 0.502, 0.379 ) ( 0.503, 0.379 ) ( 0.502, 0.378 ) ( 0.502, 0.378 ) ( 0.502, 0.378 ) ( 0.503, 0.378 ) ( 0.503, 0.377 ) ( 0.502, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.379 ) ( 0.600, 0.379 ) ( 0.600, 0.379 ) ( 0.600, 0.379 ) ( 0.600, 0.379 ) ( 0.600, 0.380 ) ( 0.600, 0.380 ) ( 0.601, 0.380 ) ( 0.601, 0.380 ) ( 0.601, 0.379 ) ( 0.601, 0.379 ) ( 0.600, 0.379 ) ( 0.600, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.379 ) ( 0.604, 0.379 ) ( 0.604, 0.380 ) ( 0.604, 0.380 ) ( 0.603, 0.380 ) ( 0.604, 0.380 ) ( 0.604, 0.379 ) ( 0.604, 0.379 ) ( 0.604, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.380 ) ( 0.607, 0.380 ) ( 0.607, 0.380 ) ( 0.607, 0.380 ) ( 0.607, 0.380 ) ( 0.608, 0.380 ) ( 0.607, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.380 ) ( 0.684, 0.380 ) ( 0.685, 0.380 ) ( 0.685, 0.380 ) ( 0.685, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.378 ) ( 0.486, 0.378 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.486, 0.380 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.486, 0.379 ) ( 0.485, 0.379 ) ( 0.485, 0.378 ) ( 0.485, 0.378 ) ( 0.486, 0.378 ) ( 0.486, 0.378 ) ( 0.486, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.379 ) ( 0.503, 0.379 ) ( 0.503, 0.380 ) ( 0.503, 0.379 ) ( 0.503, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.379 ) ( 0.560, 0.379 ) ( 0.560, 0.379 ) ( 0.560, 0.379 ) ( 0.560, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.379 ) ( 0.692, 0.379 ) ( 0.692, 0.380 ) ( 0.692, 0.379 ) ( 0.692, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.376 ) ( 0.428, 0.376 ) ( 0.428, 0.376 ) ( 0.428, 0.377 ) ( 0.428, 0.377 ) ( 0.428, 0.378 ) ( 0.428, 0.378 ) ( 0.428, 0.378 ) ( 0.428, 0.379 ) ( 0.427, 0.379 ) ( 0.427, 0.379 ) ( 0.427, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.378 ) ( 0.426, 0.378 ) ( 0.426, 0.378 ) ( 0.425, 0.377 ) ( 0.425, 0.377 ) ( 0.425, 0.376 ) ( 0.425, 0.376 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.427, 0.375 ) ( 0.427, 0.374 ) ( 0.427, 0.374 ) ( 0.427, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.379 ) ( 0.433, 0.379 ) ( 0.433, 0.379 ) ( 0.433, 0.379 ) ( 0.433, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.379 ) ( 0.496, 0.379 ) ( 0.496, 0.379 ) ( 0.496, 0.379 ) ( 0.496, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.379 ) ( 0.694, 0.379 ) ( 0.694, 0.379 ) ( 0.695, 0.379 ) ( 0.694, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.560, 0.378 ) ( 0.560, 0.379 ) ( 0.559, 0.378 ) ( 0.560, 0.378 ) ( 0.560, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.378 ) ( 0.598, 0.378 ) ( 0.598, 0.379 ) ( 0.598, 0.378 ) ( 0.598, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.378 ) ( 0.604, 0.378 ) ( 0.604, 0.378 ) ( 0.604, 0.378 ) ( 0.604, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.378 ) ( 0.692, 0.378 ) ( 0.692, 0.379 ) ( 0.692, 0.378 ) ( 0.692, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.378 ) ( 0.694, 0.378 ) ( 0.694, 0.378 ) ( 0.694, 0.378 ) ( 0.694, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.377 ) ( 0.563, 0.378 ) ( 0.563, 0.378 ) ( 0.563, 0.378 ) ( 0.563, 0.377 ) ( 0.563, 0.377 ) ( 0.564, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.378 ) ( 0.572, 0.378 ) ( 0.572, 0.378 ) ( 0.572, 0.378 ) ( 0.572, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.378 ) ( 0.581, 0.378 ) ( 0.581, 0.378 ) ( 0.581, 0.378 ) ( 0.581, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.686, 0.378 ) ( 0.685, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.745, 0.378 ) ( 0.745, 0.378 ) ( 0.745, 0.378 ) ( 0.745, 0.378 ) ( 0.745, 0.378 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.377 ) ( 0.501, 0.377 ) ( 0.501, 0.378 ) ( 0.501, 0.377 ) ( 0.501, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.377 ) ( 0.600, 0.377 ) ( 0.600, 0.378 ) ( 0.600, 0.377 ) ( 0.600, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.377 ) ( 0.604, 0.378 ) ( 0.604, 0.377 ) ( 0.604, 0.377 ) ( 0.604, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.376 ) ( 0.665, 0.377 ) ( 0.665, 0.377 ) ( 0.665, 0.377 ) ( 0.665, 0.377 ) ( 0.665, 0.378 ) ( 0.664, 0.378 ) ( 0.664, 0.377 ) ( 0.664, 0.377 ) ( 0.664, 0.376 ) ( 0.664, 0.376 ) ( 0.665, 0.376 ) ( 0.665, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.683, 0.377 ) ( 0.683, 0.377 ) ( 0.683, 0.378 ) ( 0.683, 0.377 ) ( 0.683, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.747, 0.374 ) ( 0.746, 0.374 ) ( 0.746, 0.374 ) ( 0.746, 0.374 ) ( 0.746, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.376 ) ( 0.745, 0.376 ) ( 0.745, 0.376 ) ( 0.745, 0.377 ) ( 0.745, 0.377 ) ( 0.745, 0.377 ) ( 0.745, 0.377 ) ( 0.746, 0.378 ) ( 0.746, 0.377 ) ( 0.746, 0.377 ) ( 0.746, 0.377 ) ( 0.746, 0.376 ) ( 0.746, 0.376 ) ( 0.747, 0.376 ) ( 0.747, 0.375 ) ( 0.747, 0.375 ) ( 0.747, 0.375 ) ( 0.747, 0.374 ) ( 0.747, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.752, 0.377 ) ( 0.752, 0.377 ) ( 0.752, 0.377 ) ( 0.752, 0.378 ) ( 0.752, 0.378 ) ( 0.752, 0.377 ) ( 0.752, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.375 ) ( 0.773, 0.375 ) ( 0.772, 0.376 ) ( 0.772, 0.376 ) ( 0.772, 0.377 ) ( 0.772, 0.377 ) ( 0.772, 0.377 ) ( 0.772, 0.377 ) ( 0.771, 0.378 ) ( 0.771, 0.378 ) ( 0.771, 0.377 ) ( 0.771, 0.377 ) ( 0.771, 0.377 ) ( 0.771, 0.376 ) ( 0.771, 0.376 ) ( 0.771, 0.376 ) ( 0.771, 0.375 ) ( 0.771, 0.375 ) ( 0.771, 0.375 ) ( 0.771, 0.375 ) ( 0.772, 0.375 ) ( 0.772, 0.375 ) ( 0.772, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.375 ) ( 0.487, 0.375 ) ( 0.487, 0.375 ) ( 0.487, 0.376 ) ( 0.487, 0.376 ) ( 0.488, 0.376 ) ( 0.488, 0.376 ) ( 0.488, 0.376 ) ( 0.488, 0.377 ) ( 0.488, 0.377 ) ( 0.487, 0.377 ) ( 0.487, 0.376 ) ( 0.487, 0.376 ) ( 0.486, 0.376 ) ( 0.486, 0.377 ) ( 0.486, 0.377 ) ( 0.486, 0.377 ) ( 0.485, 0.377 ) ( 0.486, 0.377 ) ( 0.486, 0.376 ) ( 0.486, 0.376 ) ( 0.486, 0.376 ) ( 0.487, 0.375 ) ( 0.487, 0.375 ) ( 0.487, 0.375 ) ( 0.487, 0.375 ) ( 0.487, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.377 ) ( 0.500, 0.377 ) ( 0.500, 0.377 ) ( 0.500, 0.377 ) ( 0.500, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.377 ) ( 0.501, 0.377 ) ( 0.501, 0.377 ) ( 0.502, 0.377 ) ( 0.501, 0.377 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.376 ) ( 0.581, 0.377 ) ( 0.581, 0.377 ) ( 0.581, 0.377 ) ( 0.581, 0.376 ) ( 0.581, 0.376 ) ( 0.581, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.376 ) ( 0.601, 0.376 ) ( 0.601, 0.377 ) ( 0.600, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.376 ) ( 0.601, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.376 ) ( 0.609, 0.376 ) ( 0.608, 0.376 ) ( 0.608, 0.376 ) ( 0.608, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.376 ) ( 0.609, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.376 ) ( 0.511, 0.376 ) ( 0.511, 0.377 ) ( 0.511, 0.376 ) ( 0.511, 0.376 ) ( 0.511, 0.376 ) ( 0.511, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.376 ) ( 0.602, 0.376 ) ( 0.603, 0.377 ) ( 0.603, 0.376 ) ( 0.603, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.376 ) ( 0.684, 0.377 ) ( 0.684, 0.376 ) ( 0.684, 0.376 ) ( 0.684, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.376 ) ( 0.695, 0.376 ) ( 0.695, 0.377 ) ( 0.695, 0.376 ) ( 0.695, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.376 ) ( 0.580, 0.376 ) ( 0.580, 0.376 ) ( 0.579, 0.376 ) ( 0.580, 0.376 ) ( 0.580, 0.376 ) ( 0.580, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.584, 0.376 ) ( 0.583, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 ) ( 0.600, 0.376 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.375 ) ( 0.603, 0.375 ) ( 0.603, 0.376 ) ( 0.603, 0.376 ) ( 0.603, 0.376 ) ( 0.603, 0.375 ) ( 0.603, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.375 ) ( 0.486, 0.376 ) ( 0.486, 0.375 ) ( 0.486, 0.375 ) ( 0.486, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.375 ) ( 0.584, 0.375 ) ( 0.584, 0.376 ) ( 0.584, 0.375 ) ( 0.584, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.374 ) ( 0.600, 0.374 ) ( 0.599, 0.375 ) ( 0.599, 0.375 ) ( 0.599, 0.375 ) ( 0.599, 0.375 ) ( 0.598, 0.375 ) ( 0.599, 0.376 ) ( 0.599, 0.376 ) ( 0.599, 0.375 ) ( 0.600, 0.375 ) ( 0.600, 0.375 ) ( 0.600, 0.375 ) ( 0.600, 0.375 ) ( 0.600, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.375 ) ( 0.602, 0.375 ) ( 0.602, 0.376 ) ( 0.602, 0.375 ) ( 0.602, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.375 ) ( 0.608, 0.375 ) ( 0.608, 0.375 ) ( 0.608, 0.376 ) ( 0.609, 0.376 ) ( 0.609, 0.375 ) ( 0.609, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.686, 0.370 ) ( 0.686, 0.370 ) ( 0.685, 0.370 ) ( 0.686, 0.370 ) ( 0.686, 0.371 ) ( 0.686, 0.371 ) ( 0.686, 0.371 ) ( 0.686, 0.371 ) ( 0.686, 0.372 ) ( 0.686, 0.372 ) ( 0.685, 0.372 ) ( 0.685, 0.373 ) ( 0.685, 0.373 ) ( 0.685, 0.373 ) ( 0.685, 0.374 ) ( 0.685, 0.374 ) ( 0.685, 0.374 ) ( 0.685, 0.374 ) ( 0.685, 0.375 ) ( 0.685, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.376 ) ( 0.684, 0.376 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.375 ) ( 0.684, 0.374 ) ( 0.684, 0.374 ) ( 0.683, 0.374 ) ( 0.683, 0.373 ) ( 0.683, 0.373 ) ( 0.683, 0.373 ) ( 0.683, 0.373 ) ( 0.683, 0.372 ) ( 0.683, 0.372 ) ( 0.684, 0.371 ) ( 0.684, 0.371 ) ( 0.684, 0.371 ) ( 0.685, 0.371 ) ( 0.685, 0.370 ) ( 0.685, 0.370 ) ( 0.685, 0.370 ) ( 0.685, 0.370 ) ( 0.686, 0.370 ) ( 0.686, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.375 ) ( 0.693, 0.375 ) ( 0.693, 0.376 ) ( 0.693, 0.375 ) ( 0.693, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.601, 0.374 ) ( 0.601, 0.375 ) ( 0.601, 0.375 ) ( 0.601, 0.375 ) ( 0.601, 0.375 ) ( 0.601, 0.375 ) ( 0.601, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.375 ) ( 0.602, 0.375 ) ( 0.603, 0.375 ) ( 0.603, 0.375 ) ( 0.603, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.375 ) ( 0.611, 0.375 ) ( 0.611, 0.375 ) ( 0.611, 0.375 ) ( 0.611, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.753, 0.369 ) ( 0.753, 0.370 ) ( 0.753, 0.370 ) ( 0.753, 0.370 ) ( 0.753, 0.371 ) ( 0.752, 0.371 ) ( 0.752, 0.371 ) ( 0.752, 0.372 ) ( 0.752, 0.372 ) ( 0.752, 0.373 ) ( 0.752, 0.373 ) ( 0.752, 0.374 ) ( 0.752, 0.374 ) ( 0.752, 0.375 ) ( 0.752, 0.375 ) ( 0.752, 0.375 ) ( 0.753, 0.375 ) ( 0.753, 0.375 ) ( 0.753, 0.374 ) ( 0.753, 0.374 ) ( 0.753, 0.374 ) ( 0.753, 0.373 ) ( 0.754, 0.373 ) ( 0.754, 0.373 ) ( 0.754, 0.373 ) ( 0.755, 0.373 ) ( 0.755, 0.372 ) ( 0.755, 0.372 ) ( 0.755, 0.372 ) ( 0.755, 0.371 ) ( 0.754, 0.371 ) ( 0.754, 0.371 ) ( 0.754, 0.371 ) ( 0.754, 0.370 ) ( 0.754, 0.370 ) ( 0.754, 0.370 ) ( 0.753, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.770, 0.373 ) ( 0.770, 0.373 ) ( 0.770, 0.374 ) ( 0.770, 0.374 ) ( 0.770, 0.374 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.769, 0.375 ) ( 0.769, 0.374 ) ( 0.769, 0.375 ) ( 0.769, 0.375 ) ( 0.768, 0.375 ) ( 0.768, 0.375 ) ( 0.768, 0.374 ) ( 0.768, 0.374 ) ( 0.768, 0.374 ) ( 0.769, 0.373 ) ( 0.769, 0.373 ) ( 0.769, 0.373 ) ( 0.770, 0.373 ) ( 0.770, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.374 ) ( 0.487, 0.374 ) ( 0.487, 0.375 ) ( 0.486, 0.375 ) ( 0.486, 0.375 ) ( 0.485, 0.375 ) ( 0.486, 0.374 ) ( 0.486, 0.374 ) ( 0.486, 0.374 ) ( 0.487, 0.374 ) ( 0.487, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.375 ) ( 0.581, 0.375 ) ( 0.581, 0.375 ) ( 0.581, 0.374 ) ( 0.581, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.374 ) ( 0.584, 0.375 ) ( 0.584, 0.375 ) ( 0.585, 0.375 ) ( 0.584, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.374 ) ( 0.598, 0.375 ) ( 0.598, 0.375 ) ( 0.598, 0.375 ) ( 0.598, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 ) ( 0.488, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.374 ) ( 0.493, 0.374 ) ( 0.494, 0.374 ) ( 0.494, 0.374 ) ( 0.494, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.374 ) ( 0.583, 0.374 ) ( 0.583, 0.374 ) ( 0.583, 0.374 ) ( 0.583, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.374 ) ( 0.601, 0.374 ) ( 0.602, 0.374 ) ( 0.602, 0.374 ) ( 0.602, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.374 ) ( 0.603, 0.374 ) ( 0.603, 0.374 ) ( 0.603, 0.374 ) ( 0.603, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.369 ) ( 0.672, 0.369 ) ( 0.673, 0.369 ) ( 0.673, 0.369 ) ( 0.673, 0.370 ) ( 0.673, 0.370 ) ( 0.674, 0.370 ) ( 0.674, 0.370 ) ( 0.674, 0.371 ) ( 0.674, 0.371 ) ( 0.674, 0.371 ) ( 0.675, 0.372 ) ( 0.675, 0.372 ) ( 0.675, 0.373 ) ( 0.674, 0.373 ) ( 0.674, 0.373 ) ( 0.674, 0.373 ) ( 0.673, 0.373 ) ( 0.673, 0.373 ) ( 0.673, 0.373 ) ( 0.673, 0.372 ) ( 0.673, 0.373 ) ( 0.673, 0.373 ) ( 0.672, 0.374 ) ( 0.672, 0.374 ) ( 0.672, 0.374 ) ( 0.672, 0.374 ) ( 0.672, 0.374 ) ( 0.671, 0.374 ) ( 0.671, 0.374 ) ( 0.671, 0.373 ) ( 0.671, 0.373 ) ( 0.671, 0.373 ) ( 0.672, 0.372 ) ( 0.671, 0.372 ) ( 0.672, 0.371 ) ( 0.672, 0.371 ) ( 0.672, 0.370 ) ( 0.672, 0.370 ) ( 0.672, 0.369 ) ( 0.672, 0.369 ) ( 0.672, 0.368 ) ( 0.672, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.374 ) ( 0.696, 0.374 ) ( 0.696, 0.374 ) ( 0.696, 0.374 ) ( 0.696, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.373 ) ( 0.490, 0.374 ) ( 0.490, 0.374 ) ( 0.490, 0.374 ) ( 0.490, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.373 ) ( 0.497, 0.374 ) ( 0.497, 0.374 ) ( 0.497, 0.374 ) ( 0.496, 0.374 ) ( 0.496, 0.374 ) ( 0.496, 0.373 ) ( 0.495, 0.373 ) ( 0.496, 0.373 ) ( 0.496, 0.373 ) ( 0.496, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.373 ) ( 0.600, 0.374 ) ( 0.600, 0.374 ) ( 0.600, 0.374 ) ( 0.600, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.770, 0.373 ) ( 0.769, 0.374 ) ( 0.770, 0.374 ) ( 0.770, 0.374 ) ( 0.770, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.361 ) ( 0.434, 0.361 ) ( 0.435, 0.361 ) ( 0.435, 0.361 ) ( 0.435, 0.361 ) ( 0.435, 0.362 ) ( 0.436, 0.362 ) ( 0.436, 0.362 ) ( 0.436, 0.363 ) ( 0.436, 0.363 ) ( 0.436, 0.363 ) ( 0.435, 0.364 ) ( 0.435, 0.364 ) ( 0.435, 0.364 ) ( 0.434, 0.364 ) ( 0.434, 0.364 ) ( 0.433, 0.364 ) ( 0.433, 0.364 ) ( 0.433, 0.364 ) ( 0.432, 0.365 ) ( 0.432, 0.365 ) ( 0.432, 0.366 ) ( 0.432, 0.366 ) ( 0.432, 0.366 ) ( 0.432, 0.367 ) ( 0.431, 0.367 ) ( 0.431, 0.367 ) ( 0.431, 0.367 ) ( 0.430, 0.367 ) ( 0.430, 0.367 ) ( 0.430, 0.367 ) ( 0.429, 0.368 ) ( 0.429, 0.368 ) ( 0.429, 0.368 ) ( 0.429, 0.369 ) ( 0.429, 0.369 ) ( 0.429, 0.370 ) ( 0.429, 0.370 ) ( 0.429, 0.370 ) ( 0.430, 0.370 ) ( 0.430, 0.371 ) ( 0.430, 0.371 ) ( 0.431, 0.371 ) ( 0.431, 0.371 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.429, 0.373 ) ( 0.429, 0.373 ) ( 0.429, 0.373 ) ( 0.428, 0.373 ) ( 0.428, 0.373 ) ( 0.428, 0.372 ) ( 0.428, 0.372 ) ( 0.428, 0.372 ) ( 0.428, 0.371 ) ( 0.428, 0.371 ) ( 0.428, 0.371 ) ( 0.428, 0.370 ) ( 0.428, 0.370 ) ( 0.428, 0.370 ) ( 0.429, 0.369 ) ( 0.428, 0.369 ) ( 0.428, 0.369 ) ( 0.428, 0.368 ) ( 0.428, 0.368 ) ( 0.428, 0.367 ) ( 0.428, 0.367 ) ( 0.428, 0.367 ) ( 0.427, 0.366 ) ( 0.427, 0.366 ) ( 0.427, 0.366 ) ( 0.427, 0.365 ) ( 0.427, 0.365 ) ( 0.427, 0.365 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.425, 0.363 ) ( 0.425, 0.363 ) ( 0.426, 0.362 ) ( 0.426, 0.362 ) ( 0.426, 0.362 ) ( 0.427, 0.362 ) ( 0.427, 0.362 ) ( 0.427, 0.362 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.429, 0.364 ) ( 0.429, 0.364 ) ( 0.429, 0.364 ) %
( 0.429, 0.364 ) ( 0.430, 0.363 ) ( 0.430, 0.363 ) ( 0.430, 0.363 ) ( 0.431, 0.363 ) ( 0.431, 0.363 ) ( 0.431, 0.363 ) ( 0.431, 0.362 ) ( 0.432, 0.362 ) ( 0.432, 0.362 ) ( 0.432, 0.361 ) ( 0.432, 0.361 ) ( 0.433, 0.361 ) ( 0.433, 0.361 ) ( 0.434, 0.361 ) ( 0.434, 0.361 ) ( 0.434, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.373 ) ( 0.582, 0.373 ) ( 0.582, 0.373 ) ( 0.582, 0.373 ) ( 0.581, 0.373 ) ( 0.581, 0.373 ) ( 0.581, 0.373 ) ( 0.581, 0.372 ) ( 0.582, 0.372 ) ( 0.582, 0.372 ) ( 0.582, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.372 ) ( 0.602, 0.372 ) ( 0.602, 0.372 ) ( 0.601, 0.372 ) ( 0.601, 0.373 ) ( 0.601, 0.373 ) ( 0.601, 0.373 ) ( 0.601, 0.373 ) ( 0.602, 0.373 ) ( 0.602, 0.373 ) ( 0.602, 0.373 ) ( 0.603, 0.373 ) ( 0.603, 0.373 ) ( 0.603, 0.373 ) ( 0.603, 0.372 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.373 ) ( 0.610, 0.373 ) ( 0.610, 0.373 ) ( 0.610, 0.373 ) ( 0.610, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.373 ) ( 0.694, 0.373 ) ( 0.694, 0.373 ) ( 0.695, 0.373 ) ( 0.694, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.720, 0.370 ) ( 0.719, 0.370 ) ( 0.719, 0.370 ) ( 0.718, 0.370 ) ( 0.718, 0.370 ) ( 0.718, 0.371 ) ( 0.718, 0.371 ) ( 0.718, 0.372 ) ( 0.718, 0.372 ) ( 0.718, 0.372 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.720, 0.373 ) ( 0.720, 0.373 ) ( 0.720, 0.373 ) ( 0.721, 0.373 ) ( 0.721, 0.373 ) ( 0.721, 0.372 ) ( 0.721, 0.372 ) ( 0.721, 0.372 ) ( 0.720, 0.371 ) ( 0.720, 0.371 ) ( 0.720, 0.371 ) ( 0.720, 0.371 ) ( 0.720, 0.371 ) ( 0.720, 0.370 ) ( 0.720, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.360 ) ( 0.509, 0.360 ) ( 0.509, 0.361 ) ( 0.509, 0.361 ) ( 0.510, 0.361 ) ( 0.510, 0.361 ) ( 0.510, 0.362 ) ( 0.511, 0.362 ) ( 0.511, 0.362 ) ( 0.512, 0.362 ) ( 0.512, 0.362 ) ( 0.512, 0.362 ) ( 0.513, 0.362 ) ( 0.513, 0.362 ) ( 0.513, 0.362 ) ( 0.513, 0.363 ) ( 0.514, 0.363 ) ( 0.514, 0.363 ) ( 0.514, 0.363 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.366 ) ( 0.515, 0.366 ) ( 0.515, 0.367 ) ( 0.515, 0.367 ) ( 0.515, 0.367 ) ( 0.516, 0.368 ) ( 0.516, 0.368 ) ( 0.516, 0.368 ) ( 0.516, 0.369 ) ( 0.516, 0.369 ) ( 0.516, 0.369 ) ( 0.517, 0.369 ) ( 0.517, 0.370 ) ( 0.517, 0.370 ) ( 0.516, 0.370 ) ( 0.516, 0.370 ) ( 0.516, 0.371 ) ( 0.516, 0.371 ) ( 0.515, 0.371 ) ( 0.515, 0.371 ) ( 0.515, 0.371 ) ( 0.515, 0.371 ) ( 0.515, 0.370 ) ( 0.515, 0.370 ) ( 0.514, 0.370 ) ( 0.514, 0.369 ) ( 0.514, 0.369 ) ( 0.514, 0.369 ) ( 0.513, 0.369 ) ( 0.513, 0.369 ) ( 0.513, 0.369 ) ( 0.512, 0.369 ) ( 0.512, 0.369 ) ( 0.512, 0.369 ) ( 0.511, 0.369 ) ( 0.511, 0.369 ) ( 0.510, 0.369 ) ( 0.510, 0.369 ) ( 0.510, 0.369 ) ( 0.510, 0.370 ) ( 0.510, 0.370 ) ( 0.510, 0.370 ) ( 0.510, 0.371 ) ( 0.510, 0.371 ) ( 0.510, 0.371 ) ( 0.510, 0.372 ) ( 0.510, 0.372 ) ( 0.510, 0.372 ) ( 0.510, 0.372 ) ( 0.510, 0.372 ) ( 0.509, 0.372 ) ( 0.509, 0.372 ) ( 0.508, 0.372 ) ( 0.508, 0.372 ) ( 0.508, 0.371 ) ( 0.507, 0.372 ) ( 0.507, 0.372 ) ( 0.507, 0.372 ) ( 0.507, 0.371 ) ( 0.507, 0.371 ) ( 0.507, 0.371 ) ( 0.507, 0.370 ) ( 0.506, 0.370 ) ( 0.506, 0.370 ) ( 0.506, 0.369 ) ( 0.506, 0.369 ) ( 0.506, 0.368 ) ( 0.506, 0.368 ) ( 0.506, 0.368 ) ( 0.506, 0.367 ) ( 0.506, 0.367 ) ( 0.506, 0.367 ) %
( 0.506, 0.366 ) ( 0.506, 0.366 ) ( 0.506, 0.366 ) ( 0.506, 0.365 ) ( 0.506, 0.365 ) ( 0.506, 0.365 ) ( 0.506, 0.364 ) ( 0.506, 0.364 ) ( 0.506, 0.363 ) ( 0.506, 0.363 ) ( 0.507, 0.363 ) ( 0.507, 0.362 ) ( 0.507, 0.362 ) ( 0.507, 0.362 ) ( 0.507, 0.361 ) ( 0.507, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.360 ) ( 0.508, 0.360 ) ( 0.509, 0.360 ) ( 0.509, 0.360 ) ( 0.509, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.371 ) ( 0.524, 0.371 ) ( 0.525, 0.371 ) ( 0.525, 0.372 ) ( 0.525, 0.372 ) ( 0.525, 0.372 ) ( 0.525, 0.372 ) ( 0.524, 0.372 ) ( 0.524, 0.372 ) ( 0.524, 0.372 ) ( 0.524, 0.372 ) ( 0.524, 0.371 ) ( 0.524, 0.371 ) ( 0.524, 0.370 ) ( 0.524, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.372 ) ( 0.605, 0.372 ) ( 0.605, 0.372 ) ( 0.605, 0.372 ) ( 0.605, 0.372 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.372 ) ( 0.694, 0.372 ) ( 0.694, 0.372 ) ( 0.694, 0.372 ) ( 0.694, 0.372 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.371 ) ( 0.576, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.372 ) ( 0.577, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.372 ) ( 0.582, 0.372 ) ( 0.581, 0.372 ) ( 0.582, 0.371 ) ( 0.582, 0.372 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.371 ) ( 0.583, 0.371 ) ( 0.583, 0.371 ) ( 0.583, 0.371 ) ( 0.583, 0.372 ) ( 0.583, 0.372 ) ( 0.583, 0.372 ) ( 0.583, 0.372 ) ( 0.582, 0.371 ) ( 0.582, 0.371 ) ( 0.582, 0.371 ) ( 0.582, 0.370 ) ( 0.582, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.370 ) ( 0.585, 0.370 ) ( 0.586, 0.371 ) ( 0.586, 0.370 ) ( 0.587, 0.371 ) ( 0.586, 0.371 ) ( 0.587, 0.372 ) ( 0.586, 0.372 ) ( 0.586, 0.372 ) ( 0.586, 0.371 ) ( 0.585, 0.371 ) ( 0.585, 0.372 ) ( 0.585, 0.372 ) ( 0.585, 0.372 ) ( 0.585, 0.371 ) ( 0.585, 0.371 ) ( 0.585, 0.371 ) ( 0.585, 0.370 ) ( 0.585, 0.370 ) ( 0.585, 0.370 ) ( 0.585, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.371 ) ( 0.602, 0.371 ) ( 0.601, 0.372 ) ( 0.602, 0.372 ) ( 0.602, 0.372 ) ( 0.602, 0.372 ) ( 0.602, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.371 ) ( 0.606, 0.372 ) ( 0.607, 0.372 ) ( 0.607, 0.372 ) ( 0.607, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.371 ) ( 0.695, 0.372 ) ( 0.695, 0.372 ) ( 0.696, 0.372 ) ( 0.695, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.371 ) ( 0.580, 0.371 ) ( 0.580, 0.371 ) ( 0.580, 0.371 ) ( 0.580, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.371 ) ( 0.694, 0.371 ) ( 0.694, 0.371 ) ( 0.694, 0.371 ) ( 0.694, 0.371 ) ( 0.694, 0.371 ) ( 0.694, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.367 ) ( 0.438, 0.367 ) ( 0.438, 0.368 ) ( 0.438, 0.368 ) ( 0.438, 0.368 ) ( 0.438, 0.368 ) ( 0.438, 0.368 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.370 ) ( 0.437, 0.370 ) ( 0.436, 0.370 ) ( 0.436, 0.370 ) ( 0.436, 0.370 ) ( 0.435, 0.371 ) ( 0.435, 0.371 ) ( 0.435, 0.371 ) ( 0.434, 0.371 ) ( 0.434, 0.371 ) ( 0.434, 0.371 ) ( 0.433, 0.370 ) ( 0.433, 0.370 ) ( 0.433, 0.370 ) ( 0.433, 0.369 ) ( 0.433, 0.369 ) ( 0.433, 0.368 ) ( 0.433, 0.368 ) ( 0.434, 0.368 ) ( 0.434, 0.368 ) ( 0.434, 0.368 ) ( 0.435, 0.368 ) ( 0.435, 0.368 ) ( 0.435, 0.368 ) ( 0.436, 0.368 ) ( 0.436, 0.368 ) ( 0.436, 0.368 ) ( 0.437, 0.368 ) ( 0.437, 0.367 ) ( 0.437, 0.367 ) ( 0.438, 0.367 ) ( 0.438, 0.367 ) ( 0.438, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.369 ) ( 0.488, 0.370 ) ( 0.488, 0.370 ) ( 0.487, 0.370 ) ( 0.487, 0.370 ) ( 0.487, 0.371 ) ( 0.487, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.370 ) ( 0.489, 0.370 ) ( 0.488, 0.370 ) ( 0.488, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.371 ) ( 0.496, 0.371 ) ( 0.496, 0.371 ) ( 0.496, 0.371 ) ( 0.496, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.369 ) ( 0.581, 0.370 ) ( 0.581, 0.370 ) ( 0.580, 0.370 ) ( 0.580, 0.370 ) ( 0.580, 0.370 ) ( 0.580, 0.370 ) ( 0.579, 0.370 ) ( 0.579, 0.369 ) ( 0.580, 0.369 ) ( 0.580, 0.369 ) ( 0.580, 0.370 ) ( 0.580, 0.370 ) ( 0.580, 0.370 ) ( 0.580, 0.369 ) ( 0.581, 0.369 ) ( 0.581, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.370 ) ( 0.589, 0.370 ) ( 0.589, 0.370 ) ( 0.590, 0.370 ) ( 0.589, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.370 ) ( 0.690, 0.370 ) ( 0.690, 0.370 ) ( 0.690, 0.370 ) ( 0.690, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.369 ) ( 0.493, 0.369 ) ( 0.492, 0.370 ) ( 0.493, 0.370 ) ( 0.493, 0.370 ) ( 0.493, 0.369 ) ( 0.493, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.370 ) ( 0.586, 0.370 ) ( 0.586, 0.370 ) ( 0.586, 0.370 ) ( 0.586, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.370 ) ( 0.607, 0.370 ) ( 0.607, 0.370 ) ( 0.607, 0.370 ) ( 0.607, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.360 ) ( 0.489, 0.360 ) ( 0.489, 0.360 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.362 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.362 ) ( 0.489, 0.362 ) ( 0.489, 0.362 ) ( 0.489, 0.363 ) ( 0.488, 0.363 ) ( 0.488, 0.363 ) ( 0.488, 0.364 ) ( 0.488, 0.364 ) ( 0.488, 0.364 ) ( 0.489, 0.364 ) ( 0.489, 0.364 ) ( 0.489, 0.364 ) ( 0.489, 0.365 ) ( 0.489, 0.365 ) ( 0.489, 0.365 ) ( 0.490, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.367 ) ( 0.490, 0.367 ) ( 0.491, 0.367 ) ( 0.491, 0.367 ) ( 0.491, 0.368 ) ( 0.490, 0.368 ) ( 0.490, 0.368 ) ( 0.490, 0.368 ) ( 0.490, 0.368 ) ( 0.491, 0.368 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.492, 0.369 ) ( 0.492, 0.369 ) ( 0.492, 0.369 ) ( 0.492, 0.369 ) ( 0.492, 0.368 ) ( 0.493, 0.368 ) ( 0.493, 0.368 ) ( 0.493, 0.367 ) ( 0.493, 0.367 ) ( 0.493, 0.367 ) ( 0.494, 0.366 ) ( 0.494, 0.366 ) ( 0.494, 0.366 ) ( 0.494, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.365 ) ( 0.492, 0.365 ) ( 0.492, 0.365 ) ( 0.492, 0.366 ) ( 0.492, 0.366 ) ( 0.492, 0.366 ) ( 0.491, 0.365 ) ( 0.491, 0.366 ) ( 0.491, 0.366 ) ( 0.491, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.365 ) ( 0.490, 0.365 ) ( 0.490, 0.365 ) ( 0.491, 0.365 ) ( 0.491, 0.365 ) ( 0.491, 0.365 ) ( 0.491, 0.365 ) ( 0.491, 0.364 ) ( 0.491, 0.364 ) ( 0.490, 0.364 ) ( 0.491, 0.363 ) ( 0.490, 0.363 ) ( 0.491, 0.362 ) ( 0.490, 0.362 ) ( 0.490, 0.362 ) ( 0.490, 0.363 ) ( 0.489, 0.362 ) ( 0.490, 0.362 ) ( 0.490, 0.362 ) ( 0.490, 0.361 ) ( 0.490, 0.361 ) ( 0.490, 0.361 ) ( 0.490, 0.360 ) ( 0.489, 0.360 ) ( 0.489, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.369 ) ( 0.582, 0.369 ) ( 0.582, 0.369 ) ( 0.582, 0.369 ) ( 0.582, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.368 ) ( 0.489, 0.368 ) ( 0.489, 0.369 ) ( 0.489, 0.369 ) ( 0.489, 0.369 ) ( 0.489, 0.368 ) ( 0.489, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.367 ) ( 0.568, 0.367 ) ( 0.569, 0.367 ) ( 0.569, 0.368 ) ( 0.569, 0.368 ) ( 0.569, 0.368 ) ( 0.569, 0.369 ) ( 0.569, 0.369 ) ( 0.569, 0.369 ) ( 0.568, 0.368 ) ( 0.568, 0.368 ) ( 0.568, 0.368 ) ( 0.568, 0.368 ) ( 0.568, 0.367 ) ( 0.567, 0.367 ) ( 0.567, 0.367 ) ( 0.567, 0.367 ) ( 0.568, 0.367 ) ( 0.568, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.369 ) ( 0.586, 0.369 ) ( 0.586, 0.369 ) ( 0.586, 0.369 ) ( 0.586, 0.369 ) ( 0.586, 0.369 ) ( 0.587, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.368 ) ( 0.590, 0.369 ) ( 0.591, 0.369 ) ( 0.591, 0.369 ) ( 0.591, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.368 ) ( 0.588, 0.368 ) ( 0.588, 0.368 ) ( 0.588, 0.368 ) ( 0.588, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.362 ) ( 0.676, 0.362 ) ( 0.676, 0.363 ) ( 0.676, 0.363 ) ( 0.676, 0.364 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.678, 0.365 ) ( 0.678, 0.365 ) ( 0.678, 0.365 ) ( 0.679, 0.365 ) ( 0.679, 0.365 ) ( 0.679, 0.366 ) ( 0.679, 0.366 ) ( 0.679, 0.366 ) ( 0.680, 0.367 ) ( 0.680, 0.367 ) ( 0.680, 0.368 ) ( 0.680, 0.368 ) ( 0.680, 0.368 ) ( 0.680, 0.368 ) ( 0.679, 0.368 ) ( 0.679, 0.368 ) ( 0.678, 0.368 ) ( 0.678, 0.368 ) ( 0.678, 0.368 ) ( 0.678, 0.368 ) ( 0.677, 0.367 ) ( 0.677, 0.367 ) ( 0.677, 0.367 ) ( 0.677, 0.366 ) ( 0.677, 0.366 ) ( 0.676, 0.366 ) ( 0.676, 0.366 ) ( 0.675, 0.366 ) ( 0.675, 0.366 ) ( 0.675, 0.367 ) ( 0.675, 0.367 ) ( 0.675, 0.367 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.368 ) ( 0.674, 0.367 ) ( 0.674, 0.367 ) ( 0.674, 0.367 ) ( 0.674, 0.366 ) ( 0.674, 0.366 ) ( 0.675, 0.366 ) ( 0.674, 0.366 ) ( 0.674, 0.366 ) ( 0.674, 0.365 ) ( 0.673, 0.365 ) ( 0.673, 0.365 ) ( 0.673, 0.365 ) ( 0.673, 0.364 ) ( 0.673, 0.364 ) ( 0.673, 0.363 ) ( 0.673, 0.363 ) ( 0.674, 0.363 ) ( 0.674, 0.363 ) ( 0.674, 0.362 ) ( 0.674, 0.362 ) ( 0.674, 0.362 ) ( 0.674, 0.362 ) ( 0.674, 0.362 ) ( 0.675, 0.362 ) ( 0.675, 0.362 ) ( 0.675, 0.362 ) ( 0.676, 0.362 ) ( 0.676, 0.362 ) ( 0.676, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.755, 0.362 ) ( 0.755, 0.362 ) ( 0.754, 0.363 ) ( 0.754, 0.363 ) ( 0.754, 0.363 ) ( 0.754, 0.364 ) ( 0.754, 0.364 ) ( 0.754, 0.364 ) ( 0.754, 0.365 ) ( 0.754, 0.365 ) ( 0.754, 0.365 ) ( 0.753, 0.365 ) ( 0.753, 0.365 ) ( 0.753, 0.366 ) ( 0.753, 0.366 ) ( 0.754, 0.366 ) ( 0.754, 0.367 ) ( 0.754, 0.367 ) ( 0.754, 0.367 ) ( 0.754, 0.368 ) ( 0.754, 0.368 ) ( 0.754, 0.368 ) ( 0.755, 0.369 ) ( 0.755, 0.368 ) ( 0.755, 0.368 ) ( 0.756, 0.368 ) ( 0.756, 0.368 ) ( 0.756, 0.367 ) ( 0.756, 0.367 ) ( 0.756, 0.367 ) ( 0.756, 0.366 ) ( 0.756, 0.366 ) ( 0.756, 0.366 ) ( 0.756, 0.365 ) ( 0.756, 0.365 ) ( 0.756, 0.364 ) ( 0.756, 0.364 ) ( 0.756, 0.364 ) ( 0.755, 0.363 ) ( 0.755, 0.363 ) ( 0.755, 0.363 ) ( 0.755, 0.362 ) ( 0.755, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.362 ) ( 0.522, 0.363 ) ( 0.523, 0.363 ) ( 0.523, 0.363 ) ( 0.523, 0.363 ) ( 0.523, 0.363 ) ( 0.524, 0.364 ) ( 0.524, 0.364 ) ( 0.524, 0.364 ) ( 0.524, 0.365 ) ( 0.524, 0.365 ) ( 0.524, 0.365 ) ( 0.525, 0.366 ) ( 0.525, 0.366 ) ( 0.525, 0.366 ) ( 0.525, 0.366 ) ( 0.525, 0.367 ) ( 0.525, 0.367 ) ( 0.525, 0.367 ) ( 0.524, 0.367 ) ( 0.524, 0.368 ) ( 0.524, 0.368 ) ( 0.524, 0.368 ) ( 0.524, 0.367 ) ( 0.523, 0.368 ) ( 0.523, 0.367 ) ( 0.523, 0.367 ) ( 0.522, 0.367 ) ( 0.522, 0.367 ) ( 0.522, 0.366 ) ( 0.522, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.520, 0.366 ) ( 0.520, 0.366 ) ( 0.520, 0.366 ) ( 0.519, 0.366 ) ( 0.519, 0.365 ) ( 0.520, 0.365 ) ( 0.520, 0.365 ) ( 0.520, 0.364 ) ( 0.520, 0.364 ) ( 0.520, 0.363 ) ( 0.520, 0.363 ) ( 0.521, 0.363 ) ( 0.521, 0.363 ) ( 0.521, 0.362 ) ( 0.521, 0.363 ) ( 0.521, 0.363 ) ( 0.522, 0.363 ) ( 0.522, 0.362 ) ( 0.522, 0.362 ) ( 0.522, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.368 ) ( 0.586, 0.368 ) ( 0.586, 0.368 ) ( 0.586, 0.368 ) ( 0.586, 0.368 ) ( 0.586, 0.367 ) ( 0.587, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.367 ) ( 0.590, 0.368 ) ( 0.589, 0.368 ) ( 0.590, 0.368 ) ( 0.590, 0.368 ) ( 0.591, 0.368 ) ( 0.590, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.368 ) ( 0.694, 0.368 ) ( 0.694, 0.368 ) ( 0.694, 0.368 ) ( 0.694, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.738, 0.365 ) ( 0.738, 0.365 ) ( 0.738, 0.365 ) ( 0.737, 0.366 ) ( 0.737, 0.366 ) ( 0.737, 0.366 ) ( 0.737, 0.367 ) ( 0.737, 0.367 ) ( 0.737, 0.367 ) ( 0.738, 0.368 ) ( 0.738, 0.368 ) ( 0.738, 0.368 ) ( 0.738, 0.368 ) ( 0.739, 0.368 ) ( 0.739, 0.367 ) ( 0.739, 0.367 ) ( 0.739, 0.366 ) ( 0.739, 0.366 ) ( 0.739, 0.366 ) ( 0.738, 0.365 ) ( 0.738, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.367 ) ( 0.603, 0.367 ) ( 0.604, 0.368 ) ( 0.604, 0.367 ) ( 0.604, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.612, 0.367 ) ( 0.612, 0.367 ) ( 0.612, 0.367 ) ( 0.612, 0.367 ) ( 0.612, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.367 ) ( 0.410, 0.367 ) ( 0.410, 0.367 ) ( 0.410, 0.367 ) ( 0.410, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.367 ) ( 0.434, 0.367 ) ( 0.434, 0.367 ) ( 0.434, 0.367 ) ( 0.434, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.367 ) ( 0.509, 0.367 ) ( 0.509, 0.367 ) ( 0.509, 0.367 ) ( 0.509, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.367 ) ( 0.587, 0.367 ) ( 0.587, 0.367 ) ( 0.587, 0.367 ) ( 0.587, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.366 ) ( 0.589, 0.367 ) ( 0.589, 0.367 ) ( 0.589, 0.367 ) ( 0.590, 0.367 ) ( 0.590, 0.367 ) ( 0.590, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.366 ) ( 0.489, 0.366 ) ( 0.489, 0.367 ) ( 0.490, 0.366 ) ( 0.489, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.366 ) ( 0.584, 0.366 ) ( 0.584, 0.366 ) ( 0.584, 0.366 ) ( 0.584, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.366 ) ( 0.588, 0.366 ) ( 0.588, 0.366 ) ( 0.588, 0.366 ) ( 0.588, 0.366 ) ( 0.589, 0.366 ) ( 0.588, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.749, 0.342 ) ( 0.748, 0.342 ) ( 0.748, 0.342 ) ( 0.748, 0.342 ) ( 0.747, 0.343 ) ( 0.747, 0.343 ) ( 0.747, 0.343 ) ( 0.747, 0.344 ) ( 0.747, 0.344 ) ( 0.747, 0.345 ) ( 0.747, 0.345 ) ( 0.747, 0.346 ) ( 0.747, 0.346 ) ( 0.747, 0.347 ) ( 0.747, 0.347 ) ( 0.746, 0.347 ) ( 0.746, 0.348 ) ( 0.746, 0.348 ) ( 0.746, 0.348 ) ( 0.746, 0.349 ) ( 0.746, 0.349 ) ( 0.746, 0.349 ) ( 0.746, 0.349 ) ( 0.746, 0.350 ) ( 0.746, 0.350 ) ( 0.746, 0.351 ) ( 0.746, 0.351 ) ( 0.746, 0.352 ) ( 0.746, 0.352 ) ( 0.746, 0.353 ) ( 0.746, 0.353 ) ( 0.746, 0.353 ) ( 0.746, 0.353 ) ( 0.746, 0.353 ) ( 0.746, 0.354 ) ( 0.746, 0.354 ) ( 0.746, 0.354 ) ( 0.746, 0.354 ) ( 0.746, 0.355 ) ( 0.745, 0.355 ) ( 0.745, 0.355 ) ( 0.745, 0.355 ) ( 0.744, 0.355 ) ( 0.744, 0.355 ) ( 0.744, 0.355 ) ( 0.744, 0.356 ) ( 0.743, 0.356 ) ( 0.743, 0.356 ) ( 0.743, 0.357 ) ( 0.743, 0.357 ) ( 0.743, 0.358 ) ( 0.743, 0.358 ) ( 0.743, 0.359 ) ( 0.743, 0.359 ) ( 0.743, 0.359 ) ( 0.744, 0.360 ) ( 0.744, 0.360 ) ( 0.744, 0.360 ) ( 0.744, 0.361 ) ( 0.744, 0.361 ) ( 0.744, 0.361 ) ( 0.745, 0.362 ) ( 0.745, 0.362 ) ( 0.745, 0.362 ) ( 0.745, 0.362 ) ( 0.746, 0.363 ) ( 0.746, 0.363 ) ( 0.746, 0.363 ) ( 0.747, 0.363 ) ( 0.747, 0.363 ) ( 0.747, 0.363 ) ( 0.747, 0.364 ) ( 0.747, 0.364 ) ( 0.747, 0.365 ) ( 0.747, 0.365 ) ( 0.747, 0.366 ) ( 0.747, 0.366 ) ( 0.748, 0.366 ) ( 0.748, 0.366 ) ( 0.748, 0.366 ) ( 0.749, 0.366 ) ( 0.749, 0.366 ) ( 0.749, 0.365 ) ( 0.748, 0.365 ) ( 0.748, 0.365 ) ( 0.749, 0.365 ) ( 0.749, 0.364 ) ( 0.749, 0.364 ) ( 0.749, 0.364 ) ( 0.750, 0.364 ) ( 0.750, 0.364 ) ( 0.750, 0.363 ) ( 0.751, 0.363 ) ( 0.751, 0.363 ) ( 0.750, 0.363 ) ( 0.750, 0.362 ) ( 0.750, 0.362 ) ( 0.750, 0.362 ) ( 0.750, 0.361 ) ( 0.749, 0.361 ) %
( 0.749, 0.361 ) ( 0.749, 0.361 ) ( 0.749, 0.360 ) ( 0.749, 0.360 ) ( 0.749, 0.359 ) ( 0.749, 0.359 ) ( 0.748, 0.359 ) ( 0.748, 0.359 ) ( 0.748, 0.360 ) ( 0.748, 0.360 ) ( 0.747, 0.360 ) ( 0.747, 0.360 ) ( 0.747, 0.360 ) ( 0.747, 0.360 ) ( 0.746, 0.360 ) ( 0.746, 0.360 ) ( 0.746, 0.359 ) ( 0.746, 0.359 ) ( 0.746, 0.358 ) ( 0.746, 0.358 ) ( 0.747, 0.358 ) ( 0.747, 0.358 ) ( 0.748, 0.358 ) ( 0.748, 0.358 ) ( 0.748, 0.358 ) ( 0.749, 0.358 ) ( 0.749, 0.357 ) ( 0.749, 0.357 ) ( 0.749, 0.356 ) ( 0.749, 0.356 ) ( 0.749, 0.356 ) ( 0.748, 0.355 ) ( 0.748, 0.355 ) ( 0.748, 0.354 ) ( 0.748, 0.354 ) ( 0.748, 0.354 ) ( 0.748, 0.353 ) ( 0.748, 0.353 ) ( 0.748, 0.352 ) ( 0.748, 0.352 ) ( 0.749, 0.351 ) ( 0.749, 0.351 ) ( 0.749, 0.351 ) ( 0.749, 0.350 ) ( 0.749, 0.350 ) ( 0.749, 0.349 ) ( 0.749, 0.349 ) ( 0.749, 0.349 ) ( 0.750, 0.348 ) ( 0.750, 0.348 ) ( 0.750, 0.348 ) ( 0.750, 0.347 ) ( 0.750, 0.347 ) ( 0.750, 0.346 ) ( 0.750, 0.346 ) ( 0.750, 0.346 ) ( 0.749, 0.345 ) ( 0.749, 0.345 ) ( 0.749, 0.344 ) ( 0.749, 0.344 ) ( 0.749, 0.343 ) ( 0.749, 0.343 ) ( 0.749, 0.342 ) ( 0.749, 0.342 ) ( 0.749, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.366 ) ( 0.587, 0.366 ) ( 0.587, 0.366 ) ( 0.587, 0.366 ) ( 0.587, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.365 ) ( 0.590, 0.365 ) ( 0.590, 0.365 ) ( 0.590, 0.366 ) ( 0.590, 0.366 ) ( 0.590, 0.366 ) ( 0.591, 0.366 ) ( 0.590, 0.365 ) ( 0.590, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.364 ) ( 0.494, 0.364 ) ( 0.494, 0.364 ) ( 0.493, 0.364 ) ( 0.493, 0.365 ) ( 0.494, 0.365 ) ( 0.494, 0.365 ) ( 0.494, 0.366 ) ( 0.495, 0.365 ) ( 0.495, 0.365 ) ( 0.495, 0.365 ) ( 0.494, 0.365 ) ( 0.495, 0.364 ) ( 0.495, 0.364 ) ( 0.495, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.365 ) ( 0.587, 0.365 ) ( 0.587, 0.366 ) ( 0.587, 0.365 ) ( 0.587, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.365 ) ( 0.589, 0.365 ) ( 0.589, 0.365 ) ( 0.589, 0.365 ) ( 0.589, 0.366 ) ( 0.590, 0.365 ) ( 0.589, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.365 ) ( 0.610, 0.365 ) ( 0.610, 0.365 ) ( 0.610, 0.365 ) ( 0.610, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.364 ) ( 0.491, 0.364 ) ( 0.491, 0.365 ) ( 0.492, 0.365 ) ( 0.492, 0.365 ) ( 0.492, 0.364 ) ( 0.492, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.364 ) ( 0.492, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.365 ) ( 0.493, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.364 ) ( 0.607, 0.364 ) ( 0.607, 0.365 ) ( 0.607, 0.365 ) ( 0.607, 0.365 ) ( 0.607, 0.364 ) ( 0.607, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.364 ) ( 0.610, 0.364 ) ( 0.610, 0.365 ) ( 0.610, 0.365 ) ( 0.611, 0.365 ) ( 0.611, 0.364 ) ( 0.610, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.364 ) ( 0.588, 0.364 ) ( 0.588, 0.364 ) ( 0.588, 0.364 ) ( 0.588, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.364 ) ( 0.590, 0.364 ) ( 0.590, 0.364 ) ( 0.590, 0.364 ) ( 0.590, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.364 ) ( 0.592, 0.364 ) ( 0.592, 0.364 ) ( 0.592, 0.364 ) ( 0.592, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.364 ) ( 0.676, 0.364 ) ( 0.676, 0.364 ) ( 0.676, 0.364 ) ( 0.676, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.364 ) ( 0.697, 0.364 ) ( 0.697, 0.365 ) ( 0.697, 0.364 ) ( 0.697, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.364 ) ( 0.579, 0.364 ) ( 0.579, 0.364 ) ( 0.579, 0.364 ) ( 0.580, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.364 ) ( 0.583, 0.364 ) ( 0.583, 0.364 ) ( 0.584, 0.364 ) ( 0.583, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.364 ) ( 0.595, 0.364 ) ( 0.595, 0.364 ) ( 0.595, 0.364 ) ( 0.595, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.364 ) ( 0.673, 0.364 ) ( 0.674, 0.364 ) ( 0.674, 0.364 ) ( 0.674, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.694, 0.362 ) ( 0.693, 0.363 ) ( 0.694, 0.363 ) ( 0.694, 0.363 ) ( 0.694, 0.364 ) ( 0.694, 0.364 ) ( 0.695, 0.364 ) ( 0.694, 0.363 ) ( 0.694, 0.363 ) ( 0.694, 0.363 ) ( 0.694, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.363 ) ( 0.695, 0.364 ) ( 0.695, 0.364 ) ( 0.695, 0.364 ) ( 0.695, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.363 ) ( 0.513, 0.363 ) ( 0.513, 0.363 ) ( 0.514, 0.363 ) ( 0.513, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.363 ) ( 0.573, 0.363 ) ( 0.573, 0.363 ) ( 0.573, 0.363 ) ( 0.573, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.363 ) ( 0.589, 0.363 ) ( 0.589, 0.363 ) ( 0.589, 0.363 ) ( 0.589, 0.364 ) ( 0.589, 0.363 ) ( 0.590, 0.363 ) ( 0.590, 0.363 ) ( 0.589, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.363 ) ( 0.592, 0.363 ) ( 0.592, 0.363 ) ( 0.591, 0.363 ) ( 0.592, 0.363 ) ( 0.592, 0.363 ) ( 0.592, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.363 ) ( 0.609, 0.363 ) ( 0.609, 0.364 ) ( 0.609, 0.363 ) ( 0.609, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.360 ) ( 0.439, 0.360 ) ( 0.439, 0.360 ) ( 0.439, 0.361 ) ( 0.439, 0.361 ) ( 0.439, 0.362 ) ( 0.439, 0.362 ) ( 0.438, 0.362 ) ( 0.438, 0.362 ) ( 0.438, 0.363 ) ( 0.438, 0.363 ) ( 0.438, 0.363 ) ( 0.437, 0.363 ) ( 0.437, 0.363 ) ( 0.437, 0.362 ) ( 0.436, 0.362 ) ( 0.436, 0.362 ) ( 0.436, 0.361 ) ( 0.436, 0.361 ) ( 0.436, 0.360 ) ( 0.437, 0.360 ) ( 0.437, 0.360 ) ( 0.437, 0.360 ) ( 0.438, 0.359 ) ( 0.438, 0.360 ) ( 0.438, 0.360 ) ( 0.439, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.362 ) ( 0.695, 0.362 ) ( 0.694, 0.363 ) ( 0.695, 0.363 ) ( 0.695, 0.363 ) ( 0.695, 0.362 ) ( 0.695, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.764, 0.363 ) ( 0.764, 0.363 ) ( 0.764, 0.363 ) ( 0.764, 0.363 ) ( 0.764, 0.363 ) ( 0.764, 0.363 ) ( 0.764, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.725, 0.362 ) ( 0.725, 0.362 ) ( 0.725, 0.362 ) ( 0.725, 0.362 ) ( 0.725, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.775, 0.362 ) ( 0.775, 0.362 ) ( 0.775, 0.363 ) ( 0.776, 0.362 ) ( 0.775, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.362 ) ( 0.579, 0.362 ) ( 0.579, 0.362 ) ( 0.579, 0.362 ) ( 0.579, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.362 ) ( 0.592, 0.362 ) ( 0.592, 0.362 ) ( 0.592, 0.362 ) ( 0.593, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.686, 0.362 ) ( 0.686, 0.362 ) ( 0.686, 0.362 ) ( 0.686, 0.362 ) ( 0.686, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.360 ) ( 0.445, 0.360 ) ( 0.445, 0.360 ) ( 0.445, 0.361 ) ( 0.445, 0.361 ) ( 0.445, 0.361 ) ( 0.444, 0.361 ) ( 0.444, 0.361 ) ( 0.444, 0.361 ) ( 0.444, 0.361 ) ( 0.445, 0.361 ) ( 0.445, 0.361 ) ( 0.445, 0.360 ) ( 0.445, 0.360 ) ( 0.444, 0.360 ) ( 0.445, 0.360 ) ( 0.445, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.361 ) ( 0.591, 0.361 ) ( 0.590, 0.361 ) ( 0.590, 0.362 ) ( 0.590, 0.361 ) ( 0.590, 0.361 ) ( 0.590, 0.361 ) ( 0.590, 0.361 ) ( 0.591, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.361 ) ( 0.696, 0.361 ) ( 0.696, 0.361 ) ( 0.696, 0.361 ) ( 0.696, 0.361 ) ( 0.696, 0.361 ) ( 0.696, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.360 ) ( 0.586, 0.360 ) ( 0.585, 0.360 ) ( 0.585, 0.360 ) ( 0.585, 0.361 ) ( 0.585, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.360 ) ( 0.586, 0.360 ) ( 0.586, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.361 ) ( 0.589, 0.361 ) ( 0.589, 0.361 ) ( 0.589, 0.361 ) ( 0.589, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.355 ) ( 0.666, 0.356 ) ( 0.666, 0.356 ) ( 0.666, 0.356 ) ( 0.666, 0.356 ) ( 0.666, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.358 ) ( 0.668, 0.358 ) ( 0.668, 0.358 ) ( 0.668, 0.358 ) ( 0.669, 0.358 ) ( 0.669, 0.359 ) ( 0.668, 0.359 ) ( 0.668, 0.359 ) ( 0.668, 0.360 ) ( 0.667, 0.359 ) ( 0.667, 0.359 ) ( 0.667, 0.359 ) ( 0.666, 0.360 ) ( 0.666, 0.360 ) ( 0.665, 0.360 ) ( 0.665, 0.360 ) ( 0.665, 0.361 ) ( 0.665, 0.361 ) ( 0.665, 0.361 ) ( 0.664, 0.361 ) ( 0.664, 0.361 ) ( 0.664, 0.361 ) ( 0.663, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.359 ) ( 0.664, 0.359 ) ( 0.664, 0.359 ) ( 0.664, 0.358 ) ( 0.664, 0.358 ) ( 0.664, 0.358 ) ( 0.664, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.356 ) ( 0.665, 0.356 ) ( 0.666, 0.355 ) ( 0.666, 0.355 ) ( 0.666, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.360 ) ( 0.695, 0.360 ) ( 0.695, 0.361 ) ( 0.695, 0.361 ) ( 0.695, 0.361 ) ( 0.695, 0.360 ) ( 0.695, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.360 ) ( 0.444, 0.360 ) ( 0.444, 0.360 ) ( 0.444, 0.360 ) ( 0.444, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.360 ) ( 0.579, 0.360 ) ( 0.579, 0.360 ) ( 0.579, 0.360 ) ( 0.579, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.360 ) ( 0.596, 0.360 ) ( 0.596, 0.360 ) ( 0.596, 0.360 ) ( 0.596, 0.360 ) ( 0.595, 0.360 ) ( 0.596, 0.360 ) ( 0.596, 0.360 ) ( 0.597, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.359 ) ( 0.444, 0.359 ) ( 0.443, 0.359 ) ( 0.443, 0.359 ) ( 0.443, 0.359 ) ( 0.444, 0.359 ) ( 0.444, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.359 ) ( 0.489, 0.359 ) ( 0.489, 0.359 ) ( 0.488, 0.359 ) ( 0.488, 0.359 ) ( 0.488, 0.360 ) ( 0.489, 0.359 ) ( 0.489, 0.359 ) ( 0.489, 0.359 ) ( 0.489, 0.359 ) ( 0.489, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.357 ) ( 0.578, 0.357 ) ( 0.579, 0.357 ) ( 0.579, 0.357 ) ( 0.579, 0.357 ) ( 0.579, 0.357 ) ( 0.579, 0.358 ) ( 0.580, 0.358 ) ( 0.580, 0.358 ) ( 0.580, 0.358 ) ( 0.580, 0.358 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.580, 0.359 ) ( 0.579, 0.359 ) ( 0.579, 0.359 ) ( 0.579, 0.359 ) ( 0.579, 0.358 ) ( 0.579, 0.358 ) ( 0.579, 0.358 ) ( 0.579, 0.358 ) ( 0.578, 0.358 ) ( 0.578, 0.359 ) ( 0.578, 0.358 ) ( 0.578, 0.358 ) ( 0.578, 0.358 ) ( 0.577, 0.358 ) ( 0.577, 0.357 ) ( 0.577, 0.357 ) ( 0.578, 0.357 ) ( 0.578, 0.357 ) ( 0.578, 0.357 ) ( 0.578, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.359 ) ( 0.586, 0.359 ) ( 0.586, 0.360 ) ( 0.587, 0.359 ) ( 0.586, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.359 ) ( 0.591, 0.360 ) ( 0.591, 0.359 ) ( 0.591, 0.359 ) ( 0.592, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.359 ) ( 0.592, 0.360 ) ( 0.592, 0.359 ) ( 0.592, 0.359 ) ( 0.592, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.356 ) ( 0.436, 0.356 ) ( 0.436, 0.356 ) ( 0.437, 0.357 ) ( 0.437, 0.357 ) ( 0.437, 0.357 ) ( 0.437, 0.358 ) ( 0.436, 0.358 ) ( 0.436, 0.358 ) ( 0.436, 0.359 ) ( 0.436, 0.359 ) ( 0.436, 0.359 ) ( 0.435, 0.359 ) ( 0.435, 0.359 ) ( 0.434, 0.359 ) ( 0.434, 0.359 ) ( 0.434, 0.358 ) ( 0.434, 0.358 ) ( 0.434, 0.357 ) ( 0.434, 0.357 ) ( 0.434, 0.357 ) ( 0.435, 0.356 ) ( 0.435, 0.356 ) ( 0.435, 0.356 ) ( 0.436, 0.356 ) ( 0.436, 0.356 ) ( 0.436, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.359 ) ( 0.600, 0.359 ) ( 0.600, 0.359 ) ( 0.600, 0.359 ) ( 0.600, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.359 ) ( 0.689, 0.359 ) ( 0.689, 0.359 ) ( 0.689, 0.359 ) ( 0.690, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.353 ) ( 0.688, 0.353 ) ( 0.688, 0.354 ) ( 0.688, 0.354 ) ( 0.689, 0.354 ) ( 0.689, 0.354 ) ( 0.689, 0.353 ) ( 0.690, 0.354 ) ( 0.689, 0.354 ) ( 0.689, 0.354 ) ( 0.689, 0.354 ) ( 0.690, 0.354 ) ( 0.690, 0.354 ) ( 0.690, 0.355 ) ( 0.690, 0.355 ) ( 0.691, 0.355 ) ( 0.691, 0.355 ) ( 0.691, 0.356 ) ( 0.692, 0.356 ) ( 0.692, 0.356 ) ( 0.692, 0.357 ) ( 0.692, 0.357 ) ( 0.692, 0.357 ) ( 0.693, 0.357 ) ( 0.693, 0.358 ) ( 0.693, 0.357 ) ( 0.693, 0.357 ) ( 0.694, 0.357 ) ( 0.694, 0.358 ) ( 0.693, 0.358 ) ( 0.693, 0.358 ) ( 0.693, 0.359 ) ( 0.692, 0.358 ) ( 0.692, 0.358 ) ( 0.692, 0.358 ) ( 0.692, 0.358 ) ( 0.692, 0.359 ) ( 0.692, 0.359 ) ( 0.692, 0.359 ) ( 0.691, 0.359 ) ( 0.691, 0.359 ) ( 0.691, 0.359 ) ( 0.691, 0.359 ) ( 0.690, 0.359 ) ( 0.690, 0.359 ) ( 0.690, 0.358 ) ( 0.690, 0.358 ) ( 0.690, 0.358 ) ( 0.690, 0.358 ) ( 0.690, 0.357 ) ( 0.690, 0.357 ) ( 0.689, 0.357 ) ( 0.689, 0.357 ) ( 0.689, 0.358 ) ( 0.689, 0.357 ) ( 0.689, 0.357 ) ( 0.688, 0.357 ) ( 0.688, 0.356 ) ( 0.688, 0.356 ) ( 0.688, 0.356 ) ( 0.688, 0.355 ) ( 0.688, 0.355 ) ( 0.687, 0.355 ) ( 0.687, 0.355 ) ( 0.687, 0.355 ) ( 0.686, 0.355 ) ( 0.686, 0.355 ) ( 0.686, 0.355 ) ( 0.686, 0.355 ) ( 0.686, 0.355 ) ( 0.685, 0.355 ) ( 0.685, 0.355 ) ( 0.685, 0.355 ) ( 0.685, 0.354 ) ( 0.685, 0.354 ) ( 0.685, 0.354 ) ( 0.685, 0.354 ) ( 0.685, 0.354 ) ( 0.686, 0.354 ) ( 0.686, 0.354 ) ( 0.686, 0.354 ) ( 0.687, 0.354 ) ( 0.687, 0.354 ) ( 0.687, 0.354 ) ( 0.688, 0.353 ) ( 0.688, 0.353 ) ( 0.688, 0.353 ) ( 0.688, 0.353 ) ( 0.688, 0.353 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.358 ) ( 0.495, 0.358 ) ( 0.495, 0.359 ) ( 0.495, 0.358 ) ( 0.494, 0.358 ) ( 0.494, 0.358 ) ( 0.493, 0.358 ) ( 0.494, 0.358 ) ( 0.494, 0.358 ) ( 0.494, 0.358 ) ( 0.495, 0.358 ) ( 0.495, 0.358 ) ( 0.495, 0.358 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.358 ) ( 0.583, 0.358 ) ( 0.583, 0.358 ) ( 0.583, 0.358 ) ( 0.584, 0.358 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.358 ) ( 0.586, 0.358 ) ( 0.586, 0.358 ) ( 0.586, 0.358 ) ( 0.586, 0.358 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.358 ) ( 0.688, 0.358 ) ( 0.688, 0.358 ) ( 0.688, 0.358 ) ( 0.688, 0.358 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.354 ) ( 0.420, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.356 ) ( 0.421, 0.356 ) ( 0.421, 0.356 ) ( 0.421, 0.357 ) ( 0.421, 0.357 ) ( 0.420, 0.357 ) ( 0.420, 0.357 ) ( 0.419, 0.357 ) ( 0.419, 0.357 ) ( 0.419, 0.357 ) ( 0.418, 0.358 ) ( 0.418, 0.358 ) ( 0.418, 0.358 ) ( 0.417, 0.358 ) ( 0.417, 0.358 ) ( 0.417, 0.357 ) ( 0.417, 0.357 ) ( 0.418, 0.357 ) ( 0.418, 0.356 ) ( 0.418, 0.356 ) ( 0.418, 0.356 ) ( 0.418, 0.355 ) ( 0.418, 0.355 ) ( 0.419, 0.355 ) ( 0.419, 0.355 ) ( 0.419, 0.354 ) ( 0.419, 0.354 ) ( 0.420, 0.354 ) ( 0.420, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.358 ) ( 0.596, 0.358 ) ( 0.596, 0.358 ) ( 0.596, 0.358 ) ( 0.596, 0.358 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.357 ) ( 0.697, 0.358 ) ( 0.697, 0.358 ) ( 0.697, 0.358 ) ( 0.697, 0.357 ) ( 0.697, 0.357 ) ( 0.697, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.775, 0.356 ) ( 0.775, 0.357 ) ( 0.775, 0.357 ) ( 0.775, 0.358 ) ( 0.775, 0.358 ) ( 0.774, 0.358 ) ( 0.774, 0.358 ) ( 0.774, 0.357 ) ( 0.774, 0.357 ) ( 0.774, 0.356 ) ( 0.774, 0.356 ) ( 0.775, 0.356 ) ( 0.775, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.357 ) ( 0.588, 0.357 ) ( 0.588, 0.358 ) ( 0.588, 0.357 ) ( 0.588, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.357 ) ( 0.622, 0.357 ) ( 0.621, 0.357 ) ( 0.622, 0.357 ) ( 0.622, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.691, 0.357 ) ( 0.691, 0.357 ) ( 0.691, 0.357 ) ( 0.691, 0.357 ) ( 0.691, 0.358 ) ( 0.691, 0.358 ) ( 0.692, 0.357 ) ( 0.692, 0.357 ) ( 0.691, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.356 ) ( 0.588, 0.357 ) ( 0.588, 0.357 ) ( 0.589, 0.357 ) ( 0.588, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.357 ) ( 0.598, 0.357 ) ( 0.598, 0.357 ) ( 0.598, 0.357 ) ( 0.598, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.356 ) ( 0.583, 0.356 ) ( 0.582, 0.356 ) ( 0.582, 0.356 ) ( 0.582, 0.356 ) ( 0.582, 0.356 ) ( 0.582, 0.356 ) ( 0.583, 0.356 ) ( 0.583, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.356 ) ( 0.584, 0.356 ) ( 0.584, 0.356 ) ( 0.583, 0.357 ) ( 0.583, 0.356 ) ( 0.583, 0.356 ) ( 0.584, 0.356 ) ( 0.584, 0.356 ) ( 0.584, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.356 ) ( 0.585, 0.357 ) ( 0.585, 0.356 ) ( 0.585, 0.356 ) ( 0.585, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.356 ) ( 0.587, 0.356 ) ( 0.587, 0.357 ) ( 0.588, 0.356 ) ( 0.587, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.621, 0.356 ) ( 0.621, 0.357 ) ( 0.621, 0.356 ) ( 0.621, 0.356 ) ( 0.621, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.356 ) ( 0.579, 0.356 ) ( 0.579, 0.356 ) ( 0.579, 0.356 ) ( 0.579, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.355 ) ( 0.594, 0.356 ) ( 0.594, 0.356 ) ( 0.594, 0.356 ) ( 0.594, 0.355 ) ( 0.594, 0.355 ) ( 0.594, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.356 ) ( 0.610, 0.356 ) ( 0.610, 0.356 ) ( 0.610, 0.356 ) ( 0.610, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.356 ) ( 0.697, 0.356 ) ( 0.697, 0.356 ) ( 0.697, 0.356 ) ( 0.697, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.740, 0.343 ) ( 0.740, 0.343 ) ( 0.740, 0.344 ) ( 0.740, 0.344 ) ( 0.740, 0.344 ) ( 0.739, 0.345 ) ( 0.739, 0.345 ) ( 0.739, 0.345 ) ( 0.739, 0.346 ) ( 0.739, 0.346 ) ( 0.738, 0.346 ) ( 0.738, 0.346 ) ( 0.738, 0.347 ) ( 0.738, 0.347 ) ( 0.738, 0.347 ) ( 0.737, 0.348 ) ( 0.737, 0.348 ) ( 0.737, 0.348 ) ( 0.737, 0.349 ) ( 0.737, 0.349 ) ( 0.737, 0.350 ) ( 0.737, 0.350 ) ( 0.737, 0.351 ) ( 0.737, 0.351 ) ( 0.737, 0.351 ) ( 0.737, 0.352 ) ( 0.738, 0.352 ) ( 0.738, 0.352 ) ( 0.738, 0.353 ) ( 0.738, 0.353 ) ( 0.738, 0.354 ) ( 0.738, 0.354 ) ( 0.738, 0.354 ) ( 0.739, 0.354 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.741, 0.356 ) ( 0.741, 0.355 ) ( 0.741, 0.355 ) ( 0.741, 0.354 ) ( 0.741, 0.354 ) ( 0.741, 0.354 ) ( 0.741, 0.353 ) ( 0.741, 0.353 ) ( 0.741, 0.352 ) ( 0.741, 0.352 ) ( 0.741, 0.351 ) ( 0.741, 0.351 ) ( 0.741, 0.350 ) ( 0.741, 0.350 ) ( 0.741, 0.349 ) ( 0.741, 0.349 ) ( 0.741, 0.348 ) ( 0.741, 0.348 ) ( 0.741, 0.347 ) ( 0.741, 0.347 ) ( 0.741, 0.346 ) ( 0.741, 0.346 ) ( 0.741, 0.346 ) ( 0.741, 0.345 ) ( 0.741, 0.345 ) ( 0.741, 0.344 ) ( 0.741, 0.344 ) ( 0.741, 0.344 ) ( 0.741, 0.344 ) ( 0.740, 0.343 ) ( 0.740, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.355 ) ( 0.580, 0.355 ) ( 0.580, 0.355 ) ( 0.580, 0.355 ) ( 0.580, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.355 ) ( 0.489, 0.355 ) ( 0.489, 0.355 ) ( 0.489, 0.355 ) ( 0.489, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.353 ) ( 0.512, 0.353 ) ( 0.512, 0.354 ) ( 0.512, 0.354 ) ( 0.512, 0.354 ) ( 0.512, 0.354 ) ( 0.512, 0.354 ) ( 0.512, 0.355 ) ( 0.511, 0.355 ) ( 0.511, 0.355 ) ( 0.511, 0.355 ) ( 0.511, 0.355 ) ( 0.510, 0.355 ) ( 0.510, 0.355 ) ( 0.509, 0.355 ) ( 0.509, 0.354 ) ( 0.509, 0.354 ) ( 0.509, 0.354 ) ( 0.510, 0.354 ) ( 0.510, 0.354 ) ( 0.510, 0.353 ) ( 0.511, 0.353 ) ( 0.511, 0.353 ) ( 0.511, 0.353 ) ( 0.512, 0.353 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.355 ) ( 0.521, 0.355 ) ( 0.521, 0.355 ) ( 0.521, 0.355 ) ( 0.522, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.355 ) ( 0.590, 0.355 ) ( 0.590, 0.355 ) ( 0.590, 0.355 ) ( 0.590, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.679, 0.353 ) ( 0.679, 0.353 ) ( 0.679, 0.353 ) ( 0.679, 0.353 ) ( 0.679, 0.354 ) ( 0.679, 0.354 ) ( 0.680, 0.354 ) ( 0.680, 0.354 ) ( 0.680, 0.355 ) ( 0.679, 0.355 ) ( 0.679, 0.355 ) ( 0.679, 0.355 ) ( 0.678, 0.355 ) ( 0.678, 0.355 ) ( 0.678, 0.355 ) ( 0.678, 0.355 ) ( 0.678, 0.354 ) ( 0.678, 0.354 ) ( 0.678, 0.354 ) ( 0.678, 0.354 ) ( 0.678, 0.354 ) ( 0.678, 0.353 ) ( 0.678, 0.353 ) ( 0.678, 0.352 ) ( 0.679, 0.353 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.355 ) ( 0.696, 0.355 ) ( 0.696, 0.355 ) ( 0.696, 0.355 ) ( 0.696, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.349 ) ( 0.445, 0.349 ) ( 0.444, 0.350 ) ( 0.444, 0.350 ) ( 0.444, 0.350 ) ( 0.445, 0.350 ) ( 0.445, 0.350 ) ( 0.445, 0.350 ) ( 0.446, 0.350 ) ( 0.446, 0.351 ) ( 0.446, 0.351 ) ( 0.447, 0.351 ) ( 0.446, 0.352 ) ( 0.446, 0.352 ) ( 0.446, 0.352 ) ( 0.446, 0.352 ) ( 0.447, 0.353 ) ( 0.446, 0.353 ) ( 0.446, 0.353 ) ( 0.446, 0.353 ) ( 0.445, 0.353 ) ( 0.445, 0.353 ) ( 0.445, 0.354 ) ( 0.444, 0.354 ) ( 0.444, 0.354 ) ( 0.444, 0.353 ) ( 0.444, 0.354 ) ( 0.443, 0.354 ) ( 0.443, 0.354 ) ( 0.443, 0.353 ) ( 0.443, 0.353 ) ( 0.443, 0.353 ) ( 0.443, 0.353 ) ( 0.443, 0.352 ) ( 0.442, 0.352 ) ( 0.442, 0.352 ) ( 0.441, 0.352 ) ( 0.441, 0.352 ) ( 0.441, 0.353 ) ( 0.440, 0.353 ) ( 0.440, 0.353 ) ( 0.440, 0.354 ) ( 0.440, 0.354 ) ( 0.440, 0.354 ) ( 0.439, 0.354 ) ( 0.439, 0.354 ) ( 0.439, 0.354 ) ( 0.438, 0.355 ) ( 0.438, 0.354 ) ( 0.438, 0.354 ) ( 0.438, 0.354 ) ( 0.437, 0.354 ) ( 0.437, 0.354 ) ( 0.437, 0.353 ) ( 0.437, 0.353 ) ( 0.437, 0.353 ) ( 0.436, 0.353 ) ( 0.436, 0.353 ) ( 0.436, 0.352 ) ( 0.436, 0.352 ) ( 0.436, 0.351 ) ( 0.436, 0.351 ) ( 0.437, 0.351 ) ( 0.437, 0.351 ) ( 0.438, 0.351 ) ( 0.438, 0.351 ) ( 0.438, 0.351 ) ( 0.439, 0.351 ) ( 0.439, 0.350 ) ( 0.439, 0.350 ) ( 0.439, 0.350 ) ( 0.439, 0.349 ) ( 0.440, 0.349 ) ( 0.440, 0.349 ) ( 0.440, 0.349 ) ( 0.441, 0.349 ) ( 0.441, 0.349 ) ( 0.442, 0.349 ) ( 0.442, 0.349 ) ( 0.442, 0.349 ) ( 0.442, 0.349 ) ( 0.443, 0.349 ) ( 0.443, 0.349 ) ( 0.443, 0.349 ) ( 0.443, 0.350 ) ( 0.443, 0.350 ) ( 0.443, 0.350 ) ( 0.444, 0.350 ) ( 0.443, 0.349 ) ( 0.444, 0.349 ) ( 0.444, 0.348 ) ( 0.444, 0.349 ) ( 0.444, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.354 ) ( 0.582, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.355 ) ( 0.580, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.354 ) ( 0.581, 0.354 ) ( 0.582, 0.353 ) ( 0.582, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.354 ) ( 0.583, 0.354 ) ( 0.583, 0.354 ) ( 0.583, 0.354 ) ( 0.582, 0.354 ) ( 0.582, 0.355 ) ( 0.582, 0.354 ) ( 0.582, 0.354 ) ( 0.582, 0.354 ) ( 0.583, 0.354 ) ( 0.583, 0.354 ) ( 0.583, 0.353 ) ( 0.583, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.354 ) ( 0.666, 0.354 ) ( 0.666, 0.354 ) ( 0.666, 0.354 ) ( 0.666, 0.355 ) ( 0.665, 0.354 ) ( 0.665, 0.354 ) ( 0.665, 0.354 ) ( 0.665, 0.354 ) ( 0.665, 0.353 ) ( 0.665, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.687, 0.354 ) ( 0.686, 0.354 ) ( 0.687, 0.355 ) ( 0.687, 0.354 ) ( 0.687, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.354 ) ( 0.521, 0.354 ) ( 0.521, 0.354 ) ( 0.521, 0.354 ) ( 0.521, 0.354 ) ( 0.521, 0.353 ) ( 0.521, 0.354 ) ( 0.521, 0.354 ) ( 0.522, 0.354 ) ( 0.522, 0.353 ) ( 0.522, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.354 ) ( 0.589, 0.354 ) ( 0.589, 0.354 ) ( 0.589, 0.354 ) ( 0.589, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.354 ) ( 0.696, 0.354 ) ( 0.696, 0.354 ) ( 0.696, 0.354 ) ( 0.696, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.593, 0.353 ) ( 0.593, 0.353 ) ( 0.593, 0.353 ) ( 0.593, 0.353 ) ( 0.593, 0.353 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.351 ) ( 0.586, 0.352 ) ( 0.586, 0.352 ) ( 0.586, 0.352 ) ( 0.585, 0.352 ) ( 0.585, 0.353 ) ( 0.585, 0.353 ) ( 0.585, 0.353 ) ( 0.585, 0.352 ) ( 0.585, 0.352 ) ( 0.585, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.352 ) ( 0.584, 0.351 ) ( 0.585, 0.351 ) ( 0.585, 0.351 ) ( 0.585, 0.351 ) ( 0.586, 0.351 ) ( 0.586, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.353 ) ( 0.666, 0.353 ) ( 0.666, 0.353 ) ( 0.665, 0.353 ) ( 0.666, 0.352 ) ( 0.666, 0.353 ) ( 0.666, 0.353 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.352 ) ( 0.588, 0.352 ) ( 0.588, 0.352 ) ( 0.588, 0.352 ) ( 0.588, 0.352 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.351 ) ( 0.676, 0.351 ) ( 0.676, 0.352 ) ( 0.676, 0.352 ) ( 0.676, 0.352 ) ( 0.676, 0.352 ) ( 0.675, 0.352 ) ( 0.675, 0.352 ) ( 0.675, 0.352 ) ( 0.675, 0.352 ) ( 0.676, 0.351 ) ( 0.676, 0.351 ) ( 0.676, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.352 ) ( 0.587, 0.352 ) ( 0.587, 0.352 ) ( 0.587, 0.351 ) ( 0.587, 0.352 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.352 ) ( 0.665, 0.352 ) ( 0.665, 0.352 ) ( 0.665, 0.352 ) ( 0.665, 0.352 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.351 ) ( 0.445, 0.351 ) ( 0.445, 0.351 ) ( 0.445, 0.351 ) ( 0.445, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.351 ) ( 0.668, 0.351 ) ( 0.668, 0.351 ) ( 0.668, 0.351 ) ( 0.668, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.351 ) ( 0.444, 0.350 ) ( 0.444, 0.351 ) ( 0.444, 0.351 ) ( 0.444, 0.351 ) ( 0.444, 0.351 ) ( 0.444, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.350 ) ( 0.666, 0.350 ) ( 0.666, 0.351 ) ( 0.666, 0.351 ) ( 0.665, 0.351 ) ( 0.665, 0.350 ) ( 0.665, 0.350 ) ( 0.665, 0.350 ) ( 0.665, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.349 ) ( 0.494, 0.350 ) ( 0.494, 0.350 ) ( 0.493, 0.350 ) ( 0.493, 0.350 ) ( 0.493, 0.350 ) ( 0.493, 0.350 ) ( 0.493, 0.349 ) ( 0.493, 0.349 ) ( 0.494, 0.349 ) ( 0.494, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.350 ) ( 0.603, 0.350 ) ( 0.603, 0.350 ) ( 0.603, 0.350 ) ( 0.603, 0.350 ) ( 0.603, 0.349 ) ( 0.603, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.350 ) ( 0.613, 0.350 ) ( 0.613, 0.350 ) ( 0.613, 0.350 ) ( 0.613, 0.350 ) ( 0.613, 0.350 ) ( 0.613, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.618, 0.350 ) ( 0.618, 0.350 ) ( 0.618, 0.350 ) ( 0.618, 0.350 ) ( 0.618, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.350 ) ( 0.609, 0.350 ) ( 0.609, 0.350 ) ( 0.609, 0.350 ) ( 0.609, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.619, 0.349 ) ( 0.619, 0.350 ) ( 0.619, 0.350 ) ( 0.619, 0.350 ) ( 0.619, 0.350 ) ( 0.619, 0.349 ) ( 0.619, 0.349 ) ( 0.619, 0.349 ) ( 0.619, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.349 ) ( 0.666, 0.350 ) ( 0.666, 0.350 ) ( 0.666, 0.350 ) ( 0.666, 0.349 ) ( 0.665, 0.349 ) ( 0.666, 0.349 ) ( 0.666, 0.349 ) ( 0.666, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.350 ) ( 0.668, 0.350 ) ( 0.668, 0.350 ) ( 0.668, 0.349 ) ( 0.668, 0.350 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.348 ) ( 0.497, 0.348 ) ( 0.497, 0.349 ) ( 0.497, 0.349 ) ( 0.496, 0.349 ) ( 0.496, 0.349 ) ( 0.496, 0.349 ) ( 0.496, 0.349 ) ( 0.495, 0.349 ) ( 0.495, 0.349 ) ( 0.495, 0.348 ) ( 0.496, 0.348 ) ( 0.496, 0.348 ) ( 0.496, 0.348 ) ( 0.496, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.348 ) ( 0.498, 0.349 ) ( 0.498, 0.349 ) ( 0.499, 0.349 ) ( 0.499, 0.349 ) ( 0.499, 0.349 ) ( 0.498, 0.350 ) ( 0.498, 0.349 ) ( 0.498, 0.349 ) ( 0.498, 0.349 ) ( 0.497, 0.348 ) ( 0.498, 0.348 ) ( 0.498, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.349 ) ( 0.513, 0.349 ) ( 0.513, 0.349 ) ( 0.513, 0.349 ) ( 0.513, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.349 ) ( 0.616, 0.349 ) ( 0.615, 0.349 ) ( 0.616, 0.349 ) ( 0.616, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.349 ) ( 0.667, 0.349 ) ( 0.667, 0.349 ) ( 0.667, 0.349 ) ( 0.667, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.798, 0.347 ) ( 0.798, 0.348 ) ( 0.798, 0.348 ) ( 0.798, 0.348 ) ( 0.798, 0.349 ) ( 0.798, 0.349 ) ( 0.798, 0.349 ) ( 0.798, 0.350 ) ( 0.799, 0.349 ) ( 0.799, 0.349 ) ( 0.799, 0.348 ) ( 0.798, 0.348 ) ( 0.798, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.349 ) ( 0.514, 0.349 ) ( 0.514, 0.349 ) ( 0.514, 0.349 ) ( 0.514, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.349 ) ( 0.675, 0.349 ) ( 0.675, 0.349 ) ( 0.675, 0.349 ) ( 0.675, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.349 ) ( 0.677, 0.349 ) ( 0.677, 0.349 ) ( 0.677, 0.348 ) ( 0.677, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.765, 0.347 ) ( 0.765, 0.347 ) ( 0.764, 0.347 ) ( 0.764, 0.347 ) ( 0.764, 0.348 ) ( 0.764, 0.348 ) ( 0.764, 0.348 ) ( 0.764, 0.349 ) ( 0.765, 0.349 ) ( 0.765, 0.349 ) ( 0.765, 0.349 ) ( 0.765, 0.348 ) ( 0.766, 0.348 ) ( 0.765, 0.347 ) ( 0.765, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.348 ) ( 0.493, 0.348 ) ( 0.493, 0.348 ) ( 0.493, 0.348 ) ( 0.493, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.348 ) ( 0.667, 0.348 ) ( 0.666, 0.348 ) ( 0.667, 0.348 ) ( 0.667, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.338 ) ( 0.676, 0.339 ) ( 0.676, 0.339 ) ( 0.676, 0.339 ) ( 0.677, 0.339 ) ( 0.677, 0.339 ) ( 0.677, 0.339 ) ( 0.677, 0.339 ) ( 0.677, 0.339 ) ( 0.677, 0.340 ) ( 0.677, 0.340 ) ( 0.677, 0.340 ) ( 0.677, 0.340 ) ( 0.677, 0.341 ) ( 0.677, 0.340 ) ( 0.677, 0.340 ) ( 0.678, 0.340 ) ( 0.678, 0.340 ) ( 0.678, 0.340 ) ( 0.677, 0.341 ) ( 0.677, 0.341 ) ( 0.677, 0.341 ) ( 0.677, 0.342 ) ( 0.677, 0.342 ) ( 0.677, 0.342 ) ( 0.678, 0.342 ) ( 0.678, 0.341 ) ( 0.678, 0.341 ) ( 0.678, 0.341 ) ( 0.678, 0.342 ) ( 0.678, 0.342 ) ( 0.678, 0.342 ) ( 0.678, 0.342 ) ( 0.677, 0.343 ) ( 0.677, 0.343 ) ( 0.678, 0.344 ) ( 0.678, 0.344 ) ( 0.678, 0.344 ) ( 0.678, 0.344 ) ( 0.677, 0.343 ) ( 0.677, 0.344 ) ( 0.677, 0.344 ) ( 0.677, 0.344 ) ( 0.677, 0.345 ) ( 0.677, 0.344 ) ( 0.677, 0.345 ) ( 0.677, 0.345 ) ( 0.677, 0.345 ) ( 0.676, 0.345 ) ( 0.676, 0.345 ) ( 0.676, 0.345 ) ( 0.676, 0.345 ) ( 0.676, 0.345 ) ( 0.676, 0.346 ) ( 0.676, 0.346 ) ( 0.677, 0.347 ) ( 0.677, 0.347 ) ( 0.677, 0.347 ) ( 0.678, 0.347 ) ( 0.678, 0.347 ) ( 0.678, 0.348 ) ( 0.678, 0.347 ) ( 0.678, 0.347 ) ( 0.678, 0.347 ) ( 0.678, 0.346 ) ( 0.678, 0.346 ) ( 0.678, 0.346 ) ( 0.678, 0.346 ) ( 0.678, 0.345 ) ( 0.678, 0.345 ) ( 0.678, 0.345 ) ( 0.678, 0.346 ) ( 0.678, 0.346 ) ( 0.678, 0.347 ) ( 0.679, 0.347 ) ( 0.679, 0.347 ) ( 0.680, 0.347 ) ( 0.680, 0.347 ) ( 0.680, 0.347 ) ( 0.680, 0.347 ) ( 0.681, 0.347 ) ( 0.681, 0.347 ) ( 0.681, 0.347 ) ( 0.681, 0.348 ) ( 0.681, 0.348 ) ( 0.681, 0.348 ) ( 0.681, 0.349 ) ( 0.680, 0.348 ) ( 0.680, 0.348 ) ( 0.679, 0.348 ) ( 0.679, 0.348 ) ( 0.679, 0.347 ) ( 0.679, 0.347 ) ( 0.678, 0.348 ) ( 0.678, 0.348 ) ( 0.678, 0.348 ) ( 0.677, 0.348 ) ( 0.677, 0.348 ) ( 0.677, 0.347 ) ( 0.677, 0.347 ) %
( 0.676, 0.347 ) ( 0.676, 0.347 ) ( 0.676, 0.347 ) ( 0.675, 0.347 ) ( 0.675, 0.347 ) ( 0.675, 0.347 ) ( 0.675, 0.347 ) ( 0.675, 0.346 ) ( 0.674, 0.346 ) ( 0.674, 0.346 ) ( 0.674, 0.346 ) ( 0.674, 0.345 ) ( 0.673, 0.345 ) ( 0.673, 0.345 ) ( 0.673, 0.344 ) ( 0.673, 0.344 ) ( 0.673, 0.344 ) ( 0.674, 0.345 ) ( 0.674, 0.345 ) ( 0.674, 0.345 ) ( 0.674, 0.344 ) ( 0.674, 0.344 ) ( 0.674, 0.344 ) ( 0.675, 0.343 ) ( 0.675, 0.343 ) ( 0.675, 0.342 ) ( 0.675, 0.342 ) ( 0.675, 0.342 ) ( 0.675, 0.342 ) ( 0.676, 0.341 ) ( 0.675, 0.341 ) ( 0.675, 0.341 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.340 ) ( 0.675, 0.339 ) ( 0.675, 0.339 ) ( 0.675, 0.338 ) ( 0.675, 0.338 ) ( 0.676, 0.338 ) ( 0.676, 0.338 ) ( 0.677, 0.338 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.795, 0.348 ) ( 0.795, 0.348 ) ( 0.795, 0.348 ) ( 0.795, 0.348 ) ( 0.795, 0.348 ) ( 0.795, 0.348 ) ( 0.795, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.348 ) ( 0.499, 0.348 ) ( 0.498, 0.348 ) ( 0.499, 0.348 ) ( 0.499, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.347 ) ( 0.670, 0.347 ) ( 0.669, 0.347 ) ( 0.670, 0.348 ) ( 0.670, 0.348 ) ( 0.670, 0.348 ) ( 0.669, 0.348 ) ( 0.669, 0.348 ) ( 0.669, 0.347 ) ( 0.669, 0.347 ) ( 0.670, 0.347 ) ( 0.670, 0.347 ) ( 0.670, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.348 ) ( 0.674, 0.348 ) ( 0.674, 0.348 ) ( 0.674, 0.347 ) ( 0.674, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.347 ) ( 0.499, 0.347 ) ( 0.498, 0.347 ) ( 0.498, 0.347 ) ( 0.498, 0.347 ) ( 0.497, 0.347 ) ( 0.498, 0.347 ) ( 0.498, 0.347 ) ( 0.498, 0.347 ) ( 0.499, 0.347 ) ( 0.499, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.347 ) ( 0.521, 0.347 ) ( 0.521, 0.347 ) ( 0.521, 0.347 ) ( 0.521, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.347 ) ( 0.607, 0.348 ) ( 0.607, 0.347 ) ( 0.607, 0.347 ) ( 0.607, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.346 ) ( 0.668, 0.346 ) ( 0.668, 0.347 ) ( 0.668, 0.347 ) ( 0.669, 0.347 ) ( 0.668, 0.347 ) ( 0.668, 0.347 ) ( 0.668, 0.347 ) ( 0.668, 0.347 ) ( 0.667, 0.346 ) ( 0.667, 0.346 ) ( 0.667, 0.346 ) ( 0.668, 0.346 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.346 ) ( 0.514, 0.346 ) ( 0.514, 0.346 ) ( 0.514, 0.346 ) ( 0.514, 0.346 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.346 ) ( 0.519, 0.346 ) ( 0.519, 0.346 ) ( 0.519, 0.346 ) ( 0.519, 0.346 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.607, 0.346 ) ( 0.607, 0.346 ) ( 0.607, 0.346 ) ( 0.607, 0.346 ) ( 0.607, 0.346 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.345 ) ( 0.602, 0.346 ) ( 0.602, 0.346 ) ( 0.602, 0.346 ) ( 0.602, 0.345 ) ( 0.602, 0.345 ) ( 0.602, 0.345 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.341 ) ( 0.531, 0.341 ) ( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.533, 0.343 ) ( 0.533, 0.343 ) ( 0.533, 0.343 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.532, 0.344 ) ( 0.532, 0.344 ) ( 0.531, 0.344 ) ( 0.531, 0.344 ) ( 0.530, 0.344 ) ( 0.530, 0.345 ) ( 0.530, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.345 ) ( 0.528, 0.345 ) ( 0.528, 0.345 ) ( 0.528, 0.345 ) ( 0.528, 0.345 ) ( 0.528, 0.344 ) ( 0.529, 0.344 ) ( 0.529, 0.344 ) ( 0.530, 0.344 ) ( 0.530, 0.344 ) ( 0.530, 0.344 ) ( 0.529, 0.344 ) ( 0.529, 0.344 ) ( 0.528, 0.344 ) ( 0.528, 0.344 ) ( 0.528, 0.343 ) ( 0.528, 0.343 ) ( 0.529, 0.343 ) ( 0.529, 0.343 ) ( 0.529, 0.342 ) ( 0.529, 0.342 ) ( 0.529, 0.342 ) ( 0.530, 0.341 ) ( 0.530, 0.341 ) ( 0.530, 0.341 ) ( 0.531, 0.341 ) ( 0.531, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.341 ) ( 0.667, 0.341 ) ( 0.668, 0.341 ) ( 0.668, 0.342 ) ( 0.668, 0.342 ) ( 0.668, 0.342 ) ( 0.668, 0.343 ) ( 0.668, 0.343 ) ( 0.668, 0.344 ) ( 0.668, 0.344 ) ( 0.668, 0.345 ) ( 0.668, 0.345 ) ( 0.668, 0.346 ) ( 0.668, 0.345 ) ( 0.667, 0.345 ) ( 0.667, 0.345 ) ( 0.667, 0.345 ) ( 0.667, 0.345 ) ( 0.666, 0.345 ) ( 0.667, 0.345 ) ( 0.667, 0.345 ) ( 0.667, 0.344 ) ( 0.667, 0.344 ) ( 0.667, 0.344 ) ( 0.668, 0.344 ) ( 0.668, 0.343 ) ( 0.668, 0.343 ) ( 0.668, 0.342 ) ( 0.667, 0.342 ) ( 0.667, 0.342 ) ( 0.667, 0.342 ) ( 0.667, 0.341 ) ( 0.667, 0.341 ) ( 0.667, 0.341 ) ( 0.667, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.345 ) ( 0.674, 0.345 ) ( 0.675, 0.346 ) ( 0.675, 0.345 ) ( 0.675, 0.345 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.689, 0.343 ) ( 0.689, 0.343 ) ( 0.689, 0.344 ) ( 0.689, 0.344 ) ( 0.689, 0.344 ) ( 0.690, 0.344 ) ( 0.690, 0.344 ) ( 0.690, 0.344 ) ( 0.691, 0.344 ) ( 0.690, 0.344 ) ( 0.690, 0.345 ) ( 0.690, 0.345 ) ( 0.689, 0.345 ) ( 0.689, 0.345 ) ( 0.689, 0.346 ) ( 0.688, 0.346 ) ( 0.688, 0.345 ) ( 0.688, 0.345 ) ( 0.689, 0.345 ) ( 0.688, 0.345 ) ( 0.688, 0.344 ) ( 0.688, 0.344 ) ( 0.689, 0.344 ) ( 0.689, 0.343 ) ( 0.688, 0.343 ) ( 0.688, 0.343 ) ( 0.688, 0.343 ) ( 0.689, 0.343 ) ( 0.689, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.507, 0.345 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.344 ) ( 0.675, 0.344 ) ( 0.674, 0.344 ) ( 0.675, 0.344 ) ( 0.675, 0.344 ) ( 0.675, 0.344 ) ( 0.676, 0.344 ) ( 0.675, 0.344 ) ( 0.675, 0.344 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.343 ) ( 0.628, 0.343 ) ( 0.628, 0.343 ) ( 0.628, 0.343 ) ( 0.628, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.343 ) ( 0.690, 0.344 ) ( 0.690, 0.343 ) ( 0.690, 0.343 ) ( 0.690, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.691, 0.342 ) ( 0.691, 0.342 ) ( 0.690, 0.342 ) ( 0.690, 0.342 ) ( 0.690, 0.342 ) ( 0.690, 0.342 ) ( 0.690, 0.341 ) ( 0.691, 0.342 ) ( 0.691, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.341 ) ( 0.493, 0.341 ) ( 0.493, 0.341 ) ( 0.493, 0.342 ) ( 0.493, 0.342 ) ( 0.494, 0.342 ) ( 0.494, 0.342 ) ( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.493, 0.341 ) ( 0.493, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.341 ) ( 0.492, 0.341 ) ( 0.492, 0.341 ) ( 0.492, 0.341 ) ( 0.492, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.341 ) ( 0.497, 0.341 ) ( 0.497, 0.341 ) ( 0.497, 0.341 ) ( 0.497, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.341 ) ( 0.676, 0.341 ) ( 0.676, 0.341 ) ( 0.676, 0.341 ) ( 0.677, 0.341 ) ( 0.676, 0.341 ) ( 0.676, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.494, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.341 ) ( 0.499, 0.341 ) ( 0.498, 0.341 ) ( 0.499, 0.341 ) ( 0.499, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.691, 0.339 ) ( 0.691, 0.339 ) ( 0.692, 0.339 ) ( 0.691, 0.340 ) ( 0.691, 0.340 ) ( 0.691, 0.340 ) ( 0.691, 0.340 ) ( 0.691, 0.340 ) ( 0.691, 0.340 ) ( 0.691, 0.341 ) ( 0.690, 0.341 ) ( 0.690, 0.341 ) ( 0.690, 0.340 ) ( 0.690, 0.340 ) ( 0.690, 0.339 ) ( 0.690, 0.339 ) ( 0.690, 0.339 ) ( 0.690, 0.339 ) ( 0.690, 0.339 ) ( 0.691, 0.338 ) ( 0.691, 0.339 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.702, 0.340 ) ( 0.701, 0.340 ) ( 0.701, 0.340 ) ( 0.701, 0.340 ) ( 0.701, 0.341 ) ( 0.701, 0.341 ) ( 0.702, 0.341 ) ( 0.702, 0.341 ) ( 0.702, 0.340 ) ( 0.702, 0.340 ) ( 0.702, 0.340 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.340 ) ( 0.494, 0.340 ) ( 0.494, 0.340 ) ( 0.494, 0.340 ) ( 0.494, 0.340 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.324 ) ( 0.457, 0.324 ) ( 0.458, 0.324 ) ( 0.458, 0.324 ) ( 0.458, 0.324 ) ( 0.459, 0.324 ) ( 0.459, 0.324 ) ( 0.459, 0.325 ) ( 0.459, 0.325 ) ( 0.460, 0.325 ) ( 0.459, 0.325 ) ( 0.459, 0.326 ) ( 0.459, 0.326 ) ( 0.459, 0.326 ) ( 0.458, 0.327 ) ( 0.458, 0.327 ) ( 0.458, 0.327 ) ( 0.457, 0.327 ) ( 0.457, 0.327 ) ( 0.456, 0.327 ) ( 0.456, 0.327 ) ( 0.456, 0.327 ) ( 0.455, 0.327 ) ( 0.455, 0.327 ) ( 0.455, 0.328 ) ( 0.455, 0.328 ) ( 0.454, 0.328 ) ( 0.454, 0.329 ) ( 0.454, 0.329 ) ( 0.455, 0.330 ) ( 0.455, 0.330 ) ( 0.455, 0.330 ) ( 0.455, 0.331 ) ( 0.455, 0.331 ) ( 0.455, 0.331 ) ( 0.455, 0.332 ) ( 0.455, 0.332 ) ( 0.456, 0.332 ) ( 0.456, 0.333 ) ( 0.456, 0.333 ) ( 0.455, 0.333 ) ( 0.455, 0.333 ) ( 0.455, 0.334 ) ( 0.455, 0.333 ) ( 0.455, 0.333 ) ( 0.455, 0.333 ) ( 0.454, 0.333 ) ( 0.454, 0.333 ) ( 0.453, 0.333 ) ( 0.453, 0.333 ) ( 0.453, 0.333 ) ( 0.452, 0.333 ) ( 0.452, 0.333 ) ( 0.452, 0.334 ) ( 0.452, 0.334 ) ( 0.451, 0.334 ) ( 0.451, 0.334 ) ( 0.450, 0.334 ) ( 0.450, 0.334 ) ( 0.449, 0.334 ) ( 0.449, 0.334 ) ( 0.449, 0.335 ) ( 0.449, 0.335 ) ( 0.449, 0.336 ) ( 0.449, 0.336 ) ( 0.449, 0.337 ) ( 0.449, 0.337 ) ( 0.449, 0.338 ) ( 0.448, 0.338 ) ( 0.448, 0.338 ) ( 0.448, 0.338 ) ( 0.448, 0.339 ) ( 0.447, 0.339 ) ( 0.447, 0.339 ) ( 0.447, 0.339 ) ( 0.447, 0.339 ) ( 0.446, 0.340 ) ( 0.446, 0.340 ) ( 0.445, 0.339 ) ( 0.445, 0.339 ) ( 0.445, 0.339 ) ( 0.445, 0.338 ) ( 0.445, 0.338 ) ( 0.445, 0.337 ) ( 0.445, 0.337 ) ( 0.445, 0.337 ) ( 0.446, 0.336 ) ( 0.446, 0.336 ) ( 0.446, 0.336 ) ( 0.446, 0.336 ) ( 0.446, 0.335 ) ( 0.447, 0.335 ) ( 0.447, 0.335 ) ( 0.447, 0.335 ) ( 0.447, 0.334 ) ( 0.448, 0.334 ) ( 0.448, 0.334 ) ( 0.448, 0.333 ) ( 0.448, 0.333 ) ( 0.448, 0.333 ) %
( 0.447, 0.333 ) ( 0.447, 0.333 ) ( 0.447, 0.333 ) ( 0.447, 0.332 ) ( 0.447, 0.332 ) ( 0.447, 0.331 ) ( 0.447, 0.331 ) ( 0.447, 0.331 ) ( 0.447, 0.330 ) ( 0.447, 0.330 ) ( 0.447, 0.330 ) ( 0.448, 0.329 ) ( 0.448, 0.329 ) ( 0.448, 0.329 ) ( 0.448, 0.328 ) ( 0.449, 0.328 ) ( 0.449, 0.328 ) ( 0.449, 0.328 ) ( 0.450, 0.328 ) ( 0.450, 0.328 ) ( 0.450, 0.328 ) ( 0.451, 0.327 ) ( 0.451, 0.327 ) ( 0.451, 0.327 ) ( 0.452, 0.327 ) ( 0.452, 0.327 ) ( 0.452, 0.327 ) ( 0.453, 0.327 ) ( 0.453, 0.327 ) ( 0.453, 0.327 ) ( 0.453, 0.327 ) ( 0.454, 0.327 ) ( 0.454, 0.327 ) ( 0.454, 0.327 ) ( 0.454, 0.327 ) ( 0.454, 0.326 ) ( 0.455, 0.326 ) ( 0.455, 0.326 ) ( 0.455, 0.325 ) ( 0.455, 0.325 ) ( 0.455, 0.325 ) ( 0.456, 0.324 ) ( 0.456, 0.324 ) ( 0.456, 0.324 ) ( 0.456, 0.324 ) ( 0.457, 0.324 ) ( 0.457, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.454, 0.337 ) ( 0.454, 0.337 ) ( 0.454, 0.337 ) ( 0.454, 0.338 ) ( 0.454, 0.338 ) ( 0.454, 0.338 ) ( 0.454, 0.338 ) ( 0.454, 0.339 ) ( 0.454, 0.339 ) ( 0.454, 0.339 ) ( 0.454, 0.339 ) ( 0.454, 0.340 ) ( 0.454, 0.339 ) ( 0.454, 0.339 ) ( 0.453, 0.339 ) ( 0.453, 0.339 ) ( 0.453, 0.339 ) ( 0.452, 0.338 ) ( 0.452, 0.338 ) ( 0.452, 0.337 ) ( 0.453, 0.337 ) ( 0.453, 0.337 ) ( 0.453, 0.337 ) ( 0.454, 0.337 ) ( 0.454, 0.337 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.337 ) ( 0.511, 0.338 ) ( 0.511, 0.338 ) ( 0.512, 0.338 ) ( 0.512, 0.338 ) ( 0.512, 0.339 ) ( 0.512, 0.339 ) ( 0.511, 0.339 ) ( 0.511, 0.339 ) ( 0.511, 0.339 ) ( 0.510, 0.339 ) ( 0.510, 0.339 ) ( 0.510, 0.339 ) ( 0.510, 0.339 ) ( 0.510, 0.338 ) ( 0.511, 0.338 ) ( 0.511, 0.337 ) ( 0.511, 0.337 ) ( 0.511, 0.337 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.339 ) ( 0.684, 0.339 ) ( 0.683, 0.339 ) ( 0.684, 0.339 ) ( 0.684, 0.339 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.710, 0.338 ) ( 0.709, 0.338 ) ( 0.709, 0.338 ) ( 0.709, 0.338 ) ( 0.709, 0.338 ) ( 0.709, 0.339 ) ( 0.709, 0.339 ) ( 0.709, 0.339 ) ( 0.710, 0.339 ) ( 0.710, 0.339 ) ( 0.710, 0.339 ) ( 0.710, 0.339 ) ( 0.710, 0.338 ) ( 0.710, 0.338 ) ( 0.710, 0.338 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.739, 0.329 ) ( 0.738, 0.329 ) ( 0.738, 0.329 ) ( 0.738, 0.329 ) ( 0.737, 0.330 ) ( 0.737, 0.330 ) ( 0.737, 0.330 ) ( 0.737, 0.331 ) ( 0.737, 0.331 ) ( 0.737, 0.331 ) ( 0.737, 0.332 ) ( 0.738, 0.332 ) ( 0.738, 0.332 ) ( 0.738, 0.333 ) ( 0.738, 0.333 ) ( 0.738, 0.333 ) ( 0.739, 0.333 ) ( 0.739, 0.333 ) ( 0.739, 0.334 ) ( 0.739, 0.334 ) ( 0.740, 0.334 ) ( 0.740, 0.335 ) ( 0.740, 0.335 ) ( 0.739, 0.336 ) ( 0.740, 0.336 ) ( 0.740, 0.336 ) ( 0.740, 0.337 ) ( 0.740, 0.337 ) ( 0.739, 0.337 ) ( 0.739, 0.338 ) ( 0.739, 0.338 ) ( 0.739, 0.338 ) ( 0.739, 0.339 ) ( 0.739, 0.339 ) ( 0.740, 0.339 ) ( 0.740, 0.340 ) ( 0.740, 0.340 ) ( 0.740, 0.339 ) ( 0.740, 0.339 ) ( 0.740, 0.338 ) ( 0.740, 0.338 ) ( 0.740, 0.338 ) ( 0.740, 0.338 ) ( 0.741, 0.337 ) ( 0.741, 0.337 ) ( 0.741, 0.337 ) ( 0.741, 0.337 ) ( 0.741, 0.337 ) ( 0.741, 0.337 ) ( 0.740, 0.338 ) ( 0.741, 0.338 ) ( 0.741, 0.338 ) ( 0.741, 0.338 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.742, 0.339 ) ( 0.743, 0.339 ) ( 0.743, 0.339 ) ( 0.743, 0.340 ) ( 0.744, 0.339 ) ( 0.744, 0.339 ) ( 0.744, 0.339 ) ( 0.744, 0.338 ) ( 0.744, 0.338 ) ( 0.744, 0.337 ) ( 0.744, 0.337 ) ( 0.744, 0.336 ) ( 0.744, 0.336 ) ( 0.744, 0.335 ) ( 0.744, 0.335 ) ( 0.744, 0.334 ) ( 0.744, 0.334 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.743, 0.332 ) ( 0.743, 0.332 ) ( 0.743, 0.332 ) ( 0.743, 0.331 ) ( 0.743, 0.331 ) ( 0.742, 0.331 ) ( 0.742, 0.331 ) ( 0.742, 0.330 ) ( 0.741, 0.330 ) ( 0.741, 0.330 ) ( 0.741, 0.330 ) ( 0.740, 0.330 ) ( 0.740, 0.330 ) ( 0.740, 0.330 ) ( 0.739, 0.329 ) ( 0.739, 0.329 ) ( 0.739, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.339 ) ( 0.499, 0.339 ) ( 0.499, 0.339 ) ( 0.499, 0.339 ) ( 0.499, 0.339 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.741, 0.339 ) ( 0.741, 0.339 ) ( 0.741, 0.339 ) ( 0.741, 0.339 ) ( 0.741, 0.339 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.338 ) ( 0.527, 0.338 ) ( 0.527, 0.338 ) ( 0.527, 0.338 ) ( 0.527, 0.338 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.338 ) ( 0.529, 0.338 ) ( 0.529, 0.338 ) ( 0.529, 0.338 ) ( 0.529, 0.338 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.338 ) ( 0.537, 0.338 ) ( 0.537, 0.338 ) ( 0.537, 0.338 ) ( 0.537, 0.338 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.337 ) ( 0.610, 0.337 ) ( 0.610, 0.338 ) ( 0.610, 0.337 ) ( 0.610, 0.337 ) ( 0.610, 0.337 ) ( 0.610, 0.337 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.337 ) ( 0.676, 0.338 ) ( 0.675, 0.338 ) ( 0.675, 0.337 ) ( 0.675, 0.337 ) ( 0.676, 0.337 ) ( 0.676, 0.337 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.337 ) ( 0.532, 0.337 ) ( 0.532, 0.337 ) ( 0.532, 0.337 ) ( 0.532, 0.337 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.333 ) ( 0.538, 0.334 ) ( 0.539, 0.334 ) ( 0.539, 0.334 ) ( 0.540, 0.334 ) ( 0.540, 0.334 ) ( 0.540, 0.334 ) ( 0.541, 0.334 ) ( 0.541, 0.334 ) ( 0.541, 0.335 ) ( 0.540, 0.335 ) ( 0.541, 0.335 ) ( 0.541, 0.335 ) ( 0.541, 0.336 ) ( 0.540, 0.335 ) ( 0.540, 0.335 ) ( 0.540, 0.335 ) ( 0.539, 0.335 ) ( 0.539, 0.336 ) ( 0.539, 0.336 ) ( 0.538, 0.336 ) ( 0.538, 0.336 ) ( 0.537, 0.336 ) ( 0.537, 0.336 ) ( 0.537, 0.337 ) ( 0.537, 0.337 ) ( 0.537, 0.337 ) ( 0.536, 0.337 ) ( 0.536, 0.337 ) ( 0.536, 0.337 ) ( 0.535, 0.337 ) ( 0.535, 0.336 ) ( 0.534, 0.336 ) ( 0.534, 0.336 ) ( 0.534, 0.336 ) ( 0.533, 0.336 ) ( 0.533, 0.336 ) ( 0.533, 0.336 ) ( 0.533, 0.335 ) ( 0.533, 0.335 ) ( 0.533, 0.335 ) ( 0.533, 0.335 ) ( 0.534, 0.335 ) ( 0.534, 0.334 ) ( 0.534, 0.334 ) ( 0.534, 0.334 ) ( 0.535, 0.335 ) ( 0.535, 0.335 ) ( 0.535, 0.335 ) ( 0.536, 0.335 ) ( 0.536, 0.335 ) ( 0.536, 0.336 ) ( 0.537, 0.336 ) ( 0.537, 0.336 ) ( 0.537, 0.335 ) ( 0.537, 0.335 ) ( 0.537, 0.335 ) ( 0.536, 0.335 ) ( 0.537, 0.335 ) ( 0.537, 0.334 ) ( 0.537, 0.334 ) ( 0.537, 0.334 ) ( 0.538, 0.333 ) ( 0.538, 0.333 ) ( 0.538, 0.333 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.329 ) ( 0.523, 0.329 ) ( 0.524, 0.329 ) ( 0.524, 0.329 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.526, 0.331 ) ( 0.526, 0.331 ) ( 0.526, 0.331 ) ( 0.526, 0.332 ) ( 0.526, 0.332 ) ( 0.526, 0.332 ) ( 0.525, 0.332 ) ( 0.525, 0.332 ) ( 0.525, 0.332 ) ( 0.524, 0.332 ) ( 0.524, 0.332 ) ( 0.524, 0.332 ) ( 0.523, 0.332 ) ( 0.523, 0.332 ) ( 0.522, 0.332 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.334 ) ( 0.522, 0.334 ) ( 0.521, 0.334 ) ( 0.521, 0.334 ) ( 0.521, 0.335 ) ( 0.521, 0.335 ) ( 0.521, 0.335 ) ( 0.520, 0.335 ) ( 0.520, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.336 ) ( 0.518, 0.336 ) ( 0.518, 0.336 ) ( 0.518, 0.337 ) ( 0.518, 0.337 ) ( 0.517, 0.337 ) ( 0.517, 0.337 ) ( 0.516, 0.337 ) ( 0.516, 0.337 ) ( 0.515, 0.336 ) ( 0.515, 0.336 ) ( 0.515, 0.336 ) ( 0.515, 0.335 ) ( 0.515, 0.335 ) ( 0.515, 0.334 ) ( 0.515, 0.334 ) ( 0.516, 0.334 ) ( 0.516, 0.334 ) ( 0.517, 0.334 ) ( 0.517, 0.334 ) ( 0.517, 0.335 ) ( 0.518, 0.335 ) ( 0.518, 0.335 ) ( 0.518, 0.334 ) ( 0.519, 0.334 ) ( 0.519, 0.334 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.331 ) ( 0.521, 0.331 ) ( 0.521, 0.331 ) ( 0.521, 0.330 ) ( 0.521, 0.330 ) ( 0.521, 0.330 ) ( 0.521, 0.329 ) ( 0.521, 0.329 ) ( 0.522, 0.329 ) ( 0.522, 0.329 ) ( 0.523, 0.329 ) ( 0.523, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.336 ) ( 0.527, 0.336 ) ( 0.527, 0.336 ) ( 0.527, 0.336 ) ( 0.527, 0.336 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.334 ) ( 0.673, 0.335 ) ( 0.673, 0.335 ) ( 0.673, 0.335 ) ( 0.673, 0.335 ) ( 0.672, 0.336 ) ( 0.672, 0.336 ) ( 0.672, 0.336 ) ( 0.672, 0.336 ) ( 0.672, 0.336 ) ( 0.672, 0.335 ) ( 0.672, 0.335 ) ( 0.672, 0.335 ) ( 0.673, 0.335 ) ( 0.673, 0.334 ) ( 0.673, 0.334 ) ( 0.674, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.759, 0.332 ) ( 0.758, 0.332 ) ( 0.758, 0.333 ) ( 0.758, 0.333 ) ( 0.758, 0.333 ) ( 0.758, 0.333 ) ( 0.758, 0.334 ) ( 0.757, 0.334 ) ( 0.757, 0.334 ) ( 0.757, 0.335 ) ( 0.757, 0.335 ) ( 0.757, 0.335 ) ( 0.757, 0.335 ) ( 0.757, 0.336 ) ( 0.757, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.335 ) ( 0.758, 0.335 ) ( 0.758, 0.335 ) ( 0.759, 0.334 ) ( 0.759, 0.334 ) ( 0.759, 0.334 ) ( 0.759, 0.333 ) ( 0.759, 0.333 ) ( 0.759, 0.333 ) ( 0.759, 0.332 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.335 ) ( 0.498, 0.335 ) ( 0.499, 0.336 ) ( 0.499, 0.335 ) ( 0.499, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.671, 0.335 ) ( 0.671, 0.336 ) ( 0.671, 0.335 ) ( 0.671, 0.335 ) ( 0.671, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.334 ) ( 0.675, 0.334 ) ( 0.676, 0.334 ) ( 0.676, 0.334 ) ( 0.676, 0.335 ) ( 0.675, 0.335 ) ( 0.675, 0.335 ) ( 0.675, 0.335 ) ( 0.675, 0.335 ) ( 0.674, 0.336 ) ( 0.674, 0.335 ) ( 0.674, 0.335 ) ( 0.674, 0.335 ) ( 0.674, 0.335 ) ( 0.674, 0.335 ) ( 0.675, 0.335 ) ( 0.675, 0.334 ) ( 0.675, 0.334 ) ( 0.674, 0.334 ) ( 0.675, 0.334 ) ( 0.675, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.335 ) ( 0.684, 0.335 ) ( 0.684, 0.335 ) ( 0.684, 0.335 ) ( 0.684, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.335 ) ( 0.494, 0.335 ) ( 0.495, 0.335 ) ( 0.495, 0.335 ) ( 0.495, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.335 ) ( 0.501, 0.335 ) ( 0.501, 0.335 ) ( 0.501, 0.335 ) ( 0.501, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.335 ) ( 0.502, 0.335 ) ( 0.502, 0.335 ) ( 0.502, 0.335 ) ( 0.502, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.334 ) ( 0.527, 0.335 ) ( 0.527, 0.335 ) ( 0.527, 0.335 ) ( 0.526, 0.335 ) ( 0.526, 0.334 ) ( 0.526, 0.334 ) ( 0.527, 0.334 ) ( 0.527, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.335 ) ( 0.538, 0.335 ) ( 0.538, 0.335 ) ( 0.538, 0.335 ) ( 0.538, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.334 ) ( 0.672, 0.335 ) ( 0.672, 0.334 ) ( 0.672, 0.334 ) ( 0.672, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.334 ) ( 0.685, 0.335 ) ( 0.684, 0.334 ) ( 0.685, 0.334 ) ( 0.685, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.334 ) ( 0.537, 0.334 ) ( 0.538, 0.334 ) ( 0.538, 0.334 ) ( 0.538, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.330 ) ( 0.501, 0.331 ) ( 0.501, 0.331 ) ( 0.500, 0.331 ) ( 0.500, 0.331 ) ( 0.500, 0.331 ) ( 0.499, 0.332 ) ( 0.499, 0.332 ) ( 0.499, 0.332 ) ( 0.499, 0.332 ) ( 0.498, 0.332 ) ( 0.498, 0.333 ) ( 0.498, 0.333 ) ( 0.498, 0.333 ) ( 0.498, 0.334 ) ( 0.498, 0.333 ) ( 0.499, 0.333 ) ( 0.499, 0.333 ) ( 0.500, 0.333 ) ( 0.500, 0.333 ) ( 0.500, 0.333 ) ( 0.500, 0.334 ) ( 0.501, 0.334 ) ( 0.501, 0.334 ) ( 0.502, 0.334 ) ( 0.502, 0.334 ) ( 0.503, 0.333 ) ( 0.503, 0.333 ) ( 0.503, 0.333 ) ( 0.503, 0.333 ) ( 0.502, 0.333 ) ( 0.502, 0.333 ) ( 0.502, 0.333 ) ( 0.501, 0.333 ) ( 0.501, 0.333 ) ( 0.501, 0.333 ) ( 0.500, 0.333 ) ( 0.500, 0.333 ) ( 0.500, 0.332 ) ( 0.501, 0.332 ) ( 0.501, 0.332 ) ( 0.501, 0.332 ) ( 0.501, 0.331 ) ( 0.501, 0.331 ) ( 0.501, 0.330 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.333 ) ( 0.676, 0.334 ) ( 0.676, 0.333 ) ( 0.676, 0.333 ) ( 0.676, 0.333 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.329 ) ( 0.672, 0.329 ) ( 0.672, 0.330 ) ( 0.672, 0.330 ) ( 0.673, 0.330 ) ( 0.672, 0.331 ) ( 0.673, 0.331 ) ( 0.673, 0.331 ) ( 0.673, 0.331 ) ( 0.673, 0.331 ) ( 0.673, 0.330 ) ( 0.674, 0.331 ) ( 0.674, 0.331 ) ( 0.674, 0.332 ) ( 0.674, 0.331 ) ( 0.675, 0.331 ) ( 0.675, 0.332 ) ( 0.675, 0.332 ) ( 0.675, 0.332 ) ( 0.676, 0.332 ) ( 0.676, 0.332 ) ( 0.676, 0.332 ) ( 0.676, 0.332 ) ( 0.675, 0.333 ) ( 0.675, 0.333 ) ( 0.675, 0.333 ) ( 0.674, 0.333 ) ( 0.674, 0.333 ) ( 0.674, 0.333 ) ( 0.674, 0.333 ) ( 0.674, 0.333 ) ( 0.674, 0.333 ) ( 0.675, 0.333 ) ( 0.675, 0.332 ) ( 0.674, 0.332 ) ( 0.674, 0.332 ) ( 0.674, 0.332 ) ( 0.673, 0.332 ) ( 0.673, 0.332 ) ( 0.673, 0.332 ) ( 0.672, 0.332 ) ( 0.672, 0.332 ) ( 0.672, 0.331 ) ( 0.672, 0.331 ) ( 0.671, 0.331 ) ( 0.671, 0.331 ) ( 0.671, 0.330 ) ( 0.670, 0.330 ) ( 0.670, 0.330 ) ( 0.670, 0.330 ) ( 0.671, 0.330 ) ( 0.671, 0.329 ) ( 0.671, 0.329 ) ( 0.671, 0.329 ) ( 0.672, 0.329 ) ( 0.672, 0.329 ) ( 0.672, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.333 ) ( 0.496, 0.333 ) ( 0.496, 0.333 ) ( 0.496, 0.333 ) ( 0.496, 0.333 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.497, 0.332 ) ( 0.497, 0.333 ) ( 0.497, 0.333 ) ( 0.497, 0.333 ) ( 0.497, 0.332 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.332 ) ( 0.501, 0.332 ) ( 0.501, 0.333 ) ( 0.501, 0.333 ) ( 0.502, 0.333 ) ( 0.502, 0.332 ) ( 0.501, 0.332 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.322 ) ( 0.518, 0.323 ) ( 0.518, 0.323 ) ( 0.518, 0.323 ) ( 0.518, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.325 ) ( 0.519, 0.325 ) ( 0.519, 0.325 ) ( 0.519, 0.325 ) ( 0.519, 0.325 ) ( 0.518, 0.325 ) ( 0.518, 0.325 ) ( 0.518, 0.325 ) ( 0.517, 0.325 ) ( 0.517, 0.326 ) ( 0.517, 0.326 ) ( 0.517, 0.326 ) ( 0.516, 0.326 ) ( 0.516, 0.326 ) ( 0.515, 0.326 ) ( 0.515, 0.326 ) ( 0.515, 0.327 ) ( 0.514, 0.327 ) ( 0.514, 0.327 ) ( 0.514, 0.327 ) ( 0.514, 0.328 ) ( 0.514, 0.328 ) ( 0.515, 0.328 ) ( 0.515, 0.328 ) ( 0.515, 0.329 ) ( 0.515, 0.329 ) ( 0.515, 0.329 ) ( 0.515, 0.330 ) ( 0.516, 0.330 ) ( 0.516, 0.330 ) ( 0.516, 0.330 ) ( 0.515, 0.331 ) ( 0.516, 0.331 ) ( 0.516, 0.331 ) ( 0.516, 0.331 ) ( 0.515, 0.331 ) ( 0.515, 0.331 ) ( 0.514, 0.331 ) ( 0.514, 0.331 ) ( 0.513, 0.331 ) ( 0.513, 0.332 ) ( 0.513, 0.332 ) ( 0.513, 0.332 ) ( 0.512, 0.331 ) ( 0.512, 0.332 ) ( 0.512, 0.332 ) ( 0.512, 0.332 ) ( 0.511, 0.331 ) ( 0.511, 0.332 ) ( 0.511, 0.332 ) ( 0.511, 0.333 ) ( 0.511, 0.333 ) ( 0.510, 0.333 ) ( 0.510, 0.333 ) ( 0.510, 0.333 ) ( 0.509, 0.332 ) ( 0.510, 0.332 ) ( 0.510, 0.332 ) ( 0.511, 0.332 ) ( 0.510, 0.331 ) ( 0.511, 0.331 ) ( 0.511, 0.331 ) ( 0.511, 0.331 ) ( 0.511, 0.330 ) ( 0.512, 0.330 ) ( 0.512, 0.330 ) ( 0.512, 0.329 ) ( 0.512, 0.329 ) ( 0.513, 0.329 ) ( 0.513, 0.328 ) ( 0.512, 0.328 ) ( 0.512, 0.327 ) ( 0.512, 0.327 ) ( 0.512, 0.327 ) ( 0.511, 0.327 ) ( 0.511, 0.327 ) ( 0.511, 0.326 ) ( 0.511, 0.326 ) ( 0.511, 0.326 ) ( 0.511, 0.325 ) ( 0.512, 0.325 ) ( 0.512, 0.325 ) ( 0.512, 0.325 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.514, 0.324 ) ( 0.514, 0.323 ) ( 0.514, 0.323 ) ( 0.515, 0.323 ) %
( 0.515, 0.323 ) ( 0.516, 0.323 ) ( 0.516, 0.323 ) ( 0.516, 0.322 ) ( 0.517, 0.322 ) ( 0.517, 0.322 ) ( 0.517, 0.322 ) ( 0.518, 0.322 ) ( 0.518, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.729, 0.322 ) ( 0.729, 0.322 ) ( 0.729, 0.322 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.727, 0.324 ) ( 0.727, 0.324 ) ( 0.727, 0.324 ) ( 0.727, 0.325 ) ( 0.727, 0.325 ) ( 0.727, 0.326 ) ( 0.727, 0.326 ) ( 0.726, 0.326 ) ( 0.726, 0.327 ) ( 0.726, 0.327 ) ( 0.726, 0.328 ) ( 0.727, 0.328 ) ( 0.727, 0.328 ) ( 0.727, 0.329 ) ( 0.727, 0.329 ) ( 0.727, 0.329 ) ( 0.727, 0.330 ) ( 0.728, 0.330 ) ( 0.728, 0.330 ) ( 0.728, 0.331 ) ( 0.728, 0.331 ) ( 0.728, 0.331 ) ( 0.729, 0.331 ) ( 0.729, 0.332 ) ( 0.729, 0.332 ) ( 0.729, 0.332 ) ( 0.729, 0.333 ) ( 0.729, 0.333 ) ( 0.730, 0.333 ) ( 0.730, 0.333 ) ( 0.731, 0.333 ) ( 0.731, 0.333 ) ( 0.731, 0.332 ) ( 0.732, 0.332 ) ( 0.732, 0.332 ) ( 0.733, 0.332 ) ( 0.733, 0.333 ) ( 0.733, 0.333 ) ( 0.733, 0.333 ) ( 0.734, 0.332 ) ( 0.734, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.331 ) ( 0.735, 0.331 ) ( 0.735, 0.330 ) ( 0.735, 0.330 ) ( 0.735, 0.329 ) ( 0.735, 0.329 ) ( 0.734, 0.329 ) ( 0.734, 0.329 ) ( 0.734, 0.328 ) ( 0.733, 0.329 ) ( 0.733, 0.329 ) ( 0.732, 0.328 ) ( 0.732, 0.328 ) ( 0.732, 0.328 ) ( 0.732, 0.327 ) ( 0.732, 0.327 ) ( 0.732, 0.327 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.325 ) ( 0.731, 0.325 ) ( 0.731, 0.324 ) ( 0.730, 0.324 ) ( 0.730, 0.324 ) ( 0.730, 0.323 ) ( 0.730, 0.323 ) ( 0.730, 0.323 ) ( 0.729, 0.322 ) ( 0.729, 0.322 ) ( 0.729, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.503, 0.332 ) ( 0.502, 0.332 ) ( 0.502, 0.332 ) ( 0.502, 0.332 ) ( 0.503, 0.332 ) ( 0.503, 0.332 ) ( 0.503, 0.332 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.515, 0.332 ) ( 0.515, 0.332 ) ( 0.515, 0.332 ) ( 0.515, 0.332 ) ( 0.515, 0.332 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.331 ) ( 0.498, 0.332 ) ( 0.498, 0.332 ) ( 0.498, 0.332 ) ( 0.498, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.331 ) ( 0.504, 0.332 ) ( 0.504, 0.332 ) ( 0.504, 0.332 ) ( 0.504, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.329 ) ( 0.544, 0.329 ) ( 0.544, 0.329 ) ( 0.545, 0.330 ) ( 0.545, 0.330 ) ( 0.545, 0.331 ) ( 0.545, 0.331 ) ( 0.545, 0.331 ) ( 0.545, 0.331 ) ( 0.544, 0.331 ) ( 0.544, 0.332 ) ( 0.544, 0.332 ) ( 0.544, 0.332 ) ( 0.544, 0.331 ) ( 0.544, 0.331 ) ( 0.544, 0.331 ) ( 0.543, 0.331 ) ( 0.543, 0.331 ) ( 0.543, 0.331 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.329 ) ( 0.543, 0.329 ) ( 0.543, 0.329 ) ( 0.543, 0.329 ) ( 0.544, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.673, 0.331 ) ( 0.673, 0.332 ) ( 0.673, 0.332 ) ( 0.674, 0.332 ) ( 0.673, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.331 ) ( 0.541, 0.331 ) ( 0.541, 0.331 ) ( 0.541, 0.331 ) ( 0.541, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.331 ) ( 0.626, 0.331 ) ( 0.626, 0.331 ) ( 0.626, 0.331 ) ( 0.626, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.331 ) ( 0.676, 0.331 ) ( 0.676, 0.331 ) ( 0.676, 0.331 ) ( 0.676, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.331 ) ( 0.502, 0.331 ) ( 0.502, 0.331 ) ( 0.502, 0.331 ) ( 0.502, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.669, 0.331 ) ( 0.669, 0.331 ) ( 0.669, 0.331 ) ( 0.669, 0.331 ) ( 0.669, 0.330 ) ( 0.669, 0.331 ) ( 0.669, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.329 ) ( 0.668, 0.329 ) ( 0.668, 0.329 ) ( 0.668, 0.329 ) ( 0.669, 0.330 ) ( 0.668, 0.330 ) ( 0.668, 0.330 ) ( 0.668, 0.330 ) ( 0.668, 0.330 ) ( 0.667, 0.330 ) ( 0.667, 0.330 ) ( 0.667, 0.330 ) ( 0.666, 0.330 ) ( 0.667, 0.329 ) ( 0.667, 0.329 ) ( 0.667, 0.329 ) ( 0.667, 0.329 ) ( 0.667, 0.329 ) ( 0.668, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.329 ) ( 0.495, 0.330 ) ( 0.496, 0.330 ) ( 0.496, 0.330 ) ( 0.496, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.329 ) ( 0.629, 0.329 ) ( 0.629, 0.329 ) ( 0.628, 0.329 ) ( 0.628, 0.329 ) ( 0.628, 0.329 ) ( 0.628, 0.329 ) ( 0.628, 0.329 ) ( 0.628, 0.328 ) ( 0.629, 0.329 ) ( 0.629, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.329 ) ( 0.631, 0.329 ) ( 0.631, 0.329 ) ( 0.631, 0.329 ) ( 0.631, 0.329 ) ( 0.631, 0.329 ) ( 0.631, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.720, 0.321 ) ( 0.719, 0.321 ) ( 0.719, 0.321 ) ( 0.719, 0.321 ) ( 0.718, 0.321 ) ( 0.718, 0.321 ) ( 0.718, 0.322 ) ( 0.718, 0.322 ) ( 0.718, 0.322 ) ( 0.718, 0.323 ) ( 0.718, 0.323 ) ( 0.718, 0.323 ) ( 0.718, 0.324 ) ( 0.718, 0.324 ) ( 0.718, 0.324 ) ( 0.718, 0.325 ) ( 0.718, 0.325 ) ( 0.717, 0.326 ) ( 0.717, 0.326 ) ( 0.718, 0.327 ) ( 0.718, 0.327 ) ( 0.718, 0.327 ) ( 0.718, 0.328 ) ( 0.718, 0.328 ) ( 0.718, 0.329 ) ( 0.718, 0.329 ) ( 0.719, 0.329 ) ( 0.719, 0.329 ) ( 0.719, 0.329 ) ( 0.720, 0.329 ) ( 0.720, 0.329 ) ( 0.720, 0.329 ) ( 0.721, 0.329 ) ( 0.721, 0.328 ) ( 0.721, 0.328 ) ( 0.722, 0.328 ) ( 0.722, 0.328 ) ( 0.723, 0.328 ) ( 0.723, 0.328 ) ( 0.723, 0.328 ) ( 0.724, 0.328 ) ( 0.724, 0.328 ) ( 0.724, 0.327 ) ( 0.724, 0.327 ) ( 0.724, 0.326 ) ( 0.724, 0.326 ) ( 0.723, 0.326 ) ( 0.723, 0.325 ) ( 0.723, 0.325 ) ( 0.722, 0.326 ) ( 0.722, 0.326 ) ( 0.722, 0.326 ) ( 0.722, 0.327 ) ( 0.722, 0.327 ) ( 0.722, 0.327 ) ( 0.721, 0.327 ) ( 0.721, 0.327 ) ( 0.721, 0.327 ) ( 0.720, 0.327 ) ( 0.720, 0.327 ) ( 0.720, 0.326 ) ( 0.720, 0.326 ) ( 0.720, 0.325 ) ( 0.720, 0.325 ) ( 0.720, 0.324 ) ( 0.720, 0.324 ) ( 0.721, 0.324 ) ( 0.721, 0.324 ) ( 0.721, 0.323 ) ( 0.721, 0.323 ) ( 0.721, 0.322 ) ( 0.721, 0.322 ) ( 0.721, 0.322 ) ( 0.721, 0.321 ) ( 0.720, 0.321 ) ( 0.720, 0.321 ) ( 0.720, 0.321 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.329 ) ( 0.666, 0.329 ) ( 0.666, 0.329 ) ( 0.666, 0.328 ) ( 0.666, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.327 ) ( 0.513, 0.328 ) ( 0.513, 0.328 ) ( 0.513, 0.328 ) ( 0.513, 0.328 ) ( 0.514, 0.328 ) ( 0.513, 0.327 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.328 ) ( 0.666, 0.328 ) ( 0.665, 0.328 ) ( 0.665, 0.328 ) ( 0.665, 0.328 ) ( 0.665, 0.328 ) ( 0.665, 0.328 ) ( 0.666, 0.327 ) ( 0.666, 0.328 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.328 ) ( 0.672, 0.328 ) ( 0.672, 0.328 ) ( 0.672, 0.328 ) ( 0.672, 0.328 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.328 ) ( 0.676, 0.328 ) ( 0.676, 0.328 ) ( 0.676, 0.328 ) ( 0.676, 0.328 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.662, 0.328 ) ( 0.662, 0.328 ) ( 0.662, 0.328 ) ( 0.662, 0.328 ) ( 0.662, 0.328 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.327 ) ( 0.665, 0.327 ) ( 0.664, 0.327 ) ( 0.664, 0.328 ) ( 0.664, 0.328 ) ( 0.664, 0.328 ) ( 0.663, 0.328 ) ( 0.664, 0.327 ) ( 0.664, 0.327 ) ( 0.664, 0.327 ) ( 0.664, 0.327 ) ( 0.665, 0.326 ) ( 0.665, 0.327 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.327 ) ( 0.478, 0.327 ) ( 0.478, 0.327 ) ( 0.478, 0.327 ) ( 0.478, 0.327 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.640, 0.327 ) ( 0.640, 0.327 ) ( 0.640, 0.327 ) ( 0.640, 0.326 ) ( 0.640, 0.327 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.326 ) ( 0.664, 0.326 ) ( 0.663, 0.327 ) ( 0.663, 0.327 ) ( 0.663, 0.327 ) ( 0.663, 0.326 ) ( 0.663, 0.326 ) ( 0.664, 0.326 ) ( 0.664, 0.326 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.326 ) ( 0.672, 0.326 ) ( 0.672, 0.326 ) ( 0.672, 0.326 ) ( 0.672, 0.326 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.662, 0.326 ) ( 0.662, 0.326 ) ( 0.662, 0.326 ) ( 0.662, 0.326 ) ( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.663, 0.325 ) ( 0.663, 0.325 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.320 ) ( 0.531, 0.320 ) ( 0.531, 0.321 ) ( 0.532, 0.320 ) ( 0.532, 0.321 ) ( 0.532, 0.321 ) ( 0.533, 0.321 ) ( 0.533, 0.321 ) ( 0.533, 0.322 ) ( 0.533, 0.322 ) ( 0.533, 0.322 ) ( 0.533, 0.323 ) ( 0.534, 0.323 ) ( 0.534, 0.324 ) ( 0.534, 0.324 ) ( 0.534, 0.324 ) ( 0.534, 0.325 ) ( 0.534, 0.325 ) ( 0.533, 0.325 ) ( 0.533, 0.324 ) ( 0.533, 0.324 ) ( 0.533, 0.324 ) ( 0.532, 0.324 ) ( 0.532, 0.324 ) ( 0.532, 0.324 ) ( 0.531, 0.324 ) ( 0.531, 0.324 ) ( 0.530, 0.324 ) ( 0.530, 0.324 ) ( 0.530, 0.324 ) ( 0.530, 0.324 ) ( 0.529, 0.324 ) ( 0.529, 0.324 ) ( 0.529, 0.324 ) ( 0.528, 0.324 ) ( 0.528, 0.324 ) ( 0.528, 0.324 ) ( 0.529, 0.323 ) ( 0.529, 0.323 ) ( 0.529, 0.323 ) ( 0.529, 0.323 ) ( 0.528, 0.322 ) ( 0.528, 0.322 ) ( 0.528, 0.322 ) ( 0.528, 0.322 ) ( 0.528, 0.321 ) ( 0.529, 0.321 ) ( 0.529, 0.321 ) ( 0.529, 0.321 ) ( 0.530, 0.320 ) ( 0.530, 0.320 ) ( 0.530, 0.320 ) ( 0.531, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.662, 0.324 ) ( 0.662, 0.324 ) ( 0.662, 0.325 ) ( 0.662, 0.325 ) ( 0.661, 0.325 ) ( 0.662, 0.325 ) ( 0.662, 0.324 ) ( 0.662, 0.324 ) ( 0.662, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.324 ) ( 0.506, 0.324 ) ( 0.506, 0.324 ) ( 0.506, 0.324 ) ( 0.506, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.775, 0.323 ) ( 0.775, 0.323 ) ( 0.775, 0.324 ) ( 0.775, 0.324 ) ( 0.775, 0.325 ) ( 0.775, 0.324 ) ( 0.775, 0.324 ) ( 0.774, 0.323 ) ( 0.774, 0.323 ) ( 0.774, 0.323 ) ( 0.775, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.324 ) ( 0.525, 0.324 ) ( 0.525, 0.324 ) ( 0.525, 0.324 ) ( 0.525, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.323 ) ( 0.557, 0.324 ) ( 0.557, 0.324 ) ( 0.557, 0.324 ) ( 0.556, 0.324 ) ( 0.556, 0.324 ) ( 0.555, 0.324 ) ( 0.555, 0.323 ) ( 0.556, 0.323 ) ( 0.556, 0.323 ) ( 0.556, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.639, 0.324 ) ( 0.639, 0.324 ) ( 0.639, 0.324 ) ( 0.639, 0.324 ) ( 0.639, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.662, 0.323 ) ( 0.662, 0.323 ) ( 0.661, 0.324 ) ( 0.661, 0.324 ) ( 0.661, 0.324 ) ( 0.661, 0.324 ) ( 0.662, 0.323 ) ( 0.662, 0.323 ) ( 0.662, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.713, 0.323 ) ( 0.713, 0.323 ) ( 0.713, 0.323 ) ( 0.713, 0.324 ) ( 0.713, 0.324 ) ( 0.713, 0.324 ) ( 0.713, 0.324 ) ( 0.713, 0.323 ) ( 0.713, 0.323 ) ( 0.713, 0.323 ) ( 0.713, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.738, 0.318 ) ( 0.738, 0.318 ) ( 0.738, 0.318 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.320 ) ( 0.738, 0.320 ) ( 0.738, 0.321 ) ( 0.738, 0.321 ) ( 0.738, 0.321 ) ( 0.738, 0.321 ) ( 0.739, 0.322 ) ( 0.739, 0.322 ) ( 0.739, 0.322 ) ( 0.739, 0.323 ) ( 0.739, 0.323 ) ( 0.739, 0.323 ) ( 0.740, 0.324 ) ( 0.740, 0.324 ) ( 0.740, 0.324 ) ( 0.741, 0.324 ) ( 0.741, 0.324 ) ( 0.741, 0.323 ) ( 0.741, 0.323 ) ( 0.741, 0.322 ) ( 0.741, 0.322 ) ( 0.741, 0.322 ) ( 0.740, 0.321 ) ( 0.740, 0.321 ) ( 0.740, 0.321 ) ( 0.740, 0.320 ) ( 0.740, 0.320 ) ( 0.740, 0.320 ) ( 0.739, 0.319 ) ( 0.739, 0.319 ) ( 0.739, 0.319 ) ( 0.739, 0.319 ) ( 0.738, 0.318 ) ( 0.738, 0.318 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.323 ) ( 0.526, 0.323 ) ( 0.526, 0.323 ) ( 0.526, 0.323 ) ( 0.527, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.660, 0.323 ) ( 0.660, 0.323 ) ( 0.660, 0.323 ) ( 0.660, 0.323 ) ( 0.660, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.712, 0.323 ) ( 0.712, 0.323 ) ( 0.712, 0.323 ) ( 0.712, 0.323 ) ( 0.712, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 0.322 ) ( 0.505, 0.322 ) ( 0.505, 0.322 ) ( 0.505, 0.322 ) ( 0.505, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.641, 0.321 ) ( 0.641, 0.322 ) ( 0.640, 0.322 ) ( 0.640, 0.322 ) ( 0.640, 0.322 ) ( 0.640, 0.322 ) ( 0.640, 0.323 ) ( 0.640, 0.323 ) ( 0.639, 0.322 ) ( 0.639, 0.322 ) ( 0.639, 0.321 ) ( 0.639, 0.322 ) ( 0.639, 0.322 ) ( 0.639, 0.322 ) ( 0.639, 0.322 ) ( 0.639, 0.321 ) ( 0.639, 0.321 ) ( 0.640, 0.321 ) ( 0.640, 0.321 ) ( 0.641, 0.321 ) ( 0.641, 0.321 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.322 ) ( 0.696, 0.322 ) ( 0.695, 0.322 ) ( 0.696, 0.322 ) ( 0.696, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.727, 0.322 ) ( 0.727, 0.322 ) ( 0.727, 0.322 ) ( 0.727, 0.322 ) ( 0.727, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.320 ) ( 0.520, 0.321 ) ( 0.520, 0.321 ) ( 0.520, 0.321 ) ( 0.519, 0.321 ) ( 0.519, 0.321 ) ( 0.519, 0.322 ) ( 0.518, 0.321 ) ( 0.518, 0.321 ) ( 0.517, 0.321 ) ( 0.518, 0.321 ) ( 0.518, 0.321 ) ( 0.518, 0.321 ) ( 0.519, 0.320 ) ( 0.519, 0.320 ) ( 0.519, 0.320 ) ( 0.519, 0.320 ) ( 0.519, 0.320 ) ( 0.520, 0.320 ) ( 0.520, 0.320 ) ( 0.520, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.320 ) ( 0.633, 0.321 ) ( 0.633, 0.321 ) ( 0.632, 0.321 ) ( 0.632, 0.321 ) ( 0.632, 0.321 ) ( 0.633, 0.320 ) ( 0.633, 0.320 ) ( 0.633, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.319 ) ( 0.636, 0.319 ) ( 0.636, 0.320 ) ( 0.637, 0.320 ) ( 0.636, 0.321 ) ( 0.636, 0.321 ) ( 0.636, 0.321 ) ( 0.635, 0.321 ) ( 0.635, 0.321 ) ( 0.635, 0.321 ) ( 0.636, 0.321 ) ( 0.636, 0.320 ) ( 0.636, 0.320 ) ( 0.636, 0.320 ) ( 0.636, 0.319 ) ( 0.636, 0.319 ) ( 0.636, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.773, 0.320 ) ( 0.773, 0.320 ) ( 0.773, 0.320 ) ( 0.773, 0.321 ) ( 0.773, 0.321 ) ( 0.772, 0.321 ) ( 0.772, 0.321 ) ( 0.771, 0.321 ) ( 0.771, 0.321 ) ( 0.771, 0.320 ) ( 0.771, 0.320 ) ( 0.772, 0.320 ) ( 0.772, 0.320 ) ( 0.772, 0.320 ) ( 0.773, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.319 ) ( 0.439, 0.319 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.439, 0.320 ) ( 0.439, 0.320 ) ( 0.438, 0.320 ) ( 0.438, 0.320 ) ( 0.438, 0.319 ) ( 0.438, 0.319 ) ( 0.439, 0.319 ) ( 0.439, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.319 ) ( 0.634, 0.319 ) ( 0.634, 0.319 ) ( 0.634, 0.320 ) ( 0.634, 0.320 ) ( 0.635, 0.320 ) ( 0.635, 0.320 ) ( 0.635, 0.320 ) ( 0.635, 0.320 ) ( 0.635, 0.320 ) ( 0.634, 0.320 ) ( 0.634, 0.320 ) ( 0.634, 0.320 ) ( 0.633, 0.320 ) ( 0.633, 0.320 ) ( 0.633, 0.319 ) ( 0.633, 0.319 ) ( 0.633, 0.319 ) ( 0.633, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.658, 0.320 ) ( 0.658, 0.320 ) ( 0.658, 0.320 ) ( 0.658, 0.320 ) ( 0.658, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.316 ) ( 0.461, 0.316 ) ( 0.462, 0.316 ) ( 0.462, 0.317 ) ( 0.462, 0.317 ) ( 0.462, 0.317 ) ( 0.462, 0.318 ) ( 0.463, 0.318 ) ( 0.463, 0.318 ) ( 0.463, 0.318 ) ( 0.463, 0.319 ) ( 0.463, 0.319 ) ( 0.463, 0.319 ) ( 0.463, 0.319 ) ( 0.463, 0.320 ) ( 0.463, 0.320 ) ( 0.463, 0.320 ) ( 0.462, 0.320 ) ( 0.462, 0.319 ) ( 0.462, 0.319 ) ( 0.461, 0.319 ) ( 0.461, 0.319 ) ( 0.460, 0.319 ) ( 0.460, 0.319 ) ( 0.460, 0.319 ) ( 0.459, 0.319 ) ( 0.459, 0.319 ) ( 0.459, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.318 ) ( 0.458, 0.318 ) ( 0.458, 0.318 ) ( 0.458, 0.318 ) ( 0.458, 0.317 ) ( 0.458, 0.317 ) ( 0.458, 0.317 ) ( 0.458, 0.316 ) ( 0.458, 0.316 ) ( 0.458, 0.316 ) ( 0.459, 0.316 ) ( 0.459, 0.316 ) ( 0.460, 0.315 ) ( 0.460, 0.316 ) ( 0.461, 0.316 ) ( 0.461, 0.316 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.319 ) ( 0.489, 0.319 ) ( 0.489, 0.319 ) ( 0.489, 0.319 ) ( 0.489, 0.319 ) ( 0.489, 0.319 ) ( 0.490, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.319 ) ( 0.490, 0.320 ) ( 0.490, 0.319 ) ( 0.490, 0.319 ) ( 0.490, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.317 ) ( 0.657, 0.317 ) ( 0.657, 0.317 ) ( 0.657, 0.318 ) ( 0.657, 0.318 ) ( 0.657, 0.319 ) ( 0.657, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.318 ) ( 0.658, 0.319 ) ( 0.657, 0.319 ) ( 0.657, 0.319 ) ( 0.657, 0.319 ) ( 0.657, 0.319 ) ( 0.657, 0.319 ) ( 0.657, 0.318 ) ( 0.656, 0.319 ) ( 0.656, 0.319 ) ( 0.656, 0.319 ) ( 0.656, 0.319 ) ( 0.656, 0.319 ) ( 0.656, 0.318 ) ( 0.656, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.655, 0.318 ) ( 0.656, 0.318 ) ( 0.656, 0.318 ) ( 0.656, 0.318 ) ( 0.656, 0.318 ) ( 0.657, 0.318 ) ( 0.657, 0.317 ) ( 0.657, 0.317 ) ( 0.657, 0.317 ) ( 0.657, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.315 ) ( 0.513, 0.315 ) ( 0.512, 0.316 ) ( 0.513, 0.316 ) ( 0.513, 0.316 ) ( 0.513, 0.316 ) ( 0.512, 0.317 ) ( 0.512, 0.317 ) ( 0.512, 0.317 ) ( 0.512, 0.317 ) ( 0.511, 0.318 ) ( 0.511, 0.318 ) ( 0.510, 0.318 ) ( 0.510, 0.318 ) ( 0.510, 0.318 ) ( 0.511, 0.318 ) ( 0.510, 0.319 ) ( 0.510, 0.319 ) ( 0.510, 0.319 ) ( 0.509, 0.319 ) ( 0.509, 0.319 ) ( 0.509, 0.318 ) ( 0.509, 0.318 ) ( 0.508, 0.318 ) ( 0.508, 0.317 ) ( 0.509, 0.317 ) ( 0.509, 0.317 ) ( 0.509, 0.317 ) ( 0.510, 0.316 ) ( 0.510, 0.316 ) ( 0.510, 0.316 ) ( 0.511, 0.316 ) ( 0.511, 0.316 ) ( 0.511, 0.316 ) ( 0.512, 0.316 ) ( 0.512, 0.316 ) ( 0.513, 0.315 ) ( 0.513, 0.315 ) ( 0.513, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.319 ) ( 0.539, 0.319 ) ( 0.538, 0.319 ) ( 0.539, 0.319 ) ( 0.539, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.317 ) ( 0.654, 0.317 ) ( 0.654, 0.318 ) ( 0.654, 0.318 ) ( 0.653, 0.318 ) ( 0.653, 0.318 ) ( 0.653, 0.318 ) ( 0.653, 0.318 ) ( 0.653, 0.318 ) ( 0.654, 0.317 ) ( 0.654, 0.317 ) ( 0.654, 0.317 ) ( 0.654, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.318 ) ( 0.676, 0.319 ) ( 0.676, 0.318 ) ( 0.676, 0.318 ) ( 0.676, 0.318 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.318 ) ( 0.695, 0.318 ) ( 0.695, 0.318 ) ( 0.695, 0.318 ) ( 0.695, 0.318 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.766, 0.317 ) ( 0.766, 0.317 ) ( 0.767, 0.317 ) ( 0.767, 0.317 ) ( 0.767, 0.318 ) ( 0.767, 0.318 ) ( 0.767, 0.318 ) ( 0.767, 0.319 ) ( 0.767, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.317 ) ( 0.766, 0.317 ) ( 0.766, 0.317 ) ( 0.766, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.317 ) ( 0.508, 0.318 ) ( 0.508, 0.317 ) ( 0.508, 0.317 ) ( 0.508, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.509, 0.317 ) ( 0.509, 0.317 ) ( 0.509, 0.317 ) ( 0.509, 0.317 ) ( 0.509, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.317 ) ( 0.517, 0.317 ) ( 0.517, 0.317 ) ( 0.517, 0.317 ) ( 0.517, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.672, 0.317 ) ( 0.672, 0.317 ) ( 0.672, 0.317 ) ( 0.672, 0.317 ) ( 0.672, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.784, 0.317 ) ( 0.784, 0.317 ) ( 0.785, 0.317 ) ( 0.785, 0.317 ) ( 0.785, 0.317 ) ( 0.784, 0.318 ) ( 0.784, 0.317 ) ( 0.784, 0.317 ) ( 0.783, 0.317 ) ( 0.784, 0.317 ) ( 0.784, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.316 ) ( 0.653, 0.317 ) ( 0.653, 0.317 ) ( 0.653, 0.317 ) ( 0.653, 0.317 ) ( 0.653, 0.317 ) ( 0.653, 0.316 ) ( 0.653, 0.316 ) ( 0.654, 0.316 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.316 ) ( 0.656, 0.316 ) ( 0.656, 0.317 ) ( 0.656, 0.317 ) ( 0.656, 0.317 ) ( 0.656, 0.317 ) ( 0.656, 0.316 ) ( 0.656, 0.316 ) ( 0.656, 0.316 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.312 ) ( 0.518, 0.313 ) ( 0.518, 0.313 ) ( 0.518, 0.313 ) ( 0.517, 0.313 ) ( 0.517, 0.314 ) ( 0.517, 0.314 ) ( 0.517, 0.314 ) ( 0.516, 0.314 ) ( 0.516, 0.314 ) ( 0.516, 0.315 ) ( 0.517, 0.315 ) ( 0.517, 0.315 ) ( 0.517, 0.315 ) ( 0.517, 0.316 ) ( 0.516, 0.316 ) ( 0.517, 0.316 ) ( 0.517, 0.316 ) ( 0.517, 0.316 ) ( 0.516, 0.317 ) ( 0.516, 0.316 ) ( 0.516, 0.316 ) ( 0.516, 0.316 ) ( 0.516, 0.316 ) ( 0.516, 0.316 ) ( 0.515, 0.316 ) ( 0.515, 0.316 ) ( 0.515, 0.315 ) ( 0.515, 0.315 ) ( 0.515, 0.315 ) ( 0.516, 0.315 ) ( 0.515, 0.315 ) ( 0.515, 0.315 ) ( 0.514, 0.314 ) ( 0.515, 0.314 ) ( 0.514, 0.314 ) ( 0.514, 0.313 ) ( 0.514, 0.313 ) ( 0.515, 0.313 ) ( 0.515, 0.313 ) ( 0.515, 0.313 ) ( 0.516, 0.313 ) ( 0.516, 0.312 ) ( 0.516, 0.312 ) ( 0.517, 0.312 ) ( 0.517, 0.312 ) ( 0.518, 0.312 ) ( 0.518, 0.312 ) ( 0.518, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.659, 0.316 ) ( 0.659, 0.317 ) ( 0.659, 0.316 ) ( 0.659, 0.316 ) ( 0.659, 0.316 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.315 ) ( 0.653, 0.315 ) ( 0.653, 0.316 ) ( 0.652, 0.316 ) ( 0.652, 0.316 ) ( 0.652, 0.316 ) ( 0.653, 0.315 ) ( 0.653, 0.315 ) ( 0.653, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.314 ) ( 0.539, 0.314 ) ( 0.539, 0.315 ) ( 0.539, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.315 ) ( 0.538, 0.314 ) ( 0.538, 0.314 ) ( 0.538, 0.314 ) ( 0.538, 0.314 ) ( 0.538, 0.314 ) ( 0.539, 0.314 ) ( 0.539, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.307 ) ( 0.649, 0.307 ) ( 0.649, 0.308 ) ( 0.650, 0.307 ) ( 0.650, 0.308 ) ( 0.650, 0.308 ) ( 0.651, 0.308 ) ( 0.651, 0.308 ) ( 0.651, 0.308 ) ( 0.651, 0.308 ) ( 0.652, 0.308 ) ( 0.652, 0.308 ) ( 0.652, 0.307 ) ( 0.651, 0.307 ) ( 0.652, 0.307 ) ( 0.652, 0.307 ) ( 0.653, 0.307 ) ( 0.653, 0.308 ) ( 0.652, 0.308 ) ( 0.653, 0.308 ) ( 0.653, 0.308 ) ( 0.654, 0.308 ) ( 0.654, 0.309 ) ( 0.654, 0.309 ) ( 0.653, 0.309 ) ( 0.653, 0.309 ) ( 0.653, 0.309 ) ( 0.654, 0.309 ) ( 0.654, 0.310 ) ( 0.654, 0.310 ) ( 0.655, 0.310 ) ( 0.655, 0.310 ) ( 0.656, 0.310 ) ( 0.656, 0.310 ) ( 0.656, 0.311 ) ( 0.656, 0.311 ) ( 0.656, 0.311 ) ( 0.657, 0.311 ) ( 0.657, 0.312 ) ( 0.657, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.312 ) ( 0.659, 0.312 ) ( 0.659, 0.312 ) ( 0.659, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.314 ) ( 0.659, 0.314 ) ( 0.659, 0.315 ) ( 0.659, 0.315 ) ( 0.658, 0.315 ) ( 0.658, 0.315 ) ( 0.658, 0.315 ) ( 0.657, 0.315 ) ( 0.657, 0.315 ) ( 0.657, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.314 ) ( 0.656, 0.314 ) ( 0.655, 0.314 ) ( 0.655, 0.314 ) ( 0.655, 0.315 ) ( 0.655, 0.315 ) ( 0.655, 0.315 ) ( 0.655, 0.314 ) ( 0.655, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.314 ) ( 0.653, 0.315 ) ( 0.653, 0.314 ) ( 0.653, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.313 ) ( 0.654, 0.313 ) ( 0.655, 0.313 ) ( 0.654, 0.312 ) ( 0.654, 0.312 ) ( 0.655, 0.312 ) ( 0.654, 0.311 ) ( 0.654, 0.311 ) ( 0.654, 0.311 ) ( 0.654, 0.311 ) ( 0.654, 0.311 ) ( 0.654, 0.310 ) ( 0.654, 0.310 ) %
( 0.653, 0.310 ) ( 0.653, 0.310 ) ( 0.652, 0.310 ) ( 0.652, 0.310 ) ( 0.652, 0.310 ) ( 0.651, 0.309 ) ( 0.651, 0.309 ) ( 0.651, 0.309 ) ( 0.652, 0.309 ) ( 0.651, 0.308 ) ( 0.651, 0.308 ) ( 0.650, 0.309 ) ( 0.650, 0.308 ) ( 0.650, 0.308 ) ( 0.649, 0.308 ) ( 0.649, 0.308 ) ( 0.649, 0.307 ) ( 0.649, 0.308 ) ( 0.648, 0.308 ) ( 0.648, 0.308 ) ( 0.648, 0.307 ) ( 0.649, 0.307 ) ( 0.649, 0.307 ) ( 0.649, 0.307 ) ( 0.649, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.658, 0.315 ) ( 0.658, 0.316 ) ( 0.658, 0.315 ) ( 0.658, 0.315 ) ( 0.658, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.315 ) ( 0.772, 0.315 ) ( 0.772, 0.316 ) ( 0.772, 0.315 ) ( 0.772, 0.315 ) ( 0.772, 0.315 ) ( 0.772, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.315 ) ( 0.489, 0.315 ) ( 0.488, 0.315 ) ( 0.488, 0.315 ) ( 0.488, 0.315 ) ( 0.489, 0.315 ) ( 0.489, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.549, 0.315 ) ( 0.549, 0.315 ) ( 0.549, 0.315 ) ( 0.549, 0.315 ) ( 0.549, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.315 ) ( 0.651, 0.315 ) ( 0.651, 0.315 ) ( 0.651, 0.315 ) ( 0.652, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.314 ) ( 0.632, 0.314 ) ( 0.632, 0.314 ) ( 0.632, 0.314 ) ( 0.632, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.651, 0.314 ) ( 0.650, 0.315 ) ( 0.650, 0.314 ) ( 0.650, 0.314 ) ( 0.651, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.314 ) ( 0.657, 0.314 ) ( 0.657, 0.315 ) ( 0.657, 0.314 ) ( 0.657, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.312 ) ( 0.488, 0.312 ) ( 0.488, 0.312 ) ( 0.488, 0.313 ) ( 0.488, 0.313 ) ( 0.488, 0.314 ) ( 0.488, 0.314 ) ( 0.488, 0.314 ) ( 0.488, 0.313 ) ( 0.488, 0.313 ) ( 0.487, 0.313 ) ( 0.487, 0.313 ) ( 0.487, 0.312 ) ( 0.487, 0.312 ) ( 0.487, 0.312 ) ( 0.487, 0.312 ) ( 0.488, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.314 ) ( 0.489, 0.314 ) ( 0.488, 0.314 ) ( 0.489, 0.314 ) ( 0.489, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.525, 0.314 ) ( 0.525, 0.314 ) ( 0.525, 0.314 ) ( 0.525, 0.314 ) ( 0.525, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.313 ) ( 0.681, 0.314 ) ( 0.681, 0.314 ) ( 0.681, 0.314 ) ( 0.681, 0.314 ) ( 0.681, 0.313 ) ( 0.681, 0.313 ) ( 0.681, 0.313 ) ( 0.681, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.745, 0.314 ) ( 0.745, 0.314 ) ( 0.745, 0.314 ) ( 0.745, 0.314 ) ( 0.745, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.751, 0.314 ) ( 0.751, 0.314 ) ( 0.751, 0.314 ) ( 0.752, 0.314 ) ( 0.751, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.313 ) ( 0.527, 0.313 ) ( 0.527, 0.314 ) ( 0.527, 0.313 ) ( 0.526, 0.313 ) ( 0.526, 0.313 ) ( 0.526, 0.314 ) ( 0.526, 0.313 ) ( 0.526, 0.313 ) ( 0.526, 0.313 ) ( 0.526, 0.313 ) ( 0.527, 0.313 ) ( 0.527, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.658, 0.313 ) ( 0.658, 0.313 ) ( 0.658, 0.314 ) ( 0.658, 0.313 ) ( 0.658, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.313 ) ( 0.489, 0.313 ) ( 0.488, 0.313 ) ( 0.489, 0.313 ) ( 0.489, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.313 ) ( 0.631, 0.313 ) ( 0.631, 0.313 ) ( 0.631, 0.313 ) ( 0.631, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.750, 0.313 ) ( 0.750, 0.313 ) ( 0.750, 0.313 ) ( 0.751, 0.313 ) ( 0.750, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.765, 0.313 ) ( 0.765, 0.313 ) ( 0.765, 0.313 ) ( 0.765, 0.313 ) ( 0.765, 0.313 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.784, 0.313 ) ( 0.784, 0.313 ) ( 0.784, 0.312 ) ( 0.784, 0.312 ) ( 0.784, 0.312 ) ( 0.785, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.312 ) ( 0.551, 0.312 ) ( 0.550, 0.312 ) ( 0.550, 0.312 ) ( 0.550, 0.312 ) ( 0.550, 0.313 ) ( 0.550, 0.312 ) ( 0.549, 0.312 ) ( 0.549, 0.312 ) ( 0.549, 0.312 ) ( 0.549, 0.311 ) ( 0.549, 0.312 ) ( 0.550, 0.312 ) ( 0.550, 0.312 ) ( 0.550, 0.312 ) ( 0.551, 0.311 ) ( 0.551, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.309 ) ( 0.558, 0.309 ) ( 0.558, 0.309 ) ( 0.558, 0.309 ) ( 0.559, 0.309 ) ( 0.559, 0.310 ) ( 0.559, 0.310 ) ( 0.560, 0.310 ) ( 0.560, 0.310 ) ( 0.560, 0.311 ) ( 0.560, 0.311 ) ( 0.560, 0.311 ) ( 0.560, 0.312 ) ( 0.560, 0.312 ) ( 0.560, 0.312 ) ( 0.560, 0.312 ) ( 0.560, 0.313 ) ( 0.559, 0.312 ) ( 0.559, 0.312 ) ( 0.559, 0.312 ) ( 0.559, 0.312 ) ( 0.558, 0.312 ) ( 0.558, 0.312 ) ( 0.557, 0.312 ) ( 0.557, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.313 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.555, 0.312 ) ( 0.555, 0.312 ) ( 0.555, 0.311 ) ( 0.555, 0.311 ) ( 0.555, 0.310 ) ( 0.555, 0.310 ) ( 0.556, 0.310 ) ( 0.556, 0.310 ) ( 0.556, 0.309 ) ( 0.556, 0.309 ) ( 0.557, 0.309 ) ( 0.557, 0.309 ) ( 0.557, 0.308 ) ( 0.557, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.312 ) ( 0.654, 0.312 ) ( 0.653, 0.312 ) ( 0.653, 0.313 ) ( 0.653, 0.312 ) ( 0.653, 0.312 ) ( 0.654, 0.312 ) ( 0.654, 0.312 ) ( 0.654, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.312 ) ( 0.657, 0.312 ) ( 0.657, 0.313 ) ( 0.657, 0.312 ) ( 0.657, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.312 ) ( 0.520, 0.312 ) ( 0.519, 0.312 ) ( 0.520, 0.312 ) ( 0.520, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.312 ) ( 0.538, 0.312 ) ( 0.538, 0.312 ) ( 0.538, 0.312 ) ( 0.537, 0.312 ) ( 0.537, 0.312 ) ( 0.537, 0.312 ) ( 0.537, 0.312 ) ( 0.536, 0.312 ) ( 0.537, 0.312 ) ( 0.537, 0.312 ) ( 0.537, 0.311 ) ( 0.537, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.312 ) ( 0.656, 0.312 ) ( 0.656, 0.312 ) ( 0.656, 0.312 ) ( 0.656, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.312 ) ( 0.521, 0.312 ) ( 0.521, 0.312 ) ( 0.520, 0.312 ) ( 0.521, 0.312 ) ( 0.521, 0.311 ) ( 0.521, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.526, 0.306 ) ( 0.526, 0.306 ) ( 0.527, 0.306 ) ( 0.527, 0.307 ) ( 0.526, 0.307 ) ( 0.526, 0.307 ) ( 0.526, 0.307 ) ( 0.526, 0.307 ) ( 0.525, 0.307 ) ( 0.525, 0.307 ) ( 0.525, 0.307 ) ( 0.524, 0.307 ) ( 0.524, 0.307 ) ( 0.524, 0.307 ) ( 0.524, 0.308 ) ( 0.524, 0.308 ) ( 0.524, 0.309 ) ( 0.525, 0.309 ) ( 0.525, 0.309 ) ( 0.525, 0.309 ) ( 0.524, 0.309 ) ( 0.524, 0.309 ) ( 0.524, 0.309 ) ( 0.523, 0.309 ) ( 0.523, 0.310 ) ( 0.523, 0.310 ) ( 0.524, 0.310 ) ( 0.524, 0.310 ) ( 0.525, 0.310 ) ( 0.525, 0.310 ) ( 0.525, 0.310 ) ( 0.526, 0.311 ) ( 0.525, 0.311 ) ( 0.525, 0.311 ) ( 0.525, 0.311 ) ( 0.524, 0.311 ) ( 0.524, 0.311 ) ( 0.523, 0.311 ) ( 0.523, 0.312 ) ( 0.523, 0.312 ) ( 0.523, 0.312 ) ( 0.523, 0.311 ) ( 0.523, 0.311 ) ( 0.523, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.311 ) ( 0.522, 0.310 ) ( 0.523, 0.310 ) ( 0.522, 0.310 ) ( 0.522, 0.310 ) ( 0.522, 0.309 ) ( 0.523, 0.309 ) ( 0.523, 0.309 ) ( 0.523, 0.308 ) ( 0.523, 0.309 ) ( 0.523, 0.309 ) ( 0.524, 0.309 ) ( 0.524, 0.309 ) ( 0.524, 0.308 ) ( 0.524, 0.308 ) ( 0.523, 0.308 ) ( 0.523, 0.308 ) ( 0.523, 0.307 ) ( 0.523, 0.307 ) ( 0.523, 0.307 ) ( 0.523, 0.307 ) ( 0.523, 0.307 ) ( 0.524, 0.306 ) ( 0.524, 0.306 ) ( 0.524, 0.306 ) ( 0.525, 0.306 ) ( 0.525, 0.306 ) ( 0.525, 0.305 ) ( 0.526, 0.305 ) ( 0.526, 0.306 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.519, 0.311 ) ( 0.519, 0.311 ) ( 0.519, 0.311 ) ( 0.519, 0.311 ) ( 0.519, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.311 ) ( 0.536, 0.311 ) ( 0.536, 0.311 ) ( 0.536, 0.311 ) ( 0.536, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.305 ) ( 0.762, 0.305 ) ( 0.762, 0.305 ) ( 0.763, 0.306 ) ( 0.763, 0.306 ) ( 0.763, 0.306 ) ( 0.763, 0.307 ) ( 0.763, 0.307 ) ( 0.763, 0.307 ) ( 0.763, 0.308 ) ( 0.763, 0.308 ) ( 0.763, 0.309 ) ( 0.764, 0.309 ) ( 0.764, 0.309 ) ( 0.764, 0.310 ) ( 0.764, 0.310 ) ( 0.764, 0.310 ) ( 0.765, 0.311 ) ( 0.764, 0.311 ) ( 0.764, 0.311 ) ( 0.764, 0.311 ) ( 0.764, 0.311 ) ( 0.763, 0.311 ) ( 0.763, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.310 ) ( 0.762, 0.310 ) ( 0.761, 0.309 ) ( 0.761, 0.309 ) ( 0.761, 0.309 ) ( 0.761, 0.308 ) ( 0.761, 0.308 ) ( 0.761, 0.307 ) ( 0.761, 0.307 ) ( 0.760, 0.307 ) ( 0.760, 0.306 ) ( 0.760, 0.306 ) ( 0.760, 0.306 ) ( 0.760, 0.306 ) ( 0.759, 0.305 ) ( 0.760, 0.305 ) ( 0.760, 0.305 ) ( 0.760, 0.305 ) ( 0.761, 0.305 ) ( 0.761, 0.305 ) ( 0.761, 0.305 ) ( 0.761, 0.305 ) ( 0.762, 0.305 ) ( 0.762, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.311 ) ( 0.520, 0.311 ) ( 0.520, 0.311 ) ( 0.520, 0.310 ) ( 0.520, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.311 ) ( 0.524, 0.311 ) ( 0.524, 0.311 ) ( 0.524, 0.311 ) ( 0.524, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.301 ) ( 0.538, 0.301 ) ( 0.539, 0.302 ) ( 0.539, 0.302 ) ( 0.539, 0.302 ) ( 0.539, 0.302 ) ( 0.540, 0.302 ) ( 0.540, 0.303 ) ( 0.540, 0.303 ) ( 0.540, 0.303 ) ( 0.541, 0.303 ) ( 0.541, 0.303 ) ( 0.541, 0.303 ) ( 0.541, 0.303 ) ( 0.542, 0.303 ) ( 0.542, 0.304 ) ( 0.542, 0.304 ) ( 0.542, 0.304 ) ( 0.543, 0.304 ) ( 0.543, 0.304 ) ( 0.543, 0.304 ) ( 0.544, 0.304 ) ( 0.544, 0.304 ) ( 0.544, 0.304 ) ( 0.545, 0.304 ) ( 0.545, 0.304 ) ( 0.546, 0.304 ) ( 0.546, 0.304 ) ( 0.546, 0.305 ) ( 0.546, 0.305 ) ( 0.547, 0.305 ) ( 0.547, 0.306 ) ( 0.547, 0.306 ) ( 0.547, 0.306 ) ( 0.547, 0.307 ) ( 0.547, 0.307 ) ( 0.547, 0.308 ) ( 0.547, 0.308 ) ( 0.547, 0.309 ) ( 0.547, 0.309 ) ( 0.546, 0.309 ) ( 0.546, 0.309 ) ( 0.546, 0.308 ) ( 0.546, 0.308 ) ( 0.545, 0.308 ) ( 0.545, 0.308 ) ( 0.545, 0.307 ) ( 0.544, 0.308 ) ( 0.544, 0.308 ) ( 0.544, 0.308 ) ( 0.544, 0.308 ) ( 0.543, 0.308 ) ( 0.543, 0.308 ) ( 0.542, 0.308 ) ( 0.542, 0.308 ) ( 0.542, 0.308 ) ( 0.541, 0.308 ) ( 0.541, 0.308 ) ( 0.540, 0.308 ) ( 0.540, 0.308 ) ( 0.539, 0.309 ) ( 0.539, 0.309 ) ( 0.539, 0.309 ) ( 0.538, 0.309 ) ( 0.538, 0.309 ) ( 0.538, 0.309 ) ( 0.537, 0.310 ) ( 0.537, 0.310 ) ( 0.537, 0.310 ) ( 0.537, 0.311 ) ( 0.537, 0.311 ) ( 0.536, 0.311 ) ( 0.536, 0.310 ) ( 0.536, 0.310 ) ( 0.536, 0.310 ) ( 0.536, 0.311 ) ( 0.535, 0.310 ) ( 0.535, 0.310 ) ( 0.535, 0.310 ) ( 0.535, 0.309 ) ( 0.535, 0.309 ) ( 0.534, 0.309 ) ( 0.535, 0.310 ) ( 0.534, 0.310 ) ( 0.534, 0.310 ) ( 0.534, 0.309 ) ( 0.534, 0.309 ) ( 0.533, 0.309 ) ( 0.533, 0.309 ) ( 0.533, 0.309 ) ( 0.532, 0.309 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.531, 0.310 ) ( 0.531, 0.310 ) ( 0.531, 0.310 ) %
( 0.530, 0.311 ) ( 0.530, 0.311 ) ( 0.530, 0.311 ) ( 0.529, 0.311 ) ( 0.529, 0.311 ) ( 0.528, 0.311 ) ( 0.528, 0.311 ) ( 0.527, 0.311 ) ( 0.527, 0.311 ) ( 0.527, 0.310 ) ( 0.527, 0.310 ) ( 0.528, 0.310 ) ( 0.528, 0.310 ) ( 0.528, 0.309 ) ( 0.528, 0.309 ) ( 0.529, 0.309 ) ( 0.529, 0.309 ) ( 0.529, 0.309 ) ( 0.530, 0.308 ) ( 0.530, 0.308 ) ( 0.530, 0.308 ) ( 0.531, 0.308 ) ( 0.531, 0.308 ) ( 0.531, 0.308 ) ( 0.531, 0.308 ) ( 0.532, 0.308 ) ( 0.532, 0.308 ) ( 0.533, 0.308 ) ( 0.533, 0.308 ) ( 0.533, 0.307 ) ( 0.534, 0.307 ) ( 0.534, 0.307 ) ( 0.535, 0.307 ) ( 0.535, 0.308 ) ( 0.535, 0.308 ) ( 0.536, 0.308 ) ( 0.536, 0.308 ) ( 0.536, 0.307 ) ( 0.536, 0.307 ) ( 0.536, 0.307 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.538, 0.305 ) ( 0.538, 0.305 ) ( 0.538, 0.305 ) ( 0.538, 0.304 ) ( 0.538, 0.304 ) ( 0.538, 0.304 ) ( 0.538, 0.304 ) ( 0.538, 0.303 ) ( 0.538, 0.303 ) ( 0.538, 0.303 ) ( 0.538, 0.303 ) ( 0.538, 0.302 ) ( 0.538, 0.302 ) ( 0.537, 0.302 ) ( 0.537, 0.302 ) ( 0.537, 0.302 ) ( 0.538, 0.301 ) ( 0.538, 0.301 ) ( 0.538, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.644, 0.311 ) ( 0.644, 0.311 ) ( 0.644, 0.311 ) ( 0.644, 0.311 ) ( 0.644, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.311 ) ( 0.652, 0.311 ) ( 0.652, 0.311 ) ( 0.652, 0.311 ) ( 0.652, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.311 ) ( 0.657, 0.311 ) ( 0.656, 0.311 ) ( 0.657, 0.311 ) ( 0.657, 0.311 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.725, 0.309 ) ( 0.725, 0.310 ) ( 0.725, 0.310 ) ( 0.725, 0.311 ) ( 0.725, 0.311 ) ( 0.724, 0.311 ) ( 0.725, 0.310 ) ( 0.725, 0.310 ) ( 0.725, 0.309 ) ( 0.725, 0.309 ) ( 0.725, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.734, 0.310 ) ( 0.734, 0.310 ) ( 0.735, 0.311 ) ( 0.734, 0.311 ) ( 0.734, 0.311 ) ( 0.734, 0.310 ) ( 0.733, 0.310 ) ( 0.733, 0.310 ) ( 0.733, 0.310 ) ( 0.734, 0.310 ) ( 0.734, 0.310 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.783, 0.307 ) ( 0.783, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.309 ) ( 0.783, 0.309 ) ( 0.783, 0.309 ) ( 0.783, 0.309 ) ( 0.783, 0.310 ) ( 0.783, 0.310 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.782, 0.310 ) ( 0.781, 0.310 ) ( 0.782, 0.309 ) ( 0.782, 0.309 ) ( 0.782, 0.309 ) ( 0.782, 0.308 ) ( 0.782, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.307 ) ( 0.783, 0.307 ) ( 0.783, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.310 ) ( 0.645, 0.310 ) ( 0.644, 0.310 ) ( 0.645, 0.310 ) ( 0.645, 0.310 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.643, 0.310 ) ( 0.643, 0.310 ) ( 0.643, 0.310 ) ( 0.643, 0.310 ) ( 0.643, 0.310 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.646, 0.310 ) ( 0.646, 0.310 ) ( 0.645, 0.310 ) ( 0.646, 0.309 ) ( 0.646, 0.310 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.299 ) ( 0.680, 0.299 ) ( 0.680, 0.300 ) ( 0.680, 0.300 ) ( 0.680, 0.301 ) ( 0.680, 0.301 ) ( 0.681, 0.301 ) ( 0.681, 0.301 ) ( 0.681, 0.302 ) ( 0.681, 0.302 ) ( 0.682, 0.302 ) ( 0.682, 0.302 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.304 ) ( 0.682, 0.304 ) ( 0.682, 0.304 ) ( 0.683, 0.304 ) ( 0.683, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.305 ) ( 0.685, 0.305 ) ( 0.685, 0.305 ) ( 0.685, 0.306 ) ( 0.685, 0.306 ) ( 0.685, 0.307 ) ( 0.685, 0.307 ) ( 0.685, 0.308 ) ( 0.685, 0.308 ) ( 0.685, 0.309 ) ( 0.685, 0.309 ) ( 0.685, 0.310 ) ( 0.685, 0.310 ) ( 0.684, 0.310 ) ( 0.684, 0.310 ) ( 0.683, 0.310 ) ( 0.683, 0.310 ) ( 0.682, 0.310 ) ( 0.682, 0.310 ) ( 0.682, 0.310 ) ( 0.681, 0.309 ) ( 0.681, 0.309 ) ( 0.681, 0.308 ) ( 0.681, 0.308 ) ( 0.681, 0.307 ) ( 0.682, 0.307 ) ( 0.681, 0.306 ) ( 0.682, 0.306 ) ( 0.682, 0.306 ) ( 0.682, 0.305 ) ( 0.682, 0.305 ) ( 0.682, 0.305 ) ( 0.681, 0.304 ) ( 0.681, 0.304 ) ( 0.681, 0.304 ) ( 0.681, 0.305 ) ( 0.680, 0.305 ) ( 0.680, 0.305 ) ( 0.680, 0.305 ) ( 0.680, 0.305 ) ( 0.680, 0.305 ) ( 0.679, 0.305 ) ( 0.679, 0.305 ) ( 0.678, 0.305 ) ( 0.678, 0.305 ) ( 0.678, 0.305 ) ( 0.678, 0.305 ) ( 0.677, 0.305 ) ( 0.677, 0.305 ) ( 0.677, 0.305 ) ( 0.676, 0.305 ) ( 0.676, 0.304 ) ( 0.675, 0.304 ) ( 0.675, 0.304 ) ( 0.674, 0.304 ) ( 0.674, 0.304 ) ( 0.673, 0.304 ) ( 0.673, 0.304 ) ( 0.673, 0.304 ) ( 0.672, 0.304 ) ( 0.672, 0.304 ) ( 0.672, 0.303 ) ( 0.672, 0.303 ) ( 0.672, 0.303 ) ( 0.672, 0.302 ) ( 0.671, 0.302 ) ( 0.672, 0.301 ) ( 0.672, 0.301 ) ( 0.672, 0.301 ) ( 0.672, 0.300 ) ( 0.672, 0.300 ) ( 0.673, 0.300 ) ( 0.673, 0.300 ) %
( 0.673, 0.300 ) ( 0.674, 0.300 ) ( 0.674, 0.299 ) ( 0.674, 0.299 ) ( 0.675, 0.299 ) ( 0.675, 0.299 ) ( 0.676, 0.299 ) ( 0.676, 0.299 ) ( 0.676, 0.299 ) ( 0.676, 0.299 ) ( 0.677, 0.299 ) ( 0.677, 0.299 ) ( 0.678, 0.299 ) ( 0.678, 0.299 ) ( 0.678, 0.299 ) ( 0.678, 0.299 ) ( 0.679, 0.299 ) ( 0.679, 0.299 ) ( 0.679, 0.299 ) ( 0.680, 0.299 ) ( 0.680, 0.299 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.309 ) ( 0.521, 0.309 ) ( 0.521, 0.309 ) ( 0.521, 0.309 ) ( 0.522, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.644, 0.309 ) ( 0.644, 0.309 ) ( 0.644, 0.309 ) ( 0.644, 0.309 ) ( 0.644, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.309 ) ( 0.652, 0.309 ) ( 0.652, 0.309 ) ( 0.652, 0.309 ) ( 0.652, 0.309 ) ( 0.653, 0.309 ) ( 0.652, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.309 ) ( 0.655, 0.309 ) ( 0.655, 0.309 ) ( 0.655, 0.309 ) ( 0.656, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.309 ) ( 0.649, 0.309 ) ( 0.649, 0.309 ) ( 0.649, 0.309 ) ( 0.649, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.481, 0.307 ) ( 0.481, 0.308 ) ( 0.481, 0.308 ) ( 0.481, 0.308 ) ( 0.480, 0.308 ) ( 0.480, 0.308 ) ( 0.479, 0.309 ) ( 0.479, 0.308 ) ( 0.479, 0.308 ) ( 0.480, 0.308 ) ( 0.480, 0.307 ) ( 0.480, 0.307 ) ( 0.480, 0.307 ) ( 0.481, 0.307 ) ( 0.481, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.308 ) ( 0.522, 0.308 ) ( 0.522, 0.308 ) ( 0.522, 0.308 ) ( 0.522, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.308 ) ( 0.667, 0.308 ) ( 0.667, 0.308 ) ( 0.667, 0.308 ) ( 0.667, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.718, 0.308 ) ( 0.718, 0.308 ) ( 0.718, 0.308 ) ( 0.718, 0.308 ) ( 0.718, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.308 ) ( 0.654, 0.308 ) ( 0.653, 0.308 ) ( 0.653, 0.308 ) ( 0.653, 0.308 ) ( 0.654, 0.307 ) ( 0.654, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.634, 0.305 ) ( 0.634, 0.305 ) ( 0.634, 0.306 ) ( 0.634, 0.306 ) ( 0.634, 0.306 ) ( 0.635, 0.306 ) ( 0.634, 0.306 ) ( 0.634, 0.307 ) ( 0.634, 0.307 ) ( 0.634, 0.307 ) ( 0.634, 0.307 ) ( 0.633, 0.307 ) ( 0.634, 0.306 ) ( 0.633, 0.306 ) ( 0.633, 0.306 ) ( 0.633, 0.305 ) ( 0.633, 0.305 ) ( 0.634, 0.305 ) ( 0.634, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.635, 0.307 ) ( 0.635, 0.307 ) ( 0.635, 0.307 ) ( 0.635, 0.307 ) ( 0.635, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.307 ) ( 0.631, 0.307 ) ( 0.631, 0.307 ) ( 0.631, 0.307 ) ( 0.632, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.307 ) ( 0.632, 0.307 ) ( 0.632, 0.307 ) ( 0.632, 0.307 ) ( 0.632, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.651, 0.307 ) ( 0.650, 0.307 ) ( 0.650, 0.307 ) ( 0.650, 0.307 ) ( 0.651, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.735, 0.307 ) ( 0.735, 0.307 ) ( 0.735, 0.307 ) ( 0.735, 0.307 ) ( 0.735, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.306 ) ( 0.551, 0.306 ) ( 0.550, 0.306 ) ( 0.550, 0.306 ) ( 0.550, 0.306 ) ( 0.550, 0.306 ) ( 0.550, 0.306 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.303 ) ( 0.557, 0.303 ) ( 0.557, 0.303 ) ( 0.558, 0.303 ) ( 0.558, 0.303 ) ( 0.558, 0.304 ) ( 0.558, 0.304 ) ( 0.559, 0.304 ) ( 0.559, 0.304 ) ( 0.559, 0.305 ) ( 0.559, 0.305 ) ( 0.559, 0.305 ) ( 0.558, 0.305 ) ( 0.558, 0.306 ) ( 0.558, 0.306 ) ( 0.557, 0.306 ) ( 0.557, 0.306 ) ( 0.557, 0.306 ) ( 0.556, 0.306 ) ( 0.556, 0.306 ) ( 0.556, 0.306 ) ( 0.556, 0.305 ) ( 0.556, 0.305 ) ( 0.556, 0.304 ) ( 0.556, 0.304 ) ( 0.556, 0.304 ) ( 0.556, 0.304 ) ( 0.556, 0.303 ) ( 0.556, 0.303 ) ( 0.556, 0.303 ) ( 0.556, 0.303 ) ( 0.556, 0.303 ) ( 0.556, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.528, 0.306 ) ( 0.528, 0.306 ) ( 0.528, 0.306 ) ( 0.528, 0.306 ) ( 0.528, 0.306 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.304 ) ( 0.531, 0.305 ) ( 0.531, 0.305 ) ( 0.531, 0.305 ) ( 0.531, 0.305 ) ( 0.530, 0.306 ) ( 0.530, 0.306 ) ( 0.530, 0.306 ) ( 0.530, 0.305 ) ( 0.530, 0.305 ) ( 0.530, 0.305 ) ( 0.531, 0.304 ) ( 0.531, 0.304 ) ( 0.531, 0.304 ) ( 0.531, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.301 ) ( 0.567, 0.301 ) ( 0.568, 0.301 ) ( 0.568, 0.302 ) ( 0.568, 0.302 ) ( 0.568, 0.302 ) ( 0.568, 0.303 ) ( 0.568, 0.303 ) ( 0.568, 0.304 ) ( 0.568, 0.304 ) ( 0.568, 0.304 ) ( 0.569, 0.305 ) ( 0.569, 0.305 ) ( 0.568, 0.305 ) ( 0.568, 0.306 ) ( 0.568, 0.306 ) ( 0.568, 0.306 ) ( 0.567, 0.306 ) ( 0.567, 0.306 ) ( 0.566, 0.305 ) ( 0.566, 0.305 ) ( 0.566, 0.305 ) ( 0.565, 0.305 ) ( 0.565, 0.305 ) ( 0.564, 0.305 ) ( 0.564, 0.305 ) ( 0.563, 0.305 ) ( 0.563, 0.305 ) ( 0.563, 0.305 ) ( 0.562, 0.306 ) ( 0.562, 0.306 ) ( 0.562, 0.306 ) ( 0.562, 0.306 ) ( 0.561, 0.306 ) ( 0.561, 0.305 ) ( 0.561, 0.306 ) ( 0.561, 0.306 ) ( 0.561, 0.306 ) ( 0.561, 0.305 ) ( 0.561, 0.305 ) ( 0.561, 0.305 ) ( 0.561, 0.304 ) ( 0.561, 0.304 ) ( 0.562, 0.304 ) ( 0.562, 0.304 ) ( 0.562, 0.303 ) ( 0.562, 0.303 ) ( 0.562, 0.303 ) ( 0.562, 0.302 ) ( 0.563, 0.302 ) ( 0.563, 0.302 ) ( 0.563, 0.302 ) ( 0.564, 0.302 ) ( 0.564, 0.302 ) ( 0.564, 0.302 ) ( 0.565, 0.302 ) ( 0.565, 0.301 ) ( 0.566, 0.301 ) ( 0.566, 0.301 ) ( 0.566, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.305 ) ( 0.575, 0.306 ) ( 0.575, 0.306 ) ( 0.575, 0.306 ) ( 0.575, 0.305 ) ( 0.575, 0.305 ) ( 0.575, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.304 ) ( 0.632, 0.304 ) ( 0.632, 0.304 ) ( 0.633, 0.304 ) ( 0.633, 0.305 ) ( 0.633, 0.305 ) ( 0.632, 0.305 ) ( 0.632, 0.305 ) ( 0.631, 0.305 ) ( 0.632, 0.306 ) ( 0.632, 0.306 ) ( 0.632, 0.306 ) ( 0.632, 0.306 ) ( 0.631, 0.305 ) ( 0.631, 0.305 ) ( 0.631, 0.305 ) ( 0.631, 0.305 ) ( 0.630, 0.304 ) ( 0.631, 0.304 ) ( 0.631, 0.304 ) ( 0.632, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.302 ) ( 0.603, 0.302 ) ( 0.603, 0.302 ) ( 0.603, 0.302 ) ( 0.604, 0.302 ) ( 0.604, 0.303 ) ( 0.604, 0.303 ) ( 0.604, 0.303 ) ( 0.604, 0.304 ) ( 0.604, 0.304 ) ( 0.604, 0.304 ) ( 0.604, 0.304 ) ( 0.603, 0.304 ) ( 0.603, 0.305 ) ( 0.602, 0.305 ) ( 0.602, 0.305 ) ( 0.602, 0.305 ) ( 0.602, 0.305 ) ( 0.601, 0.305 ) ( 0.601, 0.305 ) ( 0.601, 0.305 ) ( 0.600, 0.305 ) ( 0.600, 0.305 ) ( 0.600, 0.305 ) ( 0.599, 0.305 ) ( 0.599, 0.305 ) ( 0.599, 0.305 ) ( 0.598, 0.305 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.302 ) ( 0.601, 0.302 ) ( 0.601, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.704, 0.303 ) ( 0.704, 0.303 ) ( 0.704, 0.304 ) ( 0.704, 0.304 ) ( 0.704, 0.304 ) ( 0.704, 0.304 ) ( 0.704, 0.303 ) ( 0.704, 0.304 ) ( 0.704, 0.304 ) ( 0.704, 0.304 ) ( 0.704, 0.305 ) ( 0.704, 0.305 ) ( 0.704, 0.305 ) ( 0.704, 0.305 ) ( 0.703, 0.305 ) ( 0.703, 0.304 ) ( 0.703, 0.304 ) ( 0.703, 0.304 ) ( 0.703, 0.303 ) ( 0.702, 0.303 ) ( 0.703, 0.303 ) ( 0.703, 0.303 ) ( 0.703, 0.303 ) ( 0.704, 0.302 ) ( 0.704, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.783, 0.303 ) ( 0.783, 0.304 ) ( 0.783, 0.304 ) ( 0.783, 0.304 ) ( 0.783, 0.304 ) ( 0.783, 0.305 ) ( 0.783, 0.305 ) ( 0.783, 0.305 ) ( 0.782, 0.304 ) ( 0.782, 0.304 ) ( 0.782, 0.304 ) ( 0.782, 0.303 ) ( 0.782, 0.303 ) ( 0.783, 0.303 ) ( 0.783, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.550, 0.304 ) ( 0.550, 0.304 ) ( 0.550, 0.304 ) ( 0.550, 0.304 ) ( 0.550, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.304 ) ( 0.573, 0.304 ) ( 0.572, 0.304 ) ( 0.573, 0.304 ) ( 0.573, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.304 ) ( 0.576, 0.304 ) ( 0.576, 0.304 ) ( 0.576, 0.304 ) ( 0.576, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.304 ) ( 0.632, 0.304 ) ( 0.632, 0.304 ) ( 0.632, 0.304 ) ( 0.632, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.297 ) ( 0.489, 0.297 ) ( 0.489, 0.297 ) ( 0.489, 0.298 ) ( 0.489, 0.298 ) ( 0.489, 0.298 ) ( 0.488, 0.298 ) ( 0.488, 0.298 ) ( 0.488, 0.298 ) ( 0.487, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.300 ) ( 0.486, 0.300 ) ( 0.486, 0.300 ) ( 0.486, 0.301 ) ( 0.485, 0.301 ) ( 0.485, 0.300 ) ( 0.485, 0.300 ) ( 0.485, 0.300 ) ( 0.485, 0.301 ) ( 0.484, 0.301 ) ( 0.484, 0.301 ) ( 0.484, 0.302 ) ( 0.484, 0.302 ) ( 0.484, 0.302 ) ( 0.484, 0.302 ) ( 0.483, 0.302 ) ( 0.483, 0.302 ) ( 0.483, 0.302 ) ( 0.483, 0.302 ) ( 0.483, 0.302 ) ( 0.482, 0.302 ) ( 0.482, 0.303 ) ( 0.482, 0.303 ) ( 0.481, 0.303 ) ( 0.481, 0.303 ) ( 0.481, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.302 ) ( 0.480, 0.302 ) ( 0.481, 0.302 ) ( 0.481, 0.301 ) ( 0.481, 0.301 ) ( 0.481, 0.301 ) ( 0.481, 0.301 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.483, 0.300 ) ( 0.483, 0.299 ) ( 0.484, 0.300 ) ( 0.484, 0.299 ) ( 0.484, 0.299 ) ( 0.484, 0.299 ) ( 0.485, 0.298 ) ( 0.485, 0.298 ) ( 0.485, 0.298 ) ( 0.485, 0.297 ) ( 0.485, 0.297 ) ( 0.486, 0.297 ) ( 0.486, 0.297 ) ( 0.486, 0.297 ) ( 0.487, 0.297 ) ( 0.487, 0.297 ) ( 0.488, 0.296 ) ( 0.488, 0.297 ) ( 0.489, 0.297 ) ( 0.489, 0.297 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.295 ) ( 0.559, 0.295 ) ( 0.559, 0.295 ) ( 0.559, 0.296 ) ( 0.560, 0.295 ) ( 0.560, 0.296 ) ( 0.560, 0.296 ) ( 0.560, 0.296 ) ( 0.560, 0.297 ) ( 0.560, 0.297 ) ( 0.560, 0.297 ) ( 0.559, 0.297 ) ( 0.559, 0.297 ) ( 0.558, 0.297 ) ( 0.558, 0.297 ) ( 0.557, 0.297 ) ( 0.557, 0.298 ) ( 0.557, 0.298 ) ( 0.557, 0.298 ) ( 0.557, 0.299 ) ( 0.557, 0.299 ) ( 0.557, 0.300 ) ( 0.557, 0.300 ) ( 0.557, 0.301 ) ( 0.557, 0.301 ) ( 0.557, 0.301 ) ( 0.557, 0.301 ) ( 0.557, 0.302 ) ( 0.557, 0.302 ) ( 0.557, 0.302 ) ( 0.556, 0.301 ) ( 0.556, 0.301 ) ( 0.555, 0.301 ) ( 0.555, 0.301 ) ( 0.555, 0.301 ) ( 0.555, 0.301 ) ( 0.554, 0.300 ) ( 0.554, 0.300 ) ( 0.554, 0.300 ) ( 0.553, 0.300 ) ( 0.553, 0.300 ) ( 0.553, 0.301 ) ( 0.553, 0.301 ) ( 0.552, 0.301 ) ( 0.552, 0.301 ) ( 0.552, 0.302 ) ( 0.552, 0.302 ) ( 0.552, 0.302 ) ( 0.551, 0.303 ) ( 0.551, 0.303 ) ( 0.551, 0.303 ) ( 0.550, 0.303 ) ( 0.550, 0.303 ) ( 0.550, 0.303 ) ( 0.549, 0.304 ) ( 0.549, 0.303 ) ( 0.549, 0.303 ) ( 0.549, 0.303 ) ( 0.548, 0.302 ) ( 0.548, 0.302 ) ( 0.548, 0.302 ) ( 0.548, 0.302 ) ( 0.548, 0.302 ) ( 0.549, 0.302 ) ( 0.549, 0.302 ) ( 0.549, 0.302 ) ( 0.550, 0.301 ) ( 0.550, 0.301 ) ( 0.550, 0.301 ) ( 0.550, 0.301 ) ( 0.550, 0.300 ) ( 0.551, 0.300 ) ( 0.550, 0.299 ) ( 0.550, 0.299 ) ( 0.550, 0.299 ) ( 0.550, 0.298 ) ( 0.550, 0.298 ) ( 0.550, 0.298 ) ( 0.550, 0.298 ) ( 0.550, 0.299 ) ( 0.551, 0.298 ) ( 0.551, 0.298 ) ( 0.551, 0.298 ) ( 0.551, 0.297 ) ( 0.551, 0.297 ) ( 0.552, 0.297 ) ( 0.552, 0.297 ) ( 0.552, 0.296 ) ( 0.552, 0.296 ) ( 0.552, 0.296 ) ( 0.553, 0.296 ) ( 0.553, 0.296 ) ( 0.553, 0.296 ) ( 0.553, 0.296 ) ( 0.554, 0.296 ) ( 0.554, 0.296 ) ( 0.554, 0.296 ) ( 0.554, 0.296 ) ( 0.555, 0.295 ) ( 0.554, 0.295 ) %
( 0.554, 0.295 ) ( 0.554, 0.295 ) ( 0.554, 0.295 ) ( 0.555, 0.295 ) ( 0.555, 0.295 ) ( 0.555, 0.296 ) ( 0.556, 0.296 ) ( 0.556, 0.295 ) ( 0.556, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 ) ( 0.558, 0.295 ) ( 0.558, 0.295 ) ( 0.558, 0.295 ) ( 0.558, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.301 ) ( 0.573, 0.302 ) ( 0.574, 0.302 ) ( 0.574, 0.302 ) ( 0.574, 0.302 ) ( 0.575, 0.303 ) ( 0.575, 0.303 ) ( 0.575, 0.303 ) ( 0.575, 0.303 ) ( 0.574, 0.303 ) ( 0.574, 0.303 ) ( 0.574, 0.303 ) ( 0.574, 0.303 ) ( 0.573, 0.303 ) ( 0.573, 0.304 ) ( 0.573, 0.303 ) ( 0.572, 0.303 ) ( 0.572, 0.302 ) ( 0.572, 0.302 ) ( 0.571, 0.302 ) ( 0.571, 0.302 ) ( 0.571, 0.302 ) ( 0.570, 0.302 ) ( 0.570, 0.302 ) ( 0.570, 0.302 ) ( 0.571, 0.302 ) ( 0.571, 0.302 ) ( 0.571, 0.302 ) ( 0.572, 0.302 ) ( 0.572, 0.301 ) ( 0.572, 0.301 ) ( 0.572, 0.301 ) ( 0.572, 0.302 ) ( 0.573, 0.302 ) ( 0.573, 0.301 ) ( 0.573, 0.301 ) ( 0.573, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.303 ) ( 0.534, 0.303 ) ( 0.534, 0.303 ) ( 0.534, 0.303 ) ( 0.534, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.303 ) ( 0.632, 0.303 ) ( 0.632, 0.303 ) ( 0.632, 0.303 ) ( 0.632, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.579, 0.301 ) ( 0.579, 0.301 ) ( 0.579, 0.302 ) ( 0.579, 0.302 ) ( 0.579, 0.302 ) ( 0.579, 0.302 ) ( 0.578, 0.302 ) ( 0.578, 0.302 ) ( 0.577, 0.302 ) ( 0.577, 0.301 ) ( 0.577, 0.301 ) ( 0.577, 0.301 ) ( 0.577, 0.301 ) ( 0.577, 0.301 ) ( 0.578, 0.301 ) ( 0.578, 0.301 ) ( 0.578, 0.301 ) ( 0.578, 0.301 ) ( 0.579, 0.301 ) ( 0.579, 0.301 ) ( 0.579, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.297 ) ( 0.583, 0.298 ) ( 0.583, 0.298 ) ( 0.583, 0.298 ) ( 0.583, 0.298 ) ( 0.584, 0.298 ) ( 0.584, 0.299 ) ( 0.584, 0.299 ) ( 0.584, 0.299 ) ( 0.585, 0.299 ) ( 0.585, 0.300 ) ( 0.585, 0.299 ) ( 0.585, 0.299 ) ( 0.585, 0.299 ) ( 0.585, 0.299 ) ( 0.585, 0.300 ) ( 0.585, 0.300 ) ( 0.586, 0.300 ) ( 0.585, 0.301 ) ( 0.585, 0.301 ) ( 0.585, 0.301 ) ( 0.586, 0.301 ) ( 0.585, 0.301 ) ( 0.585, 0.301 ) ( 0.585, 0.302 ) ( 0.585, 0.302 ) ( 0.584, 0.302 ) ( 0.584, 0.302 ) ( 0.584, 0.302 ) ( 0.584, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.301 ) ( 0.583, 0.301 ) ( 0.582, 0.301 ) ( 0.582, 0.301 ) ( 0.582, 0.301 ) ( 0.582, 0.301 ) ( 0.581, 0.301 ) ( 0.581, 0.301 ) ( 0.581, 0.301 ) ( 0.581, 0.301 ) ( 0.581, 0.301 ) ( 0.580, 0.302 ) ( 0.580, 0.302 ) ( 0.580, 0.302 ) ( 0.579, 0.302 ) ( 0.579, 0.301 ) ( 0.579, 0.301 ) ( 0.579, 0.300 ) ( 0.579, 0.300 ) ( 0.579, 0.300 ) ( 0.579, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.299 ) ( 0.580, 0.299 ) ( 0.581, 0.299 ) ( 0.581, 0.299 ) ( 0.581, 0.298 ) ( 0.581, 0.298 ) ( 0.581, 0.298 ) ( 0.582, 0.298 ) ( 0.582, 0.297 ) ( 0.582, 0.297 ) ( 0.582, 0.297 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.302 ) ( 0.633, 0.302 ) ( 0.633, 0.302 ) ( 0.633, 0.302 ) ( 0.633, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.300 ) ( 0.722, 0.300 ) ( 0.723, 0.300 ) ( 0.723, 0.300 ) ( 0.723, 0.300 ) ( 0.724, 0.301 ) ( 0.724, 0.301 ) ( 0.724, 0.301 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.723, 0.302 ) ( 0.723, 0.302 ) ( 0.723, 0.302 ) ( 0.723, 0.302 ) ( 0.723, 0.302 ) ( 0.722, 0.302 ) ( 0.722, 0.302 ) ( 0.722, 0.302 ) ( 0.721, 0.301 ) ( 0.721, 0.301 ) ( 0.721, 0.301 ) ( 0.721, 0.300 ) ( 0.721, 0.300 ) ( 0.721, 0.300 ) ( 0.722, 0.300 ) ( 0.722, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.300 ) ( 0.535, 0.301 ) ( 0.535, 0.301 ) ( 0.534, 0.301 ) ( 0.534, 0.302 ) ( 0.534, 0.302 ) ( 0.534, 0.302 ) ( 0.533, 0.302 ) ( 0.533, 0.301 ) ( 0.533, 0.301 ) ( 0.534, 0.301 ) ( 0.534, 0.301 ) ( 0.534, 0.300 ) ( 0.534, 0.300 ) ( 0.534, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.536, 0.302 ) ( 0.536, 0.302 ) ( 0.536, 0.302 ) ( 0.536, 0.302 ) ( 0.536, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.301 ) ( 0.537, 0.302 ) ( 0.538, 0.302 ) ( 0.538, 0.302 ) ( 0.538, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.302 ) ( 0.632, 0.302 ) ( 0.632, 0.302 ) ( 0.632, 0.302 ) ( 0.632, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.301 ) ( 0.580, 0.301 ) ( 0.580, 0.302 ) ( 0.580, 0.301 ) ( 0.580, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.299 ) ( 0.610, 0.299 ) ( 0.610, 0.300 ) ( 0.610, 0.299 ) ( 0.610, 0.299 ) ( 0.611, 0.299 ) ( 0.611, 0.299 ) ( 0.611, 0.299 ) ( 0.611, 0.300 ) ( 0.610, 0.300 ) ( 0.610, 0.300 ) ( 0.610, 0.301 ) ( 0.610, 0.301 ) ( 0.610, 0.301 ) ( 0.610, 0.301 ) ( 0.610, 0.301 ) ( 0.609, 0.302 ) ( 0.609, 0.302 ) ( 0.609, 0.301 ) ( 0.609, 0.301 ) ( 0.609, 0.300 ) ( 0.609, 0.300 ) ( 0.609, 0.299 ) ( 0.609, 0.299 ) ( 0.609, 0.299 ) ( 0.609, 0.299 ) ( 0.610, 0.299 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.301 ) ( 0.630, 0.301 ) ( 0.630, 0.301 ) ( 0.630, 0.301 ) ( 0.631, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.301 ) ( 0.484, 0.301 ) ( 0.484, 0.301 ) ( 0.484, 0.301 ) ( 0.484, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.301 ) ( 0.537, 0.301 ) ( 0.536, 0.301 ) ( 0.537, 0.301 ) ( 0.537, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.301 ) ( 0.590, 0.301 ) ( 0.590, 0.301 ) ( 0.590, 0.301 ) ( 0.590, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.298 ) ( 0.595, 0.299 ) ( 0.595, 0.299 ) ( 0.595, 0.300 ) ( 0.595, 0.300 ) ( 0.595, 0.300 ) ( 0.595, 0.300 ) ( 0.595, 0.300 ) ( 0.594, 0.300 ) ( 0.594, 0.300 ) ( 0.594, 0.300 ) ( 0.594, 0.300 ) ( 0.594, 0.300 ) ( 0.593, 0.300 ) ( 0.593, 0.300 ) ( 0.593, 0.300 ) ( 0.593, 0.300 ) ( 0.592, 0.300 ) ( 0.592, 0.300 ) ( 0.592, 0.300 ) ( 0.591, 0.299 ) ( 0.592, 0.299 ) ( 0.592, 0.299 ) ( 0.592, 0.299 ) ( 0.593, 0.299 ) ( 0.593, 0.299 ) ( 0.594, 0.298 ) ( 0.594, 0.298 ) ( 0.594, 0.298 ) ( 0.595, 0.298 ) ( 0.595, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.608, 0.300 ) ( 0.608, 0.301 ) ( 0.608, 0.300 ) ( 0.608, 0.300 ) ( 0.608, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.300 ) ( 0.609, 0.300 ) ( 0.609, 0.300 ) ( 0.609, 0.300 ) ( 0.609, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.288 ) ( 0.611, 0.288 ) ( 0.611, 0.289 ) ( 0.611, 0.289 ) ( 0.611, 0.289 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.291 ) ( 0.611, 0.291 ) ( 0.611, 0.291 ) ( 0.611, 0.291 ) ( 0.612, 0.291 ) ( 0.612, 0.292 ) ( 0.612, 0.292 ) ( 0.611, 0.292 ) ( 0.611, 0.292 ) ( 0.612, 0.293 ) ( 0.612, 0.293 ) ( 0.612, 0.293 ) ( 0.613, 0.293 ) ( 0.613, 0.293 ) ( 0.613, 0.294 ) ( 0.614, 0.294 ) ( 0.614, 0.294 ) ( 0.615, 0.294 ) ( 0.615, 0.294 ) ( 0.616, 0.293 ) ( 0.616, 0.293 ) ( 0.616, 0.293 ) ( 0.617, 0.293 ) ( 0.617, 0.293 ) ( 0.617, 0.293 ) ( 0.616, 0.292 ) ( 0.617, 0.292 ) ( 0.617, 0.292 ) ( 0.617, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.291 ) ( 0.619, 0.291 ) ( 0.619, 0.292 ) ( 0.619, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.293 ) ( 0.618, 0.292 ) ( 0.619, 0.292 ) ( 0.619, 0.292 ) ( 0.619, 0.292 ) ( 0.620, 0.293 ) ( 0.620, 0.293 ) ( 0.621, 0.293 ) ( 0.621, 0.293 ) ( 0.621, 0.293 ) ( 0.620, 0.293 ) ( 0.620, 0.293 ) ( 0.620, 0.294 ) ( 0.620, 0.294 ) ( 0.620, 0.294 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.621, 0.296 ) ( 0.621, 0.296 ) ( 0.621, 0.296 ) ( 0.622, 0.296 ) ( 0.622, 0.295 ) ( 0.622, 0.295 ) ( 0.622, 0.295 ) ( 0.623, 0.296 ) ( 0.623, 0.296 ) ( 0.623, 0.296 ) ( 0.623, 0.297 ) ( 0.623, 0.297 ) ( 0.623, 0.297 ) ( 0.623, 0.297 ) ( 0.624, 0.297 ) ( 0.624, 0.297 ) ( 0.624, 0.296 ) ( 0.624, 0.296 ) ( 0.624, 0.296 ) ( 0.624, 0.296 ) ( 0.624, 0.297 ) ( 0.624, 0.297 ) ( 0.625, 0.297 ) ( 0.625, 0.297 ) ( 0.625, 0.298 ) ( 0.625, 0.298 ) ( 0.626, 0.297 ) ( 0.626, 0.297 ) ( 0.626, 0.297 ) ( 0.627, 0.297 ) ( 0.627, 0.297 ) ( 0.627, 0.297 ) ( 0.628, 0.297 ) %
( 0.627, 0.297 ) ( 0.627, 0.297 ) ( 0.627, 0.298 ) ( 0.628, 0.298 ) ( 0.628, 0.297 ) ( 0.628, 0.297 ) ( 0.629, 0.297 ) ( 0.629, 0.297 ) ( 0.630, 0.297 ) ( 0.629, 0.298 ) ( 0.629, 0.298 ) ( 0.629, 0.298 ) ( 0.629, 0.298 ) ( 0.629, 0.298 ) ( 0.629, 0.298 ) ( 0.629, 0.299 ) ( 0.628, 0.299 ) ( 0.628, 0.299 ) ( 0.628, 0.299 ) ( 0.627, 0.298 ) ( 0.627, 0.299 ) ( 0.626, 0.299 ) ( 0.626, 0.299 ) ( 0.626, 0.299 ) ( 0.627, 0.299 ) ( 0.627, 0.299 ) ( 0.627, 0.299 ) ( 0.627, 0.300 ) ( 0.627, 0.300 ) ( 0.627, 0.300 ) ( 0.627, 0.300 ) ( 0.626, 0.300 ) ( 0.626, 0.301 ) ( 0.626, 0.300 ) ( 0.625, 0.300 ) ( 0.625, 0.300 ) ( 0.625, 0.300 ) ( 0.624, 0.300 ) ( 0.624, 0.300 ) ( 0.623, 0.300 ) ( 0.623, 0.299 ) ( 0.623, 0.299 ) ( 0.623, 0.299 ) ( 0.622, 0.299 ) ( 0.622, 0.299 ) ( 0.622, 0.299 ) ( 0.622, 0.299 ) ( 0.621, 0.299 ) ( 0.621, 0.299 ) ( 0.620, 0.299 ) ( 0.620, 0.299 ) ( 0.619, 0.299 ) ( 0.619, 0.299 ) ( 0.619, 0.299 ) ( 0.620, 0.298 ) ( 0.619, 0.298 ) ( 0.619, 0.298 ) ( 0.619, 0.297 ) ( 0.619, 0.297 ) ( 0.619, 0.297 ) ( 0.618, 0.297 ) ( 0.618, 0.296 ) ( 0.618, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.295 ) ( 0.618, 0.295 ) ( 0.618, 0.295 ) ( 0.618, 0.295 ) ( 0.617, 0.294 ) ( 0.617, 0.294 ) ( 0.617, 0.294 ) ( 0.616, 0.294 ) ( 0.616, 0.295 ) ( 0.616, 0.295 ) ( 0.616, 0.295 ) ( 0.616, 0.295 ) ( 0.616, 0.295 ) ( 0.616, 0.296 ) ( 0.615, 0.296 ) ( 0.615, 0.296 ) ( 0.615, 0.296 ) ( 0.615, 0.297 ) ( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.613, 0.297 ) ( 0.613, 0.297 ) ( 0.613, 0.297 ) ( 0.612, 0.297 ) ( 0.612, 0.297 ) ( 0.611, 0.296 ) ( 0.611, 0.296 ) ( 0.611, 0.296 ) ( 0.611, 0.297 ) ( 0.610, 0.297 ) ( 0.610, 0.297 ) ( 0.610, 0.297 ) ( 0.610, 0.297 ) %
( 0.610, 0.298 ) ( 0.610, 0.298 ) ( 0.610, 0.298 ) ( 0.609, 0.298 ) ( 0.609, 0.298 ) ( 0.608, 0.298 ) ( 0.608, 0.298 ) ( 0.608, 0.297 ) ( 0.608, 0.297 ) ( 0.607, 0.297 ) ( 0.607, 0.297 ) ( 0.607, 0.296 ) ( 0.607, 0.296 ) ( 0.608, 0.296 ) ( 0.608, 0.295 ) ( 0.608, 0.295 ) ( 0.608, 0.295 ) ( 0.608, 0.294 ) ( 0.608, 0.294 ) ( 0.609, 0.294 ) ( 0.609, 0.293 ) ( 0.609, 0.293 ) ( 0.609, 0.293 ) ( 0.609, 0.293 ) ( 0.609, 0.292 ) ( 0.609, 0.292 ) ( 0.608, 0.292 ) ( 0.608, 0.292 ) ( 0.608, 0.292 ) ( 0.607, 0.291 ) ( 0.607, 0.291 ) ( 0.607, 0.292 ) ( 0.606, 0.292 ) ( 0.606, 0.292 ) ( 0.606, 0.291 ) ( 0.606, 0.292 ) ( 0.605, 0.292 ) ( 0.605, 0.292 ) ( 0.605, 0.291 ) ( 0.605, 0.291 ) ( 0.606, 0.291 ) ( 0.606, 0.291 ) ( 0.606, 0.290 ) ( 0.606, 0.290 ) ( 0.606, 0.290 ) ( 0.606, 0.290 ) ( 0.607, 0.290 ) ( 0.607, 0.290 ) ( 0.607, 0.289 ) ( 0.607, 0.289 ) ( 0.607, 0.289 ) ( 0.607, 0.289 ) ( 0.608, 0.289 ) ( 0.608, 0.290 ) ( 0.608, 0.290 ) ( 0.608, 0.290 ) ( 0.608, 0.290 ) ( 0.608, 0.289 ) ( 0.608, 0.289 ) ( 0.608, 0.289 ) ( 0.608, 0.289 ) ( 0.609, 0.289 ) ( 0.609, 0.289 ) ( 0.609, 0.289 ) ( 0.609, 0.288 ) ( 0.610, 0.288 ) ( 0.610, 0.288 ) ( 0.610, 0.288 ) ( 0.611, 0.288 ) ( 0.611, 0.287 ) ( 0.611, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.300 ) ( 0.632, 0.300 ) ( 0.632, 0.300 ) ( 0.632, 0.300 ) ( 0.632, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.300 ) ( 0.539, 0.300 ) ( 0.539, 0.300 ) ( 0.539, 0.300 ) ( 0.539, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.300 ) ( 0.586, 0.300 ) ( 0.586, 0.300 ) ( 0.586, 0.300 ) ( 0.586, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.299 ) ( 0.591, 0.300 ) ( 0.591, 0.300 ) ( 0.590, 0.300 ) ( 0.590, 0.300 ) ( 0.590, 0.300 ) ( 0.590, 0.300 ) ( 0.590, 0.300 ) ( 0.591, 0.299 ) ( 0.591, 0.299 ) ( 0.591, 0.299 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.300 ) ( 0.628, 0.300 ) ( 0.628, 0.300 ) ( 0.628, 0.300 ) ( 0.628, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.300 ) ( 0.629, 0.300 ) ( 0.628, 0.300 ) ( 0.629, 0.300 ) ( 0.629, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.764, 0.296 ) ( 0.765, 0.297 ) ( 0.765, 0.297 ) ( 0.765, 0.297 ) ( 0.765, 0.298 ) ( 0.765, 0.298 ) ( 0.766, 0.298 ) ( 0.766, 0.298 ) ( 0.766, 0.299 ) ( 0.766, 0.299 ) ( 0.766, 0.299 ) ( 0.767, 0.300 ) ( 0.766, 0.300 ) ( 0.766, 0.300 ) ( 0.766, 0.300 ) ( 0.765, 0.299 ) ( 0.765, 0.299 ) ( 0.764, 0.299 ) ( 0.764, 0.300 ) ( 0.764, 0.300 ) ( 0.763, 0.300 ) ( 0.763, 0.299 ) ( 0.763, 0.299 ) ( 0.763, 0.299 ) ( 0.763, 0.298 ) ( 0.763, 0.298 ) ( 0.763, 0.298 ) ( 0.763, 0.298 ) ( 0.763, 0.297 ) ( 0.763, 0.297 ) ( 0.763, 0.296 ) ( 0.763, 0.296 ) ( 0.764, 0.296 ) ( 0.764, 0.296 ) ( 0.764, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.287 ) ( 0.604, 0.287 ) ( 0.604, 0.287 ) ( 0.604, 0.287 ) ( 0.605, 0.287 ) ( 0.605, 0.288 ) ( 0.605, 0.288 ) ( 0.605, 0.288 ) ( 0.605, 0.289 ) ( 0.605, 0.289 ) ( 0.604, 0.289 ) ( 0.604, 0.289 ) ( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.605, 0.290 ) ( 0.605, 0.289 ) ( 0.605, 0.290 ) ( 0.605, 0.290 ) ( 0.605, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.291 ) ( 0.604, 0.291 ) ( 0.604, 0.291 ) ( 0.604, 0.291 ) ( 0.604, 0.291 ) ( 0.605, 0.292 ) ( 0.604, 0.292 ) ( 0.604, 0.292 ) ( 0.604, 0.292 ) ( 0.604, 0.292 ) ( 0.604, 0.293 ) ( 0.603, 0.292 ) ( 0.603, 0.292 ) ( 0.603, 0.292 ) ( 0.603, 0.293 ) ( 0.603, 0.293 ) ( 0.603, 0.293 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.295 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.605, 0.295 ) ( 0.605, 0.295 ) ( 0.605, 0.296 ) ( 0.605, 0.296 ) ( 0.605, 0.296 ) ( 0.605, 0.296 ) ( 0.606, 0.297 ) ( 0.605, 0.297 ) ( 0.605, 0.297 ) ( 0.605, 0.297 ) ( 0.605, 0.298 ) ( 0.604, 0.298 ) ( 0.604, 0.298 ) ( 0.604, 0.297 ) ( 0.604, 0.297 ) ( 0.604, 0.297 ) ( 0.604, 0.297 ) ( 0.603, 0.297 ) ( 0.603, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.299 ) ( 0.602, 0.299 ) ( 0.601, 0.299 ) ( 0.601, 0.299 ) ( 0.600, 0.299 ) ( 0.600, 0.299 ) ( 0.600, 0.299 ) ( 0.599, 0.299 ) ( 0.599, 0.299 ) ( 0.599, 0.299 ) ( 0.599, 0.299 ) ( 0.600, 0.298 ) ( 0.600, 0.299 ) ( 0.600, 0.298 ) ( 0.600, 0.298 ) ( 0.600, 0.298 ) ( 0.600, 0.297 ) ( 0.600, 0.297 ) ( 0.600, 0.297 ) ( 0.600, 0.296 ) ( 0.600, 0.296 ) ( 0.601, 0.295 ) ( 0.601, 0.295 ) ( 0.600, 0.294 ) ( 0.601, 0.294 ) ( 0.601, 0.294 ) ( 0.601, 0.293 ) ( 0.601, 0.293 ) ( 0.601, 0.293 ) ( 0.601, 0.293 ) %
( 0.602, 0.293 ) ( 0.602, 0.293 ) ( 0.602, 0.293 ) ( 0.602, 0.292 ) ( 0.603, 0.292 ) ( 0.603, 0.292 ) ( 0.603, 0.292 ) ( 0.602, 0.292 ) ( 0.602, 0.292 ) ( 0.602, 0.291 ) ( 0.602, 0.291 ) ( 0.601, 0.291 ) ( 0.601, 0.290 ) ( 0.601, 0.290 ) ( 0.601, 0.290 ) ( 0.600, 0.290 ) ( 0.601, 0.289 ) ( 0.600, 0.289 ) ( 0.600, 0.289 ) ( 0.599, 0.289 ) ( 0.599, 0.289 ) ( 0.599, 0.289 ) ( 0.599, 0.289 ) ( 0.598, 0.289 ) ( 0.598, 0.289 ) ( 0.598, 0.289 ) ( 0.597, 0.290 ) ( 0.597, 0.290 ) ( 0.597, 0.290 ) ( 0.597, 0.290 ) ( 0.596, 0.290 ) ( 0.596, 0.290 ) ( 0.596, 0.290 ) ( 0.595, 0.290 ) ( 0.595, 0.289 ) ( 0.595, 0.289 ) ( 0.595, 0.289 ) ( 0.595, 0.289 ) ( 0.595, 0.289 ) ( 0.596, 0.289 ) ( 0.596, 0.288 ) ( 0.596, 0.288 ) ( 0.596, 0.288 ) ( 0.595, 0.288 ) ( 0.596, 0.287 ) ( 0.596, 0.287 ) ( 0.596, 0.287 ) ( 0.596, 0.287 ) ( 0.597, 0.287 ) ( 0.597, 0.286 ) ( 0.598, 0.287 ) ( 0.598, 0.286 ) ( 0.599, 0.287 ) ( 0.599, 0.287 ) ( 0.599, 0.287 ) ( 0.600, 0.287 ) ( 0.600, 0.287 ) ( 0.600, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.286 ) ( 0.602, 0.286 ) ( 0.602, 0.286 ) ( 0.603, 0.286 ) ( 0.603, 0.286 ) ( 0.603, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.299 ) ( 0.631, 0.299 ) ( 0.630, 0.299 ) ( 0.630, 0.299 ) ( 0.630, 0.299 ) ( 0.631, 0.299 ) ( 0.631, 0.299 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.293 ) ( 0.566, 0.294 ) ( 0.566, 0.294 ) ( 0.566, 0.294 ) ( 0.566, 0.294 ) ( 0.566, 0.294 ) ( 0.566, 0.295 ) ( 0.566, 0.295 ) ( 0.565, 0.295 ) ( 0.565, 0.295 ) ( 0.565, 0.296 ) ( 0.566, 0.296 ) ( 0.566, 0.296 ) ( 0.566, 0.296 ) ( 0.566, 0.297 ) ( 0.566, 0.297 ) ( 0.567, 0.297 ) ( 0.566, 0.298 ) ( 0.566, 0.298 ) ( 0.566, 0.298 ) ( 0.566, 0.298 ) ( 0.566, 0.298 ) ( 0.565, 0.298 ) ( 0.565, 0.298 ) ( 0.565, 0.298 ) ( 0.565, 0.298 ) ( 0.565, 0.298 ) ( 0.564, 0.298 ) ( 0.564, 0.297 ) ( 0.564, 0.297 ) ( 0.564, 0.297 ) ( 0.564, 0.296 ) ( 0.564, 0.296 ) ( 0.563, 0.296 ) ( 0.563, 0.295 ) ( 0.563, 0.295 ) ( 0.563, 0.295 ) ( 0.563, 0.296 ) ( 0.562, 0.296 ) ( 0.562, 0.296 ) ( 0.562, 0.296 ) ( 0.562, 0.296 ) ( 0.562, 0.296 ) ( 0.561, 0.296 ) ( 0.562, 0.296 ) ( 0.562, 0.295 ) ( 0.562, 0.295 ) ( 0.562, 0.295 ) ( 0.563, 0.295 ) ( 0.563, 0.294 ) ( 0.563, 0.294 ) ( 0.563, 0.294 ) ( 0.564, 0.294 ) ( 0.564, 0.294 ) ( 0.564, 0.293 ) ( 0.564, 0.293 ) ( 0.565, 0.293 ) ( 0.565, 0.293 ) ( 0.566, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.298 ) ( 0.599, 0.299 ) ( 0.598, 0.298 ) ( 0.599, 0.298 ) ( 0.599, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.298 ) ( 0.628, 0.298 ) ( 0.628, 0.298 ) ( 0.629, 0.298 ) ( 0.628, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.298 ) ( 0.633, 0.298 ) ( 0.633, 0.298 ) ( 0.633, 0.298 ) ( 0.633, 0.298 ) ( 0.633, 0.298 ) ( 0.633, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.627, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.627, 0.298 ) ( 0.627, 0.298 ) ( 0.627, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.296 ) ( 0.632, 0.297 ) ( 0.632, 0.297 ) ( 0.633, 0.297 ) ( 0.632, 0.297 ) ( 0.632, 0.298 ) ( 0.632, 0.298 ) ( 0.631, 0.298 ) ( 0.631, 0.298 ) ( 0.631, 0.297 ) ( 0.631, 0.297 ) ( 0.631, 0.297 ) ( 0.631, 0.297 ) ( 0.631, 0.297 ) ( 0.632, 0.296 ) ( 0.632, 0.296 ) ( 0.632, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.297 ) ( 0.631, 0.297 ) ( 0.632, 0.297 ) ( 0.632, 0.297 ) ( 0.632, 0.297 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.756, 0.294 ) ( 0.757, 0.294 ) ( 0.757, 0.294 ) ( 0.758, 0.294 ) ( 0.758, 0.295 ) ( 0.758, 0.295 ) ( 0.758, 0.295 ) ( 0.758, 0.296 ) ( 0.758, 0.296 ) ( 0.758, 0.296 ) ( 0.758, 0.297 ) ( 0.758, 0.297 ) ( 0.758, 0.297 ) ( 0.758, 0.298 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.296 ) ( 0.757, 0.296 ) ( 0.757, 0.295 ) ( 0.756, 0.295 ) ( 0.757, 0.294 ) ( 0.756, 0.294 ) ( 0.756, 0.294 ) ( 0.756, 0.294 ) ( 0.756, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.544, 0.296 ) ( 0.543, 0.297 ) ( 0.543, 0.297 ) ( 0.543, 0.297 ) ( 0.543, 0.296 ) ( 0.543, 0.296 ) ( 0.544, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.295 ) ( 0.570, 0.296 ) ( 0.570, 0.296 ) ( 0.569, 0.296 ) ( 0.569, 0.296 ) ( 0.569, 0.297 ) ( 0.569, 0.297 ) ( 0.569, 0.297 ) ( 0.568, 0.297 ) ( 0.568, 0.297 ) ( 0.568, 0.296 ) ( 0.568, 0.296 ) ( 0.567, 0.296 ) ( 0.567, 0.295 ) ( 0.567, 0.295 ) ( 0.568, 0.295 ) ( 0.568, 0.296 ) ( 0.568, 0.295 ) ( 0.568, 0.295 ) ( 0.569, 0.295 ) ( 0.569, 0.295 ) ( 0.569, 0.296 ) ( 0.570, 0.295 ) ( 0.570, 0.295 ) ( 0.570, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.295 ) ( 0.590, 0.295 ) ( 0.590, 0.295 ) ( 0.590, 0.296 ) ( 0.590, 0.296 ) ( 0.590, 0.296 ) ( 0.590, 0.296 ) ( 0.590, 0.297 ) ( 0.590, 0.297 ) ( 0.589, 0.297 ) ( 0.589, 0.297 ) ( 0.589, 0.297 ) ( 0.588, 0.297 ) ( 0.588, 0.296 ) ( 0.588, 0.296 ) ( 0.588, 0.295 ) ( 0.588, 0.295 ) ( 0.589, 0.295 ) ( 0.589, 0.295 ) ( 0.589, 0.295 ) ( 0.589, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.620, 0.297 ) ( 0.619, 0.297 ) ( 0.620, 0.297 ) ( 0.620, 0.297 ) ( 0.620, 0.297 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.296 ) ( 0.517, 0.297 ) ( 0.517, 0.296 ) ( 0.517, 0.296 ) ( 0.517, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.296 ) ( 0.564, 0.296 ) ( 0.564, 0.297 ) ( 0.564, 0.296 ) ( 0.564, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.296 ) ( 0.571, 0.296 ) ( 0.571, 0.296 ) ( 0.571, 0.296 ) ( 0.571, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.294 ) ( 0.597, 0.294 ) ( 0.597, 0.294 ) ( 0.597, 0.295 ) ( 0.598, 0.295 ) ( 0.598, 0.295 ) ( 0.598, 0.295 ) ( 0.598, 0.295 ) ( 0.598, 0.295 ) ( 0.598, 0.296 ) ( 0.598, 0.296 ) ( 0.598, 0.296 ) ( 0.598, 0.296 ) ( 0.597, 0.296 ) ( 0.597, 0.296 ) ( 0.596, 0.296 ) ( 0.596, 0.296 ) ( 0.596, 0.296 ) ( 0.596, 0.295 ) ( 0.596, 0.295 ) ( 0.596, 0.295 ) ( 0.596, 0.294 ) ( 0.596, 0.294 ) ( 0.596, 0.294 ) ( 0.597, 0.294 ) ( 0.597, 0.294 ) ( 0.597, 0.294 ) ( 0.597, 0.294 ) ( 0.598, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.608, 0.296 ) ( 0.608, 0.296 ) ( 0.608, 0.297 ) ( 0.608, 0.296 ) ( 0.608, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.296 ) ( 0.622, 0.296 ) ( 0.621, 0.296 ) ( 0.622, 0.296 ) ( 0.622, 0.296 ) ( 0.622, 0.296 ) ( 0.622, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.296 ) ( 0.625, 0.296 ) ( 0.625, 0.296 ) ( 0.625, 0.296 ) ( 0.626, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.630, 0.296 ) ( 0.630, 0.296 ) ( 0.630, 0.296 ) ( 0.630, 0.296 ) ( 0.630, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.295 ) ( 0.517, 0.295 ) ( 0.516, 0.296 ) ( 0.516, 0.296 ) ( 0.516, 0.296 ) ( 0.516, 0.296 ) ( 0.517, 0.295 ) ( 0.517, 0.295 ) ( 0.517, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.296 ) ( 0.572, 0.296 ) ( 0.572, 0.296 ) ( 0.572, 0.296 ) ( 0.572, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.617, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.620, 0.296 ) ( 0.620, 0.296 ) ( 0.620, 0.296 ) ( 0.620, 0.296 ) ( 0.620, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.628, 0.296 ) ( 0.627, 0.296 ) ( 0.627, 0.296 ) ( 0.627, 0.296 ) ( 0.628, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.296 ) ( 0.631, 0.296 ) ( 0.631, 0.296 ) ( 0.631, 0.296 ) ( 0.631, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.296 ) ( 0.722, 0.296 ) ( 0.721, 0.296 ) ( 0.722, 0.296 ) ( 0.722, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.554, 0.293 ) ( 0.554, 0.293 ) ( 0.554, 0.293 ) ( 0.554, 0.294 ) ( 0.554, 0.294 ) ( 0.554, 0.294 ) ( 0.553, 0.294 ) ( 0.553, 0.294 ) ( 0.553, 0.294 ) ( 0.553, 0.294 ) ( 0.553, 0.294 ) ( 0.552, 0.294 ) ( 0.552, 0.294 ) ( 0.552, 0.293 ) ( 0.552, 0.293 ) ( 0.551, 0.293 ) ( 0.551, 0.294 ) ( 0.551, 0.293 ) ( 0.551, 0.293 ) ( 0.551, 0.293 ) ( 0.550, 0.293 ) ( 0.550, 0.293 ) ( 0.550, 0.293 ) ( 0.550, 0.293 ) ( 0.550, 0.294 ) ( 0.550, 0.294 ) ( 0.549, 0.295 ) ( 0.549, 0.295 ) ( 0.549, 0.295 ) ( 0.549, 0.295 ) ( 0.549, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.295 ) ( 0.548, 0.294 ) ( 0.548, 0.294 ) ( 0.548, 0.294 ) ( 0.548, 0.294 ) ( 0.548, 0.294 ) ( 0.548, 0.294 ) ( 0.549, 0.294 ) ( 0.548, 0.293 ) ( 0.549, 0.293 ) ( 0.549, 0.293 ) ( 0.550, 0.293 ) ( 0.550, 0.292 ) ( 0.550, 0.292 ) ( 0.550, 0.292 ) ( 0.551, 0.292 ) ( 0.551, 0.292 ) ( 0.551, 0.292 ) ( 0.552, 0.292 ) ( 0.552, 0.291 ) ( 0.552, 0.291 ) ( 0.553, 0.291 ) ( 0.553, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.295 ) ( 0.566, 0.296 ) ( 0.566, 0.295 ) ( 0.566, 0.295 ) ( 0.566, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.626, 0.293 ) ( 0.626, 0.293 ) ( 0.626, 0.294 ) ( 0.626, 0.294 ) ( 0.626, 0.295 ) ( 0.626, 0.295 ) ( 0.626, 0.295 ) ( 0.626, 0.295 ) ( 0.625, 0.296 ) ( 0.625, 0.296 ) ( 0.625, 0.295 ) ( 0.625, 0.295 ) ( 0.625, 0.294 ) ( 0.625, 0.294 ) ( 0.625, 0.294 ) ( 0.625, 0.294 ) ( 0.626, 0.293 ) ( 0.626, 0.293 ) ( 0.626, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.290 ) ( 0.665, 0.290 ) ( 0.665, 0.291 ) ( 0.665, 0.291 ) ( 0.666, 0.291 ) ( 0.666, 0.291 ) ( 0.666, 0.292 ) ( 0.666, 0.292 ) ( 0.666, 0.292 ) ( 0.666, 0.292 ) ( 0.666, 0.293 ) ( 0.667, 0.293 ) ( 0.667, 0.293 ) ( 0.667, 0.293 ) ( 0.668, 0.293 ) ( 0.668, 0.294 ) ( 0.668, 0.294 ) ( 0.668, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.296 ) ( 0.666, 0.295 ) ( 0.666, 0.295 ) ( 0.666, 0.295 ) ( 0.666, 0.296 ) ( 0.665, 0.295 ) ( 0.665, 0.295 ) ( 0.665, 0.295 ) ( 0.664, 0.295 ) ( 0.664, 0.295 ) ( 0.664, 0.294 ) ( 0.664, 0.294 ) ( 0.664, 0.293 ) ( 0.664, 0.293 ) ( 0.663, 0.293 ) ( 0.663, 0.292 ) ( 0.663, 0.292 ) ( 0.663, 0.292 ) ( 0.664, 0.291 ) ( 0.664, 0.291 ) ( 0.664, 0.291 ) ( 0.664, 0.290 ) ( 0.664, 0.290 ) ( 0.664, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.720, 0.295 ) ( 0.721, 0.295 ) ( 0.721, 0.295 ) ( 0.721, 0.296 ) ( 0.720, 0.295 ) ( 0.720, 0.295 ) ( 0.720, 0.295 ) ( 0.720, 0.295 ) ( 0.720, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.295 ) ( 0.596, 0.295 ) ( 0.597, 0.295 ) ( 0.597, 0.295 ) ( 0.597, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.620, 0.295 ) ( 0.620, 0.295 ) ( 0.620, 0.295 ) ( 0.620, 0.295 ) ( 0.620, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.624, 0.295 ) ( 0.624, 0.295 ) ( 0.624, 0.295 ) ( 0.624, 0.295 ) ( 0.624, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.294 ) ( 0.516, 0.295 ) ( 0.516, 0.294 ) ( 0.516, 0.294 ) ( 0.516, 0.294 ) ( 0.516, 0.294 ) ( 0.516, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.294 ) ( 0.564, 0.294 ) ( 0.564, 0.294 ) ( 0.565, 0.294 ) ( 0.564, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.292 ) ( 0.575, 0.293 ) ( 0.575, 0.293 ) ( 0.575, 0.293 ) ( 0.575, 0.293 ) ( 0.575, 0.293 ) ( 0.575, 0.294 ) ( 0.575, 0.294 ) ( 0.574, 0.294 ) ( 0.574, 0.294 ) ( 0.574, 0.295 ) ( 0.574, 0.294 ) ( 0.574, 0.294 ) ( 0.574, 0.294 ) ( 0.574, 0.293 ) ( 0.574, 0.293 ) ( 0.574, 0.292 ) ( 0.574, 0.292 ) ( 0.574, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.294 ) ( 0.622, 0.295 ) ( 0.622, 0.294 ) ( 0.622, 0.294 ) ( 0.622, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.294 ) ( 0.555, 0.294 ) ( 0.555, 0.294 ) ( 0.555, 0.294 ) ( 0.555, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.289 ) ( 0.582, 0.290 ) ( 0.582, 0.290 ) ( 0.582, 0.290 ) ( 0.582, 0.291 ) ( 0.583, 0.291 ) ( 0.583, 0.291 ) ( 0.583, 0.290 ) ( 0.583, 0.291 ) ( 0.583, 0.291 ) ( 0.583, 0.291 ) ( 0.583, 0.291 ) ( 0.583, 0.292 ) ( 0.583, 0.292 ) ( 0.584, 0.292 ) ( 0.584, 0.292 ) ( 0.584, 0.292 ) ( 0.584, 0.293 ) ( 0.584, 0.293 ) ( 0.584, 0.293 ) ( 0.584, 0.293 ) ( 0.584, 0.293 ) ( 0.585, 0.294 ) ( 0.585, 0.294 ) ( 0.585, 0.294 ) ( 0.585, 0.294 ) ( 0.584, 0.293 ) ( 0.584, 0.294 ) ( 0.583, 0.294 ) ( 0.583, 0.293 ) ( 0.583, 0.293 ) ( 0.583, 0.293 ) ( 0.583, 0.294 ) ( 0.582, 0.293 ) ( 0.582, 0.293 ) ( 0.582, 0.293 ) ( 0.582, 0.293 ) ( 0.582, 0.292 ) ( 0.582, 0.292 ) ( 0.582, 0.292 ) ( 0.582, 0.292 ) ( 0.582, 0.291 ) ( 0.582, 0.291 ) ( 0.582, 0.291 ) ( 0.581, 0.290 ) ( 0.581, 0.290 ) ( 0.581, 0.289 ) ( 0.581, 0.289 ) ( 0.581, 0.289 ) ( 0.582, 0.289 ) ( 0.582, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.294 ) ( 0.616, 0.294 ) ( 0.616, 0.294 ) ( 0.616, 0.294 ) ( 0.616, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.623, 0.293 ) ( 0.623, 0.294 ) ( 0.622, 0.294 ) ( 0.622, 0.294 ) ( 0.621, 0.294 ) ( 0.621, 0.294 ) ( 0.621, 0.294 ) ( 0.621, 0.294 ) ( 0.622, 0.293 ) ( 0.622, 0.293 ) ( 0.622, 0.293 ) ( 0.623, 0.293 ) ( 0.623, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.292 ) ( 0.772, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.293 ) ( 0.774, 0.293 ) ( 0.774, 0.294 ) ( 0.773, 0.294 ) ( 0.773, 0.294 ) ( 0.773, 0.294 ) ( 0.772, 0.293 ) ( 0.772, 0.293 ) ( 0.772, 0.293 ) ( 0.772, 0.293 ) ( 0.772, 0.292 ) ( 0.772, 0.292 ) ( 0.772, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.292 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.293 ) ( 0.516, 0.292 ) ( 0.516, 0.292 ) ( 0.516, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.617, 0.293 ) ( 0.617, 0.293 ) ( 0.617, 0.294 ) ( 0.617, 0.293 ) ( 0.617, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.619, 0.293 ) ( 0.619, 0.293 ) ( 0.619, 0.293 ) ( 0.619, 0.294 ) ( 0.619, 0.293 ) ( 0.620, 0.293 ) ( 0.619, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.614, 0.293 ) ( 0.614, 0.293 ) ( 0.614, 0.293 ) ( 0.614, 0.293 ) ( 0.614, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.293 ) ( 0.731, 0.293 ) ( 0.731, 0.293 ) ( 0.731, 0.293 ) ( 0.731, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.292 ) ( 0.551, 0.292 ) ( 0.551, 0.293 ) ( 0.551, 0.292 ) ( 0.551, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.292 ) ( 0.609, 0.292 ) ( 0.609, 0.293 ) ( 0.610, 0.292 ) ( 0.609, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.289 ) ( 0.654, 0.289 ) ( 0.655, 0.289 ) ( 0.655, 0.290 ) ( 0.655, 0.290 ) ( 0.656, 0.290 ) ( 0.656, 0.290 ) ( 0.656, 0.290 ) ( 0.657, 0.290 ) ( 0.657, 0.291 ) ( 0.657, 0.291 ) ( 0.657, 0.291 ) ( 0.657, 0.292 ) ( 0.656, 0.292 ) ( 0.656, 0.292 ) ( 0.656, 0.292 ) ( 0.655, 0.292 ) ( 0.655, 0.292 ) ( 0.655, 0.292 ) ( 0.654, 0.293 ) ( 0.654, 0.293 ) ( 0.653, 0.293 ) ( 0.653, 0.293 ) ( 0.653, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.291 ) ( 0.652, 0.291 ) ( 0.652, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.290 ) ( 0.654, 0.289 ) ( 0.654, 0.289 ) ( 0.654, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.292 ) ( 0.572, 0.292 ) ( 0.572, 0.292 ) ( 0.572, 0.292 ) ( 0.572, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.292 ) ( 0.573, 0.292 ) ( 0.573, 0.292 ) ( 0.573, 0.292 ) ( 0.573, 0.292 ) ( 0.573, 0.291 ) ( 0.573, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.292 ) ( 0.582, 0.292 ) ( 0.583, 0.292 ) ( 0.583, 0.292 ) ( 0.583, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.620, 0.292 ) ( 0.620, 0.292 ) ( 0.620, 0.292 ) ( 0.620, 0.292 ) ( 0.620, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.291 ) ( 0.611, 0.291 ) ( 0.611, 0.292 ) ( 0.611, 0.292 ) ( 0.611, 0.292 ) ( 0.612, 0.292 ) ( 0.611, 0.291 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.291 ) ( 0.508, 0.291 ) ( 0.508, 0.291 ) ( 0.508, 0.291 ) ( 0.508, 0.291 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.608, 0.291 ) ( 0.608, 0.291 ) ( 0.608, 0.291 ) ( 0.608, 0.291 ) ( 0.608, 0.291 ) ( 0.609, 0.291 ) ( 0.608, 0.291 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.288 ) ( 0.568, 0.288 ) ( 0.567, 0.288 ) ( 0.567, 0.288 ) ( 0.567, 0.289 ) ( 0.567, 0.289 ) ( 0.567, 0.289 ) ( 0.567, 0.289 ) ( 0.567, 0.288 ) ( 0.567, 0.289 ) ( 0.566, 0.289 ) ( 0.566, 0.289 ) ( 0.566, 0.289 ) ( 0.566, 0.289 ) ( 0.565, 0.289 ) ( 0.565, 0.289 ) ( 0.565, 0.290 ) ( 0.565, 0.290 ) ( 0.565, 0.290 ) ( 0.565, 0.290 ) ( 0.565, 0.290 ) ( 0.565, 0.290 ) ( 0.564, 0.290 ) ( 0.564, 0.290 ) ( 0.564, 0.290 ) ( 0.564, 0.291 ) ( 0.563, 0.291 ) ( 0.563, 0.291 ) ( 0.563, 0.290 ) ( 0.563, 0.290 ) ( 0.564, 0.290 ) ( 0.564, 0.289 ) ( 0.564, 0.289 ) ( 0.564, 0.289 ) ( 0.564, 0.288 ) ( 0.565, 0.288 ) ( 0.565, 0.288 ) ( 0.565, 0.288 ) ( 0.566, 0.288 ) ( 0.566, 0.288 ) ( 0.567, 0.288 ) ( 0.567, 0.287 ) ( 0.567, 0.288 ) ( 0.568, 0.288 ) ( 0.568, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.290 ) ( 0.569, 0.291 ) ( 0.569, 0.291 ) ( 0.569, 0.291 ) ( 0.569, 0.290 ) ( 0.569, 0.290 ) ( 0.569, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.290 ) ( 0.514, 0.290 ) ( 0.514, 0.290 ) ( 0.513, 0.290 ) ( 0.513, 0.290 ) ( 0.513, 0.290 ) ( 0.513, 0.290 ) ( 0.514, 0.289 ) ( 0.514, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.289 ) ( 0.517, 0.289 ) ( 0.517, 0.289 ) ( 0.516, 0.289 ) ( 0.517, 0.289 ) ( 0.517, 0.289 ) ( 0.517, 0.290 ) ( 0.517, 0.290 ) ( 0.517, 0.290 ) ( 0.516, 0.290 ) ( 0.516, 0.290 ) ( 0.516, 0.290 ) ( 0.516, 0.290 ) ( 0.516, 0.289 ) ( 0.516, 0.289 ) ( 0.516, 0.289 ) ( 0.517, 0.288 ) ( 0.517, 0.288 ) ( 0.517, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.290 ) ( 0.602, 0.290 ) ( 0.602, 0.290 ) ( 0.602, 0.290 ) ( 0.602, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.286 ) ( 0.513, 0.286 ) ( 0.513, 0.286 ) ( 0.513, 0.287 ) ( 0.513, 0.287 ) ( 0.513, 0.288 ) ( 0.513, 0.288 ) ( 0.513, 0.288 ) ( 0.513, 0.288 ) ( 0.512, 0.288 ) ( 0.512, 0.288 ) ( 0.512, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.510, 0.288 ) ( 0.510, 0.288 ) ( 0.510, 0.288 ) ( 0.509, 0.288 ) ( 0.509, 0.288 ) ( 0.509, 0.288 ) ( 0.508, 0.288 ) ( 0.508, 0.289 ) ( 0.508, 0.289 ) ( 0.508, 0.289 ) ( 0.507, 0.290 ) ( 0.507, 0.290 ) ( 0.507, 0.290 ) ( 0.507, 0.290 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.505, 0.288 ) ( 0.505, 0.288 ) ( 0.505, 0.288 ) ( 0.505, 0.287 ) ( 0.505, 0.287 ) ( 0.506, 0.287 ) ( 0.506, 0.287 ) ( 0.506, 0.287 ) ( 0.507, 0.286 ) ( 0.507, 0.286 ) ( 0.508, 0.286 ) ( 0.508, 0.286 ) ( 0.509, 0.287 ) ( 0.509, 0.287 ) ( 0.509, 0.287 ) ( 0.510, 0.287 ) ( 0.510, 0.287 ) ( 0.510, 0.287 ) ( 0.511, 0.287 ) ( 0.511, 0.286 ) ( 0.512, 0.286 ) ( 0.512, 0.286 ) ( 0.512, 0.286 ) ( 0.512, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.290 ) ( 0.567, 0.290 ) ( 0.567, 0.290 ) ( 0.567, 0.290 ) ( 0.567, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.289 ) ( 0.570, 0.290 ) ( 0.570, 0.290 ) ( 0.570, 0.290 ) ( 0.570, 0.289 ) ( 0.570, 0.289 ) ( 0.571, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.289 ) ( 0.603, 0.289 ) ( 0.603, 0.290 ) ( 0.603, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.604, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.289 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.640, 0.290 ) ( 0.639, 0.290 ) ( 0.639, 0.290 ) ( 0.639, 0.289 ) ( 0.640, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.288 ) ( 0.490, 0.289 ) ( 0.490, 0.289 ) ( 0.490, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.288 ) ( 0.489, 0.288 ) ( 0.490, 0.288 ) ( 0.490, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.289 ) ( 0.564, 0.289 ) ( 0.564, 0.289 ) ( 0.565, 0.289 ) ( 0.564, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.289 ) ( 0.583, 0.289 ) ( 0.583, 0.289 ) ( 0.583, 0.289 ) ( 0.583, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.507, 0.289 ) ( 0.506, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.288 ) ( 0.566, 0.289 ) ( 0.566, 0.289 ) ( 0.566, 0.289 ) ( 0.566, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.287 ) ( 0.572, 0.288 ) ( 0.572, 0.288 ) ( 0.571, 0.288 ) ( 0.571, 0.288 ) ( 0.571, 0.289 ) ( 0.571, 0.289 ) ( 0.571, 0.289 ) ( 0.571, 0.289 ) ( 0.571, 0.288 ) ( 0.571, 0.288 ) ( 0.571, 0.288 ) ( 0.571, 0.288 ) ( 0.571, 0.287 ) ( 0.572, 0.287 ) ( 0.572, 0.287 ) ( 0.572, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.288 ) ( 0.584, 0.288 ) ( 0.584, 0.288 ) ( 0.584, 0.289 ) ( 0.584, 0.289 ) ( 0.584, 0.289 ) ( 0.584, 0.288 ) ( 0.583, 0.288 ) ( 0.583, 0.288 ) ( 0.583, 0.287 ) ( 0.584, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.288 ) ( 0.599, 0.289 ) ( 0.599, 0.289 ) ( 0.599, 0.289 ) ( 0.599, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.612, 0.289 ) ( 0.612, 0.289 ) ( 0.612, 0.289 ) ( 0.612, 0.289 ) ( 0.612, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.677, 0.287 ) ( 0.678, 0.288 ) ( 0.678, 0.287 ) ( 0.679, 0.287 ) ( 0.679, 0.288 ) ( 0.679, 0.288 ) ( 0.679, 0.288 ) ( 0.679, 0.288 ) ( 0.679, 0.288 ) ( 0.679, 0.289 ) ( 0.679, 0.289 ) ( 0.679, 0.289 ) ( 0.679, 0.288 ) ( 0.678, 0.288 ) ( 0.678, 0.289 ) ( 0.678, 0.289 ) ( 0.677, 0.289 ) ( 0.677, 0.289 ) ( 0.677, 0.288 ) ( 0.676, 0.288 ) ( 0.676, 0.288 ) ( 0.676, 0.288 ) ( 0.677, 0.288 ) ( 0.677, 0.287 ) ( 0.677, 0.287 ) ( 0.677, 0.287 ) ( 0.677, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.494, 0.287 ) ( 0.494, 0.287 ) ( 0.494, 0.287 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.493, 0.288 ) ( 0.493, 0.288 ) ( 0.493, 0.288 ) ( 0.493, 0.288 ) ( 0.492, 0.288 ) ( 0.492, 0.288 ) ( 0.491, 0.288 ) ( 0.491, 0.288 ) ( 0.491, 0.288 ) ( 0.490, 0.288 ) ( 0.491, 0.287 ) ( 0.491, 0.287 ) ( 0.491, 0.287 ) ( 0.491, 0.287 ) ( 0.492, 0.286 ) ( 0.492, 0.286 ) ( 0.493, 0.286 ) ( 0.493, 0.286 ) ( 0.494, 0.286 ) ( 0.494, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.288 ) ( 0.589, 0.288 ) ( 0.589, 0.288 ) ( 0.589, 0.288 ) ( 0.590, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.591, 0.288 ) ( 0.590, 0.288 ) ( 0.590, 0.288 ) ( 0.590, 0.288 ) ( 0.591, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.288 ) ( 0.599, 0.288 ) ( 0.599, 0.288 ) ( 0.599, 0.288 ) ( 0.599, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.608, 0.288 ) ( 0.608, 0.288 ) ( 0.608, 0.288 ) ( 0.608, 0.288 ) ( 0.608, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.284 ) ( 0.758, 0.284 ) ( 0.758, 0.285 ) ( 0.758, 0.285 ) ( 0.759, 0.285 ) ( 0.759, 0.285 ) ( 0.759, 0.285 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.287 ) ( 0.761, 0.287 ) ( 0.761, 0.288 ) ( 0.760, 0.288 ) ( 0.760, 0.288 ) ( 0.760, 0.288 ) ( 0.759, 0.288 ) ( 0.759, 0.288 ) ( 0.759, 0.288 ) ( 0.758, 0.288 ) ( 0.758, 0.288 ) ( 0.758, 0.288 ) ( 0.758, 0.287 ) ( 0.757, 0.287 ) ( 0.757, 0.287 ) ( 0.757, 0.286 ) ( 0.757, 0.286 ) ( 0.757, 0.285 ) ( 0.757, 0.285 ) ( 0.757, 0.284 ) ( 0.757, 0.284 ) ( 0.757, 0.284 ) ( 0.757, 0.284 ) ( 0.758, 0.284 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.287 ) ( 0.516, 0.288 ) ( 0.516, 0.288 ) ( 0.516, 0.288 ) ( 0.516, 0.287 ) ( 0.516, 0.287 ) ( 0.516, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.284 ) ( 0.592, 0.284 ) ( 0.592, 0.285 ) ( 0.592, 0.285 ) ( 0.592, 0.285 ) ( 0.592, 0.285 ) ( 0.592, 0.285 ) ( 0.592, 0.286 ) ( 0.592, 0.286 ) ( 0.592, 0.286 ) ( 0.592, 0.286 ) ( 0.592, 0.286 ) ( 0.592, 0.286 ) ( 0.592, 0.287 ) ( 0.592, 0.287 ) ( 0.592, 0.287 ) ( 0.592, 0.287 ) ( 0.592, 0.287 ) ( 0.592, 0.287 ) ( 0.591, 0.288 ) ( 0.591, 0.288 ) ( 0.591, 0.288 ) ( 0.591, 0.287 ) ( 0.590, 0.287 ) ( 0.590, 0.287 ) ( 0.590, 0.287 ) ( 0.590, 0.287 ) ( 0.589, 0.286 ) ( 0.589, 0.286 ) ( 0.589, 0.287 ) ( 0.588, 0.287 ) ( 0.588, 0.287 ) ( 0.588, 0.286 ) ( 0.588, 0.286 ) ( 0.589, 0.286 ) ( 0.589, 0.285 ) ( 0.589, 0.286 ) ( 0.590, 0.285 ) ( 0.590, 0.285 ) ( 0.590, 0.285 ) ( 0.590, 0.284 ) ( 0.590, 0.284 ) ( 0.591, 0.284 ) ( 0.591, 0.284 ) ( 0.592, 0.284 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.288 ) ( 0.594, 0.288 ) ( 0.594, 0.288 ) ( 0.594, 0.287 ) ( 0.595, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.288 ) ( 0.598, 0.288 ) ( 0.598, 0.288 ) ( 0.598, 0.288 ) ( 0.598, 0.288 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.600, 0.287 ) ( 0.599, 0.287 ) ( 0.599, 0.288 ) ( 0.599, 0.288 ) ( 0.600, 0.288 ) ( 0.600, 0.288 ) ( 0.600, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.287 ) ( 0.518, 0.287 ) ( 0.517, 0.287 ) ( 0.518, 0.287 ) ( 0.518, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.287 ) ( 0.570, 0.287 ) ( 0.570, 0.287 ) ( 0.570, 0.287 ) ( 0.571, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.286 ) ( 0.576, 0.287 ) ( 0.576, 0.287 ) ( 0.576, 0.287 ) ( 0.576, 0.287 ) ( 0.575, 0.287 ) ( 0.575, 0.287 ) ( 0.575, 0.287 ) ( 0.574, 0.287 ) ( 0.574, 0.287 ) ( 0.574, 0.287 ) ( 0.575, 0.286 ) ( 0.575, 0.286 ) ( 0.575, 0.286 ) ( 0.575, 0.286 ) ( 0.576, 0.287 ) ( 0.576, 0.286 ) ( 0.576, 0.286 ) ( 0.577, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.287 ) ( 0.583, 0.287 ) ( 0.582, 0.287 ) ( 0.583, 0.287 ) ( 0.583, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.282 ) ( 0.717, 0.282 ) ( 0.717, 0.282 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.285 ) ( 0.720, 0.285 ) ( 0.720, 0.286 ) ( 0.719, 0.286 ) ( 0.719, 0.287 ) ( 0.719, 0.287 ) ( 0.719, 0.287 ) ( 0.719, 0.287 ) ( 0.718, 0.286 ) ( 0.718, 0.286 ) ( 0.717, 0.286 ) ( 0.717, 0.286 ) ( 0.717, 0.286 ) ( 0.717, 0.286 ) ( 0.716, 0.286 ) ( 0.716, 0.286 ) ( 0.715, 0.286 ) ( 0.715, 0.287 ) ( 0.715, 0.287 ) ( 0.715, 0.287 ) ( 0.715, 0.287 ) ( 0.715, 0.286 ) ( 0.715, 0.286 ) ( 0.715, 0.285 ) ( 0.715, 0.285 ) ( 0.715, 0.284 ) ( 0.715, 0.284 ) ( 0.715, 0.283 ) ( 0.715, 0.283 ) ( 0.715, 0.282 ) ( 0.715, 0.282 ) ( 0.715, 0.282 ) ( 0.716, 0.282 ) ( 0.716, 0.281 ) ( 0.717, 0.282 ) ( 0.717, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.286 ) ( 0.516, 0.287 ) ( 0.516, 0.286 ) ( 0.516, 0.286 ) ( 0.516, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.286 ) ( 0.577, 0.286 ) ( 0.577, 0.286 ) ( 0.577, 0.286 ) ( 0.577, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.281 ) ( 0.502, 0.282 ) ( 0.503, 0.282 ) ( 0.502, 0.282 ) ( 0.503, 0.283 ) ( 0.502, 0.283 ) ( 0.502, 0.283 ) ( 0.502, 0.284 ) ( 0.502, 0.284 ) ( 0.502, 0.285 ) ( 0.502, 0.285 ) ( 0.502, 0.285 ) ( 0.501, 0.285 ) ( 0.501, 0.285 ) ( 0.500, 0.286 ) ( 0.500, 0.286 ) ( 0.500, 0.286 ) ( 0.499, 0.286 ) ( 0.499, 0.286 ) ( 0.498, 0.285 ) ( 0.498, 0.286 ) ( 0.497, 0.286 ) ( 0.497, 0.285 ) ( 0.496, 0.286 ) ( 0.496, 0.286 ) ( 0.496, 0.286 ) ( 0.495, 0.286 ) ( 0.495, 0.285 ) ( 0.496, 0.285 ) ( 0.495, 0.284 ) ( 0.496, 0.284 ) ( 0.496, 0.284 ) ( 0.496, 0.283 ) ( 0.496, 0.283 ) ( 0.497, 0.283 ) ( 0.497, 0.283 ) ( 0.497, 0.282 ) ( 0.497, 0.282 ) ( 0.498, 0.282 ) ( 0.498, 0.282 ) ( 0.499, 0.282 ) ( 0.499, 0.282 ) ( 0.500, 0.282 ) ( 0.500, 0.282 ) ( 0.500, 0.282 ) ( 0.500, 0.281 ) ( 0.500, 0.281 ) ( 0.501, 0.281 ) ( 0.501, 0.281 ) ( 0.502, 0.281 ) ( 0.502, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.286 ) ( 0.583, 0.286 ) ( 0.583, 0.286 ) ( 0.583, 0.286 ) ( 0.584, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.286 ) ( 0.597, 0.286 ) ( 0.597, 0.286 ) ( 0.597, 0.286 ) ( 0.597, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.286 ) ( 0.598, 0.286 ) ( 0.598, 0.286 ) ( 0.598, 0.286 ) ( 0.598, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.286 ) ( 0.602, 0.286 ) ( 0.601, 0.286 ) ( 0.602, 0.286 ) ( 0.602, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.463, 0.284 ) ( 0.463, 0.284 ) ( 0.464, 0.285 ) ( 0.463, 0.285 ) ( 0.463, 0.285 ) ( 0.463, 0.285 ) ( 0.462, 0.285 ) ( 0.462, 0.285 ) ( 0.462, 0.285 ) ( 0.463, 0.285 ) ( 0.462, 0.284 ) ( 0.463, 0.284 ) ( 0.463, 0.284 ) ( 0.463, 0.284 ) ( 0.463, 0.284 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.281 ) ( 0.692, 0.281 ) ( 0.692, 0.281 ) ( 0.692, 0.281 ) ( 0.693, 0.282 ) ( 0.693, 0.282 ) ( 0.693, 0.282 ) ( 0.694, 0.282 ) ( 0.694, 0.283 ) ( 0.694, 0.283 ) ( 0.694, 0.283 ) ( 0.694, 0.283 ) ( 0.693, 0.283 ) ( 0.693, 0.284 ) ( 0.692, 0.284 ) ( 0.692, 0.284 ) ( 0.692, 0.284 ) ( 0.691, 0.284 ) ( 0.691, 0.284 ) ( 0.691, 0.285 ) ( 0.691, 0.285 ) ( 0.690, 0.285 ) ( 0.690, 0.285 ) ( 0.690, 0.285 ) ( 0.689, 0.284 ) ( 0.689, 0.284 ) ( 0.689, 0.284 ) ( 0.689, 0.283 ) ( 0.689, 0.283 ) ( 0.690, 0.283 ) ( 0.690, 0.282 ) ( 0.690, 0.282 ) ( 0.690, 0.282 ) ( 0.690, 0.281 ) ( 0.690, 0.281 ) ( 0.690, 0.281 ) ( 0.691, 0.281 ) ( 0.691, 0.281 ) ( 0.692, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.651, 0.282 ) ( 0.651, 0.282 ) ( 0.652, 0.283 ) ( 0.652, 0.283 ) ( 0.652, 0.283 ) ( 0.652, 0.283 ) ( 0.652, 0.284 ) ( 0.651, 0.284 ) ( 0.651, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.283 ) ( 0.650, 0.283 ) ( 0.650, 0.283 ) ( 0.650, 0.283 ) ( 0.650, 0.282 ) ( 0.650, 0.282 ) ( 0.651, 0.282 ) ( 0.651, 0.282 ) ( 0.651, 0.282 ) ( 0.651, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.281 ) ( 0.466, 0.282 ) ( 0.466, 0.282 ) ( 0.465, 0.283 ) ( 0.465, 0.283 ) ( 0.465, 0.283 ) ( 0.464, 0.283 ) ( 0.464, 0.283 ) ( 0.464, 0.282 ) ( 0.464, 0.282 ) ( 0.464, 0.282 ) ( 0.464, 0.282 ) ( 0.464, 0.281 ) ( 0.464, 0.281 ) ( 0.465, 0.281 ) ( 0.465, 0.281 ) ( 0.465, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.282 ) ( 0.652, 0.282 ) ( 0.652, 0.282 ) ( 0.652, 0.282 ) ( 0.652, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.282 ) ( 0.613, 0.282 ) ( 0.613, 0.282 ) ( 0.613, 0.282 ) ( 0.613, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.280 ) ( 0.564, 0.281 ) ( 0.564, 0.281 ) ( 0.564, 0.281 ) ( 0.564, 0.281 ) ( 0.564, 0.282 ) ( 0.564, 0.281 ) ( 0.564, 0.281 ) ( 0.564, 0.280 ) ( 0.564, 0.280 ) ( 0.564, 0.280 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.281 ) ( 0.540, 0.281 ) ( 0.540, 0.281 ) ( 0.540, 0.281 ) ( 0.540, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.280 ) ( 0.589, 0.280 ) ( 0.588, 0.280 ) ( 0.588, 0.280 ) ( 0.588, 0.280 ) ( 0.589, 0.280 ) ( 0.589, 0.280 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.280 ) ( 0.604, 0.280 ) ( 0.604, 0.280 ) ( 0.604, 0.280 ) ( 0.605, 0.280 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.280 ) ( 0.541, 0.280 ) ( 0.541, 0.280 ) ( 0.541, 0.280 ) ( 0.541, 0.280 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.280 ) ( 0.598, 0.280 ) ( 0.597, 0.280 ) ( 0.597, 0.280 ) ( 0.597, 0.280 ) ( 0.598, 0.280 ) ( 0.598, 0.280 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.279 ) ( 0.612, 0.279 ) ( 0.613, 0.280 ) ( 0.613, 0.280 ) ( 0.613, 0.280 ) ( 0.613, 0.280 ) ( 0.612, 0.280 ) ( 0.612, 0.279 ) ( 0.612, 0.279 ) ( 0.612, 0.279 ) ( 0.613, 0.279 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.273 ) ( 0.693, 0.273 ) ( 0.693, 0.273 ) ( 0.693, 0.273 ) ( 0.693, 0.274 ) ( 0.693, 0.274 ) ( 0.693, 0.275 ) ( 0.693, 0.275 ) ( 0.693, 0.275 ) ( 0.693, 0.275 ) ( 0.693, 0.276 ) ( 0.692, 0.276 ) ( 0.692, 0.276 ) ( 0.692, 0.276 ) ( 0.691, 0.277 ) ( 0.691, 0.277 ) ( 0.691, 0.277 ) ( 0.691, 0.277 ) ( 0.691, 0.278 ) ( 0.691, 0.278 ) ( 0.690, 0.279 ) ( 0.691, 0.279 ) ( 0.691, 0.279 ) ( 0.691, 0.280 ) ( 0.691, 0.280 ) ( 0.691, 0.280 ) ( 0.691, 0.279 ) ( 0.690, 0.279 ) ( 0.690, 0.279 ) ( 0.690, 0.278 ) ( 0.690, 0.278 ) ( 0.690, 0.278 ) ( 0.690, 0.278 ) ( 0.690, 0.277 ) ( 0.690, 0.277 ) ( 0.690, 0.276 ) ( 0.690, 0.276 ) ( 0.691, 0.276 ) ( 0.691, 0.276 ) ( 0.691, 0.275 ) ( 0.691, 0.275 ) ( 0.691, 0.274 ) ( 0.691, 0.274 ) ( 0.692, 0.274 ) ( 0.692, 0.274 ) ( 0.692, 0.273 ) ( 0.692, 0.273 ) ( 0.692, 0.273 ) ( 0.692, 0.273 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.277 ) ( 0.512, 0.277 ) ( 0.512, 0.277 ) ( 0.512, 0.277 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.512, 0.279 ) ( 0.512, 0.279 ) ( 0.512, 0.279 ) ( 0.511, 0.279 ) ( 0.511, 0.279 ) ( 0.511, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.278 ) ( 0.510, 0.278 ) ( 0.510, 0.278 ) ( 0.511, 0.277 ) ( 0.511, 0.277 ) ( 0.511, 0.277 ) ( 0.511, 0.277 ) ( 0.511, 0.277 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.279 ) ( 0.543, 0.280 ) ( 0.543, 0.279 ) ( 0.543, 0.279 ) ( 0.543, 0.279 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.279 ) ( 0.583, 0.279 ) ( 0.582, 0.279 ) ( 0.582, 0.279 ) ( 0.582, 0.279 ) ( 0.582, 0.279 ) ( 0.582, 0.279 ) ( 0.583, 0.279 ) ( 0.583, 0.279 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.276 ) ( 0.591, 0.276 ) ( 0.591, 0.276 ) ( 0.592, 0.276 ) ( 0.591, 0.277 ) ( 0.592, 0.277 ) ( 0.592, 0.277 ) ( 0.592, 0.278 ) ( 0.592, 0.278 ) ( 0.591, 0.278 ) ( 0.591, 0.278 ) ( 0.591, 0.279 ) ( 0.592, 0.279 ) ( 0.592, 0.279 ) ( 0.592, 0.279 ) ( 0.591, 0.279 ) ( 0.591, 0.279 ) ( 0.591, 0.279 ) ( 0.590, 0.279 ) ( 0.590, 0.278 ) ( 0.590, 0.278 ) ( 0.590, 0.278 ) ( 0.590, 0.278 ) ( 0.590, 0.277 ) ( 0.590, 0.277 ) ( 0.590, 0.277 ) ( 0.590, 0.277 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 ) ( 0.590, 0.276 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.278 ) ( 0.546, 0.279 ) ( 0.546, 0.278 ) ( 0.546, 0.278 ) ( 0.547, 0.278 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.278 ) ( 0.547, 0.278 ) ( 0.547, 0.278 ) ( 0.547, 0.278 ) ( 0.547, 0.278 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.278 ) ( 0.545, 0.278 ) ( 0.544, 0.278 ) ( 0.544, 0.278 ) ( 0.544, 0.278 ) ( 0.545, 0.278 ) ( 0.545, 0.278 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.276 ) ( 0.583, 0.277 ) ( 0.583, 0.277 ) ( 0.583, 0.277 ) ( 0.583, 0.278 ) ( 0.583, 0.278 ) ( 0.583, 0.278 ) ( 0.582, 0.278 ) ( 0.582, 0.278 ) ( 0.582, 0.278 ) ( 0.581, 0.277 ) ( 0.582, 0.277 ) ( 0.582, 0.277 ) ( 0.582, 0.277 ) ( 0.583, 0.278 ) ( 0.583, 0.277 ) ( 0.583, 0.277 ) ( 0.582, 0.277 ) ( 0.582, 0.277 ) ( 0.582, 0.277 ) ( 0.581, 0.276 ) ( 0.582, 0.276 ) ( 0.582, 0.276 ) ( 0.583, 0.276 ) ( 0.583, 0.276 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.277 ) ( 0.546, 0.277 ) ( 0.546, 0.277 ) ( 0.546, 0.277 ) ( 0.547, 0.277 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.277 ) ( 0.588, 0.277 ) ( 0.588, 0.277 ) ( 0.588, 0.277 ) ( 0.588, 0.277 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.276 ) ( 0.583, 0.276 ) ( 0.583, 0.276 ) ( 0.583, 0.276 ) ( 0.584, 0.276 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.272 ) ( 0.535, 0.273 ) ( 0.536, 0.273 ) ( 0.536, 0.273 ) ( 0.536, 0.273 ) ( 0.537, 0.273 ) ( 0.537, 0.273 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.536, 0.275 ) ( 0.536, 0.275 ) ( 0.535, 0.275 ) ( 0.535, 0.275 ) ( 0.535, 0.275 ) ( 0.534, 0.275 ) ( 0.534, 0.275 ) ( 0.534, 0.275 ) ( 0.533, 0.276 ) ( 0.533, 0.275 ) ( 0.533, 0.275 ) ( 0.532, 0.275 ) ( 0.532, 0.275 ) ( 0.532, 0.274 ) ( 0.532, 0.274 ) ( 0.532, 0.274 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.533, 0.273 ) ( 0.533, 0.272 ) ( 0.533, 0.272 ) ( 0.534, 0.272 ) ( 0.534, 0.272 ) ( 0.535, 0.272 ) ( 0.535, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.275 ) ( 0.582, 0.276 ) ( 0.582, 0.276 ) ( 0.581, 0.275 ) ( 0.582, 0.275 ) ( 0.582, 0.275 ) ( 0.582, 0.275 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.271 ) ( 0.611, 0.272 ) ( 0.611, 0.272 ) ( 0.611, 0.273 ) ( 0.611, 0.273 ) ( 0.611, 0.274 ) ( 0.610, 0.274 ) ( 0.610, 0.274 ) ( 0.610, 0.275 ) ( 0.610, 0.275 ) ( 0.610, 0.275 ) ( 0.609, 0.275 ) ( 0.609, 0.275 ) ( 0.609, 0.275 ) ( 0.608, 0.275 ) ( 0.608, 0.275 ) ( 0.608, 0.275 ) ( 0.607, 0.275 ) ( 0.607, 0.275 ) ( 0.607, 0.274 ) ( 0.607, 0.274 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.608, 0.273 ) ( 0.608, 0.273 ) ( 0.608, 0.273 ) ( 0.608, 0.272 ) ( 0.608, 0.272 ) ( 0.609, 0.272 ) ( 0.609, 0.272 ) ( 0.609, 0.272 ) ( 0.610, 0.272 ) ( 0.610, 0.271 ) ( 0.610, 0.271 ) ( 0.611, 0.271 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.272 ) ( 0.493, 0.272 ) ( 0.493, 0.272 ) ( 0.493, 0.273 ) ( 0.493, 0.273 ) ( 0.492, 0.273 ) ( 0.492, 0.273 ) ( 0.492, 0.274 ) ( 0.491, 0.274 ) ( 0.491, 0.274 ) ( 0.491, 0.274 ) ( 0.490, 0.274 ) ( 0.490, 0.274 ) ( 0.490, 0.275 ) ( 0.489, 0.275 ) ( 0.489, 0.275 ) ( 0.488, 0.275 ) ( 0.488, 0.274 ) ( 0.488, 0.274 ) ( 0.488, 0.274 ) ( 0.489, 0.273 ) ( 0.489, 0.273 ) ( 0.489, 0.273 ) ( 0.489, 0.273 ) ( 0.490, 0.272 ) ( 0.490, 0.272 ) ( 0.490, 0.272 ) ( 0.491, 0.272 ) ( 0.491, 0.272 ) ( 0.491, 0.272 ) ( 0.492, 0.272 ) ( 0.492, 0.272 ) ( 0.493, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.274 ) ( 0.582, 0.274 ) ( 0.582, 0.274 ) ( 0.582, 0.274 ) ( 0.582, 0.274 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.268 ) ( 0.685, 0.268 ) ( 0.685, 0.269 ) ( 0.685, 0.269 ) ( 0.685, 0.269 ) ( 0.686, 0.269 ) ( 0.686, 0.270 ) ( 0.686, 0.270 ) ( 0.687, 0.270 ) ( 0.687, 0.270 ) ( 0.687, 0.271 ) ( 0.687, 0.271 ) ( 0.687, 0.271 ) ( 0.688, 0.271 ) ( 0.688, 0.271 ) ( 0.688, 0.272 ) ( 0.688, 0.272 ) ( 0.688, 0.272 ) ( 0.688, 0.273 ) ( 0.688, 0.273 ) ( 0.688, 0.274 ) ( 0.688, 0.274 ) ( 0.688, 0.274 ) ( 0.688, 0.275 ) ( 0.687, 0.275 ) ( 0.687, 0.275 ) ( 0.686, 0.275 ) ( 0.686, 0.274 ) ( 0.686, 0.274 ) ( 0.685, 0.274 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.270 ) ( 0.682, 0.270 ) ( 0.682, 0.270 ) ( 0.682, 0.270 ) ( 0.682, 0.269 ) ( 0.682, 0.269 ) ( 0.682, 0.268 ) ( 0.682, 0.268 ) ( 0.683, 0.268 ) ( 0.683, 0.268 ) ( 0.684, 0.268 ) ( 0.684, 0.268 ) ( 0.684, 0.268 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.476, 0.272 ) ( 0.476, 0.272 ) ( 0.476, 0.273 ) ( 0.476, 0.273 ) ( 0.476, 0.273 ) ( 0.475, 0.273 ) ( 0.475, 0.273 ) ( 0.475, 0.274 ) ( 0.474, 0.274 ) ( 0.474, 0.273 ) ( 0.474, 0.273 ) ( 0.474, 0.273 ) ( 0.474, 0.273 ) ( 0.474, 0.272 ) ( 0.474, 0.272 ) ( 0.475, 0.272 ) ( 0.475, 0.272 ) ( 0.475, 0.272 ) ( 0.476, 0.272 ) ( 0.476, 0.272 ) ( 0.476, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.272 ) ( 0.575, 0.273 ) ( 0.575, 0.272 ) ( 0.575, 0.272 ) ( 0.575, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.267 ) ( 0.574, 0.267 ) ( 0.574, 0.267 ) ( 0.575, 0.267 ) ( 0.575, 0.268 ) ( 0.575, 0.268 ) ( 0.575, 0.268 ) ( 0.576, 0.267 ) ( 0.576, 0.268 ) ( 0.576, 0.268 ) ( 0.576, 0.268 ) ( 0.577, 0.268 ) ( 0.577, 0.269 ) ( 0.577, 0.269 ) ( 0.577, 0.270 ) ( 0.577, 0.270 ) ( 0.577, 0.270 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.576, 0.272 ) ( 0.576, 0.272 ) ( 0.575, 0.272 ) ( 0.575, 0.272 ) ( 0.574, 0.271 ) ( 0.574, 0.271 ) ( 0.574, 0.271 ) ( 0.574, 0.271 ) ( 0.573, 0.271 ) ( 0.573, 0.270 ) ( 0.573, 0.271 ) ( 0.573, 0.271 ) ( 0.573, 0.271 ) ( 0.572, 0.270 ) ( 0.572, 0.270 ) ( 0.572, 0.270 ) ( 0.572, 0.270 ) ( 0.571, 0.270 ) ( 0.571, 0.270 ) ( 0.571, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.269 ) ( 0.570, 0.269 ) ( 0.570, 0.269 ) ( 0.570, 0.268 ) ( 0.570, 0.268 ) ( 0.570, 0.268 ) ( 0.571, 0.267 ) ( 0.571, 0.267 ) ( 0.571, 0.267 ) ( 0.572, 0.267 ) ( 0.572, 0.267 ) ( 0.573, 0.267 ) ( 0.573, 0.267 ) ( 0.574, 0.267 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.271 ) ( 0.611, 0.272 ) ( 0.611, 0.271 ) ( 0.611, 0.271 ) ( 0.611, 0.271 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.265 ) ( 0.484, 0.265 ) ( 0.484, 0.266 ) ( 0.484, 0.266 ) ( 0.484, 0.267 ) ( 0.484, 0.267 ) ( 0.484, 0.267 ) ( 0.483, 0.267 ) ( 0.483, 0.268 ) ( 0.483, 0.268 ) ( 0.482, 0.268 ) ( 0.482, 0.268 ) ( 0.482, 0.268 ) ( 0.481, 0.268 ) ( 0.481, 0.269 ) ( 0.481, 0.269 ) ( 0.480, 0.269 ) ( 0.480, 0.269 ) ( 0.480, 0.269 ) ( 0.479, 0.269 ) ( 0.479, 0.270 ) ( 0.479, 0.270 ) ( 0.479, 0.270 ) ( 0.478, 0.270 ) ( 0.478, 0.270 ) ( 0.478, 0.269 ) ( 0.478, 0.269 ) ( 0.478, 0.269 ) ( 0.479, 0.268 ) ( 0.479, 0.268 ) ( 0.479, 0.268 ) ( 0.479, 0.268 ) ( 0.479, 0.267 ) ( 0.479, 0.267 ) ( 0.480, 0.267 ) ( 0.480, 0.267 ) ( 0.480, 0.266 ) ( 0.480, 0.266 ) ( 0.481, 0.266 ) ( 0.481, 0.266 ) ( 0.481, 0.265 ) ( 0.482, 0.265 ) ( 0.482, 0.265 ) ( 0.482, 0.265 ) ( 0.483, 0.265 ) ( 0.483, 0.265 ) ( 0.484, 0.265 ) ( 0.484, 0.265 ) ( 0.484, 0.265 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.269 ) ( 0.576, 0.269 ) ( 0.576, 0.269 ) ( 0.576, 0.269 ) ( 0.576, 0.269 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.260 ) ( 0.605, 0.260 ) ( 0.605, 0.260 ) ( 0.606, 0.260 ) ( 0.606, 0.261 ) ( 0.606, 0.261 ) ( 0.606, 0.261 ) ( 0.606, 0.262 ) ( 0.606, 0.262 ) ( 0.605, 0.262 ) ( 0.605, 0.262 ) ( 0.605, 0.262 ) ( 0.604, 0.263 ) ( 0.604, 0.263 ) ( 0.604, 0.263 ) ( 0.604, 0.264 ) ( 0.604, 0.264 ) ( 0.604, 0.264 ) ( 0.605, 0.264 ) ( 0.605, 0.265 ) ( 0.605, 0.265 ) ( 0.606, 0.265 ) ( 0.606, 0.265 ) ( 0.607, 0.265 ) ( 0.607, 0.265 ) ( 0.607, 0.265 ) ( 0.608, 0.264 ) ( 0.608, 0.264 ) ( 0.608, 0.264 ) ( 0.608, 0.264 ) ( 0.609, 0.263 ) ( 0.609, 0.263 ) ( 0.610, 0.263 ) ( 0.610, 0.263 ) ( 0.610, 0.263 ) ( 0.611, 0.263 ) ( 0.611, 0.263 ) ( 0.611, 0.264 ) ( 0.611, 0.264 ) ( 0.612, 0.264 ) ( 0.612, 0.265 ) ( 0.612, 0.265 ) ( 0.612, 0.265 ) ( 0.612, 0.266 ) ( 0.612, 0.266 ) ( 0.612, 0.266 ) ( 0.612, 0.267 ) ( 0.611, 0.267 ) ( 0.611, 0.267 ) ( 0.611, 0.267 ) ( 0.610, 0.267 ) ( 0.610, 0.267 ) ( 0.610, 0.267 ) ( 0.610, 0.267 ) ( 0.609, 0.267 ) ( 0.609, 0.268 ) ( 0.609, 0.268 ) ( 0.609, 0.268 ) ( 0.608, 0.268 ) ( 0.608, 0.268 ) ( 0.607, 0.268 ) ( 0.607, 0.268 ) ( 0.606, 0.268 ) ( 0.606, 0.268 ) ( 0.605, 0.268 ) ( 0.605, 0.269 ) ( 0.605, 0.269 ) ( 0.604, 0.269 ) ( 0.604, 0.269 ) ( 0.604, 0.268 ) ( 0.604, 0.268 ) ( 0.603, 0.268 ) ( 0.603, 0.268 ) ( 0.603, 0.268 ) ( 0.602, 0.268 ) ( 0.602, 0.268 ) ( 0.602, 0.268 ) ( 0.601, 0.267 ) ( 0.601, 0.267 ) ( 0.601, 0.267 ) ( 0.600, 0.267 ) ( 0.600, 0.266 ) ( 0.600, 0.266 ) ( 0.600, 0.266 ) ( 0.600, 0.265 ) ( 0.600, 0.265 ) ( 0.600, 0.265 ) ( 0.601, 0.264 ) ( 0.601, 0.264 ) ( 0.601, 0.264 ) ( 0.601, 0.263 ) ( 0.601, 0.263 ) ( 0.602, 0.263 ) ( 0.602, 0.263 ) ( 0.603, 0.263 ) ( 0.603, 0.263 ) ( 0.603, 0.262 ) ( 0.603, 0.262 ) ( 0.603, 0.261 ) ( 0.603, 0.261 ) %
( 0.603, 0.261 ) ( 0.604, 0.260 ) ( 0.604, 0.260 ) ( 0.604, 0.260 ) ( 0.604, 0.260 ) ( 0.604, 0.260 ) ( 0.605, 0.260 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.265 ) ( 0.583, 0.266 ) ( 0.583, 0.266 ) ( 0.583, 0.267 ) ( 0.583, 0.267 ) ( 0.583, 0.267 ) ( 0.583, 0.266 ) ( 0.583, 0.266 ) ( 0.582, 0.266 ) ( 0.583, 0.265 ) ( 0.583, 0.265 ) ( 0.583, 0.265 ) ( 0.583, 0.265 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.266 ) ( 0.585, 0.266 ) ( 0.585, 0.266 ) ( 0.584, 0.266 ) ( 0.584, 0.266 ) ( 0.584, 0.266 ) ( 0.584, 0.266 ) ( 0.584, 0.266 ) ( 0.584, 0.265 ) ( 0.585, 0.265 ) ( 0.585, 0.266 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.262 ) ( 0.571, 0.262 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.264 ) ( 0.571, 0.264 ) ( 0.571, 0.264 ) ( 0.570, 0.265 ) ( 0.570, 0.265 ) ( 0.570, 0.265 ) ( 0.570, 0.265 ) ( 0.569, 0.265 ) ( 0.569, 0.265 ) ( 0.568, 0.265 ) ( 0.568, 0.266 ) ( 0.568, 0.266 ) ( 0.567, 0.266 ) ( 0.567, 0.266 ) ( 0.567, 0.266 ) ( 0.566, 0.265 ) ( 0.566, 0.265 ) ( 0.566, 0.265 ) ( 0.566, 0.264 ) ( 0.566, 0.264 ) ( 0.566, 0.264 ) ( 0.567, 0.264 ) ( 0.567, 0.263 ) ( 0.568, 0.263 ) ( 0.568, 0.263 ) ( 0.568, 0.263 ) ( 0.569, 0.263 ) ( 0.569, 0.262 ) ( 0.569, 0.262 ) ( 0.570, 0.262 ) ( 0.570, 0.262 ) ( 0.570, 0.262 ) ( 0.570, 0.262 ) ( 0.571, 0.263 ) ( 0.571, 0.262 ) ( 0.571, 0.262 ) ( 0.571, 0.262 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.264 ) ( 0.645, 0.265 ) ( 0.645, 0.265 ) ( 0.645, 0.265 ) ( 0.645, 0.266 ) ( 0.645, 0.266 ) ( 0.644, 0.265 ) ( 0.644, 0.265 ) ( 0.644, 0.265 ) ( 0.643, 0.265 ) ( 0.643, 0.264 ) ( 0.644, 0.264 ) ( 0.644, 0.264 ) ( 0.644, 0.264 ) ( 0.644, 0.264 ) ( 0.645, 0.264 ) ( 0.645, 0.264 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.603, 0.263 ) ( 0.602, 0.263 ) ( 0.603, 0.263 ) ( 0.603, 0.263 ) ( 0.603, 0.263 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.259 ) ( 0.537, 0.259 ) ( 0.538, 0.259 ) ( 0.538, 0.260 ) ( 0.538, 0.260 ) ( 0.538, 0.260 ) ( 0.538, 0.261 ) ( 0.538, 0.261 ) ( 0.538, 0.262 ) ( 0.538, 0.262 ) ( 0.538, 0.262 ) ( 0.537, 0.262 ) ( 0.537, 0.262 ) ( 0.536, 0.262 ) ( 0.536, 0.262 ) ( 0.536, 0.262 ) ( 0.535, 0.262 ) ( 0.535, 0.261 ) ( 0.534, 0.261 ) ( 0.534, 0.261 ) ( 0.534, 0.260 ) ( 0.535, 0.260 ) ( 0.535, 0.260 ) ( 0.535, 0.259 ) ( 0.536, 0.259 ) ( 0.536, 0.259 ) ( 0.536, 0.259 ) ( 0.537, 0.259 ) ( 0.537, 0.259 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.258 ) ( 0.493, 0.258 ) ( 0.493, 0.258 ) ( 0.493, 0.258 ) ( 0.493, 0.259 ) ( 0.493, 0.259 ) ( 0.493, 0.260 ) ( 0.493, 0.260 ) ( 0.493, 0.260 ) ( 0.493, 0.260 ) ( 0.492, 0.261 ) ( 0.492, 0.261 ) ( 0.491, 0.261 ) ( 0.491, 0.261 ) ( 0.490, 0.261 ) ( 0.490, 0.261 ) ( 0.489, 0.261 ) ( 0.489, 0.261 ) ( 0.489, 0.261 ) ( 0.489, 0.260 ) ( 0.488, 0.260 ) ( 0.489, 0.260 ) ( 0.489, 0.260 ) ( 0.489, 0.259 ) ( 0.489, 0.259 ) ( 0.489, 0.259 ) ( 0.490, 0.258 ) ( 0.490, 0.258 ) ( 0.490, 0.258 ) ( 0.491, 0.258 ) ( 0.491, 0.258 ) ( 0.491, 0.258 ) ( 0.491, 0.258 ) ( 0.491, 0.258 ) ( 0.492, 0.258 ) ( 0.492, 0.258 ) ( 0.492, 0.258 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.637, 0.259 ) ( 0.637, 0.259 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.637, 0.259 ) ( 0.637, 0.259 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.256 ) ( 0.498, 0.257 ) ( 0.498, 0.257 ) ( 0.498, 0.258 ) ( 0.498, 0.258 ) ( 0.498, 0.258 ) ( 0.498, 0.258 ) ( 0.498, 0.259 ) ( 0.498, 0.259 ) ( 0.497, 0.259 ) ( 0.497, 0.259 ) ( 0.496, 0.259 ) ( 0.496, 0.259 ) ( 0.495, 0.259 ) ( 0.495, 0.259 ) ( 0.495, 0.258 ) ( 0.494, 0.258 ) ( 0.494, 0.258 ) ( 0.494, 0.257 ) ( 0.495, 0.257 ) ( 0.495, 0.257 ) ( 0.495, 0.256 ) ( 0.495, 0.256 ) ( 0.496, 0.256 ) ( 0.496, 0.256 ) ( 0.497, 0.256 ) ( 0.497, 0.256 ) ( 0.498, 0.256 ) ( 0.498, 0.256 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.258 ) ( 0.625, 0.259 ) ( 0.625, 0.259 ) ( 0.624, 0.259 ) ( 0.624, 0.259 ) ( 0.624, 0.258 ) ( 0.624, 0.258 ) ( 0.625, 0.258 ) ( 0.625, 0.258 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.255 ) ( 0.636, 0.255 ) ( 0.636, 0.255 ) ( 0.636, 0.256 ) ( 0.636, 0.256 ) ( 0.636, 0.256 ) ( 0.636, 0.257 ) ( 0.635, 0.257 ) ( 0.635, 0.257 ) ( 0.634, 0.257 ) ( 0.634, 0.256 ) ( 0.634, 0.256 ) ( 0.634, 0.256 ) ( 0.633, 0.255 ) ( 0.634, 0.255 ) ( 0.634, 0.255 ) ( 0.634, 0.255 ) ( 0.635, 0.255 ) ( 0.635, 0.255 ) ( 0.636, 0.255 ) ( 0.636, 0.255 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.254 ) ( 0.523, 0.255 ) ( 0.523, 0.255 ) ( 0.523, 0.255 ) ( 0.522, 0.256 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.523, 0.254 ) ( 0.523, 0.254 ) ( 0.523, 0.254 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.243 ) ( 0.540, 0.243 ) ( 0.539, 0.243 ) ( 0.539, 0.244 ) ( 0.539, 0.244 ) ( 0.539, 0.244 ) ( 0.538, 0.244 ) ( 0.538, 0.244 ) ( 0.538, 0.244 ) ( 0.537, 0.244 ) ( 0.537, 0.245 ) ( 0.537, 0.245 ) ( 0.536, 0.245 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.535, 0.247 ) ( 0.535, 0.247 ) ( 0.535, 0.247 ) ( 0.534, 0.247 ) ( 0.534, 0.247 ) ( 0.533, 0.247 ) ( 0.533, 0.247 ) ( 0.532, 0.247 ) ( 0.532, 0.247 ) ( 0.532, 0.247 ) ( 0.531, 0.247 ) ( 0.531, 0.248 ) ( 0.531, 0.248 ) ( 0.531, 0.248 ) ( 0.530, 0.248 ) ( 0.530, 0.249 ) ( 0.530, 0.249 ) ( 0.530, 0.249 ) ( 0.529, 0.248 ) ( 0.529, 0.248 ) ( 0.529, 0.248 ) ( 0.528, 0.248 ) ( 0.528, 0.248 ) ( 0.527, 0.248 ) ( 0.527, 0.248 ) ( 0.526, 0.248 ) ( 0.526, 0.248 ) ( 0.525, 0.248 ) ( 0.525, 0.248 ) ( 0.524, 0.248 ) ( 0.524, 0.248 ) ( 0.524, 0.247 ) ( 0.525, 0.247 ) ( 0.525, 0.247 ) ( 0.525, 0.247 ) ( 0.525, 0.246 ) ( 0.526, 0.246 ) ( 0.526, 0.246 ) ( 0.526, 0.246 ) ( 0.526, 0.245 ) ( 0.527, 0.245 ) ( 0.527, 0.245 ) ( 0.527, 0.245 ) ( 0.528, 0.245 ) ( 0.528, 0.245 ) ( 0.529, 0.245 ) ( 0.529, 0.245 ) ( 0.530, 0.245 ) ( 0.530, 0.245 ) ( 0.531, 0.245 ) ( 0.531, 0.245 ) ( 0.531, 0.244 ) ( 0.531, 0.244 ) ( 0.532, 0.244 ) ( 0.532, 0.244 ) ( 0.532, 0.243 ) ( 0.533, 0.243 ) ( 0.533, 0.243 ) ( 0.533, 0.243 ) ( 0.534, 0.243 ) ( 0.534, 0.243 ) ( 0.535, 0.243 ) ( 0.535, 0.243 ) ( 0.536, 0.243 ) ( 0.536, 0.243 ) ( 0.537, 0.243 ) ( 0.537, 0.243 ) ( 0.538, 0.243 ) ( 0.538, 0.243 ) ( 0.539, 0.243 ) ( 0.539, 0.243 ) ( 0.539, 0.243 ) ( 0.540, 0.243 ) ( 0.540, 0.243 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.585, 0.246 ) ( 0.585, 0.246 ) ( 0.586, 0.246 ) ( 0.586, 0.247 ) ( 0.585, 0.247 ) ( 0.585, 0.247 ) ( 0.585, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.246 ) ( 0.585, 0.246 ) ( 0.585, 0.246 ) ( 0.585, 0.246 ) ( 0.585, 0.246 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.549, 0.241 ) ( 0.549, 0.241 ) ( 0.548, 0.241 ) ( 0.548, 0.241 ) ( 0.548, 0.241 ) ( 0.549, 0.241 ) ( 0.549, 0.241 )};%


==> contours_sub.tex <==
\draw[grfaxisstyle,red] plot coordinates{( 0.432, 1.000 ) ( 0.434, 0.999 ) ( 0.438, 0.999 ) ( 0.441, 1.000 ) ( 0.441, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.505, 1.000 ) ( 0.504, 0.998 ) ( 0.501, 0.996 ) ( 0.500, 0.992 ) ( 0.504, 0.989 ) ( 0.508, 0.990 ) ( 0.509, 0.992 ) ( 0.512, 0.996 ) ( 0.512, 0.996 ) ( 0.512, 0.997 ) ( 0.511, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.765, 1.000 ) ( 0.766, 0.999 ) ( 0.770, 0.996 ) ( 0.768, 0.992 ) ( 0.769, 0.988 ) ( 0.766, 0.986 ) ( 0.763, 0.984 ) ( 0.762, 0.981 ) ( 0.762, 0.980 ) ( 0.762, 0.980 ) ( 0.763, 0.977 ) ( 0.762, 0.975 ) ( 0.761, 0.973 ) ( 0.759, 0.969 ) ( 0.759, 0.965 ) ( 0.758, 0.962 ) ( 0.756, 0.961 ) ( 0.757, 0.957 ) ( 0.758, 0.954 ) ( 0.759, 0.953 ) ( 0.760, 0.949 ) ( 0.762, 0.945 ) ( 0.762, 0.945 ) ( 0.765, 0.941 ) ( 0.765, 0.938 ) ( 0.763, 0.934 ) ( 0.763, 0.930 ) ( 0.763, 0.926 ) ( 0.762, 0.924 ) ( 0.760, 0.922 ) ( 0.761, 0.918 ) ( 0.762, 0.917 ) ( 0.764, 0.914 ) ( 0.764, 0.910 ) ( 0.765, 0.906 ) ( 0.764, 0.902 ) ( 0.765, 0.898 ) ( 0.762, 0.897 ) ( 0.760, 0.895 ) ( 0.760, 0.891 ) ( 0.760, 0.887 ) ( 0.761, 0.883 ) ( 0.762, 0.880 ) ( 0.763, 0.879 ) ( 0.766, 0.877 ) ( 0.766, 0.875 ) ( 0.766, 0.871 ) ( 0.766, 0.869 ) ( 0.764, 0.867 ) ( 0.764, 0.863 ) ( 0.766, 0.860 ) ( 0.766, 0.859 ) ( 0.768, 0.855 ) ( 0.769, 0.852 ) ( 0.769, 0.848 ) ( 0.770, 0.846 ) ( 0.771, 0.844 ) ( 0.770, 0.840 ) ( 0.772, 0.836 ) ( 0.772, 0.832 ) ( 0.771, 0.828 ) ( 0.770, 0.827 ) ( 0.768, 0.824 ) ( 0.766, 0.820 ) ( 0.766, 0.820 ) ( 0.765, 0.816 ) ( 0.762, 0.813 ) ( 0.761, 0.812 ) ( 0.760, 0.809 ) ( 0.758, 0.806 ) ( 0.756, 0.805 ) ( 0.754, 0.801 ) ( 0.754, 0.801 ) ( 0.752, 0.801 ) ( 0.750, 0.801 ) ( 0.749, 0.801 ) ( 0.747, 0.797 ) ( 0.746, 0.796 ) ( 0.743, 0.793 ) ( 0.744, 0.789 ) ( 0.742, 0.787 ) ( 0.738, 0.787 ) ( 0.735, 0.785 ) ( 0.738, 0.783 ) ( 0.742, 0.782 ) ( 0.743, 0.781 ) ( 0.742, 0.781 ) ( 0.738, 0.780 ) ( 0.734, 0.780 ) ( 0.733, 0.781 ) ( 0.730, 0.782 ) ( 0.727, 0.781 ) ( 0.727, 0.780 ) ( 0.726, 0.777 ) ( 0.723, 0.776 ) ( 0.722, 0.777 ) ( 0.719, 0.781 ) ( 0.723, 0.783 ) ( 0.724, 0.785 ) ( 0.723, 0.787 ) %
( 0.719, 0.786 ) ( 0.715, 0.789 ) ( 0.715, 0.789 ) ( 0.714, 0.789 ) ( 0.715, 0.788 ) ( 0.717, 0.785 ) ( 0.715, 0.784 ) ( 0.711, 0.784 ) ( 0.707, 0.784 ) ( 0.706, 0.785 ) ( 0.703, 0.787 ) ( 0.702, 0.789 ) ( 0.699, 0.792 ) ( 0.697, 0.793 ) ( 0.699, 0.795 ) ( 0.701, 0.797 ) ( 0.699, 0.801 ) ( 0.699, 0.802 ) ( 0.699, 0.805 ) ( 0.699, 0.805 ) ( 0.703, 0.807 ) ( 0.704, 0.809 ) ( 0.703, 0.811 ) ( 0.702, 0.812 ) ( 0.703, 0.814 ) ( 0.707, 0.814 ) ( 0.708, 0.812 ) ( 0.711, 0.810 ) ( 0.715, 0.812 ) ( 0.713, 0.816 ) ( 0.715, 0.819 ) ( 0.719, 0.816 ) ( 0.719, 0.816 ) ( 0.723, 0.813 ) ( 0.723, 0.812 ) ( 0.727, 0.809 ) ( 0.730, 0.810 ) ( 0.731, 0.809 ) ( 0.733, 0.805 ) ( 0.730, 0.803 ) ( 0.730, 0.801 ) ( 0.730, 0.800 ) ( 0.733, 0.801 ) ( 0.734, 0.802 ) ( 0.738, 0.803 ) ( 0.742, 0.803 ) ( 0.743, 0.805 ) ( 0.742, 0.807 ) ( 0.741, 0.809 ) ( 0.742, 0.809 ) ( 0.744, 0.812 ) ( 0.742, 0.816 ) ( 0.742, 0.816 ) ( 0.739, 0.820 ) ( 0.738, 0.823 ) ( 0.738, 0.824 ) ( 0.738, 0.825 ) ( 0.740, 0.828 ) ( 0.738, 0.831 ) ( 0.736, 0.832 ) ( 0.734, 0.834 ) ( 0.731, 0.836 ) ( 0.734, 0.838 ) ( 0.738, 0.839 ) ( 0.738, 0.840 ) ( 0.738, 0.840 ) ( 0.736, 0.844 ) ( 0.734, 0.846 ) ( 0.730, 0.846 ) ( 0.728, 0.844 ) ( 0.730, 0.841 ) ( 0.733, 0.840 ) ( 0.730, 0.836 ) ( 0.727, 0.838 ) ( 0.723, 0.840 ) ( 0.723, 0.840 ) ( 0.721, 0.844 ) ( 0.721, 0.848 ) ( 0.723, 0.850 ) ( 0.723, 0.852 ) ( 0.724, 0.855 ) ( 0.725, 0.859 ) ( 0.725, 0.863 ) ( 0.725, 0.867 ) ( 0.723, 0.869 ) ( 0.721, 0.871 ) ( 0.723, 0.873 ) ( 0.727, 0.872 ) ( 0.728, 0.875 ) ( 0.728, 0.879 ) ( 0.730, 0.881 ) ( 0.733, 0.883 ) ( 0.731, 0.887 ) ( 0.730, 0.888 ) ( 0.728, 0.891 ) ( 0.727, 0.892 ) ( 0.723, 0.895 ) ( 0.723, 0.895 ) ( 0.722, 0.895 ) ( 0.723, 0.893 ) %
( 0.724, 0.891 ) ( 0.725, 0.887 ) ( 0.723, 0.886 ) ( 0.722, 0.887 ) ( 0.719, 0.889 ) ( 0.716, 0.891 ) ( 0.715, 0.892 ) ( 0.714, 0.891 ) ( 0.715, 0.888 ) ( 0.716, 0.887 ) ( 0.715, 0.883 ) ( 0.715, 0.882 ) ( 0.711, 0.880 ) ( 0.710, 0.879 ) ( 0.710, 0.875 ) ( 0.707, 0.871 ) ( 0.707, 0.871 ) ( 0.707, 0.870 ) ( 0.711, 0.868 ) ( 0.711, 0.867 ) ( 0.711, 0.867 ) ( 0.707, 0.865 ) ( 0.706, 0.863 ) ( 0.706, 0.859 ) ( 0.703, 0.859 ) ( 0.701, 0.855 ) ( 0.699, 0.853 ) ( 0.696, 0.852 ) ( 0.695, 0.851 ) ( 0.691, 0.848 ) ( 0.688, 0.848 ) ( 0.685, 0.852 ) ( 0.684, 0.854 ) ( 0.683, 0.855 ) ( 0.683, 0.859 ) ( 0.684, 0.862 ) ( 0.688, 0.863 ) ( 0.688, 0.863 ) ( 0.688, 0.867 ) ( 0.688, 0.868 ) ( 0.686, 0.871 ) ( 0.684, 0.873 ) ( 0.682, 0.875 ) ( 0.680, 0.878 ) ( 0.676, 0.879 ) ( 0.672, 0.878 ) ( 0.668, 0.878 ) ( 0.664, 0.875 ) ( 0.664, 0.875 ) ( 0.660, 0.873 ) ( 0.658, 0.871 ) ( 0.656, 0.870 ) ( 0.654, 0.867 ) ( 0.652, 0.865 ) ( 0.649, 0.863 ) ( 0.648, 0.863 ) ( 0.645, 0.859 ) ( 0.645, 0.859 ) ( 0.643, 0.859 ) ( 0.641, 0.860 ) ( 0.640, 0.859 ) ( 0.637, 0.855 ) ( 0.637, 0.854 ) ( 0.633, 0.852 ) ( 0.635, 0.848 ) ( 0.633, 0.844 ) ( 0.633, 0.844 ) ( 0.633, 0.844 ) ( 0.629, 0.846 ) ( 0.628, 0.844 ) ( 0.626, 0.840 ) ( 0.625, 0.839 ) ( 0.622, 0.836 ) ( 0.621, 0.835 ) ( 0.620, 0.836 ) ( 0.617, 0.839 ) ( 0.616, 0.840 ) ( 0.613, 0.841 ) ( 0.612, 0.844 ) ( 0.612, 0.848 ) ( 0.613, 0.852 ) ( 0.613, 0.852 ) ( 0.615, 0.855 ) ( 0.616, 0.859 ) ( 0.616, 0.863 ) ( 0.615, 0.867 ) ( 0.617, 0.869 ) ( 0.619, 0.871 ) ( 0.621, 0.874 ) ( 0.623, 0.871 ) ( 0.625, 0.868 ) ( 0.627, 0.871 ) ( 0.628, 0.875 ) ( 0.629, 0.877 ) ( 0.630, 0.879 ) ( 0.633, 0.883 ) ( 0.632, 0.887 ) ( 0.632, 0.891 ) ( 0.632, 0.895 ) ( 0.629, 0.898 ) %
( 0.625, 0.896 ) ( 0.624, 0.898 ) ( 0.623, 0.902 ) ( 0.625, 0.903 ) ( 0.629, 0.906 ) ( 0.630, 0.902 ) ( 0.633, 0.899 ) ( 0.635, 0.902 ) ( 0.636, 0.906 ) ( 0.637, 0.908 ) ( 0.637, 0.910 ) ( 0.637, 0.911 ) ( 0.634, 0.914 ) ( 0.633, 0.915 ) ( 0.631, 0.914 ) ( 0.630, 0.910 ) ( 0.629, 0.906 ) ( 0.628, 0.910 ) ( 0.625, 0.914 ) ( 0.625, 0.914 ) ( 0.625, 0.914 ) ( 0.623, 0.910 ) ( 0.622, 0.906 ) ( 0.621, 0.904 ) ( 0.621, 0.902 ) ( 0.620, 0.898 ) ( 0.619, 0.895 ) ( 0.617, 0.893 ) ( 0.616, 0.895 ) ( 0.615, 0.898 ) ( 0.614, 0.902 ) ( 0.614, 0.906 ) ( 0.613, 0.909 ) ( 0.612, 0.906 ) ( 0.612, 0.902 ) ( 0.609, 0.901 ) ( 0.605, 0.901 ) ( 0.605, 0.898 ) ( 0.605, 0.895 ) ( 0.602, 0.891 ) ( 0.601, 0.891 ) ( 0.598, 0.887 ) ( 0.598, 0.885 ) ( 0.597, 0.883 ) ( 0.595, 0.879 ) ( 0.596, 0.875 ) ( 0.598, 0.873 ) ( 0.602, 0.872 ) ( 0.602, 0.871 ) ( 0.604, 0.867 ) ( 0.604, 0.863 ) ( 0.602, 0.860 ) ( 0.601, 0.859 ) ( 0.599, 0.855 ) ( 0.598, 0.853 ) ( 0.596, 0.852 ) ( 0.594, 0.848 ) ( 0.590, 0.848 ) ( 0.589, 0.848 ) ( 0.586, 0.846 ) ( 0.585, 0.848 ) ( 0.584, 0.852 ) ( 0.584, 0.855 ) ( 0.582, 0.858 ) ( 0.581, 0.859 ) ( 0.582, 0.862 ) ( 0.583, 0.863 ) ( 0.582, 0.865 ) ( 0.581, 0.867 ) ( 0.582, 0.868 ) ( 0.584, 0.871 ) ( 0.586, 0.873 ) ( 0.590, 0.874 ) ( 0.590, 0.875 ) ( 0.590, 0.876 ) ( 0.586, 0.876 ) ( 0.585, 0.879 ) ( 0.582, 0.882 ) ( 0.581, 0.883 ) ( 0.578, 0.887 ) ( 0.578, 0.891 ) ( 0.580, 0.895 ) ( 0.578, 0.897 ) ( 0.577, 0.898 ) ( 0.576, 0.902 ) ( 0.574, 0.903 ) ( 0.570, 0.903 ) ( 0.566, 0.906 ) ( 0.563, 0.906 ) ( 0.562, 0.907 ) ( 0.560, 0.906 ) ( 0.559, 0.906 ) ( 0.555, 0.904 ) ( 0.553, 0.902 ) ( 0.552, 0.898 ) ( 0.555, 0.895 ) ( 0.555, 0.895 ) ( 0.559, 0.892 ) ( 0.562, 0.892 ) ( 0.563, 0.891 ) %
( 0.566, 0.888 ) ( 0.569, 0.887 ) ( 0.570, 0.883 ) ( 0.570, 0.883 ) ( 0.570, 0.883 ) ( 0.569, 0.879 ) ( 0.570, 0.876 ) ( 0.571, 0.875 ) ( 0.573, 0.871 ) ( 0.572, 0.867 ) ( 0.573, 0.863 ) ( 0.574, 0.859 ) ( 0.574, 0.855 ) ( 0.573, 0.852 ) ( 0.572, 0.848 ) ( 0.570, 0.846 ) ( 0.566, 0.845 ) ( 0.565, 0.844 ) ( 0.562, 0.842 ) ( 0.561, 0.840 ) ( 0.559, 0.836 ) ( 0.561, 0.832 ) ( 0.560, 0.828 ) ( 0.562, 0.827 ) ( 0.564, 0.824 ) ( 0.562, 0.821 ) ( 0.562, 0.820 ) ( 0.559, 0.817 ) ( 0.558, 0.816 ) ( 0.558, 0.812 ) ( 0.557, 0.809 ) ( 0.556, 0.805 ) ( 0.555, 0.802 ) ( 0.554, 0.801 ) ( 0.552, 0.797 ) ( 0.552, 0.793 ) ( 0.555, 0.792 ) ( 0.556, 0.793 ) ( 0.559, 0.794 ) ( 0.560, 0.793 ) ( 0.562, 0.789 ) ( 0.566, 0.789 ) ( 0.567, 0.789 ) ( 0.566, 0.788 ) ( 0.566, 0.785 ) ( 0.565, 0.781 ) ( 0.564, 0.777 ) ( 0.563, 0.773 ) ( 0.562, 0.772 ) ( 0.562, 0.770 ) ( 0.560, 0.766 ) ( 0.559, 0.763 ) ( 0.556, 0.762 ) ( 0.555, 0.761 ) ( 0.551, 0.758 ) ( 0.551, 0.758 ) ( 0.547, 0.754 ) ( 0.547, 0.750 ) ( 0.545, 0.754 ) ( 0.543, 0.755 ) ( 0.540, 0.758 ) ( 0.539, 0.758 ) ( 0.535, 0.760 ) ( 0.532, 0.758 ) ( 0.531, 0.757 ) ( 0.529, 0.754 ) ( 0.529, 0.750 ) ( 0.528, 0.746 ) ( 0.527, 0.746 ) ( 0.524, 0.742 ) ( 0.523, 0.740 ) ( 0.523, 0.738 ) ( 0.520, 0.735 ) ( 0.519, 0.734 ) ( 0.518, 0.730 ) ( 0.517, 0.727 ) ( 0.517, 0.723 ) ( 0.520, 0.719 ) ( 0.523, 0.719 ) ( 0.527, 0.719 ) ( 0.529, 0.719 ) ( 0.527, 0.715 ) ( 0.527, 0.715 ) ( 0.523, 0.714 ) ( 0.523, 0.711 ) ( 0.522, 0.707 ) ( 0.520, 0.704 ) ( 0.516, 0.704 ) ( 0.514, 0.703 ) ( 0.512, 0.702 ) ( 0.508, 0.701 ) ( 0.507, 0.699 ) ( 0.504, 0.698 ) ( 0.500, 0.697 ) ( 0.499, 0.695 ) ( 0.496, 0.691 ) ( 0.496, 0.691 ) ( 0.492, 0.688 ) ( 0.491, 0.688 ) ( 0.488, 0.684 ) %
( 0.488, 0.684 ) ( 0.488, 0.683 ) ( 0.490, 0.680 ) ( 0.488, 0.677 ) ( 0.484, 0.676 ) ( 0.482, 0.676 ) ( 0.484, 0.672 ) ( 0.480, 0.671 ) ( 0.477, 0.671 ) ( 0.476, 0.672 ) ( 0.473, 0.676 ) ( 0.473, 0.677 ) ( 0.472, 0.676 ) ( 0.469, 0.675 ) ( 0.465, 0.673 ) ( 0.464, 0.672 ) ( 0.462, 0.668 ) ( 0.461, 0.667 ) ( 0.458, 0.664 ) ( 0.457, 0.662 ) ( 0.453, 0.662 ) ( 0.451, 0.660 ) ( 0.449, 0.658 ) ( 0.447, 0.656 ) ( 0.449, 0.653 ) ( 0.450, 0.652 ) ( 0.449, 0.651 ) ( 0.445, 0.650 ) ( 0.445, 0.648 ) ( 0.441, 0.646 ) ( 0.438, 0.645 ) ( 0.437, 0.645 ) ( 0.434, 0.641 ) ( 0.430, 0.642 ) ( 0.426, 0.644 ) ( 0.422, 0.641 ) ( 0.421, 0.641 ) ( 0.418, 0.637 ) ( 0.416, 0.637 ) ( 0.414, 0.636 ) ( 0.410, 0.633 ) ( 0.406, 0.633 ) ( 0.406, 0.633 ) ( 0.402, 0.629 ) ( 0.402, 0.629 ) ( 0.399, 0.625 ) ( 0.398, 0.624 ) ( 0.397, 0.621 ) ( 0.398, 0.617 ) ( 0.397, 0.613 ) ( 0.395, 0.610 ) ( 0.393, 0.609 ) ( 0.391, 0.608 ) ( 0.387, 0.609 ) ( 0.385, 0.609 ) ( 0.383, 0.611 ) ( 0.379, 0.612 ) ( 0.377, 0.613 ) ( 0.375, 0.614 ) ( 0.374, 0.613 ) ( 0.371, 0.610 ) ( 0.370, 0.609 ) ( 0.368, 0.605 ) ( 0.370, 0.602 ) ( 0.371, 0.600 ) ( 0.375, 0.598 ) ( 0.377, 0.598 ) ( 0.379, 0.596 ) ( 0.381, 0.594 ) ( 0.383, 0.593 ) ( 0.386, 0.594 ) ( 0.387, 0.594 ) ( 0.391, 0.596 ) ( 0.394, 0.598 ) ( 0.395, 0.598 ) ( 0.395, 0.598 ) ( 0.398, 0.596 ) ( 0.401, 0.598 ) ( 0.402, 0.599 ) ( 0.406, 0.601 ) ( 0.410, 0.602 ) ( 0.410, 0.602 ) ( 0.414, 0.605 ) ( 0.415, 0.605 ) ( 0.418, 0.608 ) ( 0.422, 0.609 ) ( 0.425, 0.605 ) ( 0.426, 0.605 ) ( 0.429, 0.602 ) ( 0.430, 0.600 ) ( 0.431, 0.602 ) ( 0.430, 0.604 ) ( 0.428, 0.605 ) ( 0.430, 0.607 ) ( 0.434, 0.608 ) ( 0.438, 0.608 ) ( 0.439, 0.609 ) ( 0.441, 0.613 ) ( 0.441, 0.613 ) ( 0.445, 0.615 ) %
( 0.447, 0.617 ) ( 0.448, 0.621 ) ( 0.449, 0.622 ) ( 0.452, 0.625 ) ( 0.453, 0.627 ) ( 0.455, 0.629 ) ( 0.456, 0.633 ) ( 0.457, 0.636 ) ( 0.458, 0.637 ) ( 0.458, 0.641 ) ( 0.461, 0.643 ) ( 0.462, 0.645 ) ( 0.461, 0.647 ) ( 0.460, 0.648 ) ( 0.461, 0.652 ) ( 0.465, 0.649 ) ( 0.467, 0.652 ) ( 0.469, 0.656 ) ( 0.473, 0.654 ) ( 0.474, 0.652 ) ( 0.476, 0.648 ) ( 0.477, 0.648 ) ( 0.480, 0.645 ) ( 0.480, 0.644 ) ( 0.484, 0.641 ) ( 0.484, 0.640 ) ( 0.487, 0.637 ) ( 0.488, 0.635 ) ( 0.489, 0.637 ) ( 0.488, 0.638 ) ( 0.485, 0.641 ) ( 0.484, 0.643 ) ( 0.483, 0.645 ) ( 0.484, 0.645 ) ( 0.488, 0.648 ) ( 0.490, 0.645 ) ( 0.492, 0.642 ) ( 0.493, 0.641 ) ( 0.494, 0.637 ) ( 0.493, 0.633 ) ( 0.492, 0.633 ) ( 0.488, 0.631 ) ( 0.488, 0.629 ) ( 0.484, 0.627 ) ( 0.482, 0.625 ) ( 0.480, 0.622 ) ( 0.477, 0.622 ) ( 0.476, 0.621 ) ( 0.475, 0.617 ) ( 0.474, 0.613 ) ( 0.473, 0.612 ) ( 0.470, 0.609 ) ( 0.473, 0.605 ) ( 0.469, 0.602 ) ( 0.468, 0.602 ) ( 0.469, 0.600 ) ( 0.470, 0.598 ) ( 0.473, 0.595 ) ( 0.474, 0.598 ) ( 0.473, 0.600 ) ( 0.470, 0.602 ) ( 0.473, 0.605 ) ( 0.477, 0.603 ) ( 0.479, 0.602 ) ( 0.480, 0.599 ) ( 0.484, 0.601 ) ( 0.488, 0.598 ) ( 0.488, 0.597 ) ( 0.492, 0.597 ) ( 0.496, 0.594 ) ( 0.492, 0.590 ) ( 0.488, 0.590 ) ( 0.488, 0.590 ) ( 0.488, 0.589 ) ( 0.492, 0.589 ) ( 0.493, 0.586 ) ( 0.492, 0.585 ) ( 0.488, 0.583 ) ( 0.486, 0.582 ) ( 0.484, 0.580 ) ( 0.484, 0.578 ) ( 0.482, 0.574 ) ( 0.480, 0.571 ) ( 0.480, 0.570 ) ( 0.477, 0.567 ) ( 0.473, 0.569 ) ( 0.471, 0.566 ) ( 0.473, 0.562 ) ( 0.469, 0.559 ) ( 0.469, 0.557 ) ( 0.468, 0.555 ) ( 0.469, 0.553 ) ( 0.473, 0.554 ) ( 0.474, 0.551 ) ( 0.477, 0.549 ) ( 0.480, 0.550 ) ( 0.484, 0.548 ) ( 0.485, 0.547 ) ( 0.484, 0.546 ) ( 0.480, 0.545 ) %
( 0.479, 0.543 ) ( 0.477, 0.540 ) ( 0.476, 0.539 ) ( 0.477, 0.539 ) ( 0.477, 0.539 ) ( 0.480, 0.542 ) ( 0.483, 0.539 ) ( 0.481, 0.535 ) ( 0.480, 0.532 ) ( 0.480, 0.531 ) ( 0.480, 0.531 ) ( 0.483, 0.527 ) ( 0.480, 0.524 ) ( 0.480, 0.523 ) ( 0.480, 0.523 ) ( 0.481, 0.523 ) ( 0.484, 0.525 ) ( 0.488, 0.526 ) ( 0.492, 0.526 ) ( 0.496, 0.524 ) ( 0.500, 0.525 ) ( 0.504, 0.526 ) ( 0.508, 0.523 ) ( 0.508, 0.523 ) ( 0.511, 0.520 ) ( 0.512, 0.518 ) ( 0.512, 0.520 ) ( 0.512, 0.523 ) ( 0.512, 0.524 ) ( 0.508, 0.524 ) ( 0.506, 0.527 ) ( 0.508, 0.531 ) ( 0.512, 0.530 ) ( 0.514, 0.531 ) ( 0.512, 0.533 ) ( 0.508, 0.535 ) ( 0.508, 0.539 ) ( 0.508, 0.540 ) ( 0.504, 0.541 ) ( 0.502, 0.543 ) ( 0.504, 0.544 ) ( 0.508, 0.546 ) ( 0.509, 0.547 ) ( 0.508, 0.547 ) ( 0.504, 0.550 ) ( 0.502, 0.551 ) ( 0.504, 0.552 ) ( 0.508, 0.555 ) ( 0.504, 0.557 ) ( 0.502, 0.559 ) ( 0.504, 0.562 ) ( 0.505, 0.562 ) ( 0.508, 0.563 ) ( 0.512, 0.566 ) ( 0.516, 0.566 ) ( 0.517, 0.566 ) ( 0.520, 0.567 ) ( 0.523, 0.567 ) ( 0.527, 0.569 ) ( 0.531, 0.570 ) ( 0.527, 0.571 ) ( 0.523, 0.571 ) ( 0.520, 0.574 ) ( 0.523, 0.577 ) ( 0.527, 0.578 ) ( 0.529, 0.578 ) ( 0.527, 0.579 ) ( 0.524, 0.582 ) ( 0.527, 0.586 ) ( 0.527, 0.586 ) ( 0.531, 0.590 ) ( 0.535, 0.589 ) ( 0.539, 0.589 ) ( 0.543, 0.590 ) ( 0.541, 0.594 ) ( 0.543, 0.597 ) ( 0.544, 0.594 ) ( 0.547, 0.592 ) ( 0.551, 0.594 ) ( 0.551, 0.594 ) ( 0.551, 0.594 ) ( 0.548, 0.598 ) ( 0.551, 0.600 ) ( 0.555, 0.598 ) ( 0.559, 0.598 ) ( 0.561, 0.602 ) ( 0.562, 0.603 ) ( 0.566, 0.604 ) ( 0.570, 0.605 ) ( 0.572, 0.605 ) ( 0.574, 0.606 ) ( 0.576, 0.605 ) ( 0.578, 0.604 ) ( 0.580, 0.602 ) ( 0.582, 0.599 ) ( 0.586, 0.599 ) ( 0.589, 0.598 ) ( 0.586, 0.596 ) ( 0.582, 0.597 ) ( 0.579, 0.594 ) %
( 0.578, 0.593 ) ( 0.574, 0.592 ) ( 0.570, 0.590 ) ( 0.570, 0.590 ) ( 0.570, 0.588 ) ( 0.574, 0.587 ) ( 0.576, 0.586 ) ( 0.574, 0.585 ) ( 0.570, 0.584 ) ( 0.569, 0.582 ) ( 0.566, 0.579 ) ( 0.562, 0.579 ) ( 0.559, 0.578 ) ( 0.557, 0.578 ) ( 0.559, 0.576 ) ( 0.562, 0.577 ) ( 0.566, 0.577 ) ( 0.569, 0.574 ) ( 0.566, 0.572 ) ( 0.562, 0.571 ) ( 0.559, 0.573 ) ( 0.555, 0.570 ) ( 0.555, 0.570 ) ( 0.551, 0.566 ) ( 0.555, 0.564 ) ( 0.559, 0.565 ) ( 0.560, 0.566 ) ( 0.562, 0.570 ) ( 0.566, 0.567 ) ( 0.570, 0.569 ) ( 0.572, 0.570 ) ( 0.574, 0.572 ) ( 0.578, 0.573 ) ( 0.582, 0.572 ) ( 0.584, 0.574 ) ( 0.586, 0.577 ) ( 0.587, 0.578 ) ( 0.588, 0.582 ) ( 0.590, 0.584 ) ( 0.593, 0.586 ) ( 0.594, 0.586 ) ( 0.595, 0.586 ) ( 0.598, 0.585 ) ( 0.599, 0.586 ) ( 0.598, 0.587 ) ( 0.596, 0.590 ) ( 0.598, 0.591 ) ( 0.602, 0.592 ) ( 0.603, 0.594 ) ( 0.605, 0.595 ) ( 0.609, 0.596 ) ( 0.613, 0.595 ) ( 0.615, 0.594 ) ( 0.617, 0.591 ) ( 0.619, 0.590 ) ( 0.621, 0.587 ) ( 0.622, 0.586 ) ( 0.625, 0.585 ) ( 0.629, 0.585 ) ( 0.631, 0.582 ) ( 0.629, 0.579 ) ( 0.628, 0.578 ) ( 0.627, 0.574 ) ( 0.627, 0.570 ) ( 0.625, 0.567 ) ( 0.625, 0.566 ) ( 0.621, 0.565 ) ( 0.619, 0.562 ) ( 0.619, 0.559 ) ( 0.619, 0.555 ) ( 0.617, 0.554 ) ( 0.615, 0.555 ) ( 0.613, 0.556 ) ( 0.612, 0.555 ) ( 0.609, 0.553 ) ( 0.606, 0.555 ) ( 0.608, 0.559 ) ( 0.605, 0.560 ) ( 0.604, 0.559 ) ( 0.602, 0.555 ) ( 0.598, 0.555 ) ( 0.596, 0.555 ) ( 0.594, 0.554 ) ( 0.592, 0.551 ) ( 0.590, 0.549 ) ( 0.586, 0.548 ) ( 0.585, 0.547 ) ( 0.582, 0.544 ) ( 0.578, 0.544 ) ( 0.577, 0.543 ) ( 0.575, 0.539 ) ( 0.574, 0.539 ) ( 0.574, 0.539 ) ( 0.570, 0.540 ) ( 0.567, 0.539 ) ( 0.570, 0.537 ) ( 0.572, 0.535 ) ( 0.570, 0.534 ) ( 0.566, 0.535 ) ( 0.562, 0.532 ) %
( 0.559, 0.532 ) ( 0.558, 0.531 ) ( 0.555, 0.529 ) ( 0.552, 0.527 ) ( 0.551, 0.526 ) ( 0.547, 0.526 ) ( 0.545, 0.523 ) ( 0.543, 0.520 ) ( 0.543, 0.520 ) ( 0.539, 0.517 ) ( 0.536, 0.516 ) ( 0.535, 0.515 ) ( 0.531, 0.514 ) ( 0.527, 0.514 ) ( 0.525, 0.512 ) ( 0.523, 0.509 ) ( 0.520, 0.508 ) ( 0.521, 0.504 ) ( 0.520, 0.502 ) ( 0.516, 0.501 ) ( 0.512, 0.504 ) ( 0.512, 0.504 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.504, 0.500 ) ( 0.504, 0.500 ) ( 0.501, 0.496 ) ( 0.500, 0.495 ) ( 0.496, 0.495 ) ( 0.492, 0.494 ) ( 0.488, 0.494 ) ( 0.485, 0.492 ) ( 0.488, 0.488 ) ( 0.486, 0.484 ) ( 0.487, 0.480 ) ( 0.484, 0.480 ) ( 0.482, 0.477 ) ( 0.480, 0.475 ) ( 0.477, 0.474 ) ( 0.475, 0.473 ) ( 0.473, 0.471 ) ( 0.471, 0.469 ) ( 0.469, 0.467 ) ( 0.465, 0.465 ) ( 0.464, 0.465 ) ( 0.461, 0.464 ) ( 0.457, 0.463 ) ( 0.453, 0.462 ) ( 0.449, 0.463 ) ( 0.445, 0.461 ) ( 0.442, 0.461 ) ( 0.441, 0.461 ) ( 0.438, 0.460 ) ( 0.434, 0.458 ) ( 0.430, 0.458 ) ( 0.429, 0.457 ) ( 0.426, 0.453 ) ( 0.425, 0.453 ) ( 0.422, 0.451 ) ( 0.418, 0.450 ) ( 0.417, 0.449 ) ( 0.415, 0.445 ) ( 0.414, 0.444 ) ( 0.410, 0.443 ) ( 0.406, 0.441 ) ( 0.406, 0.441 ) ( 0.402, 0.439 ) ( 0.399, 0.438 ) ( 0.398, 0.437 ) ( 0.395, 0.434 ) ( 0.395, 0.434 ) ( 0.391, 0.430 ) ( 0.391, 0.430 ) ( 0.387, 0.429 ) ( 0.383, 0.426 ) ( 0.383, 0.425 ) ( 0.379, 0.425 ) ( 0.375, 0.422 ) ( 0.374, 0.422 ) ( 0.371, 0.418 ) ( 0.371, 0.418 ) ( 0.367, 0.417 ) ( 0.363, 0.415 ) ( 0.360, 0.418 ) ( 0.359, 0.419 ) ( 0.356, 0.422 ) ( 0.358, 0.426 ) ( 0.355, 0.430 ) ( 0.355, 0.430 ) ( 0.355, 0.430 ) ( 0.357, 0.434 ) ( 0.358, 0.438 ) ( 0.359, 0.441 ) ( 0.359, 0.441 ) ( 0.359, 0.442 ) ( 0.355, 0.442 ) ( 0.352, 0.445 ) ( 0.352, 0.449 ) ( 0.352, 0.450 ) ( 0.350, 0.453 ) %
( 0.352, 0.456 ) ( 0.355, 0.455 ) ( 0.357, 0.457 ) ( 0.355, 0.459 ) ( 0.352, 0.459 ) ( 0.348, 0.458 ) ( 0.344, 0.459 ) ( 0.343, 0.457 ) ( 0.344, 0.455 ) ( 0.346, 0.453 ) ( 0.347, 0.449 ) ( 0.344, 0.447 ) ( 0.342, 0.449 ) ( 0.340, 0.452 ) ( 0.337, 0.453 ) ( 0.336, 0.453 ) ( 0.336, 0.453 ) ( 0.336, 0.453 ) ( 0.338, 0.449 ) ( 0.337, 0.445 ) ( 0.340, 0.444 ) ( 0.342, 0.441 ) ( 0.344, 0.438 ) ( 0.345, 0.438 ) ( 0.344, 0.436 ) ( 0.340, 0.437 ) ( 0.339, 0.438 ) ( 0.336, 0.439 ) ( 0.335, 0.438 ) ( 0.336, 0.436 ) ( 0.338, 0.434 ) ( 0.337, 0.430 ) ( 0.337, 0.426 ) ( 0.336, 0.425 ) ( 0.334, 0.422 ) ( 0.334, 0.418 ) ( 0.332, 0.414 ) ( 0.332, 0.414 ) ( 0.332, 0.414 ) ( 0.328, 0.418 ) ( 0.327, 0.414 ) ( 0.328, 0.413 ) ( 0.331, 0.410 ) ( 0.332, 0.406 ) ( 0.332, 0.406 ) ( 0.332, 0.406 ) ( 0.336, 0.409 ) ( 0.338, 0.406 ) ( 0.338, 0.402 ) ( 0.340, 0.401 ) ( 0.342, 0.398 ) ( 0.344, 0.396 ) ( 0.345, 0.395 ) ( 0.344, 0.392 ) ( 0.343, 0.391 ) ( 0.342, 0.387 ) ( 0.342, 0.383 ) ( 0.341, 0.379 ) ( 0.340, 0.375 ) ( 0.340, 0.375 ) ( 0.337, 0.371 ) ( 0.337, 0.367 ) ( 0.336, 0.366 ) ( 0.332, 0.366 ) ( 0.328, 0.367 ) ( 0.328, 0.367 ) ( 0.324, 0.369 ) ( 0.321, 0.367 ) ( 0.320, 0.366 ) ( 0.317, 0.367 ) ( 0.316, 0.367 ) ( 0.315, 0.371 ) ( 0.316, 0.374 ) ( 0.317, 0.375 ) ( 0.316, 0.375 ) ( 0.316, 0.375 ) ( 0.312, 0.374 ) ( 0.310, 0.375 ) ( 0.310, 0.379 ) ( 0.309, 0.380 ) ( 0.306, 0.383 ) ( 0.306, 0.387 ) ( 0.305, 0.390 ) ( 0.304, 0.391 ) ( 0.303, 0.395 ) ( 0.301, 0.398 ) ( 0.300, 0.398 ) ( 0.297, 0.402 ) ( 0.297, 0.402 ) ( 0.293, 0.406 ) ( 0.292, 0.406 ) ( 0.289, 0.408 ) ( 0.287, 0.410 ) ( 0.285, 0.412 ) ( 0.284, 0.410 ) ( 0.285, 0.408 ) ( 0.287, 0.406 ) ( 0.289, 0.403 ) ( 0.289, 0.402 ) ( 0.293, 0.399 ) %
( 0.294, 0.398 ) ( 0.295, 0.395 ) ( 0.293, 0.392 ) ( 0.289, 0.395 ) ( 0.289, 0.395 ) ( 0.287, 0.398 ) ( 0.285, 0.400 ) ( 0.283, 0.402 ) ( 0.281, 0.404 ) ( 0.279, 0.406 ) ( 0.277, 0.408 ) ( 0.276, 0.406 ) ( 0.277, 0.404 ) ( 0.279, 0.402 ) ( 0.281, 0.399 ) ( 0.281, 0.398 ) ( 0.284, 0.395 ) ( 0.285, 0.393 ) ( 0.287, 0.391 ) ( 0.289, 0.389 ) ( 0.291, 0.387 ) ( 0.292, 0.383 ) ( 0.289, 0.379 ) ( 0.286, 0.383 ) ( 0.285, 0.384 ) ( 0.283, 0.387 ) ( 0.281, 0.389 ) ( 0.280, 0.391 ) ( 0.278, 0.395 ) ( 0.277, 0.396 ) ( 0.276, 0.398 ) ( 0.273, 0.400 ) ( 0.271, 0.402 ) ( 0.270, 0.403 ) ( 0.268, 0.402 ) ( 0.270, 0.401 ) ( 0.272, 0.398 ) ( 0.272, 0.395 ) ( 0.270, 0.391 ) ( 0.267, 0.395 ) ( 0.266, 0.396 ) ( 0.262, 0.398 ) ( 0.262, 0.399 ) ( 0.261, 0.398 ) ( 0.262, 0.398 ) ( 0.264, 0.395 ) ( 0.264, 0.391 ) ( 0.262, 0.387 ) ( 0.259, 0.391 ) ( 0.258, 0.392 ) ( 0.254, 0.394 ) ( 0.253, 0.391 ) ( 0.254, 0.390 ) ( 0.256, 0.387 ) ( 0.258, 0.385 ) ( 0.261, 0.383 ) ( 0.262, 0.382 ) ( 0.262, 0.383 ) ( 0.262, 0.387 ) ( 0.266, 0.389 ) ( 0.268, 0.387 ) ( 0.270, 0.385 ) ( 0.273, 0.383 ) ( 0.273, 0.382 ) ( 0.274, 0.383 ) ( 0.273, 0.383 ) ( 0.271, 0.387 ) ( 0.270, 0.391 ) ( 0.273, 0.393 ) ( 0.276, 0.391 ) ( 0.277, 0.389 ) ( 0.280, 0.387 ) ( 0.281, 0.385 ) ( 0.284, 0.383 ) ( 0.285, 0.382 ) ( 0.289, 0.379 ) ( 0.287, 0.375 ) ( 0.286, 0.371 ) ( 0.285, 0.370 ) ( 0.284, 0.371 ) ( 0.281, 0.372 ) ( 0.279, 0.371 ) ( 0.280, 0.367 ) ( 0.277, 0.364 ) ( 0.273, 0.365 ) ( 0.271, 0.363 ) ( 0.270, 0.362 ) ( 0.266, 0.363 ) ( 0.266, 0.363 ) ( 0.266, 0.363 ) ( 0.262, 0.360 ) ( 0.260, 0.359 ) ( 0.258, 0.357 ) ( 0.257, 0.355 ) ( 0.258, 0.353 ) ( 0.259, 0.352 ) ( 0.258, 0.348 ) ( 0.258, 0.347 ) ( 0.257, 0.348 ) ( 0.254, 0.351 ) %
( 0.250, 0.349 ) ( 0.249, 0.348 ) ( 0.246, 0.346 ) ( 0.244, 0.348 ) ( 0.242, 0.349 ) ( 0.239, 0.352 ) ( 0.239, 0.355 ) ( 0.238, 0.356 ) ( 0.234, 0.359 ) ( 0.234, 0.359 ) ( 0.232, 0.363 ) ( 0.230, 0.364 ) ( 0.228, 0.363 ) ( 0.228, 0.359 ) ( 0.230, 0.358 ) ( 0.233, 0.355 ) ( 0.234, 0.354 ) ( 0.237, 0.352 ) ( 0.238, 0.348 ) ( 0.238, 0.348 ) ( 0.238, 0.348 ) ( 0.234, 0.347 ) ( 0.233, 0.348 ) ( 0.230, 0.350 ) ( 0.229, 0.352 ) ( 0.227, 0.354 ) ( 0.225, 0.355 ) ( 0.223, 0.358 ) ( 0.220, 0.355 ) ( 0.223, 0.352 ) ( 0.223, 0.352 ) ( 0.223, 0.350 ) ( 0.219, 0.351 ) ( 0.218, 0.352 ) ( 0.218, 0.355 ) ( 0.215, 0.358 ) ( 0.211, 0.358 ) ( 0.208, 0.359 ) ( 0.207, 0.360 ) ( 0.203, 0.360 ) ( 0.202, 0.359 ) ( 0.199, 0.356 ) ( 0.195, 0.356 ) ( 0.195, 0.355 ) ( 0.191, 0.353 ) ( 0.188, 0.352 ) ( 0.187, 0.352 ) ( 0.184, 0.348 ) ( 0.184, 0.347 ) ( 0.180, 0.347 ) ( 0.177, 0.348 ) ( 0.176, 0.348 ) ( 0.173, 0.348 ) ( 0.172, 0.347 ) ( 0.168, 0.344 ) ( 0.164, 0.344 ) ( 0.164, 0.344 ) ( 0.160, 0.342 ) ( 0.156, 0.342 ) ( 0.152, 0.340 ) ( 0.148, 0.341 ) ( 0.145, 0.342 ) ( 0.141, 0.343 ) ( 0.137, 0.344 ) ( 0.136, 0.344 ) ( 0.133, 0.345 ) ( 0.130, 0.344 ) ( 0.129, 0.344 ) ( 0.128, 0.344 ) ( 0.125, 0.345 ) ( 0.122, 0.344 ) ( 0.123, 0.340 ) ( 0.121, 0.339 ) ( 0.117, 0.337 ) ( 0.113, 0.337 ) ( 0.113, 0.336 ) ( 0.109, 0.335 ) ( 0.105, 0.335 ) ( 0.102, 0.333 ) ( 0.100, 0.332 ) ( 0.098, 0.331 ) ( 0.094, 0.331 ) ( 0.092, 0.332 ) ( 0.090, 0.333 ) ( 0.086, 0.334 ) ( 0.082, 0.335 ) ( 0.081, 0.336 ) ( 0.082, 0.340 ) ( 0.082, 0.342 ) ( 0.086, 0.343 ) ( 0.087, 0.344 ) ( 0.086, 0.344 ) ( 0.082, 0.348 ) ( 0.086, 0.350 ) ( 0.087, 0.352 ) ( 0.090, 0.355 ) ( 0.093, 0.355 ) ( 0.091, 0.359 ) ( 0.094, 0.361 ) ( 0.095, 0.359 ) %
( 0.094, 0.355 ) ( 0.098, 0.355 ) ( 0.098, 0.355 ) ( 0.100, 0.359 ) ( 0.100, 0.363 ) ( 0.098, 0.365 ) ( 0.095, 0.367 ) ( 0.094, 0.369 ) ( 0.092, 0.371 ) ( 0.090, 0.375 ) ( 0.086, 0.373 ) ( 0.082, 0.372 ) ( 0.078, 0.372 ) ( 0.076, 0.375 ) ( 0.078, 0.378 ) ( 0.082, 0.378 ) ( 0.086, 0.377 ) ( 0.090, 0.379 ) ( 0.086, 0.381 ) ( 0.082, 0.380 ) ( 0.078, 0.381 ) ( 0.076, 0.383 ) ( 0.078, 0.384 ) ( 0.082, 0.385 ) ( 0.086, 0.386 ) ( 0.088, 0.387 ) ( 0.088, 0.391 ) ( 0.088, 0.395 ) ( 0.090, 0.396 ) ( 0.092, 0.398 ) ( 0.090, 0.401 ) ( 0.088, 0.402 ) ( 0.088, 0.406 ) ( 0.086, 0.408 ) ( 0.084, 0.410 ) ( 0.082, 0.413 ) ( 0.078, 0.413 ) ( 0.074, 0.414 ) ( 0.078, 0.415 ) ( 0.082, 0.415 ) ( 0.086, 0.415 ) ( 0.087, 0.418 ) ( 0.086, 0.422 ) ( 0.090, 0.425 ) ( 0.090, 0.426 ) ( 0.091, 0.430 ) ( 0.093, 0.434 ) ( 0.094, 0.435 ) ( 0.096, 0.438 ) ( 0.098, 0.439 ) ( 0.099, 0.441 ) ( 0.101, 0.445 ) ( 0.102, 0.445 ) ( 0.103, 0.445 ) ( 0.105, 0.445 ) ( 0.109, 0.445 ) ( 0.113, 0.445 ) ( 0.117, 0.441 ) ( 0.117, 0.438 ) ( 0.117, 0.436 ) ( 0.120, 0.434 ) ( 0.121, 0.433 ) ( 0.123, 0.430 ) ( 0.121, 0.428 ) ( 0.118, 0.426 ) ( 0.117, 0.426 ) ( 0.113, 0.423 ) ( 0.112, 0.422 ) ( 0.110, 0.418 ) ( 0.109, 0.417 ) ( 0.107, 0.414 ) ( 0.107, 0.410 ) ( 0.109, 0.406 ) ( 0.109, 0.406 ) ( 0.113, 0.404 ) ( 0.117, 0.404 ) ( 0.121, 0.403 ) ( 0.124, 0.402 ) ( 0.122, 0.398 ) ( 0.121, 0.398 ) ( 0.117, 0.395 ) ( 0.113, 0.395 ) ( 0.111, 0.395 ) ( 0.113, 0.393 ) ( 0.117, 0.394 ) ( 0.119, 0.391 ) ( 0.117, 0.389 ) ( 0.115, 0.387 ) ( 0.117, 0.384 ) ( 0.119, 0.383 ) ( 0.117, 0.379 ) ( 0.117, 0.379 ) ( 0.117, 0.379 ) ( 0.121, 0.375 ) ( 0.121, 0.375 ) ( 0.121, 0.375 ) ( 0.119, 0.371 ) ( 0.117, 0.368 ) ( 0.113, 0.368 ) ( 0.112, 0.367 ) %
( 0.113, 0.367 ) ( 0.117, 0.367 ) ( 0.121, 0.367 ) ( 0.121, 0.367 ) ( 0.125, 0.368 ) ( 0.126, 0.367 ) ( 0.126, 0.363 ) ( 0.126, 0.359 ) ( 0.129, 0.358 ) ( 0.131, 0.359 ) ( 0.133, 0.361 ) ( 0.137, 0.362 ) ( 0.141, 0.362 ) ( 0.143, 0.363 ) ( 0.141, 0.365 ) ( 0.139, 0.367 ) ( 0.141, 0.369 ) ( 0.143, 0.371 ) ( 0.145, 0.373 ) ( 0.146, 0.375 ) ( 0.146, 0.379 ) ( 0.145, 0.383 ) ( 0.145, 0.384 ) ( 0.141, 0.386 ) ( 0.139, 0.387 ) ( 0.141, 0.389 ) ( 0.141, 0.391 ) ( 0.141, 0.393 ) ( 0.140, 0.395 ) ( 0.141, 0.395 ) ( 0.142, 0.398 ) ( 0.145, 0.401 ) ( 0.147, 0.402 ) ( 0.145, 0.404 ) ( 0.144, 0.406 ) ( 0.145, 0.407 ) ( 0.148, 0.409 ) ( 0.152, 0.410 ) ( 0.153, 0.410 ) ( 0.156, 0.412 ) ( 0.160, 0.412 ) ( 0.164, 0.411 ) ( 0.166, 0.414 ) ( 0.168, 0.417 ) ( 0.172, 0.416 ) ( 0.176, 0.417 ) ( 0.180, 0.416 ) ( 0.183, 0.414 ) ( 0.184, 0.414 ) ( 0.185, 0.414 ) ( 0.188, 0.415 ) ( 0.188, 0.414 ) ( 0.191, 0.412 ) ( 0.195, 0.413 ) ( 0.199, 0.414 ) ( 0.199, 0.414 ) ( 0.203, 0.418 ) ( 0.203, 0.418 ) ( 0.207, 0.419 ) ( 0.208, 0.418 ) ( 0.211, 0.415 ) ( 0.215, 0.415 ) ( 0.215, 0.414 ) ( 0.219, 0.412 ) ( 0.220, 0.410 ) ( 0.223, 0.409 ) ( 0.227, 0.410 ) ( 0.228, 0.410 ) ( 0.227, 0.410 ) ( 0.223, 0.411 ) ( 0.220, 0.414 ) ( 0.223, 0.418 ) ( 0.227, 0.417 ) ( 0.230, 0.416 ) ( 0.234, 0.418 ) ( 0.234, 0.418 ) ( 0.238, 0.421 ) ( 0.242, 0.421 ) ( 0.243, 0.422 ) ( 0.242, 0.425 ) ( 0.241, 0.426 ) ( 0.242, 0.426 ) ( 0.246, 0.427 ) ( 0.248, 0.426 ) ( 0.250, 0.425 ) ( 0.254, 0.424 ) ( 0.256, 0.426 ) ( 0.254, 0.428 ) ( 0.250, 0.428 ) ( 0.249, 0.430 ) ( 0.250, 0.431 ) ( 0.254, 0.431 ) ( 0.258, 0.431 ) ( 0.259, 0.430 ) ( 0.260, 0.426 ) ( 0.262, 0.424 ) ( 0.262, 0.426 ) ( 0.266, 0.430 ) ( 0.262, 0.431 ) ( 0.259, 0.434 ) %
( 0.262, 0.437 ) ( 0.266, 0.435 ) ( 0.270, 0.437 ) ( 0.270, 0.438 ) ( 0.270, 0.441 ) ( 0.273, 0.444 ) ( 0.277, 0.442 ) ( 0.278, 0.441 ) ( 0.281, 0.441 ) ( 0.285, 0.441 ) ( 0.286, 0.441 ) ( 0.285, 0.442 ) ( 0.281, 0.443 ) ( 0.278, 0.445 ) ( 0.281, 0.449 ) ( 0.285, 0.447 ) ( 0.289, 0.448 ) ( 0.290, 0.445 ) ( 0.293, 0.444 ) ( 0.296, 0.445 ) ( 0.293, 0.447 ) ( 0.290, 0.449 ) ( 0.293, 0.451 ) ( 0.297, 0.451 ) ( 0.299, 0.449 ) ( 0.301, 0.448 ) ( 0.304, 0.445 ) ( 0.305, 0.445 ) ( 0.308, 0.441 ) ( 0.309, 0.441 ) ( 0.312, 0.438 ) ( 0.312, 0.436 ) ( 0.314, 0.438 ) ( 0.312, 0.439 ) ( 0.309, 0.441 ) ( 0.309, 0.442 ) ( 0.305, 0.445 ) ( 0.305, 0.447 ) ( 0.303, 0.449 ) ( 0.301, 0.452 ) ( 0.300, 0.453 ) ( 0.297, 0.456 ) ( 0.294, 0.457 ) ( 0.297, 0.458 ) ( 0.301, 0.459 ) ( 0.303, 0.457 ) ( 0.305, 0.456 ) ( 0.309, 0.455 ) ( 0.310, 0.457 ) ( 0.309, 0.458 ) ( 0.305, 0.459 ) ( 0.304, 0.461 ) ( 0.301, 0.463 ) ( 0.299, 0.465 ) ( 0.301, 0.467 ) ( 0.305, 0.467 ) ( 0.307, 0.465 ) ( 0.309, 0.464 ) ( 0.312, 0.463 ) ( 0.315, 0.461 ) ( 0.316, 0.460 ) ( 0.318, 0.461 ) ( 0.316, 0.463 ) ( 0.315, 0.465 ) ( 0.312, 0.467 ) ( 0.309, 0.467 ) ( 0.307, 0.469 ) ( 0.305, 0.470 ) ( 0.301, 0.471 ) ( 0.299, 0.473 ) ( 0.297, 0.474 ) ( 0.293, 0.475 ) ( 0.289, 0.476 ) ( 0.286, 0.473 ) ( 0.285, 0.472 ) ( 0.283, 0.473 ) ( 0.281, 0.474 ) ( 0.281, 0.473 ) ( 0.279, 0.469 ) ( 0.278, 0.465 ) ( 0.277, 0.464 ) ( 0.275, 0.461 ) ( 0.273, 0.459 ) ( 0.270, 0.458 ) ( 0.266, 0.458 ) ( 0.262, 0.458 ) ( 0.258, 0.458 ) ( 0.256, 0.457 ) ( 0.254, 0.456 ) ( 0.251, 0.453 ) ( 0.250, 0.452 ) ( 0.249, 0.453 ) ( 0.246, 0.455 ) ( 0.242, 0.453 ) ( 0.246, 0.452 ) ( 0.249, 0.449 ) ( 0.246, 0.447 ) ( 0.242, 0.448 ) ( 0.241, 0.449 ) ( 0.242, 0.453 ) %
( 0.238, 0.455 ) ( 0.234, 0.454 ) ( 0.234, 0.457 ) ( 0.230, 0.460 ) ( 0.227, 0.459 ) ( 0.223, 0.458 ) ( 0.220, 0.457 ) ( 0.219, 0.457 ) ( 0.215, 0.456 ) ( 0.211, 0.455 ) ( 0.207, 0.455 ) ( 0.203, 0.455 ) ( 0.202, 0.453 ) ( 0.199, 0.451 ) ( 0.198, 0.449 ) ( 0.197, 0.445 ) ( 0.195, 0.443 ) ( 0.193, 0.445 ) ( 0.191, 0.446 ) ( 0.188, 0.445 ) ( 0.188, 0.444 ) ( 0.186, 0.445 ) ( 0.184, 0.446 ) ( 0.180, 0.446 ) ( 0.176, 0.447 ) ( 0.175, 0.449 ) ( 0.174, 0.453 ) ( 0.176, 0.455 ) ( 0.179, 0.453 ) ( 0.180, 0.451 ) ( 0.180, 0.453 ) ( 0.180, 0.457 ) ( 0.180, 0.457 ) ( 0.180, 0.457 ) ( 0.184, 0.457 ) ( 0.187, 0.461 ) ( 0.188, 0.461 ) ( 0.191, 0.464 ) ( 0.195, 0.465 ) ( 0.195, 0.465 ) ( 0.199, 0.466 ) ( 0.200, 0.465 ) ( 0.199, 0.462 ) ( 0.198, 0.461 ) ( 0.199, 0.459 ) ( 0.202, 0.461 ) ( 0.203, 0.461 ) ( 0.203, 0.461 ) ( 0.207, 0.459 ) ( 0.211, 0.460 ) ( 0.212, 0.461 ) ( 0.215, 0.465 ) ( 0.219, 0.464 ) ( 0.223, 0.464 ) ( 0.223, 0.465 ) ( 0.227, 0.468 ) ( 0.230, 0.467 ) ( 0.234, 0.467 ) ( 0.238, 0.469 ) ( 0.237, 0.473 ) ( 0.238, 0.474 ) ( 0.242, 0.474 ) ( 0.244, 0.477 ) ( 0.246, 0.478 ) ( 0.250, 0.480 ) ( 0.254, 0.480 ) ( 0.254, 0.480 ) ( 0.258, 0.484 ) ( 0.262, 0.483 ) ( 0.265, 0.484 ) ( 0.266, 0.484 ) ( 0.270, 0.485 ) ( 0.273, 0.488 ) ( 0.273, 0.490 ) ( 0.277, 0.490 ) ( 0.279, 0.488 ) ( 0.281, 0.487 ) ( 0.283, 0.488 ) ( 0.281, 0.489 ) ( 0.279, 0.492 ) ( 0.281, 0.494 ) ( 0.285, 0.495 ) ( 0.287, 0.492 ) ( 0.287, 0.488 ) ( 0.289, 0.486 ) ( 0.292, 0.484 ) ( 0.289, 0.483 ) ( 0.285, 0.482 ) ( 0.283, 0.480 ) ( 0.285, 0.479 ) ( 0.289, 0.477 ) ( 0.293, 0.478 ) ( 0.297, 0.480 ) ( 0.297, 0.480 ) ( 0.301, 0.484 ) ( 0.301, 0.484 ) ( 0.301, 0.484 ) ( 0.298, 0.488 ) ( 0.301, 0.491 ) ( 0.305, 0.492 ) %
( 0.306, 0.492 ) ( 0.309, 0.494 ) ( 0.311, 0.496 ) ( 0.312, 0.497 ) ( 0.316, 0.500 ) ( 0.316, 0.500 ) ( 0.320, 0.504 ) ( 0.320, 0.504 ) ( 0.324, 0.506 ) ( 0.326, 0.508 ) ( 0.324, 0.510 ) ( 0.324, 0.512 ) ( 0.324, 0.513 ) ( 0.328, 0.514 ) ( 0.332, 0.514 ) ( 0.336, 0.515 ) ( 0.340, 0.515 ) ( 0.341, 0.516 ) ( 0.344, 0.516 ) ( 0.348, 0.518 ) ( 0.350, 0.520 ) ( 0.352, 0.521 ) ( 0.354, 0.523 ) ( 0.355, 0.525 ) ( 0.359, 0.527 ) ( 0.359, 0.527 ) ( 0.363, 0.530 ) ( 0.364, 0.531 ) ( 0.367, 0.535 ) ( 0.367, 0.535 ) ( 0.371, 0.538 ) ( 0.375, 0.538 ) ( 0.377, 0.539 ) ( 0.379, 0.542 ) ( 0.383, 0.542 ) ( 0.385, 0.539 ) ( 0.387, 0.537 ) ( 0.391, 0.538 ) ( 0.393, 0.539 ) ( 0.395, 0.541 ) ( 0.397, 0.539 ) ( 0.398, 0.538 ) ( 0.401, 0.535 ) ( 0.402, 0.534 ) ( 0.405, 0.535 ) ( 0.402, 0.536 ) ( 0.399, 0.539 ) ( 0.398, 0.540 ) ( 0.395, 0.543 ) ( 0.398, 0.547 ) ( 0.399, 0.547 ) ( 0.402, 0.550 ) ( 0.403, 0.551 ) ( 0.403, 0.555 ) ( 0.406, 0.558 ) ( 0.407, 0.559 ) ( 0.410, 0.561 ) ( 0.413, 0.562 ) ( 0.414, 0.564 ) ( 0.414, 0.566 ) ( 0.418, 0.569 ) ( 0.420, 0.570 ) ( 0.422, 0.574 ) ( 0.424, 0.574 ) ( 0.423, 0.578 ) ( 0.426, 0.581 ) ( 0.427, 0.582 ) ( 0.426, 0.584 ) ( 0.423, 0.582 ) ( 0.422, 0.581 ) ( 0.418, 0.581 ) ( 0.414, 0.581 ) ( 0.410, 0.580 ) ( 0.409, 0.578 ) ( 0.406, 0.577 ) ( 0.402, 0.577 ) ( 0.398, 0.577 ) ( 0.395, 0.576 ) ( 0.393, 0.574 ) ( 0.393, 0.570 ) ( 0.393, 0.566 ) ( 0.393, 0.562 ) ( 0.391, 0.559 ) ( 0.391, 0.559 ) ( 0.391, 0.556 ) ( 0.391, 0.555 ) ( 0.391, 0.555 ) ( 0.387, 0.554 ) ( 0.383, 0.553 ) ( 0.381, 0.555 ) ( 0.379, 0.558 ) ( 0.375, 0.556 ) ( 0.371, 0.555 ) ( 0.370, 0.555 ) ( 0.367, 0.554 ) ( 0.364, 0.551 ) ( 0.363, 0.550 ) ( 0.359, 0.549 ) ( 0.357, 0.547 ) ( 0.358, 0.543 ) %
( 0.355, 0.541 ) ( 0.352, 0.540 ) ( 0.351, 0.543 ) ( 0.352, 0.544 ) ( 0.353, 0.547 ) ( 0.352, 0.548 ) ( 0.348, 0.551 ) ( 0.348, 0.551 ) ( 0.347, 0.551 ) ( 0.348, 0.549 ) ( 0.348, 0.547 ) ( 0.348, 0.546 ) ( 0.344, 0.547 ) ( 0.341, 0.543 ) ( 0.340, 0.540 ) ( 0.339, 0.539 ) ( 0.336, 0.537 ) ( 0.333, 0.535 ) ( 0.332, 0.535 ) ( 0.328, 0.533 ) ( 0.325, 0.531 ) ( 0.324, 0.530 ) ( 0.321, 0.531 ) ( 0.320, 0.531 ) ( 0.320, 0.531 ) ( 0.316, 0.528 ) ( 0.315, 0.527 ) ( 0.314, 0.523 ) ( 0.312, 0.522 ) ( 0.309, 0.520 ) ( 0.311, 0.516 ) ( 0.311, 0.512 ) ( 0.309, 0.510 ) ( 0.306, 0.508 ) ( 0.305, 0.507 ) ( 0.301, 0.505 ) ( 0.299, 0.504 ) ( 0.297, 0.503 ) ( 0.293, 0.502 ) ( 0.291, 0.500 ) ( 0.289, 0.496 ) ( 0.287, 0.500 ) ( 0.289, 0.504 ) ( 0.285, 0.506 ) ( 0.283, 0.508 ) ( 0.282, 0.512 ) ( 0.281, 0.513 ) ( 0.277, 0.516 ) ( 0.277, 0.516 ) ( 0.277, 0.516 ) ( 0.277, 0.516 ) ( 0.280, 0.512 ) ( 0.278, 0.508 ) ( 0.277, 0.507 ) ( 0.276, 0.508 ) ( 0.273, 0.509 ) ( 0.271, 0.508 ) ( 0.270, 0.506 ) ( 0.267, 0.504 ) ( 0.266, 0.503 ) ( 0.262, 0.500 ) ( 0.262, 0.499 ) ( 0.258, 0.499 ) ( 0.254, 0.499 ) ( 0.250, 0.498 ) ( 0.246, 0.498 ) ( 0.243, 0.500 ) ( 0.246, 0.503 ) ( 0.249, 0.504 ) ( 0.246, 0.505 ) ( 0.245, 0.504 ) ( 0.242, 0.501 ) ( 0.241, 0.500 ) ( 0.238, 0.497 ) ( 0.237, 0.496 ) ( 0.234, 0.495 ) ( 0.230, 0.492 ) ( 0.230, 0.492 ) ( 0.227, 0.492 ) ( 0.225, 0.492 ) ( 0.223, 0.493 ) ( 0.219, 0.493 ) ( 0.215, 0.492 ) ( 0.211, 0.496 ) ( 0.211, 0.496 ) ( 0.208, 0.500 ) ( 0.207, 0.501 ) ( 0.203, 0.503 ) ( 0.199, 0.500 ) ( 0.199, 0.500 ) ( 0.195, 0.499 ) ( 0.194, 0.496 ) ( 0.192, 0.492 ) ( 0.191, 0.491 ) ( 0.188, 0.489 ) ( 0.184, 0.489 ) ( 0.180, 0.490 ) ( 0.176, 0.490 ) ( 0.172, 0.490 ) ( 0.168, 0.492 ) %
( 0.168, 0.492 ) ( 0.168, 0.492 ) ( 0.164, 0.491 ) ( 0.162, 0.488 ) ( 0.160, 0.487 ) ( 0.156, 0.485 ) ( 0.156, 0.484 ) ( 0.152, 0.481 ) ( 0.149, 0.480 ) ( 0.148, 0.480 ) ( 0.145, 0.479 ) ( 0.141, 0.479 ) ( 0.137, 0.477 ) ( 0.134, 0.477 ) ( 0.133, 0.476 ) ( 0.129, 0.473 ) ( 0.129, 0.473 ) ( 0.127, 0.469 ) ( 0.125, 0.466 ) ( 0.125, 0.465 ) ( 0.121, 0.464 ) ( 0.120, 0.465 ) ( 0.119, 0.469 ) ( 0.117, 0.470 ) ( 0.115, 0.473 ) ( 0.113, 0.476 ) ( 0.112, 0.477 ) ( 0.109, 0.477 ) ( 0.108, 0.477 ) ( 0.105, 0.476 ) ( 0.104, 0.473 ) ( 0.102, 0.471 ) ( 0.099, 0.469 ) ( 0.098, 0.468 ) ( 0.094, 0.469 ) ( 0.094, 0.469 ) ( 0.094, 0.469 ) ( 0.090, 0.467 ) ( 0.086, 0.465 ) ( 0.086, 0.464 ) ( 0.082, 0.464 ) ( 0.078, 0.463 ) ( 0.076, 0.461 ) ( 0.075, 0.457 ) ( 0.074, 0.457 ) ( 0.073, 0.457 ) ( 0.073, 0.461 ) ( 0.070, 0.462 ) ( 0.069, 0.461 ) ( 0.066, 0.458 ) ( 0.064, 0.457 ) ( 0.065, 0.453 ) ( 0.062, 0.452 ) ( 0.061, 0.453 ) ( 0.062, 0.457 ) ( 0.059, 0.459 ) ( 0.055, 0.461 ) ( 0.055, 0.462 ) ( 0.051, 0.464 ) ( 0.047, 0.464 ) ( 0.043, 0.463 ) ( 0.039, 0.463 ) ( 0.035, 0.462 ) ( 0.034, 0.461 ) ( 0.031, 0.458 ) ( 0.030, 0.457 ) ( 0.030, 0.453 ) ( 0.031, 0.449 ) ( 0.029, 0.445 ) ( 0.027, 0.445 ) ( 0.023, 0.442 ) ( 0.022, 0.441 ) ( 0.023, 0.440 ) ( 0.025, 0.438 ) ( 0.023, 0.435 ) ( 0.022, 0.434 ) ( 0.022, 0.430 ) ( 0.023, 0.429 ) ( 0.024, 0.430 ) ( 0.027, 0.432 ) ( 0.031, 0.431 ) ( 0.035, 0.432 ) ( 0.037, 0.434 ) ( 0.039, 0.436 ) ( 0.042, 0.438 ) ( 0.043, 0.438 ) ( 0.047, 0.439 ) ( 0.051, 0.438 ) ( 0.055, 0.438 ) ( 0.055, 0.438 ) ( 0.058, 0.434 ) ( 0.059, 0.433 ) ( 0.062, 0.433 ) ( 0.066, 0.433 ) ( 0.069, 0.434 ) ( 0.070, 0.434 ) ( 0.070, 0.434 ) ( 0.072, 0.430 ) ( 0.073, 0.426 ) ( 0.074, 0.426 ) %
( 0.078, 0.423 ) ( 0.080, 0.422 ) ( 0.078, 0.421 ) ( 0.077, 0.418 ) ( 0.074, 0.414 ) ( 0.074, 0.414 ) ( 0.074, 0.410 ) ( 0.070, 0.408 ) ( 0.067, 0.410 ) ( 0.066, 0.411 ) ( 0.065, 0.414 ) ( 0.062, 0.414 ) ( 0.059, 0.417 ) ( 0.055, 0.416 ) ( 0.052, 0.418 ) ( 0.052, 0.422 ) ( 0.055, 0.425 ) ( 0.055, 0.426 ) ( 0.055, 0.426 ) ( 0.054, 0.426 ) ( 0.051, 0.423 ) ( 0.050, 0.422 ) ( 0.047, 0.421 ) ( 0.043, 0.421 ) ( 0.041, 0.418 ) ( 0.041, 0.414 ) ( 0.039, 0.414 ) ( 0.035, 0.412 ) ( 0.033, 0.410 ) ( 0.031, 0.406 ) ( 0.031, 0.406 ) ( 0.030, 0.402 ) ( 0.027, 0.400 ) ( 0.023, 0.401 ) ( 0.020, 0.401 ) ( 0.018, 0.402 ) ( 0.016, 0.403 ) ( 0.012, 0.406 ) ( 0.012, 0.407 ) ( 0.009, 0.410 ) ( 0.010, 0.414 ) ( 0.008, 0.417 ) ( 0.006, 0.418 ) ( 0.008, 0.419 ) ( 0.012, 0.418 ) ( 0.016, 0.422 ) ( 0.016, 0.422 ) ( 0.016, 0.426 ) ( 0.016, 0.426 ) ( 0.012, 0.429 ) ( 0.008, 0.430 ) ( 0.011, 0.434 ) ( 0.012, 0.434 ) ( 0.014, 0.434 ) ( 0.016, 0.431 ) ( 0.016, 0.434 ) ( 0.016, 0.435 ) ( 0.015, 0.438 ) ( 0.015, 0.441 ) ( 0.016, 0.444 ) ( 0.016, 0.445 ) ( 0.016, 0.446 ) ( 0.012, 0.446 ) ( 0.008, 0.449 ) ( 0.012, 0.453 ) ( 0.012, 0.453 ) ( 0.012, 0.454 ) ( 0.008, 0.457 ) ( 0.008, 0.458 ) ( 0.007, 0.457 ) ( 0.004, 0.456 ) ( 0.000, 0.453 ) ( 0.004, 0.450 ) ( 0.006, 0.449 ) ( 0.004, 0.449 ) ( 0.000, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.792, 1.000 ) ( 0.789, 0.997 ) ( 0.788, 0.996 ) ( 0.786, 0.992 ) ( 0.785, 0.990 ) ( 0.784, 0.992 ) ( 0.781, 0.993 ) ( 0.778, 0.992 ) ( 0.777, 0.992 ) ( 0.773, 0.991 ) ( 0.772, 0.992 ) ( 0.770, 0.996 ) ( 0.773, 0.998 ) ( 0.775, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.889, 1.000 ) ( 0.887, 0.997 ) ( 0.886, 0.996 ) ( 0.887, 0.994 ) ( 0.888, 0.992 ) ( 0.890, 0.988 ) ( 0.891, 0.987 ) ( 0.892, 0.984 ) ( 0.891, 0.981 ) ( 0.890, 0.980 ) ( 0.891, 0.980 ) ( 0.892, 0.977 ) ( 0.892, 0.973 ) ( 0.891, 0.971 ) ( 0.888, 0.969 ) ( 0.891, 0.966 ) ( 0.891, 0.965 ) ( 0.891, 0.962 ) ( 0.887, 0.963 ) ( 0.885, 0.961 ) ( 0.886, 0.957 ) ( 0.887, 0.956 ) ( 0.888, 0.953 ) ( 0.887, 0.952 ) ( 0.885, 0.949 ) ( 0.887, 0.945 ) ( 0.887, 0.945 ) ( 0.887, 0.945 ) ( 0.883, 0.942 ) ( 0.883, 0.941 ) ( 0.883, 0.940 ) ( 0.883, 0.938 ) ( 0.883, 0.934 ) ( 0.883, 0.933 ) ( 0.879, 0.930 ) ( 0.880, 0.926 ) ( 0.879, 0.925 ) ( 0.877, 0.926 ) ( 0.875, 0.927 ) ( 0.871, 0.928 ) ( 0.871, 0.930 ) ( 0.870, 0.934 ) ( 0.870, 0.938 ) ( 0.870, 0.941 ) ( 0.868, 0.945 ) ( 0.868, 0.949 ) ( 0.868, 0.953 ) ( 0.867, 0.955 ) ( 0.866, 0.957 ) ( 0.866, 0.961 ) ( 0.865, 0.965 ) ( 0.863, 0.969 ) ( 0.863, 0.969 ) ( 0.863, 0.973 ) ( 0.862, 0.977 ) ( 0.862, 0.980 ) ( 0.861, 0.984 ) ( 0.860, 0.988 ) ( 0.859, 0.991 ) ( 0.859, 0.992 ) ( 0.859, 0.996 ) ( 0.858, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.996, 0.783 ) ( 0.992, 0.785 ) ( 0.992, 0.785 ) ( 0.992, 0.785 ) ( 0.988, 0.784 ) ( 0.984, 0.785 ) ( 0.980, 0.784 ) ( 0.977, 0.785 ) ( 0.977, 0.785 ) ( 0.973, 0.785 ) ( 0.969, 0.785 ) ( 0.965, 0.786 ) ( 0.961, 0.785 ) ( 0.957, 0.786 ) ( 0.954, 0.785 ) ( 0.953, 0.785 ) ( 0.949, 0.784 ) ( 0.945, 0.785 ) ( 0.945, 0.785 ) ( 0.945, 0.785 ) ( 0.941, 0.783 ) ( 0.938, 0.783 ) ( 0.934, 0.782 ) ( 0.930, 0.781 ) ( 0.929, 0.781 ) ( 0.926, 0.780 ) ( 0.922, 0.779 ) ( 0.919, 0.777 ) ( 0.918, 0.777 ) ( 0.914, 0.774 ) ( 0.913, 0.773 ) ( 0.910, 0.773 ) ( 0.906, 0.771 ) ( 0.904, 0.770 ) ( 0.902, 0.769 ) ( 0.898, 0.767 ) ( 0.895, 0.766 ) ( 0.895, 0.766 ) ( 0.891, 0.764 ) ( 0.887, 0.764 ) ( 0.883, 0.764 ) ( 0.882, 0.766 ) ( 0.882, 0.770 ) ( 0.883, 0.771 ) ( 0.884, 0.773 ) ( 0.886, 0.777 ) ( 0.887, 0.780 ) ( 0.887, 0.781 ) ( 0.889, 0.785 ) ( 0.891, 0.789 ) ( 0.891, 0.789 ) ( 0.893, 0.793 ) ( 0.894, 0.797 ) ( 0.893, 0.801 ) ( 0.895, 0.804 ) ( 0.895, 0.805 ) ( 0.897, 0.809 ) ( 0.897, 0.812 ) ( 0.898, 0.815 ) ( 0.900, 0.816 ) ( 0.899, 0.820 ) ( 0.899, 0.824 ) ( 0.902, 0.828 ) ( 0.902, 0.828 ) ( 0.902, 0.831 ) ( 0.902, 0.828 ) ( 0.898, 0.826 ) ( 0.895, 0.825 ) ( 0.892, 0.824 ) ( 0.895, 0.821 ) ( 0.895, 0.820 ) ( 0.895, 0.820 ) ( 0.891, 0.818 ) ( 0.889, 0.820 ) ( 0.887, 0.824 ) ( 0.886, 0.824 ) ( 0.886, 0.828 ) ( 0.885, 0.832 ) ( 0.887, 0.834 ) ( 0.889, 0.836 ) ( 0.887, 0.838 ) ( 0.883, 0.839 ) ( 0.882, 0.840 ) ( 0.883, 0.841 ) ( 0.886, 0.844 ) ( 0.883, 0.847 ) ( 0.882, 0.848 ) ( 0.883, 0.849 ) ( 0.884, 0.852 ) ( 0.885, 0.855 ) ( 0.887, 0.856 ) ( 0.890, 0.859 ) ( 0.889, 0.863 ) ( 0.891, 0.865 ) ( 0.892, 0.867 ) ( 0.891, 0.871 ) ( 0.895, 0.874 ) ( 0.896, 0.875 ) ( 0.895, 0.879 ) ( 0.898, 0.883 ) %
( 0.899, 0.883 ) ( 0.898, 0.883 ) ( 0.895, 0.887 ) ( 0.898, 0.889 ) ( 0.902, 0.891 ) ( 0.898, 0.894 ) ( 0.898, 0.895 ) ( 0.898, 0.895 ) ( 0.902, 0.898 ) ( 0.903, 0.898 ) ( 0.902, 0.900 ) ( 0.901, 0.902 ) ( 0.902, 0.906 ) ( 0.902, 0.907 ) ( 0.903, 0.910 ) ( 0.903, 0.914 ) ( 0.905, 0.918 ) ( 0.905, 0.922 ) ( 0.906, 0.924 ) ( 0.907, 0.926 ) ( 0.907, 0.930 ) ( 0.908, 0.934 ) ( 0.908, 0.938 ) ( 0.908, 0.941 ) ( 0.910, 0.943 ) ( 0.912, 0.945 ) ( 0.911, 0.949 ) ( 0.913, 0.953 ) ( 0.912, 0.957 ) ( 0.914, 0.960 ) ( 0.918, 0.961 ) ( 0.918, 0.961 ) ( 0.919, 0.965 ) ( 0.919, 0.969 ) ( 0.918, 0.969 ) ( 0.915, 0.973 ) ( 0.914, 0.974 ) ( 0.913, 0.977 ) ( 0.912, 0.980 ) ( 0.913, 0.984 ) ( 0.912, 0.988 ) ( 0.910, 0.992 ) ( 0.910, 0.992 ) ( 0.909, 0.996 ) ( 0.910, 0.998 ) ( 0.911, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.988 ) ( 0.500, 0.992 ) ( 0.496, 0.995 ) ( 0.492, 0.995 ) ( 0.491, 0.992 ) ( 0.492, 0.991 ) ( 0.496, 0.988 ) ( 0.496, 0.988 ) ( 0.496, 0.988 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.781, 0.944 ) ( 0.781, 0.945 ) ( 0.780, 0.949 ) ( 0.777, 0.951 ) ( 0.776, 0.953 ) ( 0.776, 0.957 ) ( 0.777, 0.959 ) ( 0.778, 0.961 ) ( 0.779, 0.965 ) ( 0.778, 0.969 ) ( 0.781, 0.971 ) ( 0.782, 0.973 ) ( 0.781, 0.973 ) ( 0.780, 0.977 ) ( 0.780, 0.980 ) ( 0.778, 0.984 ) ( 0.781, 0.985 ) ( 0.782, 0.984 ) ( 0.785, 0.982 ) ( 0.787, 0.984 ) ( 0.786, 0.988 ) ( 0.789, 0.989 ) ( 0.790, 0.988 ) ( 0.792, 0.984 ) ( 0.793, 0.982 ) ( 0.794, 0.980 ) ( 0.796, 0.977 ) ( 0.793, 0.973 ) ( 0.794, 0.969 ) ( 0.795, 0.965 ) ( 0.795, 0.961 ) ( 0.793, 0.959 ) ( 0.790, 0.957 ) ( 0.789, 0.955 ) ( 0.785, 0.954 ) ( 0.784, 0.953 ) ( 0.783, 0.949 ) ( 0.783, 0.945 ) ( 0.781, 0.944 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.468, 0.969 ) ( 0.468, 0.973 ) ( 0.465, 0.975 ) ( 0.461, 0.973 ) ( 0.461, 0.969 ) ( 0.461, 0.969 ) ( 0.461, 0.969 ) ( 0.465, 0.967 ) ( 0.468, 0.969 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.961 ) ( 0.498, 0.965 ) ( 0.496, 0.968 ) ( 0.493, 0.969 ) ( 0.492, 0.969 ) ( 0.488, 0.969 ) ( 0.488, 0.969 ) ( 0.484, 0.966 ) ( 0.483, 0.965 ) ( 0.481, 0.961 ) ( 0.484, 0.957 ) ( 0.488, 0.958 ) ( 0.492, 0.958 ) ( 0.496, 0.961 ) ( 0.496, 0.961 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.914, 0.963 ) ( 0.913, 0.965 ) ( 0.912, 0.969 ) ( 0.914, 0.972 ) ( 0.917, 0.969 ) ( 0.915, 0.965 ) ( 0.914, 0.963 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.957 ) ( 0.762, 0.957 ) ( 0.762, 0.957 ) ( 0.762, 0.957 ) ( 0.762, 0.957 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.374, 0.934 ) ( 0.375, 0.936 ) ( 0.376, 0.938 ) ( 0.379, 0.939 ) ( 0.381, 0.938 ) ( 0.383, 0.937 ) ( 0.384, 0.938 ) ( 0.385, 0.941 ) ( 0.387, 0.942 ) ( 0.391, 0.944 ) ( 0.394, 0.945 ) ( 0.394, 0.949 ) ( 0.391, 0.952 ) ( 0.387, 0.949 ) ( 0.387, 0.949 ) ( 0.383, 0.948 ) ( 0.379, 0.947 ) ( 0.375, 0.947 ) ( 0.371, 0.946 ) ( 0.371, 0.945 ) ( 0.370, 0.941 ) ( 0.367, 0.939 ) ( 0.366, 0.938 ) ( 0.365, 0.934 ) ( 0.367, 0.932 ) ( 0.371, 0.931 ) ( 0.374, 0.934 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.949 ) ( 0.398, 0.952 ) ( 0.395, 0.949 ) ( 0.398, 0.946 ) ( 0.400, 0.949 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.938 ) ( 0.598, 0.940 ) ( 0.599, 0.941 ) ( 0.599, 0.945 ) ( 0.598, 0.948 ) ( 0.597, 0.949 ) ( 0.594, 0.950 ) ( 0.592, 0.949 ) ( 0.590, 0.946 ) ( 0.588, 0.945 ) ( 0.587, 0.941 ) ( 0.590, 0.939 ) ( 0.592, 0.938 ) ( 0.594, 0.937 ) ( 0.594, 0.938 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.661, 0.949 ) ( 0.660, 0.951 ) ( 0.658, 0.949 ) ( 0.660, 0.947 ) ( 0.661, 0.949 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.670, 0.902 ) ( 0.672, 0.904 ) ( 0.676, 0.903 ) ( 0.677, 0.906 ) ( 0.680, 0.909 ) ( 0.684, 0.907 ) ( 0.685, 0.910 ) ( 0.688, 0.912 ) ( 0.691, 0.912 ) ( 0.694, 0.914 ) ( 0.695, 0.915 ) ( 0.699, 0.918 ) ( 0.699, 0.919 ) ( 0.703, 0.921 ) ( 0.705, 0.922 ) ( 0.707, 0.924 ) ( 0.708, 0.926 ) ( 0.711, 0.929 ) ( 0.712, 0.930 ) ( 0.713, 0.934 ) ( 0.715, 0.935 ) ( 0.718, 0.938 ) ( 0.719, 0.938 ) ( 0.721, 0.941 ) ( 0.719, 0.943 ) ( 0.718, 0.945 ) ( 0.715, 0.948 ) ( 0.711, 0.949 ) ( 0.707, 0.946 ) ( 0.703, 0.945 ) ( 0.703, 0.945 ) ( 0.699, 0.943 ) ( 0.697, 0.941 ) ( 0.695, 0.940 ) ( 0.691, 0.939 ) ( 0.690, 0.938 ) ( 0.688, 0.935 ) ( 0.685, 0.934 ) ( 0.684, 0.933 ) ( 0.680, 0.932 ) ( 0.676, 0.933 ) ( 0.674, 0.934 ) ( 0.672, 0.934 ) ( 0.668, 0.937 ) ( 0.664, 0.935 ) ( 0.663, 0.934 ) ( 0.660, 0.932 ) ( 0.657, 0.934 ) ( 0.656, 0.935 ) ( 0.656, 0.934 ) ( 0.655, 0.930 ) ( 0.656, 0.926 ) ( 0.656, 0.924 ) ( 0.658, 0.922 ) ( 0.659, 0.918 ) ( 0.659, 0.914 ) ( 0.660, 0.910 ) ( 0.660, 0.906 ) ( 0.660, 0.904 ) ( 0.661, 0.902 ) ( 0.664, 0.901 ) ( 0.668, 0.900 ) ( 0.670, 0.902 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.746, 0.941 ) ( 0.748, 0.945 ) ( 0.746, 0.947 ) ( 0.743, 0.945 ) ( 0.746, 0.941 ) ( 0.746, 0.941 ) ( 0.746, 0.941 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.739, 0.938 ) ( 0.738, 0.938 ) ( 0.735, 0.941 ) ( 0.734, 0.942 ) ( 0.734, 0.941 ) ( 0.734, 0.940 ) ( 0.737, 0.938 ) ( 0.738, 0.937 ) ( 0.739, 0.938 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.941 ) ( 0.784, 0.941 ) ( 0.785, 0.943 ) ( 0.786, 0.941 ) ( 0.785, 0.941 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.938 ) ( 0.629, 0.938 ) ( 0.628, 0.938 ) ( 0.629, 0.935 ) ( 0.629, 0.938 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.789, 0.937 ) ( 0.789, 0.938 ) ( 0.789, 0.938 ) ( 0.789, 0.938 ) ( 0.789, 0.937 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.926 ) ( 0.625, 0.930 ) ( 0.622, 0.934 ) ( 0.621, 0.935 ) ( 0.621, 0.934 ) ( 0.618, 0.930 ) ( 0.617, 0.927 ) ( 0.616, 0.926 ) ( 0.617, 0.925 ) ( 0.621, 0.925 ) ( 0.622, 0.926 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.895 ) ( 0.439, 0.898 ) ( 0.441, 0.900 ) ( 0.444, 0.902 ) ( 0.443, 0.906 ) ( 0.445, 0.910 ) ( 0.446, 0.910 ) ( 0.449, 0.913 ) ( 0.451, 0.914 ) ( 0.453, 0.915 ) ( 0.457, 0.916 ) ( 0.460, 0.918 ) ( 0.461, 0.919 ) ( 0.465, 0.920 ) ( 0.465, 0.922 ) ( 0.466, 0.926 ) ( 0.465, 0.926 ) ( 0.464, 0.926 ) ( 0.461, 0.925 ) ( 0.457, 0.924 ) ( 0.453, 0.922 ) ( 0.453, 0.922 ) ( 0.449, 0.918 ) ( 0.449, 0.918 ) ( 0.445, 0.916 ) ( 0.445, 0.914 ) ( 0.445, 0.910 ) ( 0.441, 0.907 ) ( 0.441, 0.906 ) ( 0.438, 0.903 ) ( 0.434, 0.903 ) ( 0.430, 0.903 ) ( 0.428, 0.902 ) ( 0.429, 0.898 ) ( 0.430, 0.898 ) ( 0.433, 0.895 ) ( 0.434, 0.894 ) ( 0.438, 0.894 ) ( 0.438, 0.895 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.495, 0.906 ) ( 0.496, 0.907 ) ( 0.499, 0.910 ) ( 0.500, 0.913 ) ( 0.501, 0.914 ) ( 0.500, 0.916 ) ( 0.498, 0.918 ) ( 0.500, 0.920 ) ( 0.502, 0.922 ) ( 0.504, 0.923 ) ( 0.507, 0.926 ) ( 0.504, 0.928 ) ( 0.500, 0.926 ) ( 0.500, 0.926 ) ( 0.498, 0.922 ) ( 0.496, 0.920 ) ( 0.495, 0.918 ) ( 0.495, 0.914 ) ( 0.492, 0.914 ) ( 0.488, 0.910 ) ( 0.488, 0.910 ) ( 0.485, 0.906 ) ( 0.488, 0.903 ) ( 0.492, 0.903 ) ( 0.495, 0.906 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.914 ) ( 0.730, 0.916 ) ( 0.730, 0.918 ) ( 0.727, 0.922 ) ( 0.727, 0.922 ) ( 0.726, 0.922 ) ( 0.724, 0.918 ) ( 0.723, 0.916 ) ( 0.719, 0.916 ) ( 0.716, 0.914 ) ( 0.719, 0.912 ) ( 0.723, 0.912 ) ( 0.724, 0.914 ) ( 0.727, 0.916 ) ( 0.730, 0.914 ) ( 0.730, 0.913 ) ( 0.731, 0.914 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.734, 0.922 ) ( 0.734, 0.922 ) ( 0.734, 0.922 ) ( 0.734, 0.922 ) ( 0.734, 0.922 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.898 ) ( 0.414, 0.900 ) ( 0.417, 0.902 ) ( 0.418, 0.903 ) ( 0.421, 0.906 ) ( 0.419, 0.910 ) ( 0.418, 0.911 ) ( 0.414, 0.911 ) ( 0.412, 0.910 ) ( 0.410, 0.908 ) ( 0.410, 0.906 ) ( 0.406, 0.903 ) ( 0.405, 0.902 ) ( 0.406, 0.901 ) ( 0.410, 0.898 ) ( 0.410, 0.898 ) ( 0.410, 0.898 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.727, 0.906 ) ( 0.727, 0.907 ) ( 0.726, 0.906 ) ( 0.727, 0.906 ) ( 0.727, 0.906 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.157, 0.898 ) ( 0.160, 0.900 ) ( 0.162, 0.902 ) ( 0.160, 0.905 ) ( 0.156, 0.904 ) ( 0.152, 0.903 ) ( 0.151, 0.902 ) ( 0.152, 0.901 ) ( 0.155, 0.898 ) ( 0.156, 0.898 ) ( 0.157, 0.898 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.347, 0.891 ) ( 0.348, 0.893 ) ( 0.348, 0.895 ) ( 0.350, 0.898 ) ( 0.350, 0.902 ) ( 0.348, 0.905 ) ( 0.344, 0.902 ) ( 0.344, 0.901 ) ( 0.343, 0.898 ) ( 0.343, 0.895 ) ( 0.341, 0.891 ) ( 0.344, 0.889 ) ( 0.347, 0.891 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.274, 0.898 ) ( 0.273, 0.899 ) ( 0.273, 0.898 ) ( 0.273, 0.898 ) ( 0.274, 0.898 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.890 ) ( 0.625, 0.891 ) ( 0.625, 0.892 ) ( 0.625, 0.891 ) ( 0.625, 0.890 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.638, 0.883 ) ( 0.637, 0.887 ) ( 0.637, 0.889 ) ( 0.636, 0.887 ) ( 0.633, 0.883 ) ( 0.637, 0.882 ) ( 0.638, 0.883 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.486, 0.867 ) ( 0.488, 0.871 ) ( 0.488, 0.873 ) ( 0.488, 0.875 ) ( 0.492, 0.876 ) ( 0.496, 0.876 ) ( 0.498, 0.879 ) ( 0.500, 0.882 ) ( 0.501, 0.883 ) ( 0.500, 0.885 ) ( 0.496, 0.884 ) ( 0.492, 0.884 ) ( 0.491, 0.883 ) ( 0.488, 0.880 ) ( 0.487, 0.879 ) ( 0.488, 0.875 ) ( 0.484, 0.872 ) ( 0.483, 0.871 ) ( 0.483, 0.867 ) ( 0.484, 0.866 ) ( 0.486, 0.867 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.455, 0.863 ) ( 0.457, 0.865 ) ( 0.460, 0.867 ) ( 0.460, 0.871 ) ( 0.461, 0.873 ) ( 0.462, 0.875 ) ( 0.461, 0.877 ) ( 0.460, 0.879 ) ( 0.457, 0.881 ) ( 0.453, 0.879 ) ( 0.453, 0.879 ) ( 0.449, 0.875 ) ( 0.449, 0.875 ) ( 0.447, 0.871 ) ( 0.446, 0.867 ) ( 0.449, 0.865 ) ( 0.451, 0.863 ) ( 0.453, 0.861 ) ( 0.455, 0.863 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.738, 0.879 ) ( 0.738, 0.879 ) ( 0.738, 0.879 ) ( 0.738, 0.879 ) ( 0.738, 0.879 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.379, 0.871 ) ( 0.380, 0.875 ) ( 0.379, 0.876 ) ( 0.378, 0.875 ) ( 0.378, 0.871 ) ( 0.379, 0.871 ) ( 0.379, 0.871 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.696, 0.867 ) ( 0.697, 0.871 ) ( 0.695, 0.875 ) ( 0.695, 0.875 ) ( 0.691, 0.876 ) ( 0.690, 0.875 ) ( 0.691, 0.873 ) ( 0.692, 0.871 ) ( 0.694, 0.867 ) ( 0.695, 0.867 ) ( 0.696, 0.867 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.824 ) ( 0.518, 0.828 ) ( 0.520, 0.830 ) ( 0.523, 0.831 ) ( 0.524, 0.832 ) ( 0.527, 0.835 ) ( 0.529, 0.836 ) ( 0.531, 0.840 ) ( 0.531, 0.840 ) ( 0.535, 0.842 ) ( 0.539, 0.840 ) ( 0.541, 0.844 ) ( 0.542, 0.848 ) ( 0.543, 0.848 ) ( 0.546, 0.852 ) ( 0.547, 0.853 ) ( 0.549, 0.855 ) ( 0.551, 0.857 ) ( 0.553, 0.859 ) ( 0.555, 0.862 ) ( 0.555, 0.863 ) ( 0.557, 0.867 ) ( 0.559, 0.870 ) ( 0.559, 0.871 ) ( 0.559, 0.872 ) ( 0.555, 0.873 ) ( 0.551, 0.873 ) ( 0.547, 0.871 ) ( 0.547, 0.871 ) ( 0.546, 0.871 ) ( 0.543, 0.872 ) ( 0.541, 0.871 ) ( 0.539, 0.871 ) ( 0.535, 0.868 ) ( 0.533, 0.867 ) ( 0.531, 0.866 ) ( 0.527, 0.865 ) ( 0.524, 0.863 ) ( 0.523, 0.863 ) ( 0.520, 0.861 ) ( 0.517, 0.859 ) ( 0.517, 0.855 ) ( 0.516, 0.852 ) ( 0.514, 0.852 ) ( 0.516, 0.848 ) ( 0.516, 0.848 ) ( 0.516, 0.847 ) ( 0.515, 0.844 ) ( 0.516, 0.843 ) ( 0.518, 0.840 ) ( 0.516, 0.837 ) ( 0.513, 0.836 ) ( 0.512, 0.835 ) ( 0.511, 0.832 ) ( 0.512, 0.828 ) ( 0.510, 0.824 ) ( 0.512, 0.823 ) ( 0.516, 0.823 ) ( 0.517, 0.824 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.739, 0.863 ) ( 0.738, 0.864 ) ( 0.736, 0.863 ) ( 0.738, 0.862 ) ( 0.739, 0.863 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.735, 0.855 ) ( 0.734, 0.859 ) ( 0.734, 0.859 ) ( 0.730, 0.860 ) ( 0.729, 0.859 ) ( 0.729, 0.855 ) ( 0.730, 0.853 ) ( 0.734, 0.855 ) ( 0.735, 0.855 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.883, 0.859 ) ( 0.882, 0.859 ) ( 0.883, 0.860 ) ( 0.883, 0.859 ) ( 0.883, 0.859 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.844 ) ( 0.312, 0.847 ) ( 0.314, 0.848 ) ( 0.316, 0.849 ) ( 0.320, 0.851 ) ( 0.324, 0.848 ) ( 0.324, 0.847 ) ( 0.325, 0.848 ) ( 0.324, 0.848 ) ( 0.321, 0.852 ) ( 0.320, 0.852 ) ( 0.317, 0.855 ) ( 0.316, 0.856 ) ( 0.312, 0.857 ) ( 0.312, 0.855 ) ( 0.309, 0.853 ) ( 0.307, 0.852 ) ( 0.308, 0.848 ) ( 0.307, 0.844 ) ( 0.309, 0.842 ) ( 0.310, 0.844 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.333, 0.855 ) ( 0.332, 0.856 ) ( 0.330, 0.855 ) ( 0.332, 0.855 ) ( 0.333, 0.855 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.852 ) ( 0.426, 0.852 ) ( 0.425, 0.852 ) ( 0.426, 0.850 ) ( 0.429, 0.852 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.852 ) ( 0.629, 0.853 ) ( 0.628, 0.852 ) ( 0.629, 0.850 ) ( 0.633, 0.852 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.773, 0.851 ) ( 0.772, 0.852 ) ( 0.773, 0.852 ) ( 0.774, 0.852 ) ( 0.773, 0.851 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.450, 0.848 ) ( 0.449, 0.848 ) ( 0.448, 0.848 ) ( 0.449, 0.847 ) ( 0.450, 0.848 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.778 ) ( 0.652, 0.780 ) ( 0.649, 0.781 ) ( 0.648, 0.781 ) ( 0.645, 0.785 ) ( 0.645, 0.789 ) ( 0.647, 0.793 ) ( 0.647, 0.797 ) ( 0.648, 0.800 ) ( 0.649, 0.801 ) ( 0.650, 0.805 ) ( 0.648, 0.805 ) ( 0.645, 0.807 ) ( 0.641, 0.809 ) ( 0.645, 0.811 ) ( 0.645, 0.812 ) ( 0.645, 0.813 ) ( 0.644, 0.812 ) ( 0.641, 0.809 ) ( 0.637, 0.811 ) ( 0.634, 0.809 ) ( 0.633, 0.808 ) ( 0.629, 0.807 ) ( 0.626, 0.805 ) ( 0.625, 0.803 ) ( 0.621, 0.804 ) ( 0.620, 0.805 ) ( 0.621, 0.806 ) ( 0.622, 0.809 ) ( 0.621, 0.812 ) ( 0.619, 0.812 ) ( 0.621, 0.814 ) ( 0.622, 0.816 ) ( 0.625, 0.818 ) ( 0.629, 0.818 ) ( 0.630, 0.816 ) ( 0.633, 0.815 ) ( 0.636, 0.816 ) ( 0.637, 0.818 ) ( 0.641, 0.820 ) ( 0.641, 0.820 ) ( 0.645, 0.822 ) ( 0.648, 0.821 ) ( 0.651, 0.824 ) ( 0.652, 0.826 ) ( 0.656, 0.825 ) ( 0.658, 0.828 ) ( 0.660, 0.832 ) ( 0.664, 0.832 ) ( 0.664, 0.832 ) ( 0.665, 0.836 ) ( 0.665, 0.840 ) ( 0.668, 0.842 ) ( 0.670, 0.844 ) ( 0.668, 0.846 ) ( 0.667, 0.848 ) ( 0.668, 0.850 ) ( 0.672, 0.848 ) ( 0.672, 0.848 ) ( 0.676, 0.845 ) ( 0.677, 0.844 ) ( 0.680, 0.842 ) ( 0.682, 0.844 ) ( 0.682, 0.848 ) ( 0.684, 0.850 ) ( 0.687, 0.848 ) ( 0.687, 0.844 ) ( 0.688, 0.843 ) ( 0.689, 0.840 ) ( 0.690, 0.836 ) ( 0.688, 0.836 ) ( 0.687, 0.832 ) ( 0.686, 0.828 ) ( 0.684, 0.826 ) ( 0.682, 0.824 ) ( 0.680, 0.820 ) ( 0.680, 0.820 ) ( 0.676, 0.818 ) ( 0.674, 0.816 ) ( 0.672, 0.815 ) ( 0.668, 0.814 ) ( 0.667, 0.812 ) ( 0.666, 0.809 ) ( 0.664, 0.806 ) ( 0.661, 0.805 ) ( 0.663, 0.801 ) ( 0.664, 0.799 ) ( 0.665, 0.797 ) ( 0.664, 0.795 ) ( 0.663, 0.793 ) ( 0.662, 0.789 ) ( 0.663, 0.785 ) ( 0.660, 0.783 ) ( 0.659, 0.781 ) ( 0.656, 0.778 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.360, 0.828 ) ( 0.363, 0.829 ) ( 0.367, 0.832 ) ( 0.367, 0.832 ) ( 0.370, 0.836 ) ( 0.371, 0.837 ) ( 0.375, 0.840 ) ( 0.375, 0.840 ) ( 0.375, 0.840 ) ( 0.371, 0.841 ) ( 0.367, 0.843 ) ( 0.367, 0.844 ) ( 0.363, 0.845 ) ( 0.360, 0.844 ) ( 0.359, 0.843 ) ( 0.356, 0.840 ) ( 0.355, 0.840 ) ( 0.352, 0.836 ) ( 0.352, 0.835 ) ( 0.348, 0.832 ) ( 0.352, 0.830 ) ( 0.355, 0.830 ) ( 0.359, 0.828 ) ( 0.359, 0.828 ) ( 0.360, 0.828 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.844 ) ( 0.519, 0.844 ) ( 0.520, 0.844 ) ( 0.523, 0.844 ) ( 0.520, 0.844 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.840 ) ( 0.500, 0.841 ) ( 0.496, 0.841 ) ( 0.494, 0.840 ) ( 0.496, 0.838 ) ( 0.500, 0.837 ) ( 0.501, 0.840 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.835 ) ( 0.523, 0.836 ) ( 0.522, 0.840 ) ( 0.523, 0.844 ) ( 0.526, 0.840 ) ( 0.525, 0.836 ) ( 0.523, 0.835 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.787 ) ( 0.573, 0.789 ) ( 0.573, 0.793 ) ( 0.572, 0.797 ) ( 0.573, 0.801 ) ( 0.574, 0.804 ) ( 0.575, 0.805 ) ( 0.575, 0.809 ) ( 0.575, 0.812 ) ( 0.575, 0.816 ) ( 0.574, 0.818 ) ( 0.570, 0.817 ) ( 0.566, 0.819 ) ( 0.563, 0.820 ) ( 0.566, 0.822 ) ( 0.570, 0.823 ) ( 0.573, 0.824 ) ( 0.574, 0.825 ) ( 0.578, 0.827 ) ( 0.579, 0.828 ) ( 0.582, 0.832 ) ( 0.582, 0.833 ) ( 0.585, 0.836 ) ( 0.586, 0.838 ) ( 0.590, 0.836 ) ( 0.590, 0.836 ) ( 0.590, 0.836 ) ( 0.593, 0.840 ) ( 0.594, 0.843 ) ( 0.594, 0.840 ) ( 0.595, 0.836 ) ( 0.597, 0.832 ) ( 0.598, 0.831 ) ( 0.602, 0.831 ) ( 0.603, 0.828 ) ( 0.604, 0.824 ) ( 0.604, 0.820 ) ( 0.604, 0.816 ) ( 0.604, 0.812 ) ( 0.602, 0.811 ) ( 0.600, 0.809 ) ( 0.598, 0.805 ) ( 0.598, 0.804 ) ( 0.594, 0.803 ) ( 0.590, 0.803 ) ( 0.587, 0.801 ) ( 0.586, 0.799 ) ( 0.584, 0.801 ) ( 0.582, 0.804 ) ( 0.581, 0.801 ) ( 0.580, 0.797 ) ( 0.578, 0.796 ) ( 0.576, 0.793 ) ( 0.575, 0.789 ) ( 0.574, 0.787 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.715, 0.837 ) ( 0.713, 0.840 ) ( 0.715, 0.842 ) ( 0.716, 0.840 ) ( 0.715, 0.837 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.895, 0.840 ) ( 0.895, 0.840 ) ( 0.894, 0.840 ) ( 0.895, 0.840 ) ( 0.895, 0.840 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.254, 0.836 ) ( 0.254, 0.837 ) ( 0.250, 0.837 ) ( 0.250, 0.836 ) ( 0.250, 0.835 ) ( 0.254, 0.835 ) ( 0.254, 0.836 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.490, 0.836 ) ( 0.488, 0.837 ) ( 0.488, 0.836 ) ( 0.488, 0.835 ) ( 0.490, 0.836 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.832 ) ( 0.717, 0.836 ) ( 0.719, 0.837 ) ( 0.722, 0.836 ) ( 0.719, 0.832 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.821 ) ( 0.715, 0.823 ) ( 0.714, 0.824 ) ( 0.711, 0.827 ) ( 0.710, 0.828 ) ( 0.707, 0.832 ) ( 0.711, 0.832 ) ( 0.712, 0.832 ) ( 0.715, 0.829 ) ( 0.719, 0.832 ) ( 0.720, 0.828 ) ( 0.720, 0.824 ) ( 0.719, 0.821 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.727, 0.829 ) ( 0.723, 0.830 ) ( 0.719, 0.832 ) ( 0.723, 0.835 ) ( 0.727, 0.834 ) ( 0.728, 0.832 ) ( 0.727, 0.829 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.090, 0.820 ) ( 0.094, 0.822 ) ( 0.095, 0.824 ) ( 0.094, 0.828 ) ( 0.094, 0.830 ) ( 0.090, 0.829 ) ( 0.086, 0.829 ) ( 0.085, 0.828 ) ( 0.082, 0.825 ) ( 0.081, 0.824 ) ( 0.078, 0.820 ) ( 0.078, 0.820 ) ( 0.078, 0.820 ) ( 0.082, 0.820 ) ( 0.086, 0.820 ) ( 0.090, 0.820 ) ( 0.090, 0.820 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.809 ) ( 0.398, 0.811 ) ( 0.400, 0.812 ) ( 0.400, 0.816 ) ( 0.402, 0.818 ) ( 0.404, 0.820 ) ( 0.403, 0.824 ) ( 0.402, 0.825 ) ( 0.400, 0.824 ) ( 0.398, 0.823 ) ( 0.397, 0.820 ) ( 0.395, 0.819 ) ( 0.391, 0.816 ) ( 0.391, 0.812 ) ( 0.391, 0.812 ) ( 0.389, 0.809 ) ( 0.391, 0.806 ) ( 0.395, 0.807 ) ( 0.395, 0.809 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.707, 0.819 ) ( 0.706, 0.820 ) ( 0.707, 0.822 ) ( 0.710, 0.820 ) ( 0.707, 0.819 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.226, 0.809 ) ( 0.227, 0.809 ) ( 0.230, 0.812 ) ( 0.230, 0.814 ) ( 0.231, 0.816 ) ( 0.230, 0.817 ) ( 0.228, 0.816 ) ( 0.227, 0.816 ) ( 0.224, 0.812 ) ( 0.223, 0.811 ) ( 0.219, 0.810 ) ( 0.218, 0.809 ) ( 0.219, 0.808 ) ( 0.223, 0.807 ) ( 0.226, 0.809 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.617, 0.815 ) ( 0.617, 0.816 ) ( 0.617, 0.817 ) ( 0.618, 0.816 ) ( 0.617, 0.815 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.812 ) ( 0.477, 0.813 ) ( 0.476, 0.812 ) ( 0.477, 0.812 ) ( 0.478, 0.812 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.812 ) ( 0.488, 0.813 ) ( 0.484, 0.814 ) ( 0.482, 0.812 ) ( 0.484, 0.812 ) ( 0.488, 0.812 ) ( 0.488, 0.812 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.773 ) ( 0.531, 0.776 ) ( 0.534, 0.777 ) ( 0.534, 0.781 ) ( 0.535, 0.783 ) ( 0.537, 0.785 ) ( 0.537, 0.789 ) ( 0.535, 0.791 ) ( 0.533, 0.793 ) ( 0.535, 0.795 ) ( 0.536, 0.797 ) ( 0.538, 0.801 ) ( 0.535, 0.804 ) ( 0.534, 0.805 ) ( 0.531, 0.806 ) ( 0.527, 0.807 ) ( 0.524, 0.809 ) ( 0.523, 0.809 ) ( 0.520, 0.809 ) ( 0.520, 0.809 ) ( 0.516, 0.806 ) ( 0.514, 0.805 ) ( 0.513, 0.801 ) ( 0.512, 0.798 ) ( 0.511, 0.797 ) ( 0.512, 0.793 ) ( 0.508, 0.790 ) ( 0.507, 0.789 ) ( 0.505, 0.785 ) ( 0.505, 0.781 ) ( 0.508, 0.779 ) ( 0.512, 0.780 ) ( 0.516, 0.779 ) ( 0.519, 0.777 ) ( 0.520, 0.777 ) ( 0.523, 0.776 ) ( 0.526, 0.773 ) ( 0.527, 0.772 ) ( 0.529, 0.773 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.725, 0.805 ) ( 0.723, 0.806 ) ( 0.720, 0.805 ) ( 0.723, 0.803 ) ( 0.725, 0.805 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.801 ) ( 0.387, 0.801 ) ( 0.387, 0.801 ) ( 0.387, 0.801 ) ( 0.387, 0.801 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.293, 0.789 ) ( 0.297, 0.793 ) ( 0.297, 0.793 ) ( 0.298, 0.797 ) ( 0.297, 0.799 ) ( 0.293, 0.798 ) ( 0.291, 0.797 ) ( 0.289, 0.794 ) ( 0.288, 0.793 ) ( 0.289, 0.791 ) ( 0.293, 0.789 ) ( 0.293, 0.789 ) ( 0.293, 0.789 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.785 ) ( 0.336, 0.786 ) ( 0.340, 0.787 ) ( 0.341, 0.789 ) ( 0.342, 0.793 ) ( 0.340, 0.797 ) ( 0.340, 0.797 ) ( 0.340, 0.797 ) ( 0.336, 0.796 ) ( 0.332, 0.793 ) ( 0.333, 0.789 ) ( 0.332, 0.788 ) ( 0.329, 0.789 ) ( 0.328, 0.791 ) ( 0.328, 0.789 ) ( 0.328, 0.788 ) ( 0.329, 0.785 ) ( 0.332, 0.783 ) ( 0.335, 0.785 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.796 ) ( 0.566, 0.797 ) ( 0.566, 0.798 ) ( 0.567, 0.797 ) ( 0.566, 0.796 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.795 ) ( 0.691, 0.796 ) ( 0.691, 0.797 ) ( 0.691, 0.798 ) ( 0.695, 0.798 ) ( 0.697, 0.797 ) ( 0.695, 0.795 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.797 ) ( 0.719, 0.797 ) ( 0.718, 0.797 ) ( 0.719, 0.796 ) ( 0.719, 0.797 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.793 ) ( 0.348, 0.796 ) ( 0.348, 0.793 ) ( 0.348, 0.793 ) ( 0.348, 0.793 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.791 ) ( 0.581, 0.793 ) ( 0.582, 0.795 ) ( 0.584, 0.793 ) ( 0.582, 0.791 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.791 ) ( 0.665, 0.793 ) ( 0.668, 0.794 ) ( 0.669, 0.793 ) ( 0.668, 0.791 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.368, 0.773 ) ( 0.371, 0.775 ) ( 0.375, 0.776 ) ( 0.377, 0.777 ) ( 0.378, 0.781 ) ( 0.379, 0.782 ) ( 0.381, 0.785 ) ( 0.379, 0.788 ) ( 0.378, 0.789 ) ( 0.375, 0.792 ) ( 0.371, 0.791 ) ( 0.367, 0.791 ) ( 0.365, 0.789 ) ( 0.363, 0.785 ) ( 0.363, 0.785 ) ( 0.360, 0.781 ) ( 0.362, 0.777 ) ( 0.363, 0.777 ) ( 0.367, 0.773 ) ( 0.367, 0.773 ) ( 0.368, 0.773 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.789 ) ( 0.461, 0.790 ) ( 0.460, 0.789 ) ( 0.461, 0.788 ) ( 0.462, 0.789 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.785 ) ( 0.488, 0.786 ) ( 0.488, 0.785 ) ( 0.488, 0.785 ) ( 0.489, 0.785 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.756 ) ( 0.586, 0.756 ) ( 0.582, 0.757 ) ( 0.580, 0.758 ) ( 0.578, 0.759 ) ( 0.577, 0.762 ) ( 0.578, 0.766 ) ( 0.578, 0.770 ) ( 0.578, 0.773 ) ( 0.578, 0.774 ) ( 0.580, 0.777 ) ( 0.582, 0.781 ) ( 0.586, 0.779 ) ( 0.588, 0.781 ) ( 0.590, 0.785 ) ( 0.590, 0.785 ) ( 0.594, 0.785 ) ( 0.594, 0.785 ) ( 0.598, 0.782 ) ( 0.600, 0.781 ) ( 0.601, 0.777 ) ( 0.602, 0.776 ) ( 0.603, 0.773 ) ( 0.602, 0.770 ) ( 0.601, 0.770 ) ( 0.598, 0.766 ) ( 0.598, 0.762 ) ( 0.598, 0.762 ) ( 0.594, 0.758 ) ( 0.593, 0.758 ) ( 0.590, 0.756 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.699, 0.784 ) ( 0.697, 0.785 ) ( 0.699, 0.786 ) ( 0.701, 0.785 ) ( 0.699, 0.784 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.746, 0.785 ) ( 0.745, 0.785 ) ( 0.746, 0.786 ) ( 0.746, 0.785 ) ( 0.746, 0.785 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.318, 0.781 ) ( 0.316, 0.782 ) ( 0.316, 0.781 ) ( 0.316, 0.781 ) ( 0.318, 0.781 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.781 ) ( 0.500, 0.782 ) ( 0.496, 0.784 ) ( 0.495, 0.781 ) ( 0.496, 0.781 ) ( 0.500, 0.781 ) ( 0.501, 0.781 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.138, 0.777 ) ( 0.137, 0.778 ) ( 0.136, 0.777 ) ( 0.137, 0.776 ) ( 0.138, 0.777 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.325, 0.777 ) ( 0.324, 0.778 ) ( 0.323, 0.777 ) ( 0.324, 0.777 ) ( 0.325, 0.777 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.153, 0.773 ) ( 0.152, 0.774 ) ( 0.152, 0.773 ) ( 0.152, 0.773 ) ( 0.153, 0.773 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.773 ) ( 0.492, 0.775 ) ( 0.491, 0.773 ) ( 0.492, 0.772 ) ( 0.493, 0.773 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.767 ) ( 0.624, 0.770 ) ( 0.621, 0.773 ) ( 0.621, 0.773 ) ( 0.621, 0.774 ) ( 0.625, 0.774 ) ( 0.626, 0.773 ) ( 0.628, 0.770 ) ( 0.625, 0.767 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.727, 0.767 ) ( 0.723, 0.768 ) ( 0.719, 0.768 ) ( 0.718, 0.770 ) ( 0.715, 0.773 ) ( 0.719, 0.774 ) ( 0.720, 0.773 ) ( 0.723, 0.772 ) ( 0.727, 0.770 ) ( 0.728, 0.770 ) ( 0.727, 0.767 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.651 ) ( 0.682, 0.652 ) ( 0.680, 0.653 ) ( 0.679, 0.652 ) ( 0.676, 0.649 ) ( 0.672, 0.650 ) ( 0.670, 0.652 ) ( 0.672, 0.656 ) ( 0.672, 0.656 ) ( 0.672, 0.656 ) ( 0.670, 0.660 ) ( 0.669, 0.664 ) ( 0.669, 0.668 ) ( 0.668, 0.672 ) ( 0.668, 0.672 ) ( 0.666, 0.676 ) ( 0.665, 0.680 ) ( 0.665, 0.684 ) ( 0.665, 0.688 ) ( 0.668, 0.691 ) ( 0.669, 0.691 ) ( 0.668, 0.693 ) ( 0.667, 0.695 ) ( 0.667, 0.699 ) ( 0.664, 0.702 ) ( 0.660, 0.702 ) ( 0.658, 0.703 ) ( 0.660, 0.707 ) ( 0.664, 0.705 ) ( 0.668, 0.704 ) ( 0.671, 0.707 ) ( 0.668, 0.710 ) ( 0.664, 0.709 ) ( 0.660, 0.710 ) ( 0.660, 0.711 ) ( 0.659, 0.715 ) ( 0.660, 0.715 ) ( 0.661, 0.715 ) ( 0.664, 0.712 ) ( 0.668, 0.713 ) ( 0.669, 0.715 ) ( 0.668, 0.716 ) ( 0.666, 0.719 ) ( 0.668, 0.722 ) ( 0.672, 0.722 ) ( 0.673, 0.723 ) ( 0.672, 0.723 ) ( 0.668, 0.723 ) ( 0.665, 0.727 ) ( 0.667, 0.730 ) ( 0.668, 0.732 ) ( 0.669, 0.730 ) ( 0.672, 0.729 ) ( 0.676, 0.730 ) ( 0.678, 0.730 ) ( 0.680, 0.734 ) ( 0.680, 0.734 ) ( 0.680, 0.734 ) ( 0.684, 0.733 ) ( 0.688, 0.732 ) ( 0.689, 0.730 ) ( 0.691, 0.727 ) ( 0.690, 0.723 ) ( 0.691, 0.720 ) ( 0.695, 0.720 ) ( 0.699, 0.720 ) ( 0.702, 0.719 ) ( 0.703, 0.719 ) ( 0.704, 0.719 ) ( 0.703, 0.719 ) ( 0.701, 0.723 ) ( 0.703, 0.725 ) ( 0.705, 0.727 ) ( 0.703, 0.728 ) ( 0.703, 0.730 ) ( 0.703, 0.733 ) ( 0.705, 0.734 ) ( 0.704, 0.738 ) ( 0.703, 0.740 ) ( 0.702, 0.742 ) ( 0.703, 0.744 ) ( 0.704, 0.746 ) ( 0.704, 0.750 ) ( 0.703, 0.753 ) ( 0.702, 0.754 ) ( 0.702, 0.758 ) ( 0.699, 0.761 ) ( 0.695, 0.761 ) ( 0.695, 0.762 ) ( 0.695, 0.765 ) ( 0.699, 0.764 ) ( 0.702, 0.766 ) ( 0.702, 0.770 ) ( 0.703, 0.771 ) ( 0.704, 0.770 ) ( 0.707, 0.768 ) ( 0.711, 0.767 ) ( 0.715, 0.767 ) ( 0.717, 0.766 ) ( 0.719, 0.764 ) %
( 0.723, 0.764 ) ( 0.726, 0.762 ) ( 0.727, 0.762 ) ( 0.728, 0.762 ) ( 0.727, 0.766 ) ( 0.730, 0.767 ) ( 0.733, 0.766 ) ( 0.731, 0.762 ) ( 0.731, 0.758 ) ( 0.730, 0.757 ) ( 0.727, 0.755 ) ( 0.725, 0.754 ) ( 0.727, 0.753 ) ( 0.729, 0.750 ) ( 0.730, 0.747 ) ( 0.731, 0.746 ) ( 0.730, 0.744 ) ( 0.730, 0.742 ) ( 0.729, 0.738 ) ( 0.728, 0.734 ) ( 0.727, 0.733 ) ( 0.723, 0.730 ) ( 0.723, 0.730 ) ( 0.721, 0.727 ) ( 0.719, 0.723 ) ( 0.719, 0.719 ) ( 0.719, 0.718 ) ( 0.715, 0.715 ) ( 0.715, 0.714 ) ( 0.712, 0.711 ) ( 0.711, 0.708 ) ( 0.707, 0.708 ) ( 0.706, 0.711 ) ( 0.703, 0.712 ) ( 0.701, 0.711 ) ( 0.703, 0.710 ) ( 0.706, 0.707 ) ( 0.703, 0.703 ) ( 0.703, 0.703 ) ( 0.702, 0.699 ) ( 0.699, 0.696 ) ( 0.699, 0.695 ) ( 0.698, 0.691 ) ( 0.699, 0.688 ) ( 0.699, 0.687 ) ( 0.702, 0.684 ) ( 0.703, 0.682 ) ( 0.705, 0.680 ) ( 0.706, 0.676 ) ( 0.704, 0.672 ) ( 0.703, 0.671 ) ( 0.701, 0.668 ) ( 0.699, 0.666 ) ( 0.695, 0.664 ) ( 0.695, 0.664 ) ( 0.693, 0.660 ) ( 0.691, 0.658 ) ( 0.690, 0.656 ) ( 0.688, 0.653 ) ( 0.685, 0.652 ) ( 0.684, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.738 ) ( 0.491, 0.742 ) ( 0.492, 0.743 ) ( 0.495, 0.746 ) ( 0.496, 0.747 ) ( 0.498, 0.746 ) ( 0.500, 0.745 ) ( 0.501, 0.746 ) ( 0.502, 0.750 ) ( 0.504, 0.751 ) ( 0.508, 0.752 ) ( 0.512, 0.754 ) ( 0.512, 0.754 ) ( 0.513, 0.758 ) ( 0.516, 0.760 ) ( 0.517, 0.762 ) ( 0.516, 0.763 ) ( 0.512, 0.764 ) ( 0.508, 0.764 ) ( 0.504, 0.763 ) ( 0.501, 0.762 ) ( 0.500, 0.761 ) ( 0.496, 0.761 ) ( 0.494, 0.762 ) ( 0.496, 0.763 ) ( 0.497, 0.766 ) ( 0.496, 0.767 ) ( 0.492, 0.768 ) ( 0.488, 0.768 ) ( 0.485, 0.766 ) ( 0.484, 0.765 ) ( 0.482, 0.762 ) ( 0.480, 0.760 ) ( 0.479, 0.758 ) ( 0.477, 0.755 ) ( 0.476, 0.754 ) ( 0.477, 0.751 ) ( 0.477, 0.750 ) ( 0.477, 0.746 ) ( 0.480, 0.743 ) ( 0.482, 0.742 ) ( 0.484, 0.740 ) ( 0.486, 0.738 ) ( 0.488, 0.737 ) ( 0.491, 0.738 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.763 ) ( 0.679, 0.766 ) ( 0.680, 0.767 ) ( 0.681, 0.766 ) ( 0.680, 0.763 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.765 ) ( 0.687, 0.766 ) ( 0.688, 0.766 ) ( 0.690, 0.766 ) ( 0.688, 0.765 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.247, 0.758 ) ( 0.250, 0.761 ) ( 0.250, 0.762 ) ( 0.250, 0.762 ) ( 0.250, 0.762 ) ( 0.246, 0.759 ) ( 0.246, 0.758 ) ( 0.246, 0.757 ) ( 0.247, 0.758 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.815, 0.004 ) ( 0.816, 0.005 ) ( 0.820, 0.008 ) ( 0.816, 0.010 ) ( 0.813, 0.012 ) ( 0.816, 0.014 ) ( 0.820, 0.014 ) ( 0.822, 0.016 ) ( 0.820, 0.017 ) ( 0.817, 0.020 ) ( 0.816, 0.023 ) ( 0.816, 0.023 ) ( 0.815, 0.027 ) ( 0.812, 0.029 ) ( 0.811, 0.031 ) ( 0.809, 0.035 ) ( 0.808, 0.035 ) ( 0.805, 0.038 ) ( 0.804, 0.039 ) ( 0.801, 0.041 ) ( 0.798, 0.043 ) ( 0.797, 0.045 ) ( 0.794, 0.043 ) ( 0.797, 0.042 ) ( 0.799, 0.039 ) ( 0.801, 0.038 ) ( 0.804, 0.035 ) ( 0.801, 0.031 ) ( 0.801, 0.031 ) ( 0.801, 0.031 ) ( 0.797, 0.034 ) ( 0.795, 0.035 ) ( 0.793, 0.038 ) ( 0.789, 0.039 ) ( 0.789, 0.039 ) ( 0.787, 0.043 ) ( 0.789, 0.044 ) ( 0.790, 0.047 ) ( 0.793, 0.049 ) ( 0.794, 0.051 ) ( 0.795, 0.055 ) ( 0.797, 0.056 ) ( 0.800, 0.055 ) ( 0.800, 0.051 ) ( 0.801, 0.050 ) ( 0.801, 0.051 ) ( 0.801, 0.055 ) ( 0.801, 0.055 ) ( 0.798, 0.059 ) ( 0.797, 0.062 ) ( 0.799, 0.066 ) ( 0.801, 0.068 ) ( 0.802, 0.070 ) ( 0.801, 0.071 ) ( 0.797, 0.072 ) ( 0.794, 0.074 ) ( 0.797, 0.078 ) ( 0.797, 0.078 ) ( 0.798, 0.082 ) ( 0.797, 0.084 ) ( 0.795, 0.086 ) ( 0.793, 0.090 ) ( 0.796, 0.094 ) ( 0.797, 0.095 ) ( 0.800, 0.098 ) ( 0.797, 0.099 ) ( 0.795, 0.102 ) ( 0.797, 0.105 ) ( 0.797, 0.105 ) ( 0.797, 0.109 ) ( 0.800, 0.113 ) ( 0.801, 0.114 ) ( 0.805, 0.116 ) ( 0.806, 0.117 ) ( 0.809, 0.120 ) ( 0.809, 0.121 ) ( 0.812, 0.123 ) ( 0.816, 0.125 ) ( 0.820, 0.123 ) ( 0.824, 0.123 ) ( 0.828, 0.125 ) ( 0.828, 0.125 ) ( 0.832, 0.125 ) ( 0.832, 0.125 ) ( 0.836, 0.124 ) ( 0.837, 0.125 ) ( 0.840, 0.126 ) ( 0.841, 0.125 ) ( 0.844, 0.123 ) ( 0.848, 0.123 ) ( 0.852, 0.124 ) ( 0.852, 0.121 ) ( 0.852, 0.120 ) ( 0.850, 0.117 ) ( 0.850, 0.113 ) ( 0.852, 0.110 ) ( 0.852, 0.109 ) ( 0.855, 0.108 ) ( 0.858, 0.109 ) ( 0.855, 0.110 ) %
( 0.852, 0.113 ) ( 0.853, 0.117 ) ( 0.855, 0.119 ) ( 0.858, 0.117 ) ( 0.859, 0.115 ) ( 0.861, 0.117 ) ( 0.863, 0.120 ) ( 0.867, 0.120 ) ( 0.868, 0.121 ) ( 0.869, 0.125 ) ( 0.871, 0.128 ) ( 0.872, 0.129 ) ( 0.871, 0.130 ) ( 0.869, 0.133 ) ( 0.867, 0.135 ) ( 0.863, 0.136 ) ( 0.863, 0.137 ) ( 0.859, 0.140 ) ( 0.855, 0.140 ) ( 0.854, 0.141 ) ( 0.855, 0.145 ) ( 0.855, 0.148 ) ( 0.855, 0.152 ) ( 0.855, 0.152 ) ( 0.858, 0.156 ) ( 0.859, 0.160 ) ( 0.855, 0.162 ) ( 0.852, 0.162 ) ( 0.851, 0.164 ) ( 0.849, 0.168 ) ( 0.848, 0.170 ) ( 0.844, 0.171 ) ( 0.842, 0.172 ) ( 0.840, 0.174 ) ( 0.836, 0.173 ) ( 0.834, 0.172 ) ( 0.833, 0.168 ) ( 0.832, 0.167 ) ( 0.828, 0.166 ) ( 0.826, 0.164 ) ( 0.825, 0.160 ) ( 0.824, 0.160 ) ( 0.822, 0.160 ) ( 0.820, 0.161 ) ( 0.816, 0.163 ) ( 0.813, 0.160 ) ( 0.816, 0.156 ) ( 0.812, 0.155 ) ( 0.809, 0.152 ) ( 0.809, 0.152 ) ( 0.807, 0.152 ) ( 0.805, 0.153 ) ( 0.803, 0.152 ) ( 0.801, 0.151 ) ( 0.797, 0.150 ) ( 0.794, 0.152 ) ( 0.797, 0.156 ) ( 0.797, 0.156 ) ( 0.797, 0.156 ) ( 0.797, 0.156 ) ( 0.793, 0.153 ) ( 0.789, 0.155 ) ( 0.788, 0.156 ) ( 0.789, 0.159 ) ( 0.789, 0.160 ) ( 0.789, 0.161 ) ( 0.785, 0.162 ) ( 0.783, 0.164 ) ( 0.781, 0.166 ) ( 0.777, 0.168 ) ( 0.777, 0.168 ) ( 0.776, 0.172 ) ( 0.776, 0.176 ) ( 0.775, 0.180 ) ( 0.777, 0.184 ) ( 0.777, 0.184 ) ( 0.778, 0.188 ) ( 0.777, 0.190 ) ( 0.776, 0.191 ) ( 0.774, 0.195 ) ( 0.773, 0.196 ) ( 0.770, 0.198 ) ( 0.767, 0.195 ) ( 0.766, 0.192 ) ( 0.765, 0.191 ) ( 0.762, 0.189 ) ( 0.758, 0.191 ) ( 0.758, 0.191 ) ( 0.754, 0.192 ) ( 0.750, 0.195 ) ( 0.750, 0.196 ) ( 0.748, 0.199 ) ( 0.748, 0.203 ) ( 0.746, 0.207 ) ( 0.748, 0.211 ) ( 0.750, 0.214 ) ( 0.751, 0.215 ) ( 0.754, 0.216 ) ( 0.758, 0.218 ) ( 0.760, 0.219 ) %
( 0.762, 0.219 ) ( 0.766, 0.219 ) ( 0.770, 0.220 ) ( 0.773, 0.222 ) ( 0.776, 0.219 ) ( 0.777, 0.216 ) ( 0.781, 0.218 ) ( 0.782, 0.219 ) ( 0.781, 0.220 ) ( 0.777, 0.220 ) ( 0.775, 0.223 ) ( 0.777, 0.225 ) ( 0.778, 0.227 ) ( 0.777, 0.229 ) ( 0.776, 0.230 ) ( 0.775, 0.234 ) ( 0.777, 0.238 ) ( 0.776, 0.242 ) ( 0.777, 0.244 ) ( 0.779, 0.246 ) ( 0.780, 0.250 ) ( 0.781, 0.253 ) ( 0.782, 0.254 ) ( 0.782, 0.258 ) ( 0.782, 0.262 ) ( 0.781, 0.262 ) ( 0.779, 0.266 ) ( 0.778, 0.270 ) ( 0.779, 0.273 ) ( 0.777, 0.277 ) ( 0.777, 0.277 ) ( 0.777, 0.279 ) ( 0.779, 0.281 ) ( 0.777, 0.282 ) ( 0.773, 0.283 ) ( 0.772, 0.285 ) ( 0.770, 0.289 ) ( 0.769, 0.289 ) ( 0.766, 0.292 ) ( 0.762, 0.293 ) ( 0.758, 0.292 ) ( 0.756, 0.289 ) ( 0.754, 0.287 ) ( 0.751, 0.285 ) ( 0.753, 0.281 ) ( 0.750, 0.280 ) ( 0.747, 0.281 ) ( 0.746, 0.282 ) ( 0.746, 0.281 ) ( 0.742, 0.277 ) ( 0.742, 0.277 ) ( 0.742, 0.277 ) ( 0.738, 0.278 ) ( 0.738, 0.277 ) ( 0.738, 0.276 ) ( 0.740, 0.273 ) ( 0.742, 0.272 ) ( 0.745, 0.270 ) ( 0.746, 0.266 ) ( 0.742, 0.263 ) ( 0.739, 0.262 ) ( 0.738, 0.261 ) ( 0.734, 0.261 ) ( 0.730, 0.261 ) ( 0.727, 0.260 ) ( 0.724, 0.262 ) ( 0.725, 0.266 ) ( 0.724, 0.270 ) ( 0.723, 0.271 ) ( 0.719, 0.272 ) ( 0.718, 0.273 ) ( 0.716, 0.277 ) ( 0.717, 0.281 ) ( 0.716, 0.285 ) ( 0.715, 0.288 ) ( 0.711, 0.289 ) ( 0.709, 0.289 ) ( 0.707, 0.290 ) ( 0.707, 0.289 ) ( 0.703, 0.286 ) ( 0.702, 0.285 ) ( 0.699, 0.283 ) ( 0.698, 0.281 ) ( 0.696, 0.277 ) ( 0.695, 0.274 ) ( 0.695, 0.277 ) ( 0.691, 0.281 ) ( 0.691, 0.281 ) ( 0.691, 0.283 ) ( 0.692, 0.285 ) ( 0.691, 0.286 ) ( 0.690, 0.289 ) ( 0.691, 0.293 ) ( 0.691, 0.294 ) ( 0.692, 0.297 ) ( 0.695, 0.301 ) ( 0.695, 0.305 ) ( 0.695, 0.305 ) ( 0.696, 0.305 ) ( 0.699, 0.303 ) %
( 0.703, 0.303 ) ( 0.707, 0.304 ) ( 0.708, 0.305 ) ( 0.710, 0.309 ) ( 0.711, 0.310 ) ( 0.715, 0.312 ) ( 0.716, 0.312 ) ( 0.715, 0.314 ) ( 0.714, 0.316 ) ( 0.713, 0.320 ) ( 0.714, 0.324 ) ( 0.715, 0.326 ) ( 0.716, 0.328 ) ( 0.719, 0.331 ) ( 0.723, 0.330 ) ( 0.724, 0.332 ) ( 0.726, 0.336 ) ( 0.724, 0.340 ) ( 0.724, 0.344 ) ( 0.723, 0.345 ) ( 0.719, 0.345 ) ( 0.717, 0.344 ) ( 0.715, 0.343 ) ( 0.712, 0.340 ) ( 0.711, 0.339 ) ( 0.708, 0.336 ) ( 0.707, 0.336 ) ( 0.703, 0.332 ) ( 0.703, 0.332 ) ( 0.701, 0.328 ) ( 0.699, 0.327 ) ( 0.697, 0.324 ) ( 0.695, 0.322 ) ( 0.691, 0.322 ) ( 0.688, 0.324 ) ( 0.687, 0.324 ) ( 0.685, 0.328 ) ( 0.686, 0.332 ) ( 0.688, 0.336 ) ( 0.688, 0.336 ) ( 0.690, 0.340 ) ( 0.689, 0.344 ) ( 0.689, 0.348 ) ( 0.689, 0.352 ) ( 0.688, 0.355 ) ( 0.687, 0.355 ) ( 0.688, 0.355 ) ( 0.691, 0.358 ) ( 0.695, 0.359 ) ( 0.695, 0.359 ) ( 0.699, 0.363 ) ( 0.695, 0.367 ) ( 0.692, 0.363 ) ( 0.691, 0.360 ) ( 0.690, 0.363 ) ( 0.691, 0.367 ) ( 0.691, 0.368 ) ( 0.695, 0.368 ) ( 0.699, 0.369 ) ( 0.703, 0.367 ) ( 0.703, 0.367 ) ( 0.703, 0.367 ) ( 0.703, 0.367 ) ( 0.700, 0.371 ) ( 0.699, 0.373 ) ( 0.698, 0.375 ) ( 0.699, 0.379 ) ( 0.699, 0.379 ) ( 0.703, 0.383 ) ( 0.702, 0.387 ) ( 0.703, 0.388 ) ( 0.705, 0.391 ) ( 0.707, 0.393 ) ( 0.711, 0.393 ) ( 0.711, 0.395 ) ( 0.711, 0.395 ) ( 0.707, 0.398 ) ( 0.705, 0.395 ) ( 0.703, 0.392 ) ( 0.701, 0.395 ) ( 0.699, 0.396 ) ( 0.697, 0.398 ) ( 0.699, 0.400 ) ( 0.702, 0.402 ) ( 0.703, 0.404 ) ( 0.707, 0.402 ) ( 0.707, 0.401 ) ( 0.708, 0.402 ) ( 0.707, 0.403 ) ( 0.705, 0.406 ) ( 0.705, 0.410 ) ( 0.706, 0.414 ) ( 0.705, 0.418 ) ( 0.706, 0.422 ) ( 0.707, 0.425 ) ( 0.708, 0.426 ) ( 0.707, 0.427 ) ( 0.706, 0.430 ) ( 0.707, 0.432 ) ( 0.710, 0.434 ) %
( 0.710, 0.438 ) ( 0.709, 0.441 ) ( 0.711, 0.443 ) ( 0.713, 0.445 ) ( 0.715, 0.447 ) ( 0.717, 0.449 ) ( 0.715, 0.453 ) ( 0.714, 0.453 ) ( 0.715, 0.453 ) ( 0.719, 0.457 ) ( 0.719, 0.457 ) ( 0.723, 0.459 ) ( 0.724, 0.461 ) ( 0.725, 0.465 ) ( 0.725, 0.469 ) ( 0.727, 0.471 ) ( 0.728, 0.473 ) ( 0.727, 0.475 ) ( 0.723, 0.477 ) ( 0.723, 0.477 ) ( 0.719, 0.478 ) ( 0.715, 0.478 ) ( 0.711, 0.480 ) ( 0.707, 0.480 ) ( 0.706, 0.480 ) ( 0.707, 0.484 ) ( 0.707, 0.484 ) ( 0.707, 0.485 ) ( 0.703, 0.488 ) ( 0.703, 0.488 ) ( 0.703, 0.489 ) ( 0.706, 0.492 ) ( 0.707, 0.492 ) ( 0.711, 0.494 ) ( 0.715, 0.494 ) ( 0.717, 0.496 ) ( 0.719, 0.497 ) ( 0.723, 0.498 ) ( 0.725, 0.500 ) ( 0.727, 0.501 ) ( 0.730, 0.503 ) ( 0.731, 0.504 ) ( 0.734, 0.506 ) ( 0.736, 0.508 ) ( 0.737, 0.512 ) ( 0.738, 0.514 ) ( 0.739, 0.516 ) ( 0.740, 0.520 ) ( 0.742, 0.523 ) ( 0.738, 0.526 ) ( 0.734, 0.526 ) ( 0.730, 0.524 ) ( 0.730, 0.523 ) ( 0.727, 0.522 ) ( 0.723, 0.522 ) ( 0.720, 0.523 ) ( 0.719, 0.526 ) ( 0.718, 0.527 ) ( 0.719, 0.531 ) ( 0.719, 0.532 ) ( 0.721, 0.535 ) ( 0.722, 0.539 ) ( 0.723, 0.540 ) ( 0.725, 0.543 ) ( 0.727, 0.544 ) ( 0.730, 0.545 ) ( 0.732, 0.547 ) ( 0.734, 0.551 ) ( 0.734, 0.551 ) ( 0.738, 0.555 ) ( 0.738, 0.555 ) ( 0.738, 0.555 ) ( 0.735, 0.559 ) ( 0.738, 0.562 ) ( 0.738, 0.564 ) ( 0.742, 0.566 ) ( 0.746, 0.566 ) ( 0.746, 0.566 ) ( 0.748, 0.570 ) ( 0.749, 0.574 ) ( 0.750, 0.575 ) ( 0.754, 0.576 ) ( 0.758, 0.577 ) ( 0.762, 0.575 ) ( 0.766, 0.575 ) ( 0.770, 0.578 ) ( 0.771, 0.578 ) ( 0.773, 0.579 ) ( 0.777, 0.582 ) ( 0.777, 0.582 ) ( 0.781, 0.583 ) ( 0.785, 0.585 ) ( 0.789, 0.586 ) ( 0.792, 0.582 ) ( 0.793, 0.580 ) ( 0.797, 0.578 ) ( 0.795, 0.574 ) ( 0.797, 0.573 ) ( 0.798, 0.570 ) ( 0.800, 0.566 ) %
( 0.801, 0.562 ) ( 0.801, 0.559 ) ( 0.799, 0.555 ) ( 0.797, 0.552 ) ( 0.795, 0.551 ) ( 0.793, 0.549 ) ( 0.792, 0.547 ) ( 0.789, 0.543 ) ( 0.789, 0.542 ) ( 0.787, 0.539 ) ( 0.788, 0.535 ) ( 0.789, 0.534 ) ( 0.793, 0.533 ) ( 0.795, 0.531 ) ( 0.795, 0.527 ) ( 0.795, 0.523 ) ( 0.793, 0.520 ) ( 0.793, 0.520 ) ( 0.792, 0.516 ) ( 0.789, 0.513 ) ( 0.788, 0.512 ) ( 0.789, 0.510 ) ( 0.792, 0.508 ) ( 0.789, 0.506 ) ( 0.785, 0.505 ) ( 0.784, 0.504 ) ( 0.781, 0.500 ) ( 0.781, 0.500 ) ( 0.777, 0.497 ) ( 0.773, 0.498 ) ( 0.770, 0.498 ) ( 0.766, 0.497 ) ( 0.764, 0.496 ) ( 0.763, 0.492 ) ( 0.762, 0.491 ) ( 0.760, 0.488 ) ( 0.760, 0.484 ) ( 0.761, 0.480 ) ( 0.762, 0.477 ) ( 0.762, 0.476 ) ( 0.766, 0.473 ) ( 0.770, 0.476 ) ( 0.770, 0.477 ) ( 0.773, 0.479 ) ( 0.774, 0.480 ) ( 0.777, 0.482 ) ( 0.780, 0.484 ) ( 0.781, 0.487 ) ( 0.782, 0.488 ) ( 0.783, 0.492 ) ( 0.781, 0.496 ) ( 0.785, 0.500 ) ( 0.785, 0.500 ) ( 0.789, 0.502 ) ( 0.793, 0.504 ) ( 0.793, 0.504 ) ( 0.794, 0.508 ) ( 0.795, 0.512 ) ( 0.797, 0.514 ) ( 0.801, 0.515 ) ( 0.804, 0.512 ) ( 0.804, 0.508 ) ( 0.805, 0.506 ) ( 0.809, 0.504 ) ( 0.810, 0.504 ) ( 0.809, 0.504 ) ( 0.806, 0.500 ) ( 0.805, 0.496 ) ( 0.807, 0.492 ) ( 0.808, 0.488 ) ( 0.806, 0.484 ) ( 0.806, 0.480 ) ( 0.809, 0.477 ) ( 0.809, 0.477 ) ( 0.812, 0.473 ) ( 0.812, 0.472 ) ( 0.814, 0.469 ) ( 0.816, 0.466 ) ( 0.818, 0.465 ) ( 0.817, 0.461 ) ( 0.816, 0.459 ) ( 0.816, 0.457 ) ( 0.816, 0.457 ) ( 0.818, 0.453 ) ( 0.817, 0.449 ) ( 0.817, 0.445 ) ( 0.818, 0.441 ) ( 0.818, 0.438 ) ( 0.820, 0.436 ) ( 0.824, 0.434 ) ( 0.824, 0.433 ) ( 0.825, 0.434 ) ( 0.828, 0.436 ) ( 0.829, 0.438 ) ( 0.832, 0.440 ) ( 0.835, 0.441 ) ( 0.836, 0.442 ) ( 0.838, 0.441 ) ( 0.840, 0.440 ) ( 0.844, 0.440 ) %
( 0.847, 0.441 ) ( 0.848, 0.442 ) ( 0.849, 0.441 ) ( 0.852, 0.439 ) ( 0.854, 0.438 ) ( 0.855, 0.436 ) ( 0.859, 0.434 ) ( 0.863, 0.437 ) ( 0.864, 0.438 ) ( 0.867, 0.440 ) ( 0.869, 0.441 ) ( 0.870, 0.445 ) ( 0.867, 0.448 ) ( 0.865, 0.449 ) ( 0.863, 0.451 ) ( 0.861, 0.453 ) ( 0.859, 0.455 ) ( 0.855, 0.456 ) ( 0.855, 0.457 ) ( 0.855, 0.458 ) ( 0.859, 0.460 ) ( 0.860, 0.461 ) ( 0.859, 0.462 ) ( 0.855, 0.463 ) ( 0.853, 0.465 ) ( 0.854, 0.469 ) ( 0.855, 0.471 ) ( 0.856, 0.473 ) ( 0.855, 0.475 ) ( 0.855, 0.473 ) ( 0.852, 0.471 ) ( 0.848, 0.470 ) ( 0.847, 0.469 ) ( 0.844, 0.466 ) ( 0.842, 0.465 ) ( 0.840, 0.464 ) ( 0.836, 0.465 ) ( 0.836, 0.465 ) ( 0.836, 0.465 ) ( 0.832, 0.463 ) ( 0.828, 0.464 ) ( 0.827, 0.465 ) ( 0.825, 0.469 ) ( 0.828, 0.471 ) ( 0.829, 0.473 ) ( 0.831, 0.477 ) ( 0.832, 0.477 ) ( 0.836, 0.480 ) ( 0.840, 0.477 ) ( 0.843, 0.480 ) ( 0.844, 0.484 ) ( 0.844, 0.484 ) ( 0.848, 0.486 ) ( 0.851, 0.488 ) ( 0.852, 0.489 ) ( 0.854, 0.492 ) ( 0.855, 0.496 ) ( 0.855, 0.496 ) ( 0.859, 0.500 ) ( 0.859, 0.500 ) ( 0.863, 0.503 ) ( 0.865, 0.504 ) ( 0.865, 0.508 ) ( 0.865, 0.512 ) ( 0.867, 0.513 ) ( 0.868, 0.516 ) ( 0.868, 0.520 ) ( 0.870, 0.523 ) ( 0.871, 0.524 ) ( 0.873, 0.527 ) ( 0.875, 0.530 ) ( 0.877, 0.531 ) ( 0.879, 0.533 ) ( 0.880, 0.535 ) ( 0.882, 0.539 ) ( 0.881, 0.543 ) ( 0.881, 0.547 ) ( 0.883, 0.549 ) ( 0.885, 0.551 ) ( 0.883, 0.553 ) ( 0.881, 0.555 ) ( 0.883, 0.556 ) ( 0.884, 0.559 ) ( 0.883, 0.562 ) ( 0.884, 0.566 ) ( 0.884, 0.570 ) ( 0.883, 0.571 ) ( 0.880, 0.574 ) ( 0.879, 0.577 ) ( 0.879, 0.578 ) ( 0.879, 0.579 ) ( 0.880, 0.582 ) ( 0.883, 0.585 ) ( 0.883, 0.586 ) ( 0.886, 0.590 ) ( 0.886, 0.594 ) ( 0.883, 0.597 ) ( 0.879, 0.596 ) ( 0.875, 0.596 ) ( 0.871, 0.597 ) %
( 0.871, 0.598 ) ( 0.868, 0.602 ) ( 0.868, 0.605 ) ( 0.868, 0.609 ) ( 0.868, 0.613 ) ( 0.868, 0.617 ) ( 0.869, 0.621 ) ( 0.871, 0.623 ) ( 0.874, 0.625 ) ( 0.875, 0.626 ) ( 0.878, 0.629 ) ( 0.879, 0.630 ) ( 0.883, 0.633 ) ( 0.883, 0.633 ) ( 0.886, 0.637 ) ( 0.887, 0.638 ) ( 0.888, 0.641 ) ( 0.889, 0.645 ) ( 0.891, 0.647 ) ( 0.892, 0.648 ) ( 0.895, 0.651 ) ( 0.897, 0.652 ) ( 0.898, 0.653 ) ( 0.902, 0.655 ) ( 0.906, 0.655 ) ( 0.910, 0.656 ) ( 0.910, 0.656 ) ( 0.914, 0.657 ) ( 0.918, 0.660 ) ( 0.918, 0.660 ) ( 0.922, 0.663 ) ( 0.922, 0.664 ) ( 0.923, 0.668 ) ( 0.926, 0.671 ) ( 0.927, 0.672 ) ( 0.929, 0.676 ) ( 0.930, 0.677 ) ( 0.934, 0.679 ) ( 0.935, 0.680 ) ( 0.938, 0.681 ) ( 0.941, 0.681 ) ( 0.942, 0.680 ) ( 0.945, 0.678 ) ( 0.949, 0.676 ) ( 0.953, 0.676 ) ( 0.954, 0.676 ) ( 0.957, 0.673 ) ( 0.958, 0.672 ) ( 0.957, 0.668 ) ( 0.958, 0.664 ) ( 0.958, 0.660 ) ( 0.957, 0.659 ) ( 0.956, 0.656 ) ( 0.957, 0.653 ) ( 0.958, 0.652 ) ( 0.961, 0.651 ) ( 0.962, 0.648 ) ( 0.961, 0.647 ) ( 0.959, 0.645 ) ( 0.959, 0.641 ) ( 0.957, 0.638 ) ( 0.955, 0.637 ) ( 0.953, 0.635 ) ( 0.951, 0.633 ) ( 0.949, 0.631 ) ( 0.946, 0.629 ) ( 0.945, 0.628 ) ( 0.941, 0.625 ) ( 0.941, 0.625 ) ( 0.941, 0.625 ) ( 0.942, 0.621 ) ( 0.943, 0.617 ) ( 0.945, 0.614 ) ( 0.947, 0.613 ) ( 0.949, 0.612 ) ( 0.953, 0.610 ) ( 0.957, 0.612 ) ( 0.960, 0.613 ) ( 0.961, 0.614 ) ( 0.965, 0.616 ) ( 0.967, 0.617 ) ( 0.969, 0.619 ) ( 0.973, 0.618 ) ( 0.977, 0.619 ) ( 0.977, 0.621 ) ( 0.977, 0.622 ) ( 0.973, 0.623 ) ( 0.972, 0.625 ) ( 0.973, 0.627 ) ( 0.973, 0.629 ) ( 0.973, 0.630 ) ( 0.972, 0.633 ) ( 0.973, 0.635 ) ( 0.973, 0.637 ) ( 0.973, 0.638 ) ( 0.970, 0.641 ) ( 0.969, 0.645 ) ( 0.969, 0.648 ) ( 0.971, 0.652 ) ( 0.972, 0.656 ) %
( 0.972, 0.660 ) ( 0.969, 0.664 ) ( 0.965, 0.663 ) ( 0.964, 0.664 ) ( 0.965, 0.666 ) ( 0.966, 0.668 ) ( 0.965, 0.671 ) ( 0.964, 0.672 ) ( 0.965, 0.676 ) ( 0.965, 0.676 ) ( 0.968, 0.680 ) ( 0.969, 0.680 ) ( 0.973, 0.683 ) ( 0.973, 0.684 ) ( 0.977, 0.686 ) ( 0.978, 0.688 ) ( 0.980, 0.689 ) ( 0.982, 0.691 ) ( 0.983, 0.695 ) ( 0.984, 0.697 ) ( 0.986, 0.699 ) ( 0.986, 0.703 ) ( 0.985, 0.707 ) ( 0.984, 0.708 ) ( 0.984, 0.711 ) ( 0.981, 0.715 ) ( 0.980, 0.716 ) ( 0.977, 0.717 ) ( 0.974, 0.715 ) ( 0.973, 0.713 ) ( 0.971, 0.711 ) ( 0.969, 0.708 ) ( 0.968, 0.707 ) ( 0.965, 0.703 ) ( 0.961, 0.703 ) ( 0.961, 0.703 ) ( 0.957, 0.702 ) ( 0.955, 0.703 ) ( 0.953, 0.704 ) ( 0.949, 0.704 ) ( 0.945, 0.706 ) ( 0.942, 0.707 ) ( 0.941, 0.707 ) ( 0.940, 0.707 ) ( 0.938, 0.706 ) ( 0.935, 0.707 ) ( 0.934, 0.707 ) ( 0.933, 0.707 ) ( 0.932, 0.703 ) ( 0.930, 0.702 ) ( 0.927, 0.699 ) ( 0.926, 0.698 ) ( 0.923, 0.695 ) ( 0.922, 0.692 ) ( 0.922, 0.691 ) ( 0.918, 0.688 ) ( 0.918, 0.687 ) ( 0.914, 0.684 ) ( 0.914, 0.684 ) ( 0.912, 0.680 ) ( 0.910, 0.678 ) ( 0.908, 0.680 ) ( 0.906, 0.681 ) ( 0.904, 0.680 ) ( 0.903, 0.676 ) ( 0.902, 0.675 ) ( 0.901, 0.676 ) ( 0.898, 0.677 ) ( 0.895, 0.679 ) ( 0.893, 0.680 ) ( 0.891, 0.681 ) ( 0.887, 0.683 ) ( 0.886, 0.684 ) ( 0.884, 0.688 ) ( 0.884, 0.691 ) ( 0.883, 0.694 ) ( 0.882, 0.695 ) ( 0.882, 0.699 ) ( 0.881, 0.703 ) ( 0.881, 0.707 ) ( 0.881, 0.711 ) ( 0.883, 0.714 ) ( 0.883, 0.715 ) ( 0.883, 0.715 ) ( 0.879, 0.719 ) ( 0.883, 0.722 ) ( 0.883, 0.723 ) ( 0.883, 0.724 ) ( 0.882, 0.727 ) ( 0.882, 0.730 ) ( 0.883, 0.731 ) ( 0.887, 0.734 ) ( 0.887, 0.734 ) ( 0.889, 0.738 ) ( 0.891, 0.740 ) ( 0.895, 0.741 ) ( 0.896, 0.742 ) ( 0.898, 0.744 ) ( 0.901, 0.746 ) ( 0.902, 0.748 ) %
( 0.906, 0.749 ) ( 0.908, 0.750 ) ( 0.910, 0.752 ) ( 0.914, 0.750 ) ( 0.918, 0.754 ) ( 0.918, 0.754 ) ( 0.918, 0.754 ) ( 0.921, 0.750 ) ( 0.922, 0.749 ) ( 0.923, 0.750 ) ( 0.926, 0.751 ) ( 0.930, 0.751 ) ( 0.934, 0.753 ) ( 0.938, 0.754 ) ( 0.938, 0.754 ) ( 0.940, 0.758 ) ( 0.941, 0.758 ) ( 0.943, 0.758 ) ( 0.945, 0.757 ) ( 0.946, 0.758 ) ( 0.949, 0.761 ) ( 0.951, 0.762 ) ( 0.953, 0.762 ) ( 0.956, 0.762 ) ( 0.957, 0.762 ) ( 0.961, 0.759 ) ( 0.963, 0.758 ) ( 0.965, 0.757 ) ( 0.966, 0.758 ) ( 0.969, 0.759 ) ( 0.973, 0.758 ) ( 0.977, 0.759 ) ( 0.980, 0.758 ) ( 0.980, 0.758 ) ( 0.984, 0.758 ) ( 0.988, 0.757 ) ( 0.992, 0.757 ) ( 0.996, 0.755 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.746 ) ( 0.438, 0.750 ) ( 0.438, 0.750 ) ( 0.434, 0.751 ) ( 0.430, 0.750 ) ( 0.426, 0.751 ) ( 0.422, 0.752 ) ( 0.418, 0.751 ) ( 0.416, 0.750 ) ( 0.414, 0.749 ) ( 0.414, 0.746 ) ( 0.414, 0.745 ) ( 0.418, 0.745 ) ( 0.421, 0.746 ) ( 0.422, 0.747 ) ( 0.426, 0.749 ) ( 0.430, 0.749 ) ( 0.432, 0.746 ) ( 0.434, 0.746 ) ( 0.438, 0.744 ) ( 0.439, 0.746 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.186, 0.738 ) ( 0.188, 0.739 ) ( 0.189, 0.742 ) ( 0.188, 0.744 ) ( 0.185, 0.746 ) ( 0.184, 0.748 ) ( 0.180, 0.747 ) ( 0.179, 0.746 ) ( 0.180, 0.744 ) ( 0.181, 0.742 ) ( 0.182, 0.738 ) ( 0.184, 0.737 ) ( 0.186, 0.738 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.676 ) ( 0.551, 0.680 ) ( 0.551, 0.680 ) ( 0.547, 0.683 ) ( 0.544, 0.680 ) ( 0.543, 0.678 ) ( 0.539, 0.679 ) ( 0.538, 0.680 ) ( 0.538, 0.684 ) ( 0.539, 0.685 ) ( 0.543, 0.686 ) ( 0.544, 0.688 ) ( 0.543, 0.688 ) ( 0.541, 0.691 ) ( 0.540, 0.695 ) ( 0.540, 0.699 ) ( 0.541, 0.703 ) ( 0.539, 0.705 ) ( 0.538, 0.703 ) ( 0.537, 0.699 ) ( 0.537, 0.695 ) ( 0.537, 0.691 ) ( 0.537, 0.688 ) ( 0.535, 0.687 ) ( 0.533, 0.688 ) ( 0.531, 0.688 ) ( 0.529, 0.691 ) ( 0.531, 0.695 ) ( 0.531, 0.696 ) ( 0.534, 0.699 ) ( 0.534, 0.703 ) ( 0.532, 0.707 ) ( 0.531, 0.710 ) ( 0.527, 0.710 ) ( 0.526, 0.711 ) ( 0.527, 0.715 ) ( 0.528, 0.715 ) ( 0.531, 0.715 ) ( 0.532, 0.715 ) ( 0.535, 0.714 ) ( 0.537, 0.715 ) ( 0.538, 0.719 ) ( 0.539, 0.723 ) ( 0.541, 0.719 ) ( 0.543, 0.717 ) ( 0.544, 0.719 ) ( 0.543, 0.721 ) ( 0.539, 0.723 ) ( 0.543, 0.724 ) ( 0.547, 0.724 ) ( 0.549, 0.727 ) ( 0.550, 0.730 ) ( 0.547, 0.733 ) ( 0.544, 0.730 ) ( 0.543, 0.729 ) ( 0.542, 0.730 ) ( 0.541, 0.734 ) ( 0.540, 0.738 ) ( 0.539, 0.739 ) ( 0.535, 0.742 ) ( 0.539, 0.744 ) ( 0.542, 0.746 ) ( 0.543, 0.747 ) ( 0.547, 0.750 ) ( 0.549, 0.746 ) ( 0.551, 0.744 ) ( 0.555, 0.746 ) ( 0.558, 0.742 ) ( 0.559, 0.741 ) ( 0.559, 0.742 ) ( 0.562, 0.746 ) ( 0.562, 0.746 ) ( 0.563, 0.746 ) ( 0.564, 0.742 ) ( 0.565, 0.738 ) ( 0.564, 0.734 ) ( 0.566, 0.731 ) ( 0.567, 0.730 ) ( 0.570, 0.727 ) ( 0.571, 0.727 ) ( 0.572, 0.723 ) ( 0.570, 0.719 ) ( 0.570, 0.719 ) ( 0.567, 0.715 ) ( 0.566, 0.714 ) ( 0.565, 0.711 ) ( 0.562, 0.709 ) ( 0.559, 0.707 ) ( 0.559, 0.706 ) ( 0.555, 0.704 ) ( 0.551, 0.707 ) ( 0.551, 0.707 ) ( 0.551, 0.707 ) ( 0.551, 0.706 ) ( 0.552, 0.703 ) ( 0.555, 0.700 ) ( 0.555, 0.699 ) ( 0.558, 0.695 ) ( 0.559, 0.694 ) ( 0.560, 0.691 ) %
( 0.562, 0.688 ) ( 0.563, 0.688 ) ( 0.566, 0.685 ) ( 0.569, 0.684 ) ( 0.566, 0.682 ) ( 0.562, 0.683 ) ( 0.561, 0.684 ) ( 0.559, 0.685 ) ( 0.555, 0.688 ) ( 0.555, 0.688 ) ( 0.554, 0.688 ) ( 0.555, 0.687 ) ( 0.557, 0.684 ) ( 0.558, 0.680 ) ( 0.555, 0.676 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.996, 0.746 ) ( 0.996, 0.746 ) ( 0.992, 0.743 ) ( 0.988, 0.744 ) ( 0.987, 0.742 ) ( 0.988, 0.740 ) ( 0.992, 0.741 ) ( 0.994, 0.738 ) ( 0.996, 0.737 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.989, 0.734 ) ( 0.988, 0.736 ) ( 0.984, 0.737 ) ( 0.983, 0.738 ) ( 0.980, 0.741 ) ( 0.978, 0.742 ) ( 0.977, 0.743 ) ( 0.973, 0.743 ) ( 0.972, 0.742 ) ( 0.970, 0.738 ) ( 0.973, 0.738 ) ( 0.977, 0.735 ) ( 0.980, 0.737 ) ( 0.983, 0.734 ) ( 0.984, 0.734 ) ( 0.988, 0.734 ) ( 0.989, 0.734 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.246, 0.738 ) ( 0.246, 0.738 ) ( 0.246, 0.738 ) ( 0.246, 0.738 ) ( 0.246, 0.738 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.268, 0.730 ) ( 0.270, 0.731 ) ( 0.273, 0.732 ) ( 0.275, 0.734 ) ( 0.275, 0.738 ) ( 0.273, 0.740 ) ( 0.272, 0.738 ) ( 0.270, 0.736 ) ( 0.266, 0.734 ) ( 0.266, 0.733 ) ( 0.265, 0.730 ) ( 0.266, 0.730 ) ( 0.268, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.311, 0.734 ) ( 0.312, 0.736 ) ( 0.313, 0.738 ) ( 0.312, 0.739 ) ( 0.311, 0.738 ) ( 0.309, 0.736 ) ( 0.307, 0.734 ) ( 0.309, 0.732 ) ( 0.311, 0.734 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.734 ) ( 0.363, 0.735 ) ( 0.362, 0.734 ) ( 0.363, 0.734 ) ( 0.364, 0.734 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.734 ) ( 0.570, 0.734 ) ( 0.570, 0.734 ) ( 0.570, 0.734 ) ( 0.570, 0.734 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.730 ) ( 0.355, 0.731 ) ( 0.354, 0.730 ) ( 0.355, 0.729 ) ( 0.357, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.556, 0.730 ) ( 0.555, 0.731 ) ( 0.553, 0.730 ) ( 0.555, 0.729 ) ( 0.556, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.726 ) ( 0.598, 0.726 ) ( 0.596, 0.727 ) ( 0.596, 0.730 ) ( 0.598, 0.732 ) ( 0.602, 0.731 ) ( 0.602, 0.730 ) ( 0.602, 0.727 ) ( 0.602, 0.726 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.730 ) ( 0.609, 0.730 ) ( 0.608, 0.730 ) ( 0.609, 0.732 ) ( 0.613, 0.731 ) ( 0.613, 0.730 ) ( 0.613, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.099, 0.723 ) ( 0.098, 0.723 ) ( 0.094, 0.723 ) ( 0.093, 0.723 ) ( 0.094, 0.722 ) ( 0.098, 0.722 ) ( 0.099, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.168, 0.719 ) ( 0.168, 0.723 ) ( 0.168, 0.723 ) ( 0.168, 0.723 ) ( 0.168, 0.719 ) ( 0.168, 0.719 ) ( 0.168, 0.719 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.722 ) ( 0.664, 0.723 ) ( 0.664, 0.724 ) ( 0.666, 0.723 ) ( 0.664, 0.722 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.982, 0.723 ) ( 0.980, 0.724 ) ( 0.979, 0.723 ) ( 0.980, 0.720 ) ( 0.982, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.154, 0.707 ) ( 0.156, 0.708 ) ( 0.160, 0.711 ) ( 0.160, 0.711 ) ( 0.162, 0.715 ) ( 0.160, 0.719 ) ( 0.160, 0.719 ) ( 0.160, 0.719 ) ( 0.156, 0.717 ) ( 0.155, 0.719 ) ( 0.152, 0.720 ) ( 0.148, 0.719 ) ( 0.147, 0.719 ) ( 0.145, 0.718 ) ( 0.141, 0.716 ) ( 0.140, 0.715 ) ( 0.141, 0.714 ) ( 0.144, 0.711 ) ( 0.145, 0.711 ) ( 0.147, 0.711 ) ( 0.148, 0.711 ) ( 0.149, 0.711 ) ( 0.151, 0.707 ) ( 0.152, 0.707 ) ( 0.154, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.709 ) ( 0.621, 0.709 ) ( 0.620, 0.711 ) ( 0.621, 0.715 ) ( 0.621, 0.715 ) ( 0.621, 0.715 ) ( 0.625, 0.714 ) ( 0.627, 0.711 ) ( 0.625, 0.709 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.698, 0.715 ) ( 0.695, 0.718 ) ( 0.691, 0.718 ) ( 0.688, 0.715 ) ( 0.687, 0.715 ) ( 0.688, 0.714 ) ( 0.691, 0.712 ) ( 0.695, 0.713 ) ( 0.698, 0.715 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.120, 0.703 ) ( 0.119, 0.707 ) ( 0.121, 0.709 ) ( 0.122, 0.711 ) ( 0.121, 0.712 ) ( 0.120, 0.711 ) ( 0.117, 0.708 ) ( 0.113, 0.707 ) ( 0.114, 0.703 ) ( 0.117, 0.702 ) ( 0.120, 0.703 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.217, 0.684 ) ( 0.219, 0.685 ) ( 0.221, 0.688 ) ( 0.223, 0.689 ) ( 0.227, 0.689 ) ( 0.229, 0.691 ) ( 0.230, 0.694 ) ( 0.231, 0.695 ) ( 0.234, 0.699 ) ( 0.235, 0.699 ) ( 0.238, 0.703 ) ( 0.239, 0.703 ) ( 0.240, 0.707 ) ( 0.241, 0.711 ) ( 0.238, 0.712 ) ( 0.234, 0.713 ) ( 0.231, 0.711 ) ( 0.230, 0.711 ) ( 0.227, 0.709 ) ( 0.226, 0.707 ) ( 0.223, 0.703 ) ( 0.222, 0.703 ) ( 0.223, 0.701 ) ( 0.227, 0.700 ) ( 0.227, 0.699 ) ( 0.227, 0.699 ) ( 0.223, 0.698 ) ( 0.221, 0.695 ) ( 0.220, 0.691 ) ( 0.219, 0.690 ) ( 0.215, 0.689 ) ( 0.213, 0.688 ) ( 0.212, 0.684 ) ( 0.215, 0.683 ) ( 0.217, 0.684 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.707 ) ( 0.473, 0.710 ) ( 0.473, 0.711 ) ( 0.473, 0.712 ) ( 0.469, 0.711 ) ( 0.469, 0.711 ) ( 0.465, 0.707 ) ( 0.465, 0.707 ) ( 0.465, 0.707 ) ( 0.469, 0.705 ) ( 0.470, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.977, 0.710 ) ( 0.975, 0.711 ) ( 0.977, 0.712 ) ( 0.977, 0.711 ) ( 0.977, 0.710 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.247, 0.703 ) ( 0.250, 0.706 ) ( 0.251, 0.707 ) ( 0.250, 0.709 ) ( 0.246, 0.707 ) ( 0.246, 0.707 ) ( 0.244, 0.703 ) ( 0.246, 0.702 ) ( 0.247, 0.703 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.617, 0.705 ) ( 0.613, 0.705 ) ( 0.612, 0.707 ) ( 0.613, 0.709 ) ( 0.617, 0.708 ) ( 0.619, 0.707 ) ( 0.617, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.704 ) ( 0.652, 0.707 ) ( 0.652, 0.707 ) ( 0.652, 0.707 ) ( 0.656, 0.711 ) ( 0.660, 0.707 ) ( 0.656, 0.704 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.707 ) ( 0.691, 0.707 ) ( 0.691, 0.707 ) ( 0.691, 0.707 ) ( 0.692, 0.707 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.332, 0.672 ) ( 0.336, 0.674 ) ( 0.340, 0.674 ) ( 0.341, 0.676 ) ( 0.344, 0.679 ) ( 0.344, 0.680 ) ( 0.348, 0.683 ) ( 0.349, 0.684 ) ( 0.352, 0.687 ) ( 0.352, 0.688 ) ( 0.355, 0.690 ) ( 0.356, 0.691 ) ( 0.359, 0.694 ) ( 0.362, 0.695 ) ( 0.362, 0.699 ) ( 0.361, 0.703 ) ( 0.359, 0.704 ) ( 0.358, 0.703 ) ( 0.355, 0.702 ) ( 0.352, 0.700 ) ( 0.348, 0.699 ) ( 0.348, 0.695 ) ( 0.348, 0.695 ) ( 0.344, 0.692 ) ( 0.343, 0.691 ) ( 0.340, 0.689 ) ( 0.336, 0.688 ) ( 0.336, 0.688 ) ( 0.332, 0.684 ) ( 0.332, 0.684 ) ( 0.331, 0.680 ) ( 0.331, 0.676 ) ( 0.332, 0.672 ) ( 0.332, 0.672 ) ( 0.332, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.699 ) ( 0.648, 0.697 ) ( 0.645, 0.698 ) ( 0.643, 0.699 ) ( 0.644, 0.703 ) ( 0.645, 0.703 ) ( 0.646, 0.703 ) ( 0.648, 0.702 ) ( 0.652, 0.700 ) ( 0.654, 0.699 ) ( 0.652, 0.699 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.306, 0.598 ) ( 0.308, 0.602 ) ( 0.309, 0.602 ) ( 0.312, 0.605 ) ( 0.313, 0.605 ) ( 0.316, 0.608 ) ( 0.319, 0.609 ) ( 0.320, 0.611 ) ( 0.324, 0.611 ) ( 0.326, 0.613 ) ( 0.324, 0.617 ) ( 0.324, 0.617 ) ( 0.324, 0.617 ) ( 0.327, 0.621 ) ( 0.326, 0.625 ) ( 0.328, 0.627 ) ( 0.331, 0.625 ) ( 0.332, 0.624 ) ( 0.333, 0.625 ) ( 0.332, 0.626 ) ( 0.331, 0.629 ) ( 0.332, 0.630 ) ( 0.336, 0.630 ) ( 0.337, 0.629 ) ( 0.340, 0.626 ) ( 0.342, 0.629 ) ( 0.344, 0.630 ) ( 0.348, 0.629 ) ( 0.348, 0.629 ) ( 0.348, 0.629 ) ( 0.351, 0.633 ) ( 0.352, 0.634 ) ( 0.353, 0.637 ) ( 0.352, 0.641 ) ( 0.355, 0.643 ) ( 0.357, 0.645 ) ( 0.359, 0.646 ) ( 0.363, 0.646 ) ( 0.365, 0.648 ) ( 0.367, 0.650 ) ( 0.371, 0.651 ) ( 0.375, 0.652 ) ( 0.379, 0.652 ) ( 0.380, 0.652 ) ( 0.383, 0.653 ) ( 0.387, 0.653 ) ( 0.387, 0.652 ) ( 0.391, 0.650 ) ( 0.393, 0.652 ) ( 0.395, 0.654 ) ( 0.398, 0.656 ) ( 0.399, 0.656 ) ( 0.398, 0.659 ) ( 0.398, 0.660 ) ( 0.398, 0.662 ) ( 0.399, 0.664 ) ( 0.400, 0.668 ) ( 0.401, 0.672 ) ( 0.402, 0.674 ) ( 0.406, 0.674 ) ( 0.408, 0.676 ) ( 0.410, 0.678 ) ( 0.412, 0.680 ) ( 0.414, 0.682 ) ( 0.416, 0.684 ) ( 0.418, 0.685 ) ( 0.422, 0.686 ) ( 0.426, 0.686 ) ( 0.426, 0.688 ) ( 0.426, 0.691 ) ( 0.429, 0.695 ) ( 0.426, 0.699 ) ( 0.426, 0.700 ) ( 0.425, 0.699 ) ( 0.422, 0.698 ) ( 0.418, 0.698 ) ( 0.414, 0.696 ) ( 0.413, 0.695 ) ( 0.410, 0.694 ) ( 0.409, 0.691 ) ( 0.406, 0.688 ) ( 0.402, 0.688 ) ( 0.402, 0.688 ) ( 0.400, 0.684 ) ( 0.398, 0.683 ) ( 0.396, 0.680 ) ( 0.395, 0.676 ) ( 0.394, 0.676 ) ( 0.391, 0.672 ) ( 0.388, 0.672 ) ( 0.391, 0.668 ) ( 0.387, 0.667 ) ( 0.383, 0.668 ) ( 0.383, 0.669 ) ( 0.379, 0.671 ) ( 0.375, 0.671 ) ( 0.371, 0.671 ) ( 0.369, 0.668 ) ( 0.367, 0.667 ) ( 0.363, 0.666 ) %
( 0.361, 0.664 ) ( 0.359, 0.662 ) ( 0.358, 0.660 ) ( 0.355, 0.658 ) ( 0.352, 0.656 ) ( 0.351, 0.656 ) ( 0.352, 0.656 ) ( 0.353, 0.652 ) ( 0.355, 0.648 ) ( 0.353, 0.645 ) ( 0.352, 0.641 ) ( 0.349, 0.645 ) ( 0.348, 0.646 ) ( 0.346, 0.645 ) ( 0.346, 0.641 ) ( 0.345, 0.637 ) ( 0.344, 0.636 ) ( 0.343, 0.637 ) ( 0.343, 0.641 ) ( 0.340, 0.644 ) ( 0.339, 0.645 ) ( 0.337, 0.648 ) ( 0.340, 0.650 ) ( 0.342, 0.652 ) ( 0.340, 0.653 ) ( 0.337, 0.652 ) ( 0.336, 0.650 ) ( 0.336, 0.648 ) ( 0.332, 0.646 ) ( 0.330, 0.645 ) ( 0.328, 0.642 ) ( 0.327, 0.641 ) ( 0.324, 0.638 ) ( 0.323, 0.637 ) ( 0.320, 0.633 ) ( 0.320, 0.633 ) ( 0.316, 0.630 ) ( 0.316, 0.629 ) ( 0.316, 0.628 ) ( 0.318, 0.625 ) ( 0.319, 0.621 ) ( 0.316, 0.621 ) ( 0.313, 0.617 ) ( 0.312, 0.616 ) ( 0.310, 0.613 ) ( 0.309, 0.612 ) ( 0.307, 0.609 ) ( 0.307, 0.605 ) ( 0.305, 0.603 ) ( 0.304, 0.602 ) ( 0.304, 0.598 ) ( 0.305, 0.597 ) ( 0.306, 0.598 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.699 ) ( 0.449, 0.702 ) ( 0.448, 0.699 ) ( 0.449, 0.697 ) ( 0.452, 0.699 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.698 ) ( 0.610, 0.699 ) ( 0.613, 0.701 ) ( 0.614, 0.699 ) ( 0.613, 0.698 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.191, 0.691 ) ( 0.194, 0.695 ) ( 0.191, 0.698 ) ( 0.188, 0.696 ) ( 0.187, 0.695 ) ( 0.184, 0.693 ) ( 0.182, 0.691 ) ( 0.184, 0.690 ) ( 0.188, 0.690 ) ( 0.191, 0.691 ) ( 0.191, 0.691 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.695 ) ( 0.547, 0.696 ) ( 0.547, 0.695 ) ( 0.547, 0.695 ) ( 0.547, 0.695 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.678 ) ( 0.594, 0.679 ) ( 0.590, 0.680 ) ( 0.590, 0.680 ) ( 0.590, 0.680 ) ( 0.591, 0.684 ) ( 0.590, 0.688 ) ( 0.594, 0.691 ) ( 0.598, 0.691 ) ( 0.598, 0.691 ) ( 0.598, 0.695 ) ( 0.602, 0.697 ) ( 0.604, 0.695 ) ( 0.605, 0.694 ) ( 0.609, 0.693 ) ( 0.611, 0.691 ) ( 0.609, 0.690 ) ( 0.605, 0.689 ) ( 0.605, 0.688 ) ( 0.605, 0.687 ) ( 0.607, 0.684 ) ( 0.605, 0.681 ) ( 0.602, 0.680 ) ( 0.599, 0.680 ) ( 0.598, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.686 ) ( 0.522, 0.688 ) ( 0.523, 0.691 ) ( 0.523, 0.692 ) ( 0.524, 0.691 ) ( 0.524, 0.688 ) ( 0.523, 0.686 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.690 ) ( 0.569, 0.691 ) ( 0.570, 0.692 ) ( 0.571, 0.691 ) ( 0.570, 0.690 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.691 ) ( 0.625, 0.691 ) ( 0.625, 0.691 ) ( 0.625, 0.691 ) ( 0.625, 0.691 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.642 ) ( 0.521, 0.645 ) ( 0.520, 0.648 ) ( 0.518, 0.648 ) ( 0.516, 0.649 ) ( 0.512, 0.652 ) ( 0.512, 0.653 ) ( 0.511, 0.652 ) ( 0.509, 0.648 ) ( 0.508, 0.648 ) ( 0.504, 0.648 ) ( 0.502, 0.648 ) ( 0.500, 0.651 ) ( 0.499, 0.648 ) ( 0.497, 0.645 ) ( 0.496, 0.644 ) ( 0.495, 0.645 ) ( 0.494, 0.648 ) ( 0.494, 0.652 ) ( 0.496, 0.654 ) ( 0.499, 0.656 ) ( 0.500, 0.659 ) ( 0.504, 0.658 ) ( 0.505, 0.660 ) ( 0.506, 0.664 ) ( 0.508, 0.666 ) ( 0.510, 0.668 ) ( 0.509, 0.672 ) ( 0.508, 0.674 ) ( 0.505, 0.676 ) ( 0.508, 0.678 ) ( 0.509, 0.680 ) ( 0.512, 0.683 ) ( 0.512, 0.684 ) ( 0.514, 0.688 ) ( 0.516, 0.688 ) ( 0.516, 0.688 ) ( 0.520, 0.687 ) ( 0.523, 0.684 ) ( 0.523, 0.680 ) ( 0.523, 0.678 ) ( 0.524, 0.676 ) ( 0.523, 0.675 ) ( 0.520, 0.672 ) ( 0.523, 0.668 ) ( 0.523, 0.666 ) ( 0.524, 0.668 ) ( 0.524, 0.672 ) ( 0.527, 0.674 ) ( 0.530, 0.672 ) ( 0.531, 0.670 ) ( 0.533, 0.672 ) ( 0.535, 0.673 ) ( 0.539, 0.674 ) ( 0.541, 0.672 ) ( 0.543, 0.670 ) ( 0.546, 0.668 ) ( 0.545, 0.664 ) ( 0.543, 0.663 ) ( 0.539, 0.664 ) ( 0.539, 0.664 ) ( 0.539, 0.664 ) ( 0.539, 0.660 ) ( 0.535, 0.656 ) ( 0.531, 0.658 ) ( 0.530, 0.656 ) ( 0.531, 0.654 ) ( 0.533, 0.652 ) ( 0.531, 0.651 ) ( 0.527, 0.651 ) ( 0.525, 0.648 ) ( 0.527, 0.645 ) ( 0.523, 0.642 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.574, 0.686 ) ( 0.571, 0.688 ) ( 0.574, 0.690 ) ( 0.578, 0.688 ) ( 0.574, 0.686 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.200, 0.684 ) ( 0.199, 0.684 ) ( 0.199, 0.684 ) ( 0.199, 0.683 ) ( 0.200, 0.684 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.684 ) ( 0.438, 0.684 ) ( 0.437, 0.684 ) ( 0.438, 0.683 ) ( 0.438, 0.684 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.582, 0.682 ) ( 0.580, 0.684 ) ( 0.582, 0.685 ) ( 0.585, 0.684 ) ( 0.582, 0.682 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.074, 0.668 ) ( 0.078, 0.671 ) ( 0.082, 0.671 ) ( 0.086, 0.672 ) ( 0.086, 0.672 ) ( 0.090, 0.675 ) ( 0.091, 0.676 ) ( 0.090, 0.677 ) ( 0.088, 0.680 ) ( 0.086, 0.682 ) ( 0.082, 0.682 ) ( 0.080, 0.680 ) ( 0.078, 0.677 ) ( 0.074, 0.676 ) ( 0.074, 0.676 ) ( 0.070, 0.672 ) ( 0.069, 0.672 ) ( 0.068, 0.668 ) ( 0.070, 0.667 ) ( 0.074, 0.668 ) ( 0.074, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.289, 0.668 ) ( 0.293, 0.670 ) ( 0.296, 0.672 ) ( 0.297, 0.673 ) ( 0.300, 0.676 ) ( 0.298, 0.680 ) ( 0.297, 0.680 ) ( 0.296, 0.680 ) ( 0.293, 0.677 ) ( 0.291, 0.676 ) ( 0.289, 0.673 ) ( 0.288, 0.672 ) ( 0.288, 0.668 ) ( 0.289, 0.668 ) ( 0.289, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.673 ) ( 0.529, 0.676 ) ( 0.531, 0.680 ) ( 0.531, 0.681 ) ( 0.532, 0.680 ) ( 0.533, 0.676 ) ( 0.531, 0.673 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.660 ) ( 0.570, 0.660 ) ( 0.569, 0.664 ) ( 0.569, 0.668 ) ( 0.566, 0.672 ) ( 0.566, 0.672 ) ( 0.566, 0.672 ) ( 0.570, 0.672 ) ( 0.573, 0.676 ) ( 0.570, 0.678 ) ( 0.569, 0.680 ) ( 0.570, 0.682 ) ( 0.574, 0.681 ) ( 0.578, 0.681 ) ( 0.579, 0.680 ) ( 0.582, 0.676 ) ( 0.582, 0.676 ) ( 0.582, 0.675 ) ( 0.578, 0.673 ) ( 0.575, 0.672 ) ( 0.578, 0.670 ) ( 0.580, 0.668 ) ( 0.578, 0.665 ) ( 0.574, 0.667 ) ( 0.571, 0.664 ) ( 0.571, 0.660 ) ( 0.570, 0.660 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.110, 0.668 ) ( 0.113, 0.671 ) ( 0.114, 0.672 ) ( 0.114, 0.676 ) ( 0.113, 0.676 ) ( 0.109, 0.677 ) ( 0.108, 0.676 ) ( 0.105, 0.673 ) ( 0.104, 0.672 ) ( 0.105, 0.670 ) ( 0.108, 0.668 ) ( 0.109, 0.667 ) ( 0.110, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.281, 0.668 ) ( 0.281, 0.669 ) ( 0.282, 0.672 ) ( 0.282, 0.676 ) ( 0.281, 0.676 ) ( 0.277, 0.676 ) ( 0.277, 0.676 ) ( 0.277, 0.674 ) ( 0.280, 0.672 ) ( 0.277, 0.670 ) ( 0.276, 0.668 ) ( 0.277, 0.667 ) ( 0.281, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.305, 0.672 ) ( 0.305, 0.676 ) ( 0.305, 0.676 ) ( 0.303, 0.676 ) ( 0.303, 0.672 ) ( 0.305, 0.671 ) ( 0.305, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.670 ) ( 0.498, 0.672 ) ( 0.496, 0.676 ) ( 0.500, 0.676 ) ( 0.502, 0.676 ) ( 0.502, 0.672 ) ( 0.500, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.666 ) ( 0.552, 0.668 ) ( 0.551, 0.669 ) ( 0.547, 0.669 ) ( 0.545, 0.672 ) ( 0.543, 0.676 ) ( 0.547, 0.679 ) ( 0.551, 0.679 ) ( 0.553, 0.676 ) ( 0.555, 0.675 ) ( 0.556, 0.672 ) ( 0.557, 0.668 ) ( 0.555, 0.666 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.671 ) ( 0.392, 0.672 ) ( 0.395, 0.675 ) ( 0.395, 0.672 ) ( 0.395, 0.671 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.671 ) ( 0.490, 0.672 ) ( 0.492, 0.674 ) ( 0.494, 0.672 ) ( 0.492, 0.671 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.672 ) ( 0.516, 0.672 ) ( 0.516, 0.672 ) ( 0.516, 0.672 ) ( 0.518, 0.672 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.781, 0.667 ) ( 0.777, 0.667 ) ( 0.777, 0.668 ) ( 0.777, 0.668 ) ( 0.781, 0.668 ) ( 0.782, 0.668 ) ( 0.781, 0.667 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.863, 0.666 ) ( 0.862, 0.668 ) ( 0.863, 0.669 ) ( 0.864, 0.668 ) ( 0.863, 0.666 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.955, 0.664 ) ( 0.956, 0.668 ) ( 0.953, 0.669 ) ( 0.952, 0.668 ) ( 0.952, 0.664 ) ( 0.953, 0.663 ) ( 0.955, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.153, 0.664 ) ( 0.152, 0.664 ) ( 0.152, 0.664 ) ( 0.152, 0.662 ) ( 0.153, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.664 ) ( 0.426, 0.664 ) ( 0.426, 0.664 ) ( 0.426, 0.664 ) ( 0.426, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.443, 0.660 ) ( 0.441, 0.661 ) ( 0.438, 0.664 ) ( 0.438, 0.664 ) ( 0.437, 0.664 ) ( 0.434, 0.662 ) ( 0.432, 0.660 ) ( 0.434, 0.658 ) ( 0.437, 0.660 ) ( 0.438, 0.663 ) ( 0.438, 0.660 ) ( 0.441, 0.658 ) ( 0.443, 0.660 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.859, 0.656 ) ( 0.859, 0.656 ) ( 0.859, 0.660 ) ( 0.859, 0.664 ) ( 0.859, 0.664 ) ( 0.859, 0.664 ) ( 0.860, 0.660 ) ( 0.860, 0.656 ) ( 0.859, 0.656 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.244, 0.648 ) ( 0.244, 0.652 ) ( 0.245, 0.656 ) ( 0.242, 0.660 ) ( 0.238, 0.659 ) ( 0.236, 0.656 ) ( 0.234, 0.654 ) ( 0.233, 0.652 ) ( 0.232, 0.648 ) ( 0.234, 0.645 ) ( 0.238, 0.646 ) ( 0.242, 0.646 ) ( 0.244, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.268, 0.656 ) ( 0.266, 0.656 ) ( 0.265, 0.656 ) ( 0.266, 0.654 ) ( 0.268, 0.656 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.656 ) ( 0.520, 0.657 ) ( 0.519, 0.656 ) ( 0.520, 0.654 ) ( 0.520, 0.656 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.650 ) ( 0.563, 0.652 ) ( 0.566, 0.654 ) ( 0.569, 0.652 ) ( 0.566, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.591 ) ( 0.758, 0.591 ) ( 0.755, 0.594 ) ( 0.755, 0.598 ) ( 0.755, 0.602 ) ( 0.755, 0.605 ) ( 0.757, 0.609 ) ( 0.757, 0.613 ) ( 0.757, 0.617 ) ( 0.758, 0.618 ) ( 0.761, 0.621 ) ( 0.758, 0.625 ) ( 0.758, 0.625 ) ( 0.755, 0.629 ) ( 0.754, 0.632 ) ( 0.754, 0.633 ) ( 0.751, 0.637 ) ( 0.754, 0.639 ) ( 0.755, 0.641 ) ( 0.755, 0.645 ) ( 0.758, 0.646 ) ( 0.760, 0.648 ) ( 0.762, 0.650 ) ( 0.765, 0.652 ) ( 0.766, 0.653 ) ( 0.766, 0.652 ) ( 0.770, 0.652 ) ( 0.773, 0.652 ) ( 0.773, 0.653 ) ( 0.774, 0.652 ) ( 0.776, 0.648 ) ( 0.775, 0.645 ) ( 0.776, 0.641 ) ( 0.773, 0.639 ) ( 0.771, 0.637 ) ( 0.772, 0.633 ) ( 0.770, 0.630 ) ( 0.769, 0.629 ) ( 0.770, 0.625 ) ( 0.770, 0.625 ) ( 0.770, 0.624 ) ( 0.766, 0.621 ) ( 0.764, 0.621 ) ( 0.766, 0.621 ) ( 0.770, 0.621 ) ( 0.773, 0.618 ) ( 0.775, 0.617 ) ( 0.777, 0.614 ) ( 0.778, 0.613 ) ( 0.778, 0.609 ) ( 0.778, 0.605 ) ( 0.777, 0.604 ) ( 0.774, 0.602 ) ( 0.773, 0.601 ) ( 0.770, 0.598 ) ( 0.769, 0.598 ) ( 0.766, 0.595 ) ( 0.764, 0.594 ) ( 0.762, 0.591 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.648 ) ( 0.422, 0.649 ) ( 0.422, 0.648 ) ( 0.422, 0.648 ) ( 0.423, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.559, 0.621 ) ( 0.558, 0.621 ) ( 0.556, 0.625 ) ( 0.555, 0.626 ) ( 0.552, 0.629 ) ( 0.551, 0.630 ) ( 0.547, 0.631 ) ( 0.545, 0.633 ) ( 0.547, 0.634 ) ( 0.551, 0.635 ) ( 0.555, 0.635 ) ( 0.558, 0.633 ) ( 0.559, 0.632 ) ( 0.561, 0.633 ) ( 0.559, 0.633 ) ( 0.556, 0.637 ) ( 0.556, 0.641 ) ( 0.559, 0.643 ) ( 0.559, 0.645 ) ( 0.561, 0.648 ) ( 0.562, 0.651 ) ( 0.564, 0.648 ) ( 0.566, 0.648 ) ( 0.569, 0.648 ) ( 0.570, 0.650 ) ( 0.574, 0.650 ) ( 0.576, 0.648 ) ( 0.575, 0.645 ) ( 0.578, 0.641 ) ( 0.579, 0.641 ) ( 0.578, 0.640 ) ( 0.574, 0.637 ) ( 0.574, 0.633 ) ( 0.574, 0.632 ) ( 0.573, 0.629 ) ( 0.572, 0.625 ) ( 0.570, 0.623 ) ( 0.567, 0.625 ) ( 0.566, 0.625 ) ( 0.566, 0.625 ) ( 0.562, 0.622 ) ( 0.560, 0.621 ) ( 0.559, 0.621 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.626 ) ( 0.645, 0.626 ) ( 0.641, 0.625 ) ( 0.637, 0.625 ) ( 0.636, 0.629 ) ( 0.637, 0.630 ) ( 0.640, 0.633 ) ( 0.637, 0.637 ) ( 0.641, 0.638 ) ( 0.643, 0.641 ) ( 0.645, 0.642 ) ( 0.648, 0.642 ) ( 0.652, 0.641 ) ( 0.656, 0.642 ) ( 0.660, 0.643 ) ( 0.662, 0.645 ) ( 0.663, 0.648 ) ( 0.664, 0.650 ) ( 0.665, 0.648 ) ( 0.668, 0.646 ) ( 0.672, 0.645 ) ( 0.670, 0.641 ) ( 0.669, 0.637 ) ( 0.668, 0.634 ) ( 0.667, 0.633 ) ( 0.664, 0.632 ) ( 0.660, 0.631 ) ( 0.657, 0.633 ) ( 0.659, 0.637 ) ( 0.656, 0.639 ) ( 0.652, 0.640 ) ( 0.649, 0.637 ) ( 0.648, 0.636 ) ( 0.645, 0.633 ) ( 0.642, 0.633 ) ( 0.645, 0.633 ) ( 0.648, 0.632 ) ( 0.652, 0.629 ) ( 0.648, 0.626 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.453, 0.644 ) ( 0.453, 0.645 ) ( 0.453, 0.645 ) ( 0.455, 0.645 ) ( 0.453, 0.644 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.644 ) ( 0.672, 0.645 ) ( 0.676, 0.646 ) ( 0.677, 0.645 ) ( 0.676, 0.644 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.188, 0.629 ) ( 0.191, 0.631 ) ( 0.193, 0.633 ) ( 0.195, 0.637 ) ( 0.191, 0.639 ) ( 0.188, 0.638 ) ( 0.184, 0.637 ) ( 0.183, 0.637 ) ( 0.180, 0.633 ) ( 0.184, 0.630 ) ( 0.186, 0.629 ) ( 0.188, 0.629 ) ( 0.188, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.634 ) ( 0.518, 0.637 ) ( 0.520, 0.639 ) ( 0.523, 0.637 ) ( 0.520, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.214, 0.625 ) ( 0.215, 0.626 ) ( 0.219, 0.625 ) ( 0.223, 0.628 ) ( 0.224, 0.629 ) ( 0.223, 0.633 ) ( 0.222, 0.633 ) ( 0.219, 0.633 ) ( 0.215, 0.634 ) ( 0.214, 0.633 ) ( 0.211, 0.630 ) ( 0.209, 0.629 ) ( 0.209, 0.625 ) ( 0.211, 0.623 ) ( 0.214, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.597 ) ( 0.504, 0.596 ) ( 0.500, 0.596 ) ( 0.496, 0.598 ) ( 0.496, 0.598 ) ( 0.492, 0.600 ) ( 0.488, 0.599 ) ( 0.485, 0.602 ) ( 0.484, 0.602 ) ( 0.482, 0.605 ) ( 0.484, 0.607 ) ( 0.488, 0.606 ) ( 0.489, 0.605 ) ( 0.492, 0.603 ) ( 0.496, 0.604 ) ( 0.500, 0.603 ) ( 0.501, 0.605 ) ( 0.503, 0.609 ) ( 0.504, 0.610 ) ( 0.505, 0.609 ) ( 0.508, 0.609 ) ( 0.510, 0.609 ) ( 0.508, 0.610 ) ( 0.505, 0.613 ) ( 0.508, 0.616 ) ( 0.512, 0.615 ) ( 0.514, 0.617 ) ( 0.512, 0.621 ) ( 0.516, 0.623 ) ( 0.518, 0.625 ) ( 0.516, 0.629 ) ( 0.512, 0.628 ) ( 0.511, 0.629 ) ( 0.510, 0.633 ) ( 0.512, 0.634 ) ( 0.513, 0.633 ) ( 0.516, 0.629 ) ( 0.520, 0.632 ) ( 0.521, 0.629 ) ( 0.523, 0.625 ) ( 0.522, 0.621 ) ( 0.523, 0.620 ) ( 0.526, 0.621 ) ( 0.524, 0.625 ) ( 0.527, 0.626 ) ( 0.531, 0.625 ) ( 0.531, 0.625 ) ( 0.535, 0.624 ) ( 0.538, 0.625 ) ( 0.535, 0.626 ) ( 0.533, 0.629 ) ( 0.535, 0.631 ) ( 0.539, 0.631 ) ( 0.543, 0.629 ) ( 0.543, 0.629 ) ( 0.547, 0.627 ) ( 0.549, 0.625 ) ( 0.547, 0.624 ) ( 0.543, 0.624 ) ( 0.540, 0.621 ) ( 0.539, 0.620 ) ( 0.535, 0.618 ) ( 0.531, 0.620 ) ( 0.527, 0.617 ) ( 0.531, 0.614 ) ( 0.534, 0.613 ) ( 0.531, 0.613 ) ( 0.527, 0.613 ) ( 0.524, 0.609 ) ( 0.523, 0.608 ) ( 0.520, 0.606 ) ( 0.517, 0.605 ) ( 0.520, 0.604 ) ( 0.522, 0.602 ) ( 0.520, 0.600 ) ( 0.516, 0.599 ) ( 0.512, 0.598 ) ( 0.508, 0.602 ) ( 0.508, 0.602 ) ( 0.504, 0.602 ) ( 0.508, 0.600 ) ( 0.510, 0.598 ) ( 0.508, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.629 ) ( 0.650, 0.633 ) ( 0.652, 0.634 ) ( 0.656, 0.633 ) ( 0.652, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.066, 0.605 ) ( 0.066, 0.605 ) ( 0.070, 0.606 ) ( 0.074, 0.609 ) ( 0.078, 0.609 ) ( 0.079, 0.609 ) ( 0.078, 0.610 ) ( 0.077, 0.613 ) ( 0.077, 0.617 ) ( 0.078, 0.619 ) ( 0.079, 0.621 ) ( 0.078, 0.624 ) ( 0.077, 0.625 ) ( 0.075, 0.629 ) ( 0.074, 0.629 ) ( 0.074, 0.629 ) ( 0.072, 0.625 ) ( 0.070, 0.624 ) ( 0.066, 0.622 ) ( 0.064, 0.621 ) ( 0.062, 0.620 ) ( 0.059, 0.618 ) ( 0.058, 0.617 ) ( 0.059, 0.615 ) ( 0.060, 0.613 ) ( 0.061, 0.609 ) ( 0.061, 0.605 ) ( 0.062, 0.604 ) ( 0.066, 0.605 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.199, 0.629 ) ( 0.199, 0.629 ) ( 0.199, 0.629 ) ( 0.199, 0.629 ) ( 0.199, 0.629 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.628 ) ( 0.320, 0.627 ) ( 0.318, 0.629 ) ( 0.320, 0.632 ) ( 0.324, 0.630 ) ( 0.325, 0.629 ) ( 0.324, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.500, 0.627 ) ( 0.496, 0.629 ) ( 0.500, 0.632 ) ( 0.502, 0.629 ) ( 0.500, 0.627 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.141, 0.625 ) ( 0.141, 0.625 ) ( 0.140, 0.625 ) ( 0.141, 0.625 ) ( 0.141, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.174, 0.625 ) ( 0.172, 0.628 ) ( 0.171, 0.625 ) ( 0.172, 0.624 ) ( 0.174, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.624 ) ( 0.490, 0.625 ) ( 0.492, 0.627 ) ( 0.493, 0.625 ) ( 0.492, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.624 ) ( 0.652, 0.625 ) ( 0.652, 0.629 ) ( 0.654, 0.625 ) ( 0.652, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.296, 0.613 ) ( 0.293, 0.616 ) ( 0.292, 0.617 ) ( 0.293, 0.621 ) ( 0.289, 0.624 ) ( 0.285, 0.624 ) ( 0.284, 0.621 ) ( 0.284, 0.617 ) ( 0.282, 0.613 ) ( 0.285, 0.610 ) ( 0.289, 0.610 ) ( 0.293, 0.611 ) ( 0.296, 0.613 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.609, 0.621 ) ( 0.609, 0.621 ) ( 0.609, 0.621 ) ( 0.610, 0.621 ) ( 0.609, 0.621 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.621 ) ( 0.644, 0.621 ) ( 0.645, 0.622 ) ( 0.645, 0.621 ) ( 0.645, 0.621 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.533 ) ( 0.694, 0.535 ) ( 0.691, 0.537 ) ( 0.688, 0.536 ) ( 0.684, 0.539 ) ( 0.688, 0.543 ) ( 0.688, 0.543 ) ( 0.690, 0.547 ) ( 0.688, 0.548 ) ( 0.684, 0.551 ) ( 0.684, 0.551 ) ( 0.680, 0.555 ) ( 0.681, 0.559 ) ( 0.684, 0.562 ) ( 0.685, 0.562 ) ( 0.684, 0.564 ) ( 0.682, 0.566 ) ( 0.684, 0.569 ) ( 0.684, 0.570 ) ( 0.686, 0.574 ) ( 0.688, 0.578 ) ( 0.688, 0.578 ) ( 0.688, 0.578 ) ( 0.687, 0.578 ) ( 0.684, 0.576 ) ( 0.680, 0.577 ) ( 0.676, 0.577 ) ( 0.672, 0.578 ) ( 0.671, 0.578 ) ( 0.671, 0.582 ) ( 0.669, 0.586 ) ( 0.671, 0.590 ) ( 0.672, 0.593 ) ( 0.672, 0.594 ) ( 0.676, 0.596 ) ( 0.677, 0.598 ) ( 0.680, 0.600 ) ( 0.681, 0.602 ) ( 0.684, 0.605 ) ( 0.685, 0.605 ) ( 0.688, 0.608 ) ( 0.689, 0.609 ) ( 0.691, 0.611 ) ( 0.694, 0.613 ) ( 0.695, 0.614 ) ( 0.699, 0.616 ) ( 0.702, 0.617 ) ( 0.703, 0.618 ) ( 0.707, 0.620 ) ( 0.711, 0.620 ) ( 0.714, 0.621 ) ( 0.715, 0.621 ) ( 0.719, 0.622 ) ( 0.723, 0.621 ) ( 0.724, 0.621 ) ( 0.723, 0.617 ) ( 0.725, 0.613 ) ( 0.727, 0.611 ) ( 0.730, 0.609 ) ( 0.727, 0.608 ) ( 0.723, 0.607 ) ( 0.721, 0.605 ) ( 0.719, 0.603 ) ( 0.718, 0.602 ) ( 0.719, 0.601 ) ( 0.722, 0.598 ) ( 0.720, 0.594 ) ( 0.719, 0.593 ) ( 0.716, 0.590 ) ( 0.719, 0.588 ) ( 0.723, 0.587 ) ( 0.724, 0.586 ) ( 0.723, 0.585 ) ( 0.719, 0.583 ) ( 0.715, 0.585 ) ( 0.712, 0.582 ) ( 0.711, 0.581 ) ( 0.709, 0.582 ) ( 0.707, 0.582 ) ( 0.707, 0.582 ) ( 0.707, 0.578 ) ( 0.707, 0.578 ) ( 0.707, 0.578 ) ( 0.705, 0.574 ) ( 0.707, 0.570 ) ( 0.703, 0.569 ) ( 0.699, 0.568 ) ( 0.698, 0.566 ) ( 0.697, 0.562 ) ( 0.695, 0.560 ) ( 0.694, 0.562 ) ( 0.691, 0.563 ) ( 0.690, 0.562 ) ( 0.691, 0.559 ) ( 0.691, 0.558 ) ( 0.693, 0.555 ) ( 0.694, 0.551 ) ( 0.695, 0.550 ) ( 0.697, 0.547 ) ( 0.699, 0.543 ) %
( 0.699, 0.543 ) ( 0.701, 0.539 ) ( 0.699, 0.536 ) ( 0.698, 0.535 ) ( 0.695, 0.533 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.125, 0.605 ) ( 0.129, 0.608 ) ( 0.130, 0.609 ) ( 0.130, 0.613 ) ( 0.129, 0.615 ) ( 0.125, 0.617 ) ( 0.124, 0.617 ) ( 0.121, 0.619 ) ( 0.117, 0.618 ) ( 0.113, 0.618 ) ( 0.109, 0.619 ) ( 0.105, 0.620 ) ( 0.104, 0.617 ) ( 0.102, 0.613 ) ( 0.102, 0.613 ) ( 0.098, 0.610 ) ( 0.097, 0.609 ) ( 0.095, 0.605 ) ( 0.098, 0.604 ) ( 0.102, 0.604 ) ( 0.104, 0.605 ) ( 0.105, 0.609 ) ( 0.105, 0.610 ) ( 0.109, 0.610 ) ( 0.110, 0.609 ) ( 0.113, 0.609 ) ( 0.117, 0.605 ) ( 0.117, 0.605 ) ( 0.119, 0.605 ) ( 0.121, 0.606 ) ( 0.124, 0.605 ) ( 0.125, 0.605 ) ( 0.125, 0.605 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.730, 0.616 ) ( 0.729, 0.617 ) ( 0.730, 0.618 ) ( 0.731, 0.617 ) ( 0.730, 0.616 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.613 ) ( 0.520, 0.614 ) ( 0.518, 0.613 ) ( 0.520, 0.612 ) ( 0.522, 0.613 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.820, 0.570 ) ( 0.819, 0.570 ) ( 0.817, 0.574 ) ( 0.819, 0.578 ) ( 0.820, 0.579 ) ( 0.821, 0.582 ) ( 0.820, 0.583 ) ( 0.818, 0.586 ) ( 0.819, 0.590 ) ( 0.819, 0.594 ) ( 0.820, 0.598 ) ( 0.820, 0.598 ) ( 0.823, 0.602 ) ( 0.824, 0.602 ) ( 0.827, 0.605 ) ( 0.828, 0.606 ) ( 0.830, 0.605 ) ( 0.832, 0.604 ) ( 0.835, 0.605 ) ( 0.834, 0.609 ) ( 0.836, 0.611 ) ( 0.840, 0.609 ) ( 0.837, 0.605 ) ( 0.840, 0.605 ) ( 0.841, 0.605 ) ( 0.840, 0.609 ) ( 0.843, 0.613 ) ( 0.844, 0.614 ) ( 0.848, 0.616 ) ( 0.850, 0.613 ) ( 0.850, 0.609 ) ( 0.852, 0.608 ) ( 0.855, 0.607 ) ( 0.859, 0.605 ) ( 0.855, 0.604 ) ( 0.853, 0.602 ) ( 0.853, 0.598 ) ( 0.855, 0.594 ) ( 0.856, 0.594 ) ( 0.859, 0.591 ) ( 0.860, 0.590 ) ( 0.859, 0.588 ) ( 0.859, 0.586 ) ( 0.859, 0.583 ) ( 0.860, 0.582 ) ( 0.859, 0.581 ) ( 0.857, 0.578 ) ( 0.857, 0.574 ) ( 0.855, 0.574 ) ( 0.852, 0.574 ) ( 0.848, 0.574 ) ( 0.847, 0.574 ) ( 0.844, 0.578 ) ( 0.844, 0.578 ) ( 0.841, 0.582 ) ( 0.842, 0.586 ) ( 0.841, 0.590 ) ( 0.840, 0.592 ) ( 0.838, 0.594 ) ( 0.836, 0.598 ) ( 0.836, 0.598 ) ( 0.836, 0.598 ) ( 0.834, 0.594 ) ( 0.834, 0.590 ) ( 0.833, 0.586 ) ( 0.832, 0.584 ) ( 0.831, 0.582 ) ( 0.832, 0.578 ) ( 0.828, 0.574 ) ( 0.828, 0.574 ) ( 0.824, 0.571 ) ( 0.823, 0.570 ) ( 0.820, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.978, 0.609 ) ( 0.978, 0.613 ) ( 0.977, 0.615 ) ( 0.976, 0.613 ) ( 0.975, 0.609 ) ( 0.977, 0.607 ) ( 0.978, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.603 ) ( 0.004, 0.605 ) ( 0.004, 0.606 ) ( 0.008, 0.609 ) ( 0.008, 0.609 ) ( 0.008, 0.610 ) ( 0.004, 0.612 ) ( 0.000, 0.611 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.125, 0.607 ) ( 0.125, 0.609 ) ( 0.125, 0.610 ) ( 0.125, 0.609 ) ( 0.125, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.414, 0.608 ) ( 0.414, 0.609 ) ( 0.414, 0.610 ) ( 0.415, 0.609 ) ( 0.414, 0.608 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.609 ) ( 0.476, 0.609 ) ( 0.477, 0.610 ) ( 0.477, 0.609 ) ( 0.477, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.606 ) ( 0.495, 0.609 ) ( 0.496, 0.611 ) ( 0.498, 0.609 ) ( 0.496, 0.606 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.607 ) ( 0.587, 0.609 ) ( 0.590, 0.611 ) ( 0.592, 0.609 ) ( 0.590, 0.607 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.609 ) ( 0.601, 0.609 ) ( 0.602, 0.609 ) ( 0.602, 0.609 ) ( 0.602, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.734, 0.609 ) ( 0.732, 0.609 ) ( 0.734, 0.609 ) ( 0.734, 0.609 ) ( 0.734, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.985, 0.609 ) ( 0.984, 0.610 ) ( 0.984, 0.609 ) ( 0.984, 0.609 ) ( 0.985, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.603 ) ( 0.582, 0.605 ) ( 0.586, 0.609 ) ( 0.589, 0.605 ) ( 0.586, 0.603 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.028, 0.582 ) ( 0.031, 0.584 ) ( 0.035, 0.584 ) ( 0.039, 0.585 ) ( 0.043, 0.584 ) ( 0.047, 0.584 ) ( 0.051, 0.585 ) ( 0.055, 0.585 ) ( 0.057, 0.586 ) ( 0.059, 0.588 ) ( 0.061, 0.590 ) ( 0.062, 0.591 ) ( 0.064, 0.594 ) ( 0.062, 0.595 ) ( 0.060, 0.594 ) ( 0.059, 0.591 ) ( 0.058, 0.594 ) ( 0.055, 0.597 ) ( 0.053, 0.598 ) ( 0.051, 0.598 ) ( 0.050, 0.598 ) ( 0.047, 0.595 ) ( 0.043, 0.596 ) ( 0.042, 0.598 ) ( 0.039, 0.601 ) ( 0.038, 0.602 ) ( 0.035, 0.604 ) ( 0.031, 0.602 ) ( 0.031, 0.602 ) ( 0.027, 0.598 ) ( 0.027, 0.598 ) ( 0.027, 0.594 ) ( 0.027, 0.594 ) ( 0.027, 0.593 ) ( 0.023, 0.590 ) ( 0.023, 0.590 ) ( 0.020, 0.586 ) ( 0.019, 0.586 ) ( 0.020, 0.584 ) ( 0.020, 0.582 ) ( 0.023, 0.581 ) ( 0.027, 0.582 ) ( 0.028, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.601 ) ( 0.602, 0.601 ) ( 0.598, 0.600 ) ( 0.594, 0.599 ) ( 0.594, 0.602 ) ( 0.594, 0.602 ) ( 0.598, 0.603 ) ( 0.602, 0.602 ) ( 0.605, 0.602 ) ( 0.608, 0.602 ) ( 0.605, 0.601 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.988, 0.602 ) ( 0.988, 0.602 ) ( 0.988, 0.602 ) ( 0.988, 0.601 ) ( 0.988, 0.602 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.031, 0.597 ) ( 0.030, 0.598 ) ( 0.031, 0.599 ) ( 0.032, 0.598 ) ( 0.031, 0.597 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.225, 0.594 ) ( 0.227, 0.596 ) ( 0.227, 0.598 ) ( 0.227, 0.598 ) ( 0.224, 0.598 ) ( 0.223, 0.597 ) ( 0.222, 0.598 ) ( 0.219, 0.599 ) ( 0.218, 0.598 ) ( 0.215, 0.595 ) ( 0.211, 0.595 ) ( 0.211, 0.594 ) ( 0.211, 0.593 ) ( 0.215, 0.591 ) ( 0.217, 0.594 ) ( 0.219, 0.596 ) ( 0.221, 0.594 ) ( 0.223, 0.593 ) ( 0.225, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.256, 0.582 ) ( 0.258, 0.582 ) ( 0.262, 0.585 ) ( 0.263, 0.586 ) ( 0.266, 0.590 ) ( 0.264, 0.594 ) ( 0.262, 0.595 ) ( 0.260, 0.598 ) ( 0.258, 0.599 ) ( 0.255, 0.598 ) ( 0.254, 0.596 ) ( 0.252, 0.594 ) ( 0.250, 0.591 ) ( 0.250, 0.590 ) ( 0.249, 0.586 ) ( 0.250, 0.583 ) ( 0.253, 0.582 ) ( 0.254, 0.582 ) ( 0.256, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.460, 0.586 ) ( 0.457, 0.588 ) ( 0.456, 0.590 ) ( 0.453, 0.593 ) ( 0.452, 0.594 ) ( 0.449, 0.595 ) ( 0.447, 0.594 ) ( 0.449, 0.590 ) ( 0.449, 0.590 ) ( 0.453, 0.586 ) ( 0.453, 0.586 ) ( 0.457, 0.584 ) ( 0.460, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.464, 0.594 ) ( 0.461, 0.596 ) ( 0.459, 0.594 ) ( 0.461, 0.591 ) ( 0.464, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.483, 0.594 ) ( 0.480, 0.596 ) ( 0.477, 0.594 ) ( 0.480, 0.593 ) ( 0.483, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.935, 0.594 ) ( 0.934, 0.595 ) ( 0.933, 0.594 ) ( 0.934, 0.592 ) ( 0.935, 0.594 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.590 ) ( 0.469, 0.591 ) ( 0.467, 0.590 ) ( 0.469, 0.588 ) ( 0.470, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.583 ) ( 0.510, 0.586 ) ( 0.508, 0.588 ) ( 0.505, 0.590 ) ( 0.508, 0.591 ) ( 0.512, 0.590 ) ( 0.512, 0.590 ) ( 0.513, 0.586 ) ( 0.512, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.589 ) ( 0.587, 0.590 ) ( 0.590, 0.591 ) ( 0.591, 0.590 ) ( 0.590, 0.589 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.712, 0.590 ) ( 0.711, 0.590 ) ( 0.710, 0.590 ) ( 0.711, 0.589 ) ( 0.712, 0.590 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.344, 0.566 ) ( 0.348, 0.569 ) ( 0.349, 0.570 ) ( 0.352, 0.572 ) ( 0.354, 0.574 ) ( 0.355, 0.576 ) ( 0.358, 0.578 ) ( 0.359, 0.580 ) ( 0.362, 0.582 ) ( 0.363, 0.585 ) ( 0.365, 0.586 ) ( 0.363, 0.586 ) ( 0.359, 0.587 ) ( 0.355, 0.586 ) ( 0.352, 0.587 ) ( 0.349, 0.586 ) ( 0.348, 0.585 ) ( 0.347, 0.586 ) ( 0.344, 0.588 ) ( 0.340, 0.587 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.334, 0.582 ) ( 0.332, 0.580 ) ( 0.331, 0.578 ) ( 0.332, 0.575 ) ( 0.336, 0.576 ) ( 0.340, 0.576 ) ( 0.344, 0.576 ) ( 0.345, 0.574 ) ( 0.344, 0.570 ) ( 0.344, 0.568 ) ( 0.343, 0.566 ) ( 0.344, 0.566 ) ( 0.344, 0.566 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.586 ) ( 0.418, 0.586 ) ( 0.418, 0.586 ) ( 0.418, 0.585 ) ( 0.418, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.574 ) ( 0.442, 0.578 ) ( 0.445, 0.579 ) ( 0.446, 0.578 ) ( 0.449, 0.577 ) ( 0.453, 0.577 ) ( 0.455, 0.578 ) ( 0.453, 0.580 ) ( 0.452, 0.582 ) ( 0.449, 0.586 ) ( 0.448, 0.586 ) ( 0.445, 0.588 ) ( 0.443, 0.586 ) ( 0.444, 0.582 ) ( 0.441, 0.578 ) ( 0.441, 0.578 ) ( 0.440, 0.574 ) ( 0.441, 0.573 ) ( 0.445, 0.574 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.153, 0.570 ) ( 0.156, 0.572 ) ( 0.160, 0.572 ) ( 0.162, 0.574 ) ( 0.162, 0.578 ) ( 0.162, 0.582 ) ( 0.160, 0.583 ) ( 0.156, 0.586 ) ( 0.152, 0.585 ) ( 0.148, 0.583 ) ( 0.147, 0.582 ) ( 0.146, 0.578 ) ( 0.145, 0.575 ) ( 0.141, 0.574 ) ( 0.141, 0.574 ) ( 0.140, 0.570 ) ( 0.141, 0.569 ) ( 0.145, 0.569 ) ( 0.148, 0.570 ) ( 0.152, 0.570 ) ( 0.153, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.204, 0.574 ) ( 0.207, 0.577 ) ( 0.208, 0.578 ) ( 0.210, 0.582 ) ( 0.207, 0.583 ) ( 0.203, 0.584 ) ( 0.200, 0.582 ) ( 0.199, 0.581 ) ( 0.198, 0.582 ) ( 0.195, 0.584 ) ( 0.191, 0.583 ) ( 0.188, 0.585 ) ( 0.184, 0.582 ) ( 0.184, 0.582 ) ( 0.183, 0.582 ) ( 0.180, 0.585 ) ( 0.177, 0.582 ) ( 0.178, 0.578 ) ( 0.180, 0.576 ) ( 0.182, 0.574 ) ( 0.184, 0.572 ) ( 0.188, 0.573 ) ( 0.191, 0.572 ) ( 0.195, 0.572 ) ( 0.199, 0.572 ) ( 0.203, 0.573 ) ( 0.204, 0.574 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.582 ) ( 0.391, 0.582 ) ( 0.390, 0.582 ) ( 0.391, 0.582 ) ( 0.391, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.581 ) ( 0.508, 0.582 ) ( 0.508, 0.582 ) ( 0.508, 0.582 ) ( 0.508, 0.581 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.582 ) ( 0.519, 0.582 ) ( 0.520, 0.582 ) ( 0.520, 0.582 ) ( 0.520, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.582 ) ( 0.547, 0.582 ) ( 0.543, 0.583 ) ( 0.539, 0.582 ) ( 0.543, 0.579 ) ( 0.547, 0.582 ) ( 0.547, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.578 ) ( 0.487, 0.578 ) ( 0.488, 0.579 ) ( 0.489, 0.578 ) ( 0.488, 0.578 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.577 ) ( 0.510, 0.578 ) ( 0.512, 0.579 ) ( 0.514, 0.578 ) ( 0.512, 0.577 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.578 ) ( 0.632, 0.578 ) ( 0.633, 0.579 ) ( 0.633, 0.578 ) ( 0.633, 0.578 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.438, 0.566 ) ( 0.438, 0.567 ) ( 0.434, 0.570 ) ( 0.434, 0.570 ) ( 0.430, 0.574 ) ( 0.430, 0.575 ) ( 0.428, 0.574 ) ( 0.430, 0.574 ) ( 0.433, 0.570 ) ( 0.434, 0.570 ) ( 0.437, 0.566 ) ( 0.438, 0.566 ) ( 0.438, 0.566 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.566 ) ( 0.544, 0.570 ) ( 0.547, 0.573 ) ( 0.551, 0.573 ) ( 0.552, 0.574 ) ( 0.551, 0.575 ) ( 0.547, 0.575 ) ( 0.543, 0.577 ) ( 0.539, 0.577 ) ( 0.535, 0.576 ) ( 0.533, 0.574 ) ( 0.531, 0.570 ) ( 0.535, 0.569 ) ( 0.538, 0.570 ) ( 0.539, 0.572 ) ( 0.541, 0.570 ) ( 0.540, 0.566 ) ( 0.543, 0.564 ) ( 0.545, 0.566 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.114, 0.551 ) ( 0.114, 0.555 ) ( 0.117, 0.559 ) ( 0.117, 0.559 ) ( 0.118, 0.562 ) ( 0.117, 0.564 ) ( 0.116, 0.566 ) ( 0.115, 0.570 ) ( 0.113, 0.572 ) ( 0.111, 0.570 ) ( 0.109, 0.570 ) ( 0.105, 0.568 ) ( 0.104, 0.566 ) ( 0.102, 0.564 ) ( 0.100, 0.562 ) ( 0.098, 0.560 ) ( 0.096, 0.559 ) ( 0.098, 0.557 ) ( 0.099, 0.555 ) ( 0.100, 0.551 ) ( 0.102, 0.550 ) ( 0.105, 0.549 ) ( 0.108, 0.551 ) ( 0.109, 0.552 ) ( 0.113, 0.551 ) ( 0.113, 0.551 ) ( 0.114, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.328, 0.570 ) ( 0.328, 0.572 ) ( 0.327, 0.570 ) ( 0.328, 0.569 ) ( 0.328, 0.570 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.567 ) ( 0.512, 0.569 ) ( 0.508, 0.570 ) ( 0.507, 0.570 ) ( 0.508, 0.571 ) ( 0.512, 0.571 ) ( 0.516, 0.572 ) ( 0.518, 0.570 ) ( 0.516, 0.567 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.566 ) ( 0.336, 0.566 ) ( 0.335, 0.566 ) ( 0.336, 0.566 ) ( 0.336, 0.566 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.274, 0.535 ) ( 0.277, 0.537 ) ( 0.278, 0.539 ) ( 0.280, 0.543 ) ( 0.281, 0.547 ) ( 0.281, 0.547 ) ( 0.285, 0.549 ) ( 0.287, 0.551 ) ( 0.289, 0.552 ) ( 0.293, 0.552 ) ( 0.296, 0.555 ) ( 0.297, 0.555 ) ( 0.298, 0.555 ) ( 0.301, 0.552 ) ( 0.303, 0.551 ) ( 0.305, 0.550 ) ( 0.306, 0.551 ) ( 0.309, 0.554 ) ( 0.310, 0.555 ) ( 0.312, 0.558 ) ( 0.316, 0.557 ) ( 0.320, 0.555 ) ( 0.320, 0.554 ) ( 0.321, 0.555 ) ( 0.320, 0.555 ) ( 0.318, 0.559 ) ( 0.316, 0.562 ) ( 0.312, 0.559 ) ( 0.309, 0.560 ) ( 0.305, 0.562 ) ( 0.304, 0.562 ) ( 0.301, 0.565 ) ( 0.297, 0.566 ) ( 0.293, 0.564 ) ( 0.292, 0.562 ) ( 0.289, 0.561 ) ( 0.288, 0.559 ) ( 0.285, 0.555 ) ( 0.285, 0.555 ) ( 0.285, 0.555 ) ( 0.281, 0.559 ) ( 0.281, 0.559 ) ( 0.281, 0.559 ) ( 0.277, 0.555 ) ( 0.277, 0.555 ) ( 0.274, 0.551 ) ( 0.273, 0.549 ) ( 0.272, 0.547 ) ( 0.270, 0.545 ) ( 0.266, 0.544 ) ( 0.265, 0.543 ) ( 0.264, 0.539 ) ( 0.265, 0.535 ) ( 0.266, 0.533 ) ( 0.270, 0.533 ) ( 0.273, 0.535 ) ( 0.274, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.562 ) ( 0.324, 0.563 ) ( 0.324, 0.562 ) ( 0.324, 0.561 ) ( 0.324, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.562 ) ( 0.535, 0.564 ) ( 0.531, 0.563 ) ( 0.527, 0.563 ) ( 0.526, 0.562 ) ( 0.527, 0.562 ) ( 0.531, 0.561 ) ( 0.535, 0.562 ) ( 0.537, 0.562 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.067, 0.555 ) ( 0.067, 0.559 ) ( 0.066, 0.559 ) ( 0.066, 0.559 ) ( 0.066, 0.555 ) ( 0.066, 0.554 ) ( 0.067, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.559 ) ( 0.434, 0.559 ) ( 0.433, 0.559 ) ( 0.434, 0.558 ) ( 0.434, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.557 ) ( 0.489, 0.559 ) ( 0.492, 0.559 ) ( 0.495, 0.559 ) ( 0.492, 0.557 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.559 ) ( 0.512, 0.559 ) ( 0.508, 0.559 ) ( 0.512, 0.558 ) ( 0.513, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.450, 0.539 ) ( 0.453, 0.542 ) ( 0.457, 0.542 ) ( 0.460, 0.543 ) ( 0.461, 0.543 ) ( 0.464, 0.547 ) ( 0.463, 0.551 ) ( 0.463, 0.555 ) ( 0.461, 0.557 ) ( 0.459, 0.555 ) ( 0.458, 0.551 ) ( 0.457, 0.550 ) ( 0.455, 0.551 ) ( 0.455, 0.555 ) ( 0.453, 0.557 ) ( 0.451, 0.555 ) ( 0.449, 0.553 ) ( 0.447, 0.555 ) ( 0.445, 0.555 ) ( 0.444, 0.555 ) ( 0.445, 0.553 ) ( 0.447, 0.551 ) ( 0.448, 0.547 ) ( 0.446, 0.543 ) ( 0.448, 0.539 ) ( 0.449, 0.536 ) ( 0.450, 0.539 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.553 ) ( 0.482, 0.555 ) ( 0.484, 0.558 ) ( 0.488, 0.555 ) ( 0.484, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.555 ) ( 0.531, 0.555 ) ( 0.530, 0.555 ) ( 0.531, 0.554 ) ( 0.532, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.018, 0.535 ) ( 0.020, 0.535 ) ( 0.023, 0.539 ) ( 0.024, 0.539 ) ( 0.023, 0.541 ) ( 0.023, 0.543 ) ( 0.023, 0.543 ) ( 0.027, 0.543 ) ( 0.031, 0.547 ) ( 0.029, 0.551 ) ( 0.027, 0.551 ) ( 0.023, 0.551 ) ( 0.022, 0.551 ) ( 0.020, 0.549 ) ( 0.018, 0.547 ) ( 0.018, 0.543 ) ( 0.016, 0.542 ) ( 0.014, 0.539 ) ( 0.012, 0.537 ) ( 0.008, 0.535 ) ( 0.007, 0.535 ) ( 0.008, 0.535 ) ( 0.012, 0.533 ) ( 0.016, 0.535 ) ( 0.018, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.132, 0.547 ) ( 0.132, 0.551 ) ( 0.129, 0.554 ) ( 0.125, 0.552 ) ( 0.123, 0.551 ) ( 0.122, 0.547 ) ( 0.125, 0.545 ) ( 0.129, 0.546 ) ( 0.132, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.251, 0.535 ) ( 0.252, 0.539 ) ( 0.254, 0.540 ) ( 0.256, 0.543 ) ( 0.254, 0.547 ) ( 0.254, 0.547 ) ( 0.250, 0.548 ) ( 0.246, 0.550 ) ( 0.243, 0.551 ) ( 0.242, 0.551 ) ( 0.238, 0.551 ) ( 0.234, 0.553 ) ( 0.230, 0.553 ) ( 0.227, 0.553 ) ( 0.223, 0.551 ) ( 0.222, 0.551 ) ( 0.219, 0.547 ) ( 0.219, 0.547 ) ( 0.217, 0.543 ) ( 0.215, 0.539 ) ( 0.215, 0.539 ) ( 0.215, 0.539 ) ( 0.217, 0.539 ) ( 0.219, 0.539 ) ( 0.219, 0.539 ) ( 0.223, 0.536 ) ( 0.227, 0.536 ) ( 0.230, 0.536 ) ( 0.234, 0.536 ) ( 0.238, 0.536 ) ( 0.239, 0.535 ) ( 0.242, 0.535 ) ( 0.246, 0.533 ) ( 0.250, 0.534 ) ( 0.251, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.443, 0.543 ) ( 0.444, 0.547 ) ( 0.441, 0.549 ) ( 0.438, 0.551 ) ( 0.438, 0.551 ) ( 0.437, 0.551 ) ( 0.438, 0.550 ) ( 0.440, 0.547 ) ( 0.440, 0.543 ) ( 0.441, 0.541 ) ( 0.443, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.551 ) ( 0.523, 0.551 ) ( 0.520, 0.552 ) ( 0.516, 0.551 ) ( 0.515, 0.551 ) ( 0.516, 0.549 ) ( 0.520, 0.549 ) ( 0.523, 0.551 ) ( 0.524, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.879, 0.550 ) ( 0.878, 0.551 ) ( 0.879, 0.553 ) ( 0.881, 0.551 ) ( 0.879, 0.550 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.383, 0.544 ) ( 0.381, 0.547 ) ( 0.383, 0.549 ) ( 0.385, 0.547 ) ( 0.383, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.419, 0.547 ) ( 0.418, 0.547 ) ( 0.417, 0.547 ) ( 0.418, 0.546 ) ( 0.419, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.470, 0.547 ) ( 0.469, 0.548 ) ( 0.468, 0.547 ) ( 0.469, 0.545 ) ( 0.470, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.547 ) ( 0.539, 0.547 ) ( 0.538, 0.547 ) ( 0.539, 0.547 ) ( 0.539, 0.547 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.543 ) ( 0.390, 0.543 ) ( 0.391, 0.543 ) ( 0.391, 0.543 ) ( 0.391, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.543 ) ( 0.531, 0.544 ) ( 0.527, 0.544 ) ( 0.523, 0.544 ) ( 0.521, 0.543 ) ( 0.523, 0.542 ) ( 0.527, 0.543 ) ( 0.531, 0.542 ) ( 0.532, 0.543 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.828, 0.521 ) ( 0.826, 0.523 ) ( 0.824, 0.525 ) ( 0.822, 0.527 ) ( 0.820, 0.530 ) ( 0.816, 0.530 ) ( 0.815, 0.531 ) ( 0.816, 0.532 ) ( 0.820, 0.534 ) ( 0.821, 0.535 ) ( 0.824, 0.537 ) ( 0.828, 0.539 ) ( 0.829, 0.539 ) ( 0.832, 0.540 ) ( 0.836, 0.539 ) ( 0.836, 0.539 ) ( 0.838, 0.535 ) ( 0.840, 0.532 ) ( 0.840, 0.531 ) ( 0.840, 0.529 ) ( 0.839, 0.527 ) ( 0.836, 0.524 ) ( 0.832, 0.525 ) ( 0.830, 0.523 ) ( 0.828, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.081, 0.477 ) ( 0.082, 0.478 ) ( 0.083, 0.480 ) ( 0.086, 0.484 ) ( 0.086, 0.484 ) ( 0.090, 0.487 ) ( 0.091, 0.488 ) ( 0.094, 0.491 ) ( 0.095, 0.492 ) ( 0.098, 0.493 ) ( 0.099, 0.492 ) ( 0.102, 0.491 ) ( 0.105, 0.491 ) ( 0.107, 0.488 ) ( 0.109, 0.486 ) ( 0.112, 0.484 ) ( 0.113, 0.482 ) ( 0.116, 0.480 ) ( 0.117, 0.480 ) ( 0.118, 0.480 ) ( 0.121, 0.484 ) ( 0.121, 0.484 ) ( 0.123, 0.488 ) ( 0.125, 0.491 ) ( 0.126, 0.492 ) ( 0.129, 0.496 ) ( 0.129, 0.496 ) ( 0.133, 0.498 ) ( 0.135, 0.500 ) ( 0.137, 0.504 ) ( 0.137, 0.504 ) ( 0.141, 0.508 ) ( 0.141, 0.508 ) ( 0.143, 0.512 ) ( 0.145, 0.513 ) ( 0.148, 0.516 ) ( 0.148, 0.516 ) ( 0.152, 0.516 ) ( 0.156, 0.516 ) ( 0.157, 0.516 ) ( 0.160, 0.515 ) ( 0.162, 0.512 ) ( 0.163, 0.508 ) ( 0.164, 0.507 ) ( 0.168, 0.507 ) ( 0.172, 0.506 ) ( 0.176, 0.507 ) ( 0.180, 0.508 ) ( 0.180, 0.508 ) ( 0.184, 0.512 ) ( 0.184, 0.512 ) ( 0.188, 0.514 ) ( 0.191, 0.515 ) ( 0.192, 0.516 ) ( 0.195, 0.518 ) ( 0.199, 0.516 ) ( 0.200, 0.516 ) ( 0.203, 0.514 ) ( 0.207, 0.516 ) ( 0.207, 0.516 ) ( 0.211, 0.519 ) ( 0.215, 0.519 ) ( 0.215, 0.520 ) ( 0.216, 0.523 ) ( 0.216, 0.527 ) ( 0.215, 0.531 ) ( 0.215, 0.531 ) ( 0.211, 0.535 ) ( 0.211, 0.535 ) ( 0.207, 0.537 ) ( 0.203, 0.537 ) ( 0.199, 0.538 ) ( 0.195, 0.538 ) ( 0.191, 0.537 ) ( 0.190, 0.535 ) ( 0.188, 0.532 ) ( 0.187, 0.531 ) ( 0.184, 0.529 ) ( 0.180, 0.527 ) ( 0.180, 0.527 ) ( 0.177, 0.523 ) ( 0.176, 0.523 ) ( 0.172, 0.522 ) ( 0.168, 0.520 ) ( 0.164, 0.521 ) ( 0.163, 0.523 ) ( 0.160, 0.526 ) ( 0.159, 0.527 ) ( 0.158, 0.531 ) ( 0.156, 0.534 ) ( 0.152, 0.533 ) ( 0.148, 0.531 ) ( 0.148, 0.531 ) ( 0.145, 0.528 ) ( 0.143, 0.527 ) ( 0.141, 0.525 ) ( 0.139, 0.527 ) ( 0.137, 0.529 ) ( 0.135, 0.527 ) ( 0.135, 0.523 ) %
( 0.133, 0.520 ) ( 0.133, 0.519 ) ( 0.132, 0.520 ) ( 0.129, 0.521 ) ( 0.125, 0.520 ) ( 0.122, 0.523 ) ( 0.121, 0.525 ) ( 0.117, 0.524 ) ( 0.113, 0.524 ) ( 0.112, 0.523 ) ( 0.109, 0.522 ) ( 0.105, 0.520 ) ( 0.103, 0.520 ) ( 0.102, 0.517 ) ( 0.098, 0.516 ) ( 0.097, 0.516 ) ( 0.097, 0.512 ) ( 0.096, 0.508 ) ( 0.094, 0.506 ) ( 0.092, 0.504 ) ( 0.090, 0.501 ) ( 0.088, 0.500 ) ( 0.086, 0.497 ) ( 0.083, 0.496 ) ( 0.082, 0.496 ) ( 0.078, 0.496 ) ( 0.075, 0.492 ) ( 0.074, 0.491 ) ( 0.073, 0.492 ) ( 0.070, 0.495 ) ( 0.069, 0.496 ) ( 0.068, 0.500 ) ( 0.067, 0.504 ) ( 0.066, 0.506 ) ( 0.062, 0.507 ) ( 0.059, 0.506 ) ( 0.057, 0.504 ) ( 0.055, 0.500 ) ( 0.055, 0.498 ) ( 0.052, 0.496 ) ( 0.052, 0.492 ) ( 0.051, 0.491 ) ( 0.049, 0.488 ) ( 0.047, 0.485 ) ( 0.043, 0.486 ) ( 0.042, 0.484 ) ( 0.043, 0.484 ) ( 0.047, 0.484 ) ( 0.048, 0.484 ) ( 0.051, 0.486 ) ( 0.053, 0.488 ) ( 0.055, 0.489 ) ( 0.059, 0.490 ) ( 0.060, 0.488 ) ( 0.062, 0.486 ) ( 0.065, 0.488 ) ( 0.066, 0.489 ) ( 0.068, 0.488 ) ( 0.068, 0.484 ) ( 0.068, 0.480 ) ( 0.069, 0.477 ) ( 0.070, 0.475 ) ( 0.074, 0.474 ) ( 0.078, 0.475 ) ( 0.081, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.530 ) ( 0.494, 0.531 ) ( 0.495, 0.535 ) ( 0.496, 0.537 ) ( 0.499, 0.535 ) ( 0.499, 0.531 ) ( 0.496, 0.530 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.535 ) ( 0.520, 0.535 ) ( 0.519, 0.535 ) ( 0.520, 0.535 ) ( 0.520, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.528, 0.535 ) ( 0.527, 0.536 ) ( 0.526, 0.535 ) ( 0.527, 0.535 ) ( 0.528, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.413, 0.516 ) ( 0.410, 0.517 ) ( 0.406, 0.518 ) ( 0.405, 0.520 ) ( 0.406, 0.521 ) ( 0.410, 0.522 ) ( 0.414, 0.522 ) ( 0.417, 0.520 ) ( 0.418, 0.518 ) ( 0.419, 0.520 ) ( 0.418, 0.520 ) ( 0.415, 0.523 ) ( 0.414, 0.524 ) ( 0.410, 0.525 ) ( 0.407, 0.527 ) ( 0.406, 0.528 ) ( 0.404, 0.527 ) ( 0.402, 0.524 ) ( 0.401, 0.527 ) ( 0.398, 0.528 ) ( 0.395, 0.531 ) ( 0.395, 0.532 ) ( 0.391, 0.532 ) ( 0.389, 0.531 ) ( 0.391, 0.531 ) ( 0.395, 0.530 ) ( 0.397, 0.527 ) ( 0.398, 0.523 ) ( 0.395, 0.520 ) ( 0.398, 0.517 ) ( 0.402, 0.516 ) ( 0.404, 0.516 ) ( 0.406, 0.514 ) ( 0.410, 0.515 ) ( 0.413, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.443, 0.531 ) ( 0.441, 0.532 ) ( 0.439, 0.531 ) ( 0.441, 0.530 ) ( 0.443, 0.531 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.932, 0.512 ) ( 0.934, 0.513 ) ( 0.936, 0.516 ) ( 0.934, 0.517 ) ( 0.932, 0.520 ) ( 0.930, 0.521 ) ( 0.926, 0.521 ) ( 0.922, 0.523 ) ( 0.922, 0.524 ) ( 0.918, 0.526 ) ( 0.916, 0.527 ) ( 0.915, 0.531 ) ( 0.914, 0.532 ) ( 0.913, 0.531 ) ( 0.910, 0.528 ) ( 0.909, 0.527 ) ( 0.906, 0.525 ) ( 0.902, 0.524 ) ( 0.901, 0.523 ) ( 0.901, 0.520 ) ( 0.902, 0.517 ) ( 0.904, 0.516 ) ( 0.906, 0.515 ) ( 0.910, 0.514 ) ( 0.913, 0.516 ) ( 0.914, 0.517 ) ( 0.916, 0.516 ) ( 0.918, 0.512 ) ( 0.918, 0.512 ) ( 0.922, 0.509 ) ( 0.926, 0.509 ) ( 0.930, 0.511 ) ( 0.932, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.129, 0.527 ) ( 0.129, 0.527 ) ( 0.129, 0.527 ) ( 0.129, 0.527 ) ( 0.129, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.254, 0.527 ) ( 0.254, 0.528 ) ( 0.254, 0.527 ) ( 0.254, 0.527 ) ( 0.254, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.262, 0.527 ) ( 0.262, 0.528 ) ( 0.261, 0.527 ) ( 0.262, 0.527 ) ( 0.262, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.527 ) ( 0.465, 0.531 ) ( 0.463, 0.527 ) ( 0.465, 0.526 ) ( 0.465, 0.527 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.523 ) ( 0.531, 0.524 ) ( 0.532, 0.527 ) ( 0.531, 0.528 ) ( 0.530, 0.527 ) ( 0.527, 0.524 ) ( 0.525, 0.523 ) ( 0.527, 0.523 ) ( 0.529, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.523 ) ( 0.627, 0.523 ) ( 0.625, 0.527 ) ( 0.629, 0.529 ) ( 0.632, 0.527 ) ( 0.631, 0.523 ) ( 0.629, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.523 ) ( 0.391, 0.523 ) ( 0.387, 0.524 ) ( 0.385, 0.523 ) ( 0.387, 0.522 ) ( 0.391, 0.523 ) ( 0.391, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.523 ) ( 0.445, 0.524 ) ( 0.444, 0.523 ) ( 0.445, 0.523 ) ( 0.446, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.475, 0.523 ) ( 0.473, 0.527 ) ( 0.471, 0.523 ) ( 0.473, 0.520 ) ( 0.475, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.117, 0.519 ) ( 0.117, 0.520 ) ( 0.117, 0.521 ) ( 0.120, 0.520 ) ( 0.117, 0.519 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.465 ) ( 0.352, 0.467 ) ( 0.351, 0.469 ) ( 0.349, 0.473 ) ( 0.352, 0.476 ) ( 0.355, 0.473 ) ( 0.355, 0.471 ) ( 0.356, 0.473 ) ( 0.356, 0.477 ) ( 0.355, 0.477 ) ( 0.353, 0.480 ) ( 0.355, 0.484 ) ( 0.359, 0.482 ) ( 0.361, 0.484 ) ( 0.359, 0.488 ) ( 0.359, 0.488 ) ( 0.357, 0.492 ) ( 0.359, 0.495 ) ( 0.363, 0.492 ) ( 0.363, 0.492 ) ( 0.365, 0.488 ) ( 0.367, 0.486 ) ( 0.369, 0.488 ) ( 0.367, 0.490 ) ( 0.364, 0.492 ) ( 0.367, 0.496 ) ( 0.371, 0.496 ) ( 0.374, 0.496 ) ( 0.375, 0.496 ) ( 0.379, 0.498 ) ( 0.383, 0.498 ) ( 0.385, 0.500 ) ( 0.383, 0.502 ) ( 0.382, 0.504 ) ( 0.383, 0.506 ) ( 0.387, 0.507 ) ( 0.391, 0.507 ) ( 0.391, 0.504 ) ( 0.395, 0.502 ) ( 0.398, 0.503 ) ( 0.400, 0.504 ) ( 0.398, 0.504 ) ( 0.395, 0.505 ) ( 0.391, 0.508 ) ( 0.395, 0.511 ) ( 0.397, 0.512 ) ( 0.395, 0.513 ) ( 0.391, 0.513 ) ( 0.387, 0.516 ) ( 0.387, 0.516 ) ( 0.383, 0.517 ) ( 0.380, 0.520 ) ( 0.379, 0.520 ) ( 0.376, 0.520 ) ( 0.379, 0.518 ) ( 0.382, 0.516 ) ( 0.382, 0.512 ) ( 0.379, 0.510 ) ( 0.375, 0.512 ) ( 0.375, 0.512 ) ( 0.371, 0.512 ) ( 0.370, 0.512 ) ( 0.371, 0.510 ) ( 0.373, 0.508 ) ( 0.371, 0.505 ) ( 0.367, 0.506 ) ( 0.365, 0.508 ) ( 0.363, 0.509 ) ( 0.359, 0.508 ) ( 0.359, 0.508 ) ( 0.359, 0.507 ) ( 0.363, 0.506 ) ( 0.365, 0.504 ) ( 0.367, 0.500 ) ( 0.368, 0.500 ) ( 0.367, 0.496 ) ( 0.363, 0.499 ) ( 0.362, 0.500 ) ( 0.359, 0.502 ) ( 0.355, 0.502 ) ( 0.353, 0.504 ) ( 0.352, 0.505 ) ( 0.348, 0.504 ) ( 0.347, 0.504 ) ( 0.348, 0.504 ) ( 0.352, 0.503 ) ( 0.354, 0.500 ) ( 0.355, 0.498 ) ( 0.358, 0.496 ) ( 0.355, 0.494 ) ( 0.352, 0.494 ) ( 0.349, 0.496 ) ( 0.348, 0.497 ) ( 0.345, 0.496 ) ( 0.348, 0.495 ) ( 0.349, 0.492 ) ( 0.352, 0.490 ) ( 0.354, 0.488 ) ( 0.352, 0.486 ) ( 0.348, 0.486 ) %
( 0.345, 0.488 ) ( 0.344, 0.490 ) ( 0.340, 0.488 ) ( 0.344, 0.484 ) ( 0.344, 0.484 ) ( 0.348, 0.481 ) ( 0.349, 0.480 ) ( 0.348, 0.479 ) ( 0.344, 0.478 ) ( 0.342, 0.477 ) ( 0.343, 0.473 ) ( 0.344, 0.471 ) ( 0.346, 0.469 ) ( 0.348, 0.466 ) ( 0.351, 0.465 ) ( 0.352, 0.462 ) ( 0.352, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.520 ) ( 0.465, 0.520 ) ( 0.465, 0.520 ) ( 0.465, 0.519 ) ( 0.465, 0.520 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.516 ) ( 0.504, 0.516 ) ( 0.500, 0.520 ) ( 0.500, 0.520 ) ( 0.496, 0.523 ) ( 0.493, 0.520 ) ( 0.492, 0.519 ) ( 0.488, 0.516 ) ( 0.488, 0.516 ) ( 0.488, 0.515 ) ( 0.492, 0.515 ) ( 0.496, 0.513 ) ( 0.500, 0.514 ) ( 0.504, 0.516 ) ( 0.504, 0.516 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.517 ) ( 0.677, 0.520 ) ( 0.680, 0.522 ) ( 0.681, 0.520 ) ( 0.680, 0.517 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.805, 0.513 ) ( 0.801, 0.516 ) ( 0.801, 0.518 ) ( 0.800, 0.520 ) ( 0.801, 0.520 ) ( 0.805, 0.521 ) ( 0.809, 0.520 ) ( 0.809, 0.520 ) ( 0.809, 0.518 ) ( 0.808, 0.516 ) ( 0.805, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.125, 0.514 ) ( 0.123, 0.516 ) ( 0.125, 0.519 ) ( 0.127, 0.516 ) ( 0.125, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.512 ) ( 0.477, 0.515 ) ( 0.477, 0.516 ) ( 0.477, 0.516 ) ( 0.473, 0.519 ) ( 0.471, 0.516 ) ( 0.471, 0.512 ) ( 0.473, 0.511 ) ( 0.474, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.514 ) ( 0.595, 0.516 ) ( 0.598, 0.518 ) ( 0.600, 0.516 ) ( 0.598, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.828, 0.515 ) ( 0.828, 0.516 ) ( 0.828, 0.516 ) ( 0.830, 0.516 ) ( 0.828, 0.515 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.508 ) ( 0.385, 0.512 ) ( 0.387, 0.514 ) ( 0.388, 0.512 ) ( 0.387, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.594, 0.511 ) ( 0.590, 0.510 ) ( 0.588, 0.512 ) ( 0.590, 0.514 ) ( 0.594, 0.514 ) ( 0.595, 0.512 ) ( 0.594, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.489 ) ( 0.001, 0.488 ) ( 0.004, 0.488 ) ( 0.008, 0.488 ) ( 0.012, 0.488 ) ( 0.012, 0.488 ) ( 0.016, 0.490 ) ( 0.020, 0.491 ) ( 0.022, 0.492 ) ( 0.023, 0.493 ) ( 0.025, 0.496 ) ( 0.025, 0.500 ) ( 0.023, 0.503 ) ( 0.023, 0.504 ) ( 0.020, 0.508 ) ( 0.020, 0.508 ) ( 0.016, 0.508 ) ( 0.015, 0.508 ) ( 0.012, 0.506 ) ( 0.008, 0.505 ) ( 0.004, 0.507 ) ( 0.003, 0.508 ) ( 0.000, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.508 ) ( 0.585, 0.508 ) ( 0.586, 0.508 ) ( 0.586, 0.508 ) ( 0.586, 0.508 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.258, 0.504 ) ( 0.258, 0.504 ) ( 0.258, 0.504 ) ( 0.258, 0.503 ) ( 0.258, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.485, 0.504 ) ( 0.484, 0.504 ) ( 0.483, 0.504 ) ( 0.484, 0.500 ) ( 0.485, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.504 ) ( 0.500, 0.507 ) ( 0.496, 0.505 ) ( 0.492, 0.505 ) ( 0.492, 0.504 ) ( 0.492, 0.503 ) ( 0.496, 0.503 ) ( 0.500, 0.503 ) ( 0.501, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.460 ) ( 0.536, 0.461 ) ( 0.535, 0.461 ) ( 0.531, 0.464 ) ( 0.527, 0.464 ) ( 0.523, 0.463 ) ( 0.522, 0.461 ) ( 0.520, 0.458 ) ( 0.516, 0.458 ) ( 0.513, 0.461 ) ( 0.516, 0.464 ) ( 0.518, 0.465 ) ( 0.520, 0.467 ) ( 0.521, 0.469 ) ( 0.523, 0.470 ) ( 0.526, 0.469 ) ( 0.527, 0.465 ) ( 0.531, 0.467 ) ( 0.532, 0.469 ) ( 0.535, 0.470 ) ( 0.538, 0.473 ) ( 0.539, 0.475 ) ( 0.540, 0.477 ) ( 0.543, 0.480 ) ( 0.543, 0.480 ) ( 0.543, 0.481 ) ( 0.540, 0.484 ) ( 0.541, 0.488 ) ( 0.543, 0.490 ) ( 0.547, 0.490 ) ( 0.550, 0.492 ) ( 0.551, 0.492 ) ( 0.554, 0.496 ) ( 0.555, 0.497 ) ( 0.557, 0.500 ) ( 0.559, 0.501 ) ( 0.562, 0.503 ) ( 0.564, 0.504 ) ( 0.566, 0.507 ) ( 0.568, 0.504 ) ( 0.567, 0.500 ) ( 0.570, 0.497 ) ( 0.574, 0.500 ) ( 0.574, 0.501 ) ( 0.575, 0.500 ) ( 0.574, 0.496 ) ( 0.574, 0.495 ) ( 0.574, 0.492 ) ( 0.574, 0.492 ) ( 0.578, 0.492 ) ( 0.578, 0.492 ) ( 0.578, 0.492 ) ( 0.580, 0.488 ) ( 0.579, 0.484 ) ( 0.578, 0.482 ) ( 0.574, 0.481 ) ( 0.574, 0.480 ) ( 0.574, 0.480 ) ( 0.578, 0.477 ) ( 0.578, 0.477 ) ( 0.578, 0.477 ) ( 0.574, 0.474 ) ( 0.570, 0.473 ) ( 0.570, 0.473 ) ( 0.566, 0.471 ) ( 0.563, 0.469 ) ( 0.562, 0.469 ) ( 0.559, 0.469 ) ( 0.559, 0.469 ) ( 0.559, 0.469 ) ( 0.555, 0.467 ) ( 0.553, 0.469 ) ( 0.551, 0.471 ) ( 0.548, 0.469 ) ( 0.550, 0.465 ) ( 0.547, 0.464 ) ( 0.545, 0.465 ) ( 0.543, 0.468 ) ( 0.541, 0.465 ) ( 0.541, 0.461 ) ( 0.539, 0.460 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.828, 0.504 ) ( 0.824, 0.503 ) ( 0.823, 0.504 ) ( 0.824, 0.506 ) ( 0.828, 0.504 ) ( 0.828, 0.504 ) ( 0.828, 0.504 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.836, 0.488 ) ( 0.832, 0.485 ) ( 0.828, 0.486 ) ( 0.824, 0.486 ) ( 0.820, 0.488 ) ( 0.820, 0.488 ) ( 0.820, 0.491 ) ( 0.824, 0.492 ) ( 0.828, 0.492 ) ( 0.829, 0.492 ) ( 0.828, 0.493 ) ( 0.825, 0.496 ) ( 0.828, 0.499 ) ( 0.832, 0.497 ) ( 0.836, 0.499 ) ( 0.840, 0.498 ) ( 0.842, 0.496 ) ( 0.841, 0.492 ) ( 0.840, 0.490 ) ( 0.837, 0.488 ) ( 0.836, 0.488 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.492 ) ( 0.336, 0.492 ) ( 0.336, 0.492 ) ( 0.336, 0.492 ) ( 0.336, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.539, 0.491 ) ( 0.538, 0.492 ) ( 0.539, 0.493 ) ( 0.540, 0.492 ) ( 0.539, 0.491 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.865, 0.492 ) ( 0.863, 0.494 ) ( 0.862, 0.492 ) ( 0.863, 0.490 ) ( 0.865, 0.492 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.486 ) ( 0.533, 0.488 ) ( 0.535, 0.489 ) ( 0.537, 0.488 ) ( 0.535, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.487 ) ( 0.585, 0.488 ) ( 0.586, 0.490 ) ( 0.587, 0.488 ) ( 0.586, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.117, 0.481 ) ( 0.115, 0.484 ) ( 0.117, 0.486 ) ( 0.120, 0.484 ) ( 0.117, 0.481 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.483 ) ( 0.528, 0.484 ) ( 0.531, 0.487 ) ( 0.534, 0.484 ) ( 0.531, 0.483 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.333, 0.473 ) ( 0.332, 0.473 ) ( 0.329, 0.477 ) ( 0.328, 0.477 ) ( 0.324, 0.478 ) ( 0.321, 0.480 ) ( 0.320, 0.481 ) ( 0.319, 0.480 ) ( 0.320, 0.480 ) ( 0.323, 0.477 ) ( 0.324, 0.476 ) ( 0.328, 0.476 ) ( 0.332, 0.473 ) ( 0.332, 0.472 ) ( 0.333, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.340, 0.480 ) ( 0.336, 0.482 ) ( 0.335, 0.480 ) ( 0.336, 0.479 ) ( 0.340, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.479 ) ( 0.523, 0.480 ) ( 0.523, 0.484 ) ( 0.525, 0.480 ) ( 0.523, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.469 ) ( 0.324, 0.469 ) ( 0.320, 0.470 ) ( 0.319, 0.473 ) ( 0.316, 0.475 ) ( 0.312, 0.474 ) ( 0.309, 0.477 ) ( 0.309, 0.477 ) ( 0.308, 0.477 ) ( 0.309, 0.477 ) ( 0.312, 0.473 ) ( 0.312, 0.472 ) ( 0.316, 0.471 ) ( 0.320, 0.469 ) ( 0.320, 0.469 ) ( 0.324, 0.469 ) ( 0.324, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.457 ) ( 0.501, 0.457 ) ( 0.502, 0.461 ) ( 0.504, 0.464 ) ( 0.506, 0.465 ) ( 0.508, 0.467 ) ( 0.509, 0.469 ) ( 0.512, 0.471 ) ( 0.514, 0.473 ) ( 0.516, 0.473 ) ( 0.518, 0.477 ) ( 0.520, 0.479 ) ( 0.523, 0.477 ) ( 0.522, 0.473 ) ( 0.520, 0.469 ) ( 0.519, 0.469 ) ( 0.516, 0.466 ) ( 0.514, 0.465 ) ( 0.512, 0.462 ) ( 0.511, 0.461 ) ( 0.508, 0.458 ) ( 0.505, 0.457 ) ( 0.504, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.470 ) ( 0.529, 0.473 ) ( 0.530, 0.477 ) ( 0.531, 0.478 ) ( 0.534, 0.477 ) ( 0.532, 0.473 ) ( 0.531, 0.470 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.551, 0.477 ) ( 0.551, 0.477 ) ( 0.550, 0.477 ) ( 0.551, 0.476 ) ( 0.551, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.258, 0.473 ) ( 0.258, 0.473 ) ( 0.258, 0.473 ) ( 0.258, 0.473 ) ( 0.258, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.079, 0.469 ) ( 0.078, 0.469 ) ( 0.077, 0.469 ) ( 0.078, 0.468 ) ( 0.079, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.467 ) ( 0.294, 0.469 ) ( 0.297, 0.471 ) ( 0.299, 0.469 ) ( 0.297, 0.467 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.354 ) ( 0.594, 0.352 ) ( 0.593, 0.355 ) ( 0.592, 0.359 ) ( 0.590, 0.362 ) ( 0.589, 0.363 ) ( 0.589, 0.367 ) ( 0.590, 0.371 ) ( 0.590, 0.371 ) ( 0.590, 0.375 ) ( 0.590, 0.376 ) ( 0.589, 0.375 ) ( 0.586, 0.373 ) ( 0.584, 0.375 ) ( 0.585, 0.379 ) ( 0.586, 0.381 ) ( 0.587, 0.383 ) ( 0.590, 0.384 ) ( 0.594, 0.387 ) ( 0.594, 0.387 ) ( 0.596, 0.391 ) ( 0.598, 0.391 ) ( 0.602, 0.391 ) ( 0.605, 0.392 ) ( 0.609, 0.392 ) ( 0.613, 0.395 ) ( 0.613, 0.395 ) ( 0.613, 0.395 ) ( 0.613, 0.398 ) ( 0.609, 0.401 ) ( 0.608, 0.402 ) ( 0.609, 0.406 ) ( 0.608, 0.410 ) ( 0.609, 0.412 ) ( 0.610, 0.414 ) ( 0.610, 0.418 ) ( 0.610, 0.422 ) ( 0.609, 0.422 ) ( 0.607, 0.426 ) ( 0.605, 0.427 ) ( 0.605, 0.426 ) ( 0.605, 0.425 ) ( 0.609, 0.422 ) ( 0.605, 0.419 ) ( 0.605, 0.418 ) ( 0.602, 0.415 ) ( 0.601, 0.414 ) ( 0.598, 0.410 ) ( 0.598, 0.409 ) ( 0.594, 0.407 ) ( 0.593, 0.406 ) ( 0.590, 0.404 ) ( 0.587, 0.406 ) ( 0.586, 0.407 ) ( 0.582, 0.409 ) ( 0.578, 0.409 ) ( 0.577, 0.410 ) ( 0.578, 0.414 ) ( 0.576, 0.418 ) ( 0.578, 0.421 ) ( 0.579, 0.422 ) ( 0.579, 0.426 ) ( 0.581, 0.430 ) ( 0.582, 0.431 ) ( 0.585, 0.434 ) ( 0.586, 0.436 ) ( 0.588, 0.438 ) ( 0.590, 0.439 ) ( 0.592, 0.441 ) ( 0.594, 0.443 ) ( 0.598, 0.444 ) ( 0.598, 0.445 ) ( 0.602, 0.449 ) ( 0.602, 0.449 ) ( 0.605, 0.452 ) ( 0.606, 0.453 ) ( 0.609, 0.456 ) ( 0.613, 0.456 ) ( 0.614, 0.457 ) ( 0.613, 0.460 ) ( 0.611, 0.461 ) ( 0.613, 0.462 ) ( 0.617, 0.464 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.624, 0.465 ) ( 0.625, 0.466 ) ( 0.629, 0.466 ) ( 0.633, 0.469 ) ( 0.633, 0.469 ) ( 0.637, 0.469 ) ( 0.637, 0.469 ) ( 0.641, 0.465 ) ( 0.645, 0.467 ) ( 0.646, 0.465 ) ( 0.646, 0.461 ) ( 0.645, 0.460 ) ( 0.641, 0.459 ) ( 0.639, 0.457 ) %
( 0.637, 0.454 ) ( 0.633, 0.456 ) ( 0.629, 0.456 ) ( 0.627, 0.453 ) ( 0.625, 0.450 ) ( 0.625, 0.449 ) ( 0.624, 0.445 ) ( 0.624, 0.441 ) ( 0.624, 0.438 ) ( 0.625, 0.436 ) ( 0.626, 0.438 ) ( 0.626, 0.441 ) ( 0.629, 0.444 ) ( 0.633, 0.445 ) ( 0.633, 0.445 ) ( 0.637, 0.449 ) ( 0.638, 0.449 ) ( 0.640, 0.453 ) ( 0.641, 0.454 ) ( 0.645, 0.454 ) ( 0.645, 0.453 ) ( 0.645, 0.452 ) ( 0.643, 0.449 ) ( 0.645, 0.448 ) ( 0.648, 0.447 ) ( 0.652, 0.449 ) ( 0.652, 0.450 ) ( 0.654, 0.449 ) ( 0.655, 0.445 ) ( 0.656, 0.441 ) ( 0.656, 0.440 ) ( 0.657, 0.438 ) ( 0.656, 0.434 ) ( 0.658, 0.430 ) ( 0.658, 0.426 ) ( 0.656, 0.423 ) ( 0.656, 0.422 ) ( 0.654, 0.418 ) ( 0.652, 0.416 ) ( 0.651, 0.414 ) ( 0.650, 0.410 ) ( 0.648, 0.408 ) ( 0.645, 0.406 ) ( 0.645, 0.406 ) ( 0.643, 0.402 ) ( 0.643, 0.398 ) ( 0.641, 0.396 ) ( 0.639, 0.395 ) ( 0.637, 0.391 ) ( 0.636, 0.391 ) ( 0.634, 0.387 ) ( 0.633, 0.385 ) ( 0.630, 0.383 ) ( 0.629, 0.382 ) ( 0.625, 0.382 ) ( 0.621, 0.381 ) ( 0.618, 0.383 ) ( 0.617, 0.384 ) ( 0.613, 0.383 ) ( 0.613, 0.383 ) ( 0.611, 0.379 ) ( 0.609, 0.377 ) ( 0.609, 0.375 ) ( 0.609, 0.372 ) ( 0.610, 0.371 ) ( 0.611, 0.367 ) ( 0.609, 0.365 ) ( 0.608, 0.363 ) ( 0.605, 0.360 ) ( 0.605, 0.359 ) ( 0.602, 0.357 ) ( 0.600, 0.359 ) ( 0.599, 0.363 ) ( 0.598, 0.364 ) ( 0.597, 0.363 ) ( 0.595, 0.359 ) ( 0.598, 0.356 ) ( 0.599, 0.355 ) ( 0.598, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.469 ) ( 0.762, 0.469 ) ( 0.761, 0.469 ) ( 0.762, 0.469 ) ( 0.762, 0.469 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.251, 0.461 ) ( 0.254, 0.465 ) ( 0.255, 0.465 ) ( 0.254, 0.465 ) ( 0.254, 0.465 ) ( 0.250, 0.463 ) ( 0.246, 0.461 ) ( 0.242, 0.461 ) ( 0.241, 0.461 ) ( 0.242, 0.460 ) ( 0.246, 0.461 ) ( 0.250, 0.460 ) ( 0.251, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.266, 0.465 ) ( 0.266, 0.465 ) ( 0.263, 0.465 ) ( 0.266, 0.465 ) ( 0.266, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.343, 0.465 ) ( 0.340, 0.466 ) ( 0.339, 0.465 ) ( 0.340, 0.464 ) ( 0.343, 0.465 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.463 ) ( 0.680, 0.465 ) ( 0.684, 0.468 ) ( 0.685, 0.465 ) ( 0.684, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.461 ) ( 0.679, 0.461 ) ( 0.680, 0.462 ) ( 0.680, 0.461 ) ( 0.680, 0.461 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.543, 0.457 ) ( 0.543, 0.457 ) ( 0.543, 0.458 ) ( 0.543, 0.457 ) ( 0.543, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.164, 0.437 ) ( 0.160, 0.436 ) ( 0.156, 0.436 ) ( 0.154, 0.438 ) ( 0.152, 0.439 ) ( 0.150, 0.438 ) ( 0.148, 0.437 ) ( 0.145, 0.436 ) ( 0.141, 0.435 ) ( 0.137, 0.436 ) ( 0.136, 0.438 ) ( 0.137, 0.438 ) ( 0.140, 0.441 ) ( 0.141, 0.442 ) ( 0.143, 0.445 ) ( 0.145, 0.447 ) ( 0.148, 0.449 ) ( 0.148, 0.450 ) ( 0.152, 0.451 ) ( 0.155, 0.453 ) ( 0.156, 0.454 ) ( 0.160, 0.455 ) ( 0.164, 0.454 ) ( 0.165, 0.453 ) ( 0.166, 0.449 ) ( 0.168, 0.447 ) ( 0.172, 0.448 ) ( 0.175, 0.445 ) ( 0.172, 0.442 ) ( 0.172, 0.441 ) ( 0.168, 0.438 ) ( 0.167, 0.438 ) ( 0.164, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.230, 0.453 ) ( 0.230, 0.453 ) ( 0.230, 0.454 ) ( 0.234, 0.453 ) ( 0.230, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.266, 0.451 ) ( 0.262, 0.452 ) ( 0.260, 0.453 ) ( 0.262, 0.455 ) ( 0.266, 0.454 ) ( 0.266, 0.453 ) ( 0.266, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.277, 0.451 ) ( 0.277, 0.453 ) ( 0.277, 0.456 ) ( 0.278, 0.453 ) ( 0.277, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.289, 0.451 ) ( 0.289, 0.453 ) ( 0.289, 0.453 ) ( 0.289, 0.453 ) ( 0.289, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.452 ) ( 0.507, 0.453 ) ( 0.508, 0.454 ) ( 0.510, 0.453 ) ( 0.508, 0.452 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.451 ) ( 0.514, 0.453 ) ( 0.516, 0.455 ) ( 0.516, 0.453 ) ( 0.516, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.449 ) ( 0.359, 0.450 ) ( 0.359, 0.449 ) ( 0.359, 0.449 ) ( 0.359, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.449 ) ( 0.496, 0.449 ) ( 0.496, 0.449 ) ( 0.496, 0.449 ) ( 0.496, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.448 ) ( 0.596, 0.449 ) ( 0.598, 0.450 ) ( 0.600, 0.449 ) ( 0.598, 0.448 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.334, 0.445 ) ( 0.332, 0.446 ) ( 0.331, 0.445 ) ( 0.332, 0.444 ) ( 0.334, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.444 ) ( 0.346, 0.445 ) ( 0.348, 0.449 ) ( 0.350, 0.445 ) ( 0.348, 0.444 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.445 ) ( 0.547, 0.445 ) ( 0.547, 0.446 ) ( 0.547, 0.445 ) ( 0.547, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.266, 0.440 ) ( 0.264, 0.441 ) ( 0.266, 0.443 ) ( 0.269, 0.441 ) ( 0.266, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.409 ) ( 0.681, 0.410 ) ( 0.680, 0.411 ) ( 0.676, 0.412 ) ( 0.673, 0.414 ) ( 0.673, 0.418 ) ( 0.672, 0.420 ) ( 0.670, 0.422 ) ( 0.670, 0.426 ) ( 0.672, 0.429 ) ( 0.675, 0.426 ) ( 0.676, 0.424 ) ( 0.677, 0.426 ) ( 0.676, 0.427 ) ( 0.673, 0.430 ) ( 0.676, 0.432 ) ( 0.678, 0.434 ) ( 0.680, 0.437 ) ( 0.680, 0.438 ) ( 0.683, 0.441 ) ( 0.684, 0.443 ) ( 0.688, 0.445 ) ( 0.691, 0.441 ) ( 0.691, 0.440 ) ( 0.692, 0.438 ) ( 0.693, 0.434 ) ( 0.695, 0.430 ) ( 0.692, 0.426 ) ( 0.691, 0.425 ) ( 0.690, 0.422 ) ( 0.691, 0.419 ) ( 0.692, 0.418 ) ( 0.691, 0.417 ) ( 0.691, 0.414 ) ( 0.688, 0.411 ) ( 0.685, 0.410 ) ( 0.684, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.855, 0.440 ) ( 0.855, 0.441 ) ( 0.855, 0.442 ) ( 0.856, 0.441 ) ( 0.855, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.440 ) ( 0.004, 0.438 ) ( 0.004, 0.438 ) ( 0.005, 0.434 ) ( 0.008, 0.430 ) ( 0.004, 0.426 ) ( 0.004, 0.425 ) ( 0.000, 0.425 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.234, 0.436 ) ( 0.233, 0.438 ) ( 0.234, 0.438 ) ( 0.235, 0.438 ) ( 0.234, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.311, 0.430 ) ( 0.309, 0.431 ) ( 0.307, 0.434 ) ( 0.305, 0.436 ) ( 0.303, 0.438 ) ( 0.301, 0.439 ) ( 0.299, 0.438 ) ( 0.301, 0.435 ) ( 0.303, 0.434 ) ( 0.305, 0.431 ) ( 0.306, 0.430 ) ( 0.309, 0.428 ) ( 0.311, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.277, 0.434 ) ( 0.277, 0.434 ) ( 0.277, 0.434 ) ( 0.277, 0.433 ) ( 0.277, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.294, 0.434 ) ( 0.293, 0.435 ) ( 0.289, 0.435 ) ( 0.288, 0.434 ) ( 0.289, 0.433 ) ( 0.293, 0.431 ) ( 0.294, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.271, 0.430 ) ( 0.270, 0.431 ) ( 0.266, 0.430 ) ( 0.270, 0.429 ) ( 0.271, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.313, 0.387 ) ( 0.314, 0.391 ) ( 0.312, 0.393 ) ( 0.311, 0.395 ) ( 0.311, 0.398 ) ( 0.311, 0.402 ) ( 0.312, 0.403 ) ( 0.313, 0.402 ) ( 0.315, 0.398 ) ( 0.316, 0.398 ) ( 0.317, 0.398 ) ( 0.318, 0.402 ) ( 0.316, 0.404 ) ( 0.315, 0.406 ) ( 0.313, 0.410 ) ( 0.312, 0.411 ) ( 0.310, 0.414 ) ( 0.309, 0.416 ) ( 0.306, 0.418 ) ( 0.305, 0.419 ) ( 0.304, 0.418 ) ( 0.305, 0.416 ) ( 0.306, 0.414 ) ( 0.306, 0.410 ) ( 0.305, 0.410 ) ( 0.304, 0.410 ) ( 0.301, 0.412 ) ( 0.298, 0.414 ) ( 0.297, 0.415 ) ( 0.293, 0.418 ) ( 0.293, 0.418 ) ( 0.289, 0.422 ) ( 0.289, 0.423 ) ( 0.287, 0.426 ) ( 0.285, 0.427 ) ( 0.284, 0.426 ) ( 0.285, 0.425 ) ( 0.288, 0.422 ) ( 0.289, 0.421 ) ( 0.293, 0.418 ) ( 0.293, 0.418 ) ( 0.295, 0.414 ) ( 0.295, 0.410 ) ( 0.297, 0.408 ) ( 0.298, 0.406 ) ( 0.301, 0.403 ) ( 0.302, 0.402 ) ( 0.305, 0.399 ) ( 0.305, 0.398 ) ( 0.306, 0.395 ) ( 0.309, 0.392 ) ( 0.311, 0.391 ) ( 0.312, 0.387 ) ( 0.312, 0.386 ) ( 0.313, 0.387 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.426 ) ( 0.297, 0.428 ) ( 0.297, 0.426 ) ( 0.297, 0.426 ) ( 0.297, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.422 ) ( 0.324, 0.422 ) ( 0.322, 0.426 ) ( 0.320, 0.429 ) ( 0.319, 0.426 ) ( 0.320, 0.425 ) ( 0.324, 0.422 ) ( 0.324, 0.422 ) ( 0.324, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.424 ) ( 0.493, 0.426 ) ( 0.496, 0.427 ) ( 0.497, 0.426 ) ( 0.496, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.407 ) ( 0.504, 0.409 ) ( 0.503, 0.410 ) ( 0.501, 0.414 ) ( 0.500, 0.415 ) ( 0.497, 0.418 ) ( 0.500, 0.421 ) ( 0.501, 0.422 ) ( 0.504, 0.425 ) ( 0.505, 0.426 ) ( 0.508, 0.427 ) ( 0.510, 0.426 ) ( 0.510, 0.422 ) ( 0.512, 0.421 ) ( 0.515, 0.418 ) ( 0.514, 0.414 ) ( 0.512, 0.411 ) ( 0.511, 0.410 ) ( 0.508, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.215, 0.419 ) ( 0.211, 0.421 ) ( 0.210, 0.422 ) ( 0.211, 0.423 ) ( 0.215, 0.424 ) ( 0.217, 0.422 ) ( 0.215, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.282, 0.418 ) ( 0.281, 0.419 ) ( 0.278, 0.422 ) ( 0.277, 0.422 ) ( 0.277, 0.422 ) ( 0.277, 0.421 ) ( 0.280, 0.418 ) ( 0.281, 0.416 ) ( 0.282, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.418 ) ( 0.316, 0.420 ) ( 0.314, 0.422 ) ( 0.312, 0.423 ) ( 0.312, 0.422 ) ( 0.312, 0.421 ) ( 0.315, 0.418 ) ( 0.316, 0.417 ) ( 0.317, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.492, 0.419 ) ( 0.488, 0.421 ) ( 0.488, 0.422 ) ( 0.488, 0.424 ) ( 0.492, 0.425 ) ( 0.495, 0.422 ) ( 0.492, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.419 ) ( 0.513, 0.422 ) ( 0.516, 0.424 ) ( 0.517, 0.422 ) ( 0.516, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.825, 0.422 ) ( 0.824, 0.423 ) ( 0.824, 0.422 ) ( 0.824, 0.421 ) ( 0.825, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.195, 0.416 ) ( 0.191, 0.418 ) ( 0.191, 0.418 ) ( 0.191, 0.418 ) ( 0.195, 0.419 ) ( 0.196, 0.418 ) ( 0.195, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.259, 0.418 ) ( 0.258, 0.419 ) ( 0.254, 0.418 ) ( 0.250, 0.419 ) ( 0.247, 0.418 ) ( 0.250, 0.415 ) ( 0.254, 0.417 ) ( 0.258, 0.415 ) ( 0.259, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.844, 0.418 ) ( 0.844, 0.418 ) ( 0.844, 0.418 ) ( 0.844, 0.418 ) ( 0.844, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.415 ) ( 0.001, 0.414 ) ( 0.004, 0.412 ) ( 0.006, 0.410 ) ( 0.008, 0.409 ) ( 0.011, 0.406 ) ( 0.008, 0.404 ) ( 0.004, 0.404 ) ( 0.001, 0.402 ) ( 0.004, 0.400 ) ( 0.007, 0.398 ) ( 0.004, 0.395 ) ( 0.004, 0.395 ) ( 0.004, 0.394 ) ( 0.007, 0.391 ) ( 0.008, 0.389 ) ( 0.012, 0.389 ) ( 0.016, 0.387 ) ( 0.020, 0.387 ) ( 0.022, 0.391 ) ( 0.022, 0.395 ) ( 0.023, 0.395 ) ( 0.027, 0.396 ) ( 0.031, 0.398 ) ( 0.035, 0.395 ) ( 0.039, 0.395 ) ( 0.042, 0.395 ) ( 0.043, 0.394 ) ( 0.043, 0.395 ) ( 0.047, 0.396 ) ( 0.049, 0.398 ) ( 0.051, 0.400 ) ( 0.055, 0.400 ) ( 0.058, 0.402 ) ( 0.059, 0.403 ) ( 0.062, 0.404 ) ( 0.066, 0.403 ) ( 0.067, 0.402 ) ( 0.066, 0.400 ) ( 0.066, 0.398 ) ( 0.066, 0.395 ) ( 0.066, 0.393 ) ( 0.067, 0.391 ) ( 0.066, 0.388 ) ( 0.062, 0.389 ) ( 0.060, 0.387 ) ( 0.059, 0.384 ) ( 0.058, 0.383 ) ( 0.059, 0.382 ) ( 0.062, 0.381 ) ( 0.066, 0.380 ) ( 0.070, 0.380 ) ( 0.074, 0.381 ) ( 0.076, 0.379 ) ( 0.074, 0.377 ) ( 0.070, 0.378 ) ( 0.066, 0.377 ) ( 0.062, 0.376 ) ( 0.059, 0.375 ) ( 0.058, 0.375 ) ( 0.055, 0.374 ) ( 0.051, 0.373 ) ( 0.047, 0.372 ) ( 0.045, 0.371 ) ( 0.043, 0.367 ) ( 0.043, 0.367 ) ( 0.042, 0.363 ) ( 0.039, 0.360 ) ( 0.038, 0.359 ) ( 0.039, 0.359 ) ( 0.043, 0.357 ) ( 0.044, 0.355 ) ( 0.043, 0.355 ) ( 0.039, 0.352 ) ( 0.037, 0.352 ) ( 0.035, 0.349 ) ( 0.035, 0.348 ) ( 0.035, 0.347 ) ( 0.037, 0.348 ) ( 0.039, 0.349 ) ( 0.043, 0.348 ) ( 0.045, 0.348 ) ( 0.043, 0.347 ) ( 0.041, 0.344 ) ( 0.043, 0.343 ) ( 0.047, 0.341 ) ( 0.048, 0.340 ) ( 0.048, 0.336 ) ( 0.050, 0.332 ) ( 0.047, 0.330 ) ( 0.043, 0.329 ) ( 0.039, 0.328 ) ( 0.035, 0.330 ) ( 0.035, 0.332 ) ( 0.031, 0.333 ) ( 0.027, 0.333 ) ( 0.023, 0.333 ) ( 0.021, 0.332 ) ( 0.020, 0.332 ) ( 0.016, 0.331 ) %
( 0.012, 0.330 ) ( 0.008, 0.330 ) ( 0.004, 0.331 ) ( 0.000, 0.330 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.256, 0.402 ) ( 0.256, 0.406 ) ( 0.254, 0.409 ) ( 0.253, 0.410 ) ( 0.250, 0.413 ) ( 0.246, 0.412 ) ( 0.242, 0.412 ) ( 0.242, 0.414 ) ( 0.238, 0.415 ) ( 0.235, 0.414 ) ( 0.238, 0.412 ) ( 0.242, 0.410 ) ( 0.240, 0.406 ) ( 0.238, 0.404 ) ( 0.237, 0.406 ) ( 0.234, 0.408 ) ( 0.233, 0.406 ) ( 0.234, 0.405 ) ( 0.237, 0.402 ) ( 0.238, 0.399 ) ( 0.240, 0.402 ) ( 0.242, 0.404 ) ( 0.244, 0.406 ) ( 0.246, 0.409 ) ( 0.248, 0.406 ) ( 0.250, 0.405 ) ( 0.253, 0.402 ) ( 0.254, 0.401 ) ( 0.256, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.413 ) ( 0.495, 0.414 ) ( 0.496, 0.416 ) ( 0.498, 0.414 ) ( 0.496, 0.413 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.833, 0.395 ) ( 0.832, 0.397 ) ( 0.831, 0.398 ) ( 0.829, 0.402 ) ( 0.830, 0.406 ) ( 0.831, 0.410 ) ( 0.832, 0.413 ) ( 0.833, 0.414 ) ( 0.832, 0.415 ) ( 0.828, 0.416 ) ( 0.824, 0.414 ) ( 0.824, 0.414 ) ( 0.824, 0.410 ) ( 0.823, 0.406 ) ( 0.824, 0.406 ) ( 0.828, 0.402 ) ( 0.826, 0.398 ) ( 0.825, 0.395 ) ( 0.828, 0.392 ) ( 0.832, 0.393 ) ( 0.833, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.059, 0.409 ) ( 0.057, 0.410 ) ( 0.059, 0.411 ) ( 0.061, 0.410 ) ( 0.059, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.094, 0.410 ) ( 0.094, 0.410 ) ( 0.092, 0.410 ) ( 0.094, 0.409 ) ( 0.094, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.177, 0.410 ) ( 0.176, 0.411 ) ( 0.172, 0.410 ) ( 0.172, 0.410 ) ( 0.172, 0.410 ) ( 0.176, 0.409 ) ( 0.177, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.263, 0.410 ) ( 0.262, 0.411 ) ( 0.258, 0.410 ) ( 0.262, 0.408 ) ( 0.263, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.325, 0.402 ) ( 0.324, 0.406 ) ( 0.324, 0.406 ) ( 0.322, 0.410 ) ( 0.320, 0.412 ) ( 0.319, 0.410 ) ( 0.320, 0.408 ) ( 0.323, 0.406 ) ( 0.324, 0.402 ) ( 0.324, 0.402 ) ( 0.325, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.082, 0.401 ) ( 0.081, 0.402 ) ( 0.078, 0.405 ) ( 0.076, 0.406 ) ( 0.078, 0.408 ) ( 0.082, 0.409 ) ( 0.085, 0.406 ) ( 0.084, 0.402 ) ( 0.082, 0.401 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.189, 0.383 ) ( 0.191, 0.385 ) ( 0.195, 0.386 ) ( 0.197, 0.387 ) ( 0.195, 0.390 ) ( 0.191, 0.390 ) ( 0.191, 0.391 ) ( 0.191, 0.391 ) ( 0.195, 0.391 ) ( 0.199, 0.394 ) ( 0.200, 0.395 ) ( 0.199, 0.395 ) ( 0.195, 0.396 ) ( 0.191, 0.398 ) ( 0.191, 0.398 ) ( 0.191, 0.399 ) ( 0.195, 0.401 ) ( 0.199, 0.402 ) ( 0.203, 0.402 ) ( 0.199, 0.402 ) ( 0.196, 0.406 ) ( 0.195, 0.407 ) ( 0.191, 0.407 ) ( 0.188, 0.409 ) ( 0.185, 0.406 ) ( 0.184, 0.404 ) ( 0.180, 0.405 ) ( 0.176, 0.404 ) ( 0.175, 0.402 ) ( 0.172, 0.399 ) ( 0.171, 0.398 ) ( 0.170, 0.395 ) ( 0.170, 0.391 ) ( 0.170, 0.387 ) ( 0.172, 0.386 ) ( 0.176, 0.384 ) ( 0.177, 0.383 ) ( 0.180, 0.380 ) ( 0.184, 0.380 ) ( 0.188, 0.381 ) ( 0.189, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.215, 0.406 ) ( 0.215, 0.408 ) ( 0.211, 0.407 ) ( 0.207, 0.407 ) ( 0.204, 0.406 ) ( 0.207, 0.406 ) ( 0.211, 0.406 ) ( 0.215, 0.406 ) ( 0.215, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.309, 0.406 ) ( 0.308, 0.406 ) ( 0.309, 0.407 ) ( 0.309, 0.406 ) ( 0.309, 0.406 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.402 ) ( 0.586, 0.402 ) ( 0.586, 0.403 ) ( 0.586, 0.402 ) ( 0.586, 0.402 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.214, 0.398 ) ( 0.211, 0.400 ) ( 0.207, 0.400 ) ( 0.206, 0.398 ) ( 0.207, 0.397 ) ( 0.211, 0.397 ) ( 0.214, 0.398 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.249, 0.398 ) ( 0.246, 0.402 ) ( 0.243, 0.398 ) ( 0.246, 0.397 ) ( 0.249, 0.398 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.082, 0.394 ) ( 0.081, 0.395 ) ( 0.082, 0.395 ) ( 0.083, 0.395 ) ( 0.082, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.188, 0.394 ) ( 0.186, 0.395 ) ( 0.188, 0.396 ) ( 0.188, 0.395 ) ( 0.188, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.236, 0.395 ) ( 0.234, 0.395 ) ( 0.233, 0.395 ) ( 0.234, 0.394 ) ( 0.236, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.394 ) ( 0.643, 0.395 ) ( 0.645, 0.396 ) ( 0.645, 0.395 ) ( 0.645, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.691, 0.385 ) ( 0.688, 0.385 ) ( 0.684, 0.386 ) ( 0.683, 0.387 ) ( 0.682, 0.391 ) ( 0.680, 0.394 ) ( 0.679, 0.395 ) ( 0.680, 0.395 ) ( 0.684, 0.395 ) ( 0.686, 0.395 ) ( 0.688, 0.394 ) ( 0.690, 0.395 ) ( 0.691, 0.395 ) ( 0.691, 0.395 ) ( 0.695, 0.392 ) ( 0.698, 0.391 ) ( 0.695, 0.388 ) ( 0.694, 0.387 ) ( 0.691, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.099, 0.391 ) ( 0.098, 0.392 ) ( 0.094, 0.391 ) ( 0.091, 0.391 ) ( 0.094, 0.389 ) ( 0.098, 0.389 ) ( 0.099, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.301, 0.380 ) ( 0.299, 0.383 ) ( 0.297, 0.386 ) ( 0.296, 0.387 ) ( 0.294, 0.391 ) ( 0.297, 0.393 ) ( 0.298, 0.391 ) ( 0.301, 0.388 ) ( 0.303, 0.387 ) ( 0.303, 0.383 ) ( 0.301, 0.380 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.188, 0.385 ) ( 0.184, 0.386 ) ( 0.181, 0.387 ) ( 0.184, 0.388 ) ( 0.188, 0.388 ) ( 0.189, 0.387 ) ( 0.188, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.251, 0.383 ) ( 0.250, 0.384 ) ( 0.247, 0.387 ) ( 0.246, 0.390 ) ( 0.244, 0.387 ) ( 0.246, 0.384 ) ( 0.247, 0.383 ) ( 0.250, 0.381 ) ( 0.251, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.008, 0.383 ) ( 0.008, 0.383 ) ( 0.007, 0.383 ) ( 0.008, 0.383 ) ( 0.008, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.096, 0.383 ) ( 0.094, 0.383 ) ( 0.093, 0.383 ) ( 0.094, 0.382 ) ( 0.096, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.176, 0.379 ) ( 0.172, 0.380 ) ( 0.168, 0.379 ) ( 0.164, 0.380 ) ( 0.163, 0.379 ) ( 0.164, 0.378 ) ( 0.168, 0.379 ) ( 0.172, 0.378 ) ( 0.176, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.245, 0.375 ) ( 0.242, 0.378 ) ( 0.242, 0.379 ) ( 0.238, 0.381 ) ( 0.238, 0.379 ) ( 0.238, 0.378 ) ( 0.241, 0.375 ) ( 0.242, 0.374 ) ( 0.245, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.374 ) ( 0.293, 0.375 ) ( 0.293, 0.375 ) ( 0.289, 0.379 ) ( 0.293, 0.382 ) ( 0.294, 0.379 ) ( 0.297, 0.375 ) ( 0.297, 0.375 ) ( 0.297, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.362 ) ( 0.652, 0.361 ) ( 0.648, 0.362 ) ( 0.647, 0.363 ) ( 0.648, 0.367 ) ( 0.649, 0.367 ) ( 0.650, 0.371 ) ( 0.651, 0.375 ) ( 0.652, 0.379 ) ( 0.652, 0.380 ) ( 0.655, 0.379 ) ( 0.656, 0.378 ) ( 0.658, 0.375 ) ( 0.659, 0.371 ) ( 0.659, 0.367 ) ( 0.658, 0.363 ) ( 0.656, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.157, 0.375 ) ( 0.156, 0.375 ) ( 0.155, 0.375 ) ( 0.156, 0.375 ) ( 0.157, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.074, 0.367 ) ( 0.071, 0.367 ) ( 0.070, 0.367 ) ( 0.066, 0.368 ) ( 0.063, 0.371 ) ( 0.066, 0.374 ) ( 0.070, 0.372 ) ( 0.074, 0.373 ) ( 0.076, 0.371 ) ( 0.074, 0.367 ) ( 0.074, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.168, 0.371 ) ( 0.168, 0.371 ) ( 0.168, 0.371 ) ( 0.168, 0.371 ) ( 0.168, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.240, 0.363 ) ( 0.239, 0.367 ) ( 0.238, 0.367 ) ( 0.235, 0.371 ) ( 0.234, 0.372 ) ( 0.234, 0.371 ) ( 0.234, 0.370 ) ( 0.238, 0.367 ) ( 0.236, 0.363 ) ( 0.238, 0.362 ) ( 0.240, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.305, 0.371 ) ( 0.304, 0.371 ) ( 0.305, 0.372 ) ( 0.305, 0.371 ) ( 0.305, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.062, 0.366 ) ( 0.059, 0.367 ) ( 0.058, 0.367 ) ( 0.059, 0.368 ) ( 0.062, 0.370 ) ( 0.065, 0.367 ) ( 0.062, 0.366 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.367 ) ( 0.644, 0.367 ) ( 0.645, 0.367 ) ( 0.645, 0.367 ) ( 0.645, 0.367 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.066, 0.359 ) ( 0.065, 0.359 ) ( 0.066, 0.363 ) ( 0.066, 0.364 ) ( 0.067, 0.363 ) ( 0.067, 0.359 ) ( 0.066, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.362 ) ( 0.611, 0.363 ) ( 0.613, 0.365 ) ( 0.615, 0.363 ) ( 0.613, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.106, 0.355 ) ( 0.105, 0.356 ) ( 0.105, 0.355 ) ( 0.105, 0.355 ) ( 0.106, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.141, 0.355 ) ( 0.141, 0.356 ) ( 0.137, 0.356 ) ( 0.136, 0.355 ) ( 0.137, 0.355 ) ( 0.141, 0.355 ) ( 0.141, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.266, 0.355 ) ( 0.265, 0.355 ) ( 0.266, 0.356 ) ( 0.266, 0.355 ) ( 0.266, 0.355 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.328 ) ( 0.601, 0.328 ) ( 0.600, 0.332 ) ( 0.598, 0.334 ) ( 0.596, 0.336 ) ( 0.598, 0.340 ) ( 0.599, 0.340 ) ( 0.600, 0.344 ) ( 0.598, 0.346 ) ( 0.594, 0.344 ) ( 0.598, 0.340 ) ( 0.594, 0.339 ) ( 0.591, 0.340 ) ( 0.594, 0.344 ) ( 0.593, 0.348 ) ( 0.594, 0.350 ) ( 0.598, 0.350 ) ( 0.598, 0.352 ) ( 0.602, 0.355 ) ( 0.602, 0.355 ) ( 0.605, 0.359 ) ( 0.609, 0.358 ) ( 0.610, 0.355 ) ( 0.609, 0.354 ) ( 0.608, 0.352 ) ( 0.607, 0.348 ) ( 0.605, 0.346 ) ( 0.603, 0.344 ) ( 0.602, 0.340 ) ( 0.602, 0.336 ) ( 0.603, 0.332 ) ( 0.602, 0.328 ) ( 0.602, 0.328 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.351 ) ( 0.683, 0.352 ) ( 0.684, 0.354 ) ( 0.685, 0.352 ) ( 0.684, 0.351 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.051, 0.346 ) ( 0.048, 0.348 ) ( 0.051, 0.348 ) ( 0.052, 0.348 ) ( 0.051, 0.346 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.142, 0.348 ) ( 0.141, 0.348 ) ( 0.137, 0.348 ) ( 0.141, 0.345 ) ( 0.142, 0.348 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.270, 0.347 ) ( 0.269, 0.348 ) ( 0.270, 0.348 ) ( 0.270, 0.348 ) ( 0.270, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.062, 0.343 ) ( 0.061, 0.344 ) ( 0.062, 0.344 ) ( 0.064, 0.344 ) ( 0.062, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.070, 0.341 ) ( 0.068, 0.344 ) ( 0.070, 0.346 ) ( 0.073, 0.344 ) ( 0.070, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.250, 0.343 ) ( 0.250, 0.344 ) ( 0.250, 0.345 ) ( 0.250, 0.344 ) ( 0.250, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.273, 0.341 ) ( 0.271, 0.344 ) ( 0.273, 0.345 ) ( 0.276, 0.344 ) ( 0.273, 0.341 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.281, 0.342 ) ( 0.279, 0.344 ) ( 0.281, 0.345 ) ( 0.282, 0.344 ) ( 0.281, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.343 ) ( 0.335, 0.344 ) ( 0.336, 0.344 ) ( 0.337, 0.344 ) ( 0.336, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.343 ) ( 0.570, 0.344 ) ( 0.570, 0.344 ) ( 0.571, 0.344 ) ( 0.570, 0.343 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.074, 0.340 ) ( 0.073, 0.340 ) ( 0.074, 0.341 ) ( 0.074, 0.340 ) ( 0.074, 0.340 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.203 ) ( 0.004, 0.205 ) ( 0.005, 0.207 ) ( 0.007, 0.211 ) ( 0.008, 0.211 ) ( 0.009, 0.211 ) ( 0.012, 0.210 ) ( 0.016, 0.208 ) ( 0.020, 0.207 ) ( 0.022, 0.211 ) ( 0.023, 0.213 ) ( 0.025, 0.211 ) ( 0.027, 0.210 ) ( 0.031, 0.210 ) ( 0.034, 0.211 ) ( 0.031, 0.213 ) ( 0.029, 0.215 ) ( 0.031, 0.218 ) ( 0.035, 0.217 ) ( 0.039, 0.215 ) ( 0.040, 0.215 ) ( 0.043, 0.213 ) ( 0.046, 0.211 ) ( 0.047, 0.211 ) ( 0.048, 0.211 ) ( 0.047, 0.212 ) ( 0.045, 0.215 ) ( 0.043, 0.219 ) ( 0.043, 0.219 ) ( 0.039, 0.222 ) ( 0.035, 0.222 ) ( 0.035, 0.223 ) ( 0.035, 0.223 ) ( 0.039, 0.224 ) ( 0.043, 0.226 ) ( 0.044, 0.227 ) ( 0.047, 0.227 ) ( 0.051, 0.228 ) ( 0.055, 0.229 ) ( 0.055, 0.230 ) ( 0.055, 0.234 ) ( 0.057, 0.238 ) ( 0.056, 0.242 ) ( 0.059, 0.245 ) ( 0.059, 0.246 ) ( 0.062, 0.248 ) ( 0.064, 0.250 ) ( 0.066, 0.252 ) ( 0.070, 0.251 ) ( 0.071, 0.250 ) ( 0.074, 0.247 ) ( 0.078, 0.247 ) ( 0.082, 0.248 ) ( 0.085, 0.246 ) ( 0.085, 0.242 ) ( 0.086, 0.240 ) ( 0.090, 0.240 ) ( 0.093, 0.242 ) ( 0.094, 0.242 ) ( 0.095, 0.242 ) ( 0.098, 0.242 ) ( 0.099, 0.242 ) ( 0.098, 0.244 ) ( 0.096, 0.246 ) ( 0.094, 0.250 ) ( 0.098, 0.251 ) ( 0.102, 0.251 ) ( 0.103, 0.254 ) ( 0.105, 0.257 ) ( 0.109, 0.257 ) ( 0.113, 0.257 ) ( 0.114, 0.258 ) ( 0.113, 0.259 ) ( 0.109, 0.259 ) ( 0.105, 0.261 ) ( 0.105, 0.262 ) ( 0.102, 0.263 ) ( 0.100, 0.266 ) ( 0.098, 0.269 ) ( 0.097, 0.270 ) ( 0.098, 0.270 ) ( 0.102, 0.270 ) ( 0.103, 0.270 ) ( 0.105, 0.267 ) ( 0.107, 0.270 ) ( 0.109, 0.272 ) ( 0.110, 0.273 ) ( 0.113, 0.277 ) ( 0.114, 0.277 ) ( 0.113, 0.280 ) ( 0.110, 0.281 ) ( 0.113, 0.282 ) ( 0.117, 0.283 ) ( 0.121, 0.281 ) ( 0.121, 0.281 ) ( 0.123, 0.277 ) ( 0.125, 0.276 ) ( 0.129, 0.273 ) ( 0.129, 0.273 ) ( 0.132, 0.270 ) %
( 0.133, 0.268 ) ( 0.134, 0.266 ) ( 0.137, 0.264 ) ( 0.139, 0.262 ) ( 0.141, 0.261 ) ( 0.143, 0.262 ) ( 0.145, 0.264 ) ( 0.146, 0.266 ) ( 0.148, 0.267 ) ( 0.150, 0.270 ) ( 0.148, 0.273 ) ( 0.147, 0.273 ) ( 0.147, 0.277 ) ( 0.148, 0.279 ) ( 0.150, 0.281 ) ( 0.148, 0.285 ) ( 0.148, 0.285 ) ( 0.148, 0.285 ) ( 0.151, 0.289 ) ( 0.152, 0.291 ) ( 0.156, 0.289 ) ( 0.155, 0.285 ) ( 0.156, 0.285 ) ( 0.160, 0.285 ) ( 0.160, 0.285 ) ( 0.160, 0.286 ) ( 0.156, 0.289 ) ( 0.157, 0.293 ) ( 0.160, 0.294 ) ( 0.161, 0.293 ) ( 0.164, 0.291 ) ( 0.166, 0.289 ) ( 0.168, 0.286 ) ( 0.169, 0.285 ) ( 0.172, 0.282 ) ( 0.173, 0.281 ) ( 0.172, 0.278 ) ( 0.169, 0.277 ) ( 0.168, 0.277 ) ( 0.165, 0.273 ) ( 0.166, 0.270 ) ( 0.164, 0.268 ) ( 0.163, 0.266 ) ( 0.164, 0.262 ) ( 0.164, 0.262 ) ( 0.168, 0.258 ) ( 0.168, 0.257 ) ( 0.172, 0.258 ) ( 0.172, 0.258 ) ( 0.176, 0.258 ) ( 0.176, 0.258 ) ( 0.180, 0.256 ) ( 0.184, 0.255 ) ( 0.188, 0.258 ) ( 0.191, 0.258 ) ( 0.191, 0.258 ) ( 0.191, 0.258 ) ( 0.190, 0.262 ) ( 0.190, 0.266 ) ( 0.188, 0.270 ) ( 0.188, 0.272 ) ( 0.187, 0.273 ) ( 0.188, 0.275 ) ( 0.189, 0.277 ) ( 0.189, 0.281 ) ( 0.188, 0.283 ) ( 0.185, 0.285 ) ( 0.184, 0.289 ) ( 0.184, 0.289 ) ( 0.184, 0.290 ) ( 0.188, 0.291 ) ( 0.191, 0.293 ) ( 0.190, 0.297 ) ( 0.191, 0.299 ) ( 0.194, 0.297 ) ( 0.195, 0.296 ) ( 0.198, 0.293 ) ( 0.199, 0.292 ) ( 0.201, 0.289 ) ( 0.203, 0.286 ) ( 0.204, 0.285 ) ( 0.203, 0.283 ) ( 0.199, 0.281 ) ( 0.199, 0.281 ) ( 0.199, 0.281 ) ( 0.201, 0.277 ) ( 0.203, 0.276 ) ( 0.207, 0.277 ) ( 0.211, 0.275 ) ( 0.214, 0.273 ) ( 0.215, 0.273 ) ( 0.219, 0.273 ) ( 0.222, 0.270 ) ( 0.219, 0.267 ) ( 0.215, 0.266 ) ( 0.215, 0.263 ) ( 0.211, 0.262 ) ( 0.210, 0.262 ) ( 0.209, 0.258 ) ( 0.208, 0.254 ) %
( 0.209, 0.250 ) ( 0.207, 0.248 ) ( 0.204, 0.246 ) ( 0.203, 0.246 ) ( 0.199, 0.244 ) ( 0.199, 0.242 ) ( 0.199, 0.238 ) ( 0.199, 0.237 ) ( 0.202, 0.234 ) ( 0.203, 0.234 ) ( 0.207, 0.233 ) ( 0.211, 0.233 ) ( 0.213, 0.234 ) ( 0.213, 0.238 ) ( 0.214, 0.242 ) ( 0.211, 0.245 ) ( 0.209, 0.246 ) ( 0.211, 0.248 ) ( 0.215, 0.249 ) ( 0.217, 0.250 ) ( 0.219, 0.251 ) ( 0.221, 0.254 ) ( 0.223, 0.255 ) ( 0.227, 0.257 ) ( 0.228, 0.258 ) ( 0.230, 0.260 ) ( 0.234, 0.262 ) ( 0.234, 0.262 ) ( 0.234, 0.262 ) ( 0.230, 0.265 ) ( 0.227, 0.265 ) ( 0.226, 0.266 ) ( 0.227, 0.266 ) ( 0.230, 0.270 ) ( 0.230, 0.270 ) ( 0.231, 0.270 ) ( 0.234, 0.269 ) ( 0.238, 0.269 ) ( 0.239, 0.270 ) ( 0.238, 0.270 ) ( 0.235, 0.273 ) ( 0.234, 0.275 ) ( 0.233, 0.277 ) ( 0.233, 0.281 ) ( 0.234, 0.284 ) ( 0.235, 0.285 ) ( 0.235, 0.289 ) ( 0.236, 0.293 ) ( 0.235, 0.297 ) ( 0.234, 0.298 ) ( 0.232, 0.301 ) ( 0.231, 0.305 ) ( 0.230, 0.305 ) ( 0.229, 0.305 ) ( 0.227, 0.302 ) ( 0.223, 0.301 ) ( 0.219, 0.301 ) ( 0.219, 0.301 ) ( 0.219, 0.299 ) ( 0.219, 0.297 ) ( 0.219, 0.296 ) ( 0.216, 0.293 ) ( 0.215, 0.293 ) ( 0.214, 0.293 ) ( 0.211, 0.295 ) ( 0.208, 0.297 ) ( 0.209, 0.301 ) ( 0.207, 0.304 ) ( 0.207, 0.305 ) ( 0.204, 0.309 ) ( 0.207, 0.310 ) ( 0.209, 0.309 ) ( 0.211, 0.307 ) ( 0.214, 0.309 ) ( 0.212, 0.312 ) ( 0.215, 0.315 ) ( 0.219, 0.314 ) ( 0.222, 0.316 ) ( 0.223, 0.317 ) ( 0.227, 0.317 ) ( 0.227, 0.316 ) ( 0.230, 0.314 ) ( 0.233, 0.316 ) ( 0.234, 0.319 ) ( 0.238, 0.319 ) ( 0.239, 0.320 ) ( 0.240, 0.324 ) ( 0.242, 0.326 ) ( 0.245, 0.328 ) ( 0.246, 0.329 ) ( 0.248, 0.332 ) ( 0.250, 0.333 ) ( 0.254, 0.336 ) ( 0.254, 0.336 ) ( 0.254, 0.336 ) ( 0.258, 0.335 ) ( 0.260, 0.336 ) ( 0.261, 0.340 ) ( 0.262, 0.342 ) ( 0.263, 0.340 ) %
( 0.265, 0.336 ) ( 0.266, 0.336 ) ( 0.266, 0.336 ) ( 0.268, 0.340 ) ( 0.270, 0.342 ) ( 0.272, 0.340 ) ( 0.273, 0.339 ) ( 0.275, 0.336 ) ( 0.275, 0.332 ) ( 0.277, 0.329 ) ( 0.278, 0.328 ) ( 0.280, 0.324 ) ( 0.280, 0.320 ) ( 0.281, 0.316 ) ( 0.278, 0.312 ) ( 0.277, 0.312 ) ( 0.277, 0.309 ) ( 0.273, 0.306 ) ( 0.272, 0.305 ) ( 0.273, 0.303 ) ( 0.277, 0.303 ) ( 0.280, 0.305 ) ( 0.281, 0.305 ) ( 0.284, 0.309 ) ( 0.285, 0.311 ) ( 0.288, 0.312 ) ( 0.287, 0.316 ) ( 0.289, 0.320 ) ( 0.293, 0.318 ) ( 0.297, 0.317 ) ( 0.301, 0.319 ) ( 0.304, 0.320 ) ( 0.305, 0.321 ) ( 0.306, 0.320 ) ( 0.309, 0.317 ) ( 0.310, 0.316 ) ( 0.312, 0.316 ) ( 0.316, 0.312 ) ( 0.316, 0.312 ) ( 0.317, 0.312 ) ( 0.320, 0.315 ) ( 0.323, 0.312 ) ( 0.324, 0.310 ) ( 0.328, 0.312 ) ( 0.328, 0.316 ) ( 0.328, 0.316 ) ( 0.329, 0.320 ) ( 0.330, 0.324 ) ( 0.331, 0.328 ) ( 0.332, 0.332 ) ( 0.335, 0.332 ) ( 0.336, 0.332 ) ( 0.336, 0.332 ) ( 0.340, 0.331 ) ( 0.341, 0.332 ) ( 0.344, 0.334 ) ( 0.347, 0.332 ) ( 0.348, 0.331 ) ( 0.349, 0.328 ) ( 0.352, 0.325 ) ( 0.352, 0.324 ) ( 0.352, 0.323 ) ( 0.348, 0.322 ) ( 0.344, 0.324 ) ( 0.342, 0.320 ) ( 0.340, 0.316 ) ( 0.340, 0.316 ) ( 0.336, 0.316 ) ( 0.332, 0.315 ) ( 0.328, 0.312 ) ( 0.330, 0.309 ) ( 0.332, 0.306 ) ( 0.336, 0.308 ) ( 0.340, 0.308 ) ( 0.344, 0.308 ) ( 0.345, 0.309 ) ( 0.348, 0.311 ) ( 0.351, 0.312 ) ( 0.352, 0.313 ) ( 0.354, 0.316 ) ( 0.353, 0.320 ) ( 0.355, 0.323 ) ( 0.358, 0.324 ) ( 0.359, 0.326 ) ( 0.363, 0.326 ) ( 0.365, 0.328 ) ( 0.367, 0.330 ) ( 0.371, 0.331 ) ( 0.373, 0.328 ) ( 0.375, 0.325 ) ( 0.376, 0.324 ) ( 0.378, 0.320 ) ( 0.378, 0.316 ) ( 0.379, 0.316 ) ( 0.381, 0.312 ) ( 0.383, 0.310 ) ( 0.384, 0.309 ) ( 0.385, 0.305 ) ( 0.385, 0.301 ) ( 0.383, 0.297 ) %
( 0.383, 0.296 ) ( 0.380, 0.293 ) ( 0.379, 0.289 ) ( 0.379, 0.289 ) ( 0.379, 0.288 ) ( 0.379, 0.285 ) ( 0.382, 0.281 ) ( 0.380, 0.277 ) ( 0.380, 0.273 ) ( 0.380, 0.270 ) ( 0.381, 0.266 ) ( 0.383, 0.264 ) ( 0.384, 0.266 ) ( 0.384, 0.270 ) ( 0.387, 0.271 ) ( 0.391, 0.270 ) ( 0.391, 0.270 ) ( 0.391, 0.266 ) ( 0.391, 0.264 ) ( 0.388, 0.262 ) ( 0.387, 0.259 ) ( 0.386, 0.258 ) ( 0.386, 0.254 ) ( 0.383, 0.250 ) ( 0.383, 0.250 ) ( 0.381, 0.246 ) ( 0.379, 0.243 ) ( 0.378, 0.242 ) ( 0.375, 0.239 ) ( 0.375, 0.238 ) ( 0.371, 0.235 ) ( 0.367, 0.235 ) ( 0.363, 0.237 ) ( 0.359, 0.236 ) ( 0.356, 0.238 ) ( 0.356, 0.242 ) ( 0.355, 0.243 ) ( 0.353, 0.242 ) ( 0.353, 0.238 ) ( 0.353, 0.234 ) ( 0.352, 0.234 ) ( 0.349, 0.230 ) ( 0.348, 0.229 ) ( 0.346, 0.227 ) ( 0.348, 0.224 ) ( 0.349, 0.223 ) ( 0.349, 0.219 ) ( 0.350, 0.215 ) ( 0.350, 0.211 ) ( 0.348, 0.208 ) ( 0.346, 0.207 ) ( 0.345, 0.203 ) ( 0.344, 0.201 ) ( 0.340, 0.199 ) ( 0.339, 0.203 ) ( 0.337, 0.207 ) ( 0.336, 0.208 ) ( 0.334, 0.211 ) ( 0.332, 0.214 ) ( 0.328, 0.213 ) ( 0.324, 0.213 ) ( 0.321, 0.215 ) ( 0.320, 0.215 ) ( 0.319, 0.215 ) ( 0.316, 0.214 ) ( 0.315, 0.215 ) ( 0.313, 0.219 ) ( 0.312, 0.220 ) ( 0.312, 0.219 ) ( 0.309, 0.215 ) ( 0.309, 0.215 ) ( 0.308, 0.215 ) ( 0.305, 0.218 ) ( 0.303, 0.215 ) ( 0.305, 0.213 ) ( 0.305, 0.211 ) ( 0.306, 0.207 ) ( 0.306, 0.203 ) ( 0.307, 0.199 ) ( 0.309, 0.198 ) ( 0.312, 0.198 ) ( 0.314, 0.195 ) ( 0.316, 0.192 ) ( 0.320, 0.192 ) ( 0.321, 0.191 ) ( 0.322, 0.188 ) ( 0.324, 0.185 ) ( 0.328, 0.184 ) ( 0.329, 0.184 ) ( 0.328, 0.183 ) ( 0.325, 0.180 ) ( 0.324, 0.179 ) ( 0.320, 0.178 ) ( 0.318, 0.176 ) ( 0.320, 0.174 ) ( 0.322, 0.172 ) ( 0.320, 0.169 ) ( 0.316, 0.170 ) ( 0.313, 0.168 ) ( 0.316, 0.167 ) %
( 0.320, 0.167 ) ( 0.322, 0.168 ) ( 0.324, 0.170 ) ( 0.328, 0.168 ) ( 0.328, 0.168 ) ( 0.328, 0.168 ) ( 0.332, 0.170 ) ( 0.335, 0.172 ) ( 0.336, 0.176 ) ( 0.336, 0.176 ) ( 0.339, 0.180 ) ( 0.336, 0.183 ) ( 0.335, 0.184 ) ( 0.336, 0.184 ) ( 0.340, 0.185 ) ( 0.342, 0.184 ) ( 0.344, 0.180 ) ( 0.344, 0.180 ) ( 0.348, 0.178 ) ( 0.352, 0.176 ) ( 0.353, 0.176 ) ( 0.355, 0.176 ) ( 0.356, 0.176 ) ( 0.359, 0.179 ) ( 0.361, 0.180 ) ( 0.361, 0.184 ) ( 0.359, 0.187 ) ( 0.359, 0.188 ) ( 0.359, 0.188 ) ( 0.361, 0.191 ) ( 0.362, 0.195 ) ( 0.363, 0.197 ) ( 0.366, 0.199 ) ( 0.367, 0.200 ) ( 0.371, 0.202 ) ( 0.375, 0.202 ) ( 0.378, 0.199 ) ( 0.379, 0.198 ) ( 0.383, 0.197 ) ( 0.384, 0.195 ) ( 0.383, 0.193 ) ( 0.382, 0.191 ) ( 0.381, 0.188 ) ( 0.379, 0.185 ) ( 0.378, 0.184 ) ( 0.376, 0.180 ) ( 0.375, 0.177 ) ( 0.371, 0.176 ) ( 0.371, 0.176 ) ( 0.368, 0.172 ) ( 0.367, 0.171 ) ( 0.364, 0.168 ) ( 0.363, 0.166 ) ( 0.361, 0.164 ) ( 0.359, 0.161 ) ( 0.359, 0.160 ) ( 0.359, 0.160 ) ( 0.361, 0.156 ) ( 0.359, 0.154 ) ( 0.358, 0.152 ) ( 0.359, 0.149 ) ( 0.359, 0.148 ) ( 0.362, 0.145 ) ( 0.363, 0.144 ) ( 0.367, 0.142 ) ( 0.371, 0.143 ) ( 0.373, 0.145 ) ( 0.375, 0.146 ) ( 0.378, 0.148 ) ( 0.379, 0.150 ) ( 0.380, 0.152 ) ( 0.381, 0.156 ) ( 0.382, 0.160 ) ( 0.383, 0.162 ) ( 0.385, 0.164 ) ( 0.387, 0.167 ) ( 0.390, 0.168 ) ( 0.391, 0.168 ) ( 0.394, 0.168 ) ( 0.395, 0.168 ) ( 0.396, 0.164 ) ( 0.398, 0.160 ) ( 0.398, 0.159 ) ( 0.400, 0.156 ) ( 0.402, 0.154 ) ( 0.405, 0.152 ) ( 0.406, 0.148 ) ( 0.406, 0.148 ) ( 0.410, 0.148 ) ( 0.414, 0.148 ) ( 0.415, 0.148 ) ( 0.418, 0.151 ) ( 0.422, 0.148 ) ( 0.420, 0.145 ) ( 0.422, 0.143 ) ( 0.426, 0.143 ) ( 0.429, 0.145 ) ( 0.426, 0.146 ) ( 0.423, 0.148 ) ( 0.426, 0.151 ) %
( 0.428, 0.152 ) ( 0.430, 0.153 ) ( 0.434, 0.153 ) ( 0.438, 0.154 ) ( 0.440, 0.156 ) ( 0.441, 0.160 ) ( 0.442, 0.160 ) ( 0.445, 0.164 ) ( 0.445, 0.165 ) ( 0.447, 0.168 ) ( 0.447, 0.172 ) ( 0.449, 0.174 ) ( 0.453, 0.175 ) ( 0.457, 0.174 ) ( 0.461, 0.172 ) ( 0.461, 0.172 ) ( 0.465, 0.171 ) ( 0.469, 0.170 ) ( 0.471, 0.168 ) ( 0.473, 0.167 ) ( 0.475, 0.168 ) ( 0.477, 0.170 ) ( 0.480, 0.169 ) ( 0.482, 0.168 ) ( 0.482, 0.164 ) ( 0.480, 0.162 ) ( 0.477, 0.162 ) ( 0.473, 0.160 ) ( 0.477, 0.159 ) ( 0.480, 0.157 ) ( 0.483, 0.156 ) ( 0.484, 0.156 ) ( 0.488, 0.155 ) ( 0.492, 0.152 ) ( 0.496, 0.153 ) ( 0.500, 0.155 ) ( 0.501, 0.156 ) ( 0.502, 0.160 ) ( 0.504, 0.161 ) ( 0.506, 0.160 ) ( 0.505, 0.156 ) ( 0.506, 0.152 ) ( 0.504, 0.150 ) ( 0.500, 0.148 ) ( 0.500, 0.148 ) ( 0.496, 0.148 ) ( 0.492, 0.145 ) ( 0.492, 0.145 ) ( 0.492, 0.142 ) ( 0.494, 0.141 ) ( 0.495, 0.137 ) ( 0.495, 0.133 ) ( 0.496, 0.129 ) ( 0.492, 0.126 ) ( 0.492, 0.125 ) ( 0.492, 0.124 ) ( 0.492, 0.125 ) ( 0.496, 0.129 ) ( 0.497, 0.129 ) ( 0.500, 0.130 ) ( 0.502, 0.129 ) ( 0.504, 0.128 ) ( 0.505, 0.129 ) ( 0.504, 0.131 ) ( 0.503, 0.133 ) ( 0.504, 0.133 ) ( 0.505, 0.137 ) ( 0.508, 0.139 ) ( 0.512, 0.139 ) ( 0.514, 0.141 ) ( 0.514, 0.145 ) ( 0.515, 0.148 ) ( 0.516, 0.149 ) ( 0.518, 0.148 ) ( 0.520, 0.148 ) ( 0.521, 0.148 ) ( 0.523, 0.150 ) ( 0.525, 0.148 ) ( 0.527, 0.145 ) ( 0.526, 0.141 ) ( 0.527, 0.137 ) ( 0.527, 0.137 ) ( 0.528, 0.133 ) ( 0.531, 0.132 ) ( 0.535, 0.130 ) ( 0.535, 0.129 ) ( 0.539, 0.127 ) ( 0.540, 0.125 ) ( 0.539, 0.124 ) ( 0.535, 0.123 ) ( 0.531, 0.123 ) ( 0.529, 0.121 ) ( 0.530, 0.117 ) ( 0.527, 0.114 ) ( 0.525, 0.117 ) ( 0.523, 0.118 ) ( 0.523, 0.117 ) ( 0.523, 0.116 ) ( 0.526, 0.113 ) ( 0.527, 0.112 ) %
( 0.528, 0.113 ) ( 0.531, 0.116 ) ( 0.533, 0.113 ) ( 0.534, 0.109 ) ( 0.535, 0.109 ) ( 0.535, 0.109 ) ( 0.537, 0.113 ) ( 0.539, 0.115 ) ( 0.541, 0.113 ) ( 0.543, 0.111 ) ( 0.547, 0.111 ) ( 0.548, 0.109 ) ( 0.547, 0.108 ) ( 0.543, 0.107 ) ( 0.542, 0.105 ) ( 0.539, 0.103 ) ( 0.537, 0.102 ) ( 0.537, 0.098 ) ( 0.535, 0.096 ) ( 0.533, 0.094 ) ( 0.531, 0.091 ) ( 0.531, 0.090 ) ( 0.531, 0.089 ) ( 0.534, 0.086 ) ( 0.533, 0.082 ) ( 0.533, 0.078 ) ( 0.531, 0.076 ) ( 0.530, 0.074 ) ( 0.528, 0.070 ) ( 0.527, 0.070 ) ( 0.527, 0.070 ) ( 0.523, 0.072 ) ( 0.520, 0.072 ) ( 0.516, 0.074 ) ( 0.516, 0.074 ) ( 0.512, 0.078 ) ( 0.508, 0.077 ) ( 0.506, 0.078 ) ( 0.504, 0.080 ) ( 0.502, 0.078 ) ( 0.500, 0.077 ) ( 0.499, 0.078 ) ( 0.496, 0.081 ) ( 0.492, 0.080 ) ( 0.489, 0.082 ) ( 0.489, 0.086 ) ( 0.492, 0.089 ) ( 0.493, 0.090 ) ( 0.492, 0.091 ) ( 0.489, 0.094 ) ( 0.492, 0.096 ) ( 0.495, 0.098 ) ( 0.496, 0.100 ) ( 0.500, 0.098 ) ( 0.501, 0.102 ) ( 0.500, 0.104 ) ( 0.497, 0.105 ) ( 0.496, 0.107 ) ( 0.496, 0.105 ) ( 0.496, 0.102 ) ( 0.492, 0.100 ) ( 0.489, 0.098 ) ( 0.488, 0.095 ) ( 0.484, 0.095 ) ( 0.480, 0.094 ) ( 0.477, 0.094 ) ( 0.474, 0.098 ) ( 0.473, 0.100 ) ( 0.469, 0.101 ) ( 0.465, 0.102 ) ( 0.465, 0.102 ) ( 0.465, 0.103 ) ( 0.465, 0.105 ) ( 0.465, 0.106 ) ( 0.461, 0.107 ) ( 0.458, 0.105 ) ( 0.457, 0.102 ) ( 0.453, 0.102 ) ( 0.451, 0.105 ) ( 0.449, 0.109 ) ( 0.449, 0.109 ) ( 0.445, 0.111 ) ( 0.442, 0.113 ) ( 0.441, 0.114 ) ( 0.438, 0.113 ) ( 0.437, 0.113 ) ( 0.438, 0.111 ) ( 0.438, 0.109 ) ( 0.439, 0.105 ) ( 0.441, 0.102 ) ( 0.442, 0.102 ) ( 0.445, 0.099 ) ( 0.449, 0.098 ) ( 0.450, 0.098 ) ( 0.453, 0.096 ) ( 0.456, 0.098 ) ( 0.457, 0.100 ) ( 0.458, 0.098 ) ( 0.461, 0.094 ) ( 0.461, 0.093 ) %
( 0.464, 0.090 ) ( 0.465, 0.088 ) ( 0.468, 0.086 ) ( 0.468, 0.082 ) ( 0.468, 0.078 ) ( 0.469, 0.077 ) ( 0.470, 0.074 ) ( 0.471, 0.070 ) ( 0.469, 0.066 ) ( 0.473, 0.065 ) ( 0.476, 0.066 ) ( 0.477, 0.067 ) ( 0.477, 0.066 ) ( 0.478, 0.062 ) ( 0.477, 0.059 ) ( 0.480, 0.056 ) ( 0.484, 0.058 ) ( 0.486, 0.055 ) ( 0.487, 0.051 ) ( 0.487, 0.047 ) ( 0.488, 0.046 ) ( 0.490, 0.047 ) ( 0.492, 0.049 ) ( 0.494, 0.047 ) ( 0.496, 0.043 ) ( 0.500, 0.044 ) ( 0.501, 0.043 ) ( 0.500, 0.042 ) ( 0.498, 0.039 ) ( 0.500, 0.035 ) ( 0.504, 0.036 ) ( 0.505, 0.035 ) ( 0.508, 0.031 ) ( 0.508, 0.031 ) ( 0.512, 0.029 ) ( 0.514, 0.027 ) ( 0.516, 0.026 ) ( 0.518, 0.023 ) ( 0.520, 0.021 ) ( 0.520, 0.020 ) ( 0.520, 0.016 ) ( 0.519, 0.016 ) ( 0.520, 0.015 ) ( 0.521, 0.012 ) ( 0.522, 0.008 ) ( 0.522, 0.004 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.331 ) ( 0.348, 0.332 ) ( 0.350, 0.336 ) ( 0.352, 0.337 ) ( 0.353, 0.336 ) ( 0.353, 0.332 ) ( 0.352, 0.331 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.335 ) ( 0.589, 0.336 ) ( 0.590, 0.338 ) ( 0.591, 0.336 ) ( 0.590, 0.335 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.613, 0.333 ) ( 0.610, 0.336 ) ( 0.613, 0.340 ) ( 0.617, 0.336 ) ( 0.613, 0.333 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.074, 0.321 ) ( 0.070, 0.323 ) ( 0.068, 0.324 ) ( 0.069, 0.328 ) ( 0.070, 0.330 ) ( 0.074, 0.330 ) ( 0.078, 0.330 ) ( 0.082, 0.330 ) ( 0.086, 0.329 ) ( 0.086, 0.328 ) ( 0.086, 0.328 ) ( 0.082, 0.327 ) ( 0.078, 0.327 ) ( 0.076, 0.324 ) ( 0.074, 0.321 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.355, 0.327 ) ( 0.354, 0.328 ) ( 0.355, 0.329 ) ( 0.357, 0.328 ) ( 0.355, 0.327 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.312 ) ( 0.645, 0.309 ) ( 0.641, 0.312 ) ( 0.641, 0.316 ) ( 0.641, 0.318 ) ( 0.639, 0.316 ) ( 0.637, 0.314 ) ( 0.633, 0.314 ) ( 0.629, 0.315 ) ( 0.627, 0.316 ) ( 0.629, 0.320 ) ( 0.629, 0.320 ) ( 0.629, 0.321 ) ( 0.629, 0.320 ) ( 0.625, 0.318 ) ( 0.623, 0.316 ) ( 0.621, 0.314 ) ( 0.618, 0.316 ) ( 0.617, 0.318 ) ( 0.613, 0.316 ) ( 0.617, 0.313 ) ( 0.618, 0.312 ) ( 0.617, 0.311 ) ( 0.613, 0.310 ) ( 0.609, 0.309 ) ( 0.605, 0.311 ) ( 0.605, 0.312 ) ( 0.605, 0.313 ) ( 0.609, 0.316 ) ( 0.609, 0.317 ) ( 0.612, 0.320 ) ( 0.613, 0.323 ) ( 0.614, 0.324 ) ( 0.613, 0.325 ) ( 0.612, 0.324 ) ( 0.609, 0.324 ) ( 0.608, 0.324 ) ( 0.607, 0.328 ) ( 0.609, 0.332 ) ( 0.613, 0.331 ) ( 0.617, 0.328 ) ( 0.620, 0.328 ) ( 0.621, 0.328 ) ( 0.625, 0.324 ) ( 0.629, 0.326 ) ( 0.633, 0.325 ) ( 0.633, 0.324 ) ( 0.637, 0.322 ) ( 0.637, 0.324 ) ( 0.641, 0.327 ) ( 0.644, 0.324 ) ( 0.645, 0.324 ) ( 0.647, 0.320 ) ( 0.648, 0.318 ) ( 0.649, 0.316 ) ( 0.649, 0.312 ) ( 0.648, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.325 ) ( 0.643, 0.328 ) ( 0.645, 0.329 ) ( 0.646, 0.328 ) ( 0.645, 0.325 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.297, 0.323 ) ( 0.296, 0.324 ) ( 0.297, 0.325 ) ( 0.298, 0.324 ) ( 0.297, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.321 ) ( 0.645, 0.324 ) ( 0.648, 0.326 ) ( 0.651, 0.324 ) ( 0.648, 0.321 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.230, 0.320 ) ( 0.230, 0.320 ) ( 0.230, 0.321 ) ( 0.231, 0.320 ) ( 0.230, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.319 ) ( 0.323, 0.320 ) ( 0.324, 0.322 ) ( 0.326, 0.320 ) ( 0.324, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.320 ) ( 0.363, 0.322 ) ( 0.362, 0.320 ) ( 0.363, 0.318 ) ( 0.364, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.348, 0.314 ) ( 0.347, 0.316 ) ( 0.348, 0.319 ) ( 0.349, 0.316 ) ( 0.348, 0.314 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.312 ) ( 0.359, 0.313 ) ( 0.359, 0.312 ) ( 0.359, 0.312 ) ( 0.359, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.747, 0.289 ) ( 0.750, 0.291 ) ( 0.753, 0.293 ) ( 0.754, 0.294 ) ( 0.756, 0.297 ) ( 0.757, 0.301 ) ( 0.754, 0.304 ) ( 0.753, 0.305 ) ( 0.750, 0.306 ) ( 0.746, 0.309 ) ( 0.746, 0.309 ) ( 0.742, 0.309 ) ( 0.739, 0.312 ) ( 0.738, 0.313 ) ( 0.737, 0.312 ) ( 0.734, 0.310 ) ( 0.734, 0.309 ) ( 0.734, 0.308 ) ( 0.738, 0.307 ) ( 0.741, 0.305 ) ( 0.741, 0.301 ) ( 0.741, 0.297 ) ( 0.742, 0.294 ) ( 0.743, 0.293 ) ( 0.744, 0.289 ) ( 0.746, 0.287 ) ( 0.747, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.195, 0.305 ) ( 0.194, 0.309 ) ( 0.195, 0.310 ) ( 0.197, 0.309 ) ( 0.195, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.307 ) ( 0.625, 0.307 ) ( 0.621, 0.308 ) ( 0.620, 0.309 ) ( 0.621, 0.309 ) ( 0.625, 0.309 ) ( 0.629, 0.310 ) ( 0.631, 0.309 ) ( 0.629, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.641, 0.307 ) ( 0.639, 0.309 ) ( 0.641, 0.312 ) ( 0.644, 0.309 ) ( 0.641, 0.307 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.308 ) ( 0.651, 0.309 ) ( 0.652, 0.309 ) ( 0.653, 0.309 ) ( 0.652, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.203, 0.295 ) ( 0.202, 0.297 ) ( 0.199, 0.300 ) ( 0.199, 0.301 ) ( 0.196, 0.305 ) ( 0.199, 0.306 ) ( 0.200, 0.305 ) ( 0.203, 0.302 ) ( 0.205, 0.301 ) ( 0.205, 0.297 ) ( 0.203, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.361, 0.305 ) ( 0.359, 0.307 ) ( 0.358, 0.305 ) ( 0.359, 0.302 ) ( 0.361, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.303 ) ( 0.667, 0.305 ) ( 0.668, 0.305 ) ( 0.668, 0.305 ) ( 0.668, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.621, 0.300 ) ( 0.621, 0.301 ) ( 0.621, 0.301 ) ( 0.622, 0.301 ) ( 0.621, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.301 ) ( 0.644, 0.301 ) ( 0.645, 0.302 ) ( 0.645, 0.301 ) ( 0.645, 0.301 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.286 ) ( 0.621, 0.288 ) ( 0.617, 0.288 ) ( 0.613, 0.286 ) ( 0.612, 0.289 ) ( 0.613, 0.293 ) ( 0.613, 0.294 ) ( 0.617, 0.297 ) ( 0.617, 0.297 ) ( 0.617, 0.297 ) ( 0.618, 0.293 ) ( 0.621, 0.289 ) ( 0.625, 0.291 ) ( 0.626, 0.289 ) ( 0.625, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.295 ) ( 0.661, 0.297 ) ( 0.664, 0.300 ) ( 0.665, 0.297 ) ( 0.664, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.207, 0.291 ) ( 0.205, 0.293 ) ( 0.207, 0.295 ) ( 0.208, 0.293 ) ( 0.207, 0.291 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.740, 0.289 ) ( 0.738, 0.290 ) ( 0.738, 0.289 ) ( 0.738, 0.288 ) ( 0.740, 0.289 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.180, 0.284 ) ( 0.176, 0.285 ) ( 0.176, 0.285 ) ( 0.176, 0.287 ) ( 0.180, 0.286 ) ( 0.181, 0.285 ) ( 0.180, 0.284 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.283 ) ( 0.756, 0.285 ) ( 0.758, 0.287 ) ( 0.759, 0.285 ) ( 0.758, 0.283 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.246 ) ( 0.001, 0.246 ) ( 0.004, 0.248 ) ( 0.008, 0.249 ) ( 0.009, 0.250 ) ( 0.012, 0.251 ) ( 0.016, 0.253 ) ( 0.018, 0.254 ) ( 0.020, 0.255 ) ( 0.023, 0.256 ) ( 0.027, 0.257 ) ( 0.028, 0.258 ) ( 0.031, 0.260 ) ( 0.035, 0.260 ) ( 0.038, 0.262 ) ( 0.039, 0.263 ) ( 0.043, 0.264 ) ( 0.047, 0.265 ) ( 0.048, 0.266 ) ( 0.047, 0.268 ) ( 0.047, 0.270 ) ( 0.047, 0.270 ) ( 0.051, 0.270 ) ( 0.055, 0.270 ) ( 0.058, 0.273 ) ( 0.059, 0.273 ) ( 0.062, 0.275 ) ( 0.066, 0.277 ) ( 0.069, 0.277 ) ( 0.070, 0.278 ) ( 0.074, 0.278 ) ( 0.076, 0.277 ) ( 0.078, 0.277 ) ( 0.082, 0.273 ) ( 0.082, 0.273 ) ( 0.086, 0.271 ) ( 0.088, 0.270 ) ( 0.090, 0.268 ) ( 0.094, 0.266 ) ( 0.094, 0.266 ) ( 0.094, 0.265 ) ( 0.090, 0.263 ) ( 0.086, 0.262 ) ( 0.082, 0.266 ) ( 0.082, 0.266 ) ( 0.082, 0.266 ) ( 0.082, 0.266 ) ( 0.086, 0.262 ) ( 0.082, 0.258 ) ( 0.078, 0.260 ) ( 0.074, 0.259 ) ( 0.073, 0.258 ) ( 0.070, 0.255 ) ( 0.066, 0.256 ) ( 0.063, 0.258 ) ( 0.062, 0.258 ) ( 0.059, 0.259 ) ( 0.055, 0.261 ) ( 0.051, 0.258 ) ( 0.047, 0.258 ) ( 0.046, 0.258 ) ( 0.044, 0.254 ) ( 0.043, 0.254 ) ( 0.039, 0.253 ) ( 0.035, 0.251 ) ( 0.034, 0.250 ) ( 0.031, 0.248 ) ( 0.027, 0.247 ) ( 0.027, 0.246 ) ( 0.025, 0.242 ) ( 0.023, 0.241 ) ( 0.020, 0.240 ) ( 0.018, 0.238 ) ( 0.016, 0.236 ) ( 0.012, 0.235 ) ( 0.011, 0.234 ) ( 0.008, 0.231 ) ( 0.004, 0.231 ) ( 0.000, 0.230 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.109, 0.274 ) ( 0.105, 0.275 ) ( 0.102, 0.277 ) ( 0.105, 0.279 ) ( 0.109, 0.281 ) ( 0.112, 0.277 ) ( 0.109, 0.274 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.260, 0.277 ) ( 0.258, 0.279 ) ( 0.254, 0.278 ) ( 0.252, 0.277 ) ( 0.254, 0.275 ) ( 0.258, 0.276 ) ( 0.260, 0.277 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.223, 0.195 ) ( 0.225, 0.199 ) ( 0.227, 0.200 ) ( 0.230, 0.203 ) ( 0.230, 0.205 ) ( 0.234, 0.207 ) ( 0.236, 0.207 ) ( 0.238, 0.208 ) ( 0.242, 0.210 ) ( 0.245, 0.211 ) ( 0.246, 0.211 ) ( 0.250, 0.214 ) ( 0.250, 0.215 ) ( 0.250, 0.217 ) ( 0.250, 0.219 ) ( 0.250, 0.220 ) ( 0.252, 0.223 ) ( 0.254, 0.225 ) ( 0.255, 0.227 ) ( 0.255, 0.230 ) ( 0.258, 0.233 ) ( 0.262, 0.232 ) ( 0.266, 0.234 ) ( 0.266, 0.234 ) ( 0.270, 0.236 ) ( 0.273, 0.236 ) ( 0.277, 0.238 ) ( 0.277, 0.239 ) ( 0.281, 0.239 ) ( 0.285, 0.241 ) ( 0.289, 0.242 ) ( 0.289, 0.242 ) ( 0.289, 0.242 ) ( 0.293, 0.241 ) ( 0.296, 0.242 ) ( 0.297, 0.243 ) ( 0.301, 0.245 ) ( 0.301, 0.246 ) ( 0.305, 0.249 ) ( 0.306, 0.250 ) ( 0.309, 0.252 ) ( 0.312, 0.253 ) ( 0.313, 0.254 ) ( 0.316, 0.258 ) ( 0.316, 0.258 ) ( 0.316, 0.258 ) ( 0.320, 0.256 ) ( 0.322, 0.258 ) ( 0.324, 0.262 ) ( 0.324, 0.263 ) ( 0.326, 0.266 ) ( 0.325, 0.270 ) ( 0.324, 0.271 ) ( 0.320, 0.271 ) ( 0.318, 0.273 ) ( 0.317, 0.277 ) ( 0.316, 0.278 ) ( 0.312, 0.278 ) ( 0.309, 0.280 ) ( 0.306, 0.277 ) ( 0.305, 0.276 ) ( 0.301, 0.275 ) ( 0.299, 0.273 ) ( 0.297, 0.271 ) ( 0.294, 0.270 ) ( 0.293, 0.267 ) ( 0.292, 0.266 ) ( 0.291, 0.262 ) ( 0.290, 0.258 ) ( 0.289, 0.257 ) ( 0.287, 0.258 ) ( 0.285, 0.259 ) ( 0.281, 0.260 ) ( 0.277, 0.261 ) ( 0.273, 0.260 ) ( 0.270, 0.260 ) ( 0.268, 0.258 ) ( 0.266, 0.256 ) ( 0.262, 0.255 ) ( 0.259, 0.254 ) ( 0.258, 0.253 ) ( 0.256, 0.250 ) ( 0.254, 0.248 ) ( 0.250, 0.250 ) ( 0.250, 0.250 ) ( 0.249, 0.250 ) ( 0.249, 0.246 ) ( 0.250, 0.242 ) ( 0.248, 0.238 ) ( 0.246, 0.237 ) ( 0.242, 0.235 ) ( 0.241, 0.234 ) ( 0.238, 0.233 ) ( 0.234, 0.231 ) ( 0.232, 0.230 ) ( 0.230, 0.230 ) ( 0.227, 0.229 ) ( 0.223, 0.230 ) ( 0.220, 0.227 ) ( 0.219, 0.226 ) %
( 0.217, 0.223 ) ( 0.215, 0.219 ) ( 0.215, 0.219 ) ( 0.214, 0.215 ) ( 0.215, 0.213 ) ( 0.216, 0.211 ) ( 0.215, 0.210 ) ( 0.212, 0.207 ) ( 0.211, 0.205 ) ( 0.207, 0.203 ) ( 0.207, 0.203 ) ( 0.203, 0.201 ) ( 0.200, 0.199 ) ( 0.203, 0.197 ) ( 0.205, 0.195 ) ( 0.207, 0.194 ) ( 0.211, 0.193 ) ( 0.215, 0.195 ) ( 0.219, 0.195 ) ( 0.223, 0.195 ) ( 0.223, 0.195 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.699, 0.269 ) ( 0.699, 0.270 ) ( 0.696, 0.273 ) ( 0.699, 0.275 ) ( 0.701, 0.273 ) ( 0.699, 0.270 ) ( 0.699, 0.269 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.141, 0.270 ) ( 0.141, 0.270 ) ( 0.141, 0.270 ) ( 0.141, 0.270 ) ( 0.141, 0.270 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.195, 0.270 ) ( 0.195, 0.270 ) ( 0.195, 0.270 ) ( 0.195, 0.269 ) ( 0.195, 0.270 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.114, 0.266 ) ( 0.113, 0.267 ) ( 0.111, 0.266 ) ( 0.113, 0.265 ) ( 0.114, 0.266 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.276, 0.266 ) ( 0.273, 0.268 ) ( 0.273, 0.266 ) ( 0.273, 0.264 ) ( 0.276, 0.266 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.320, 0.264 ) ( 0.320, 0.266 ) ( 0.320, 0.268 ) ( 0.322, 0.266 ) ( 0.320, 0.264 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.750, 0.261 ) ( 0.750, 0.262 ) ( 0.750, 0.262 ) ( 0.751, 0.262 ) ( 0.750, 0.261 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.102, 0.255 ) ( 0.098, 0.258 ) ( 0.102, 0.260 ) ( 0.104, 0.258 ) ( 0.102, 0.255 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.157, 0.219 ) ( 0.160, 0.219 ) ( 0.164, 0.221 ) ( 0.168, 0.223 ) ( 0.168, 0.223 ) ( 0.172, 0.225 ) ( 0.173, 0.227 ) ( 0.176, 0.230 ) ( 0.176, 0.230 ) ( 0.178, 0.234 ) ( 0.176, 0.238 ) ( 0.175, 0.238 ) ( 0.172, 0.239 ) ( 0.170, 0.238 ) ( 0.168, 0.237 ) ( 0.164, 0.236 ) ( 0.161, 0.234 ) ( 0.160, 0.234 ) ( 0.156, 0.234 ) ( 0.156, 0.234 ) ( 0.152, 0.237 ) ( 0.151, 0.238 ) ( 0.149, 0.242 ) ( 0.148, 0.245 ) ( 0.148, 0.246 ) ( 0.145, 0.249 ) ( 0.143, 0.250 ) ( 0.141, 0.253 ) ( 0.140, 0.254 ) ( 0.137, 0.257 ) ( 0.134, 0.258 ) ( 0.133, 0.260 ) ( 0.132, 0.258 ) ( 0.133, 0.256 ) ( 0.133, 0.254 ) ( 0.133, 0.253 ) ( 0.129, 0.252 ) ( 0.128, 0.250 ) ( 0.128, 0.246 ) ( 0.129, 0.245 ) ( 0.131, 0.242 ) ( 0.133, 0.239 ) ( 0.133, 0.238 ) ( 0.134, 0.234 ) ( 0.133, 0.232 ) ( 0.132, 0.230 ) ( 0.133, 0.230 ) ( 0.137, 0.227 ) ( 0.137, 0.226 ) ( 0.137, 0.227 ) ( 0.141, 0.227 ) ( 0.141, 0.227 ) ( 0.142, 0.223 ) ( 0.145, 0.221 ) ( 0.146, 0.219 ) ( 0.148, 0.217 ) ( 0.152, 0.215 ) ( 0.156, 0.219 ) ( 0.157, 0.219 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.078, 0.252 ) ( 0.076, 0.254 ) ( 0.078, 0.255 ) ( 0.079, 0.254 ) ( 0.078, 0.252 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.184, 0.238 ) ( 0.185, 0.242 ) ( 0.184, 0.244 ) ( 0.180, 0.245 ) ( 0.178, 0.242 ) ( 0.180, 0.240 ) ( 0.183, 0.238 ) ( 0.184, 0.238 ) ( 0.184, 0.238 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.351, 0.242 ) ( 0.348, 0.243 ) ( 0.347, 0.242 ) ( 0.348, 0.240 ) ( 0.351, 0.242 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.707, 0.228 ) ( 0.703, 0.228 ) ( 0.699, 0.230 ) ( 0.699, 0.230 ) ( 0.696, 0.234 ) ( 0.699, 0.236 ) ( 0.702, 0.238 ) ( 0.703, 0.242 ) ( 0.703, 0.243 ) ( 0.705, 0.242 ) ( 0.705, 0.238 ) ( 0.707, 0.236 ) ( 0.710, 0.234 ) ( 0.708, 0.230 ) ( 0.707, 0.228 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.137, 0.229 ) ( 0.136, 0.230 ) ( 0.137, 0.231 ) ( 0.137, 0.230 ) ( 0.137, 0.229 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.119, 0.219 ) ( 0.117, 0.221 ) ( 0.113, 0.223 ) ( 0.113, 0.223 ) ( 0.113, 0.223 ) ( 0.113, 0.222 ) ( 0.114, 0.219 ) ( 0.117, 0.216 ) ( 0.119, 0.219 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.125, 0.223 ) ( 0.125, 0.223 ) ( 0.124, 0.223 ) ( 0.125, 0.222 ) ( 0.125, 0.223 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.305, 0.223 ) ( 0.305, 0.224 ) ( 0.301, 0.225 ) ( 0.298, 0.223 ) ( 0.301, 0.221 ) ( 0.305, 0.221 ) ( 0.305, 0.223 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.223 ) ( 0.426, 0.223 ) ( 0.426, 0.223 ) ( 0.426, 0.223 ) ( 0.426, 0.223 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.052, 0.219 ) ( 0.051, 0.219 ) ( 0.051, 0.219 ) ( 0.051, 0.219 ) ( 0.052, 0.219 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.215 ) ( 0.421, 0.219 ) ( 0.422, 0.220 ) ( 0.423, 0.219 ) ( 0.422, 0.215 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.080, 0.176 ) ( 0.081, 0.180 ) ( 0.082, 0.181 ) ( 0.086, 0.181 ) ( 0.089, 0.184 ) ( 0.090, 0.185 ) ( 0.094, 0.185 ) ( 0.096, 0.188 ) ( 0.098, 0.190 ) ( 0.100, 0.191 ) ( 0.102, 0.193 ) ( 0.104, 0.195 ) ( 0.105, 0.196 ) ( 0.109, 0.199 ) ( 0.110, 0.199 ) ( 0.110, 0.203 ) ( 0.113, 0.205 ) ( 0.115, 0.207 ) ( 0.116, 0.211 ) ( 0.113, 0.214 ) ( 0.112, 0.215 ) ( 0.109, 0.216 ) ( 0.107, 0.215 ) ( 0.105, 0.212 ) ( 0.102, 0.213 ) ( 0.098, 0.215 ) ( 0.098, 0.215 ) ( 0.097, 0.215 ) ( 0.094, 0.213 ) ( 0.090, 0.214 ) ( 0.086, 0.212 ) ( 0.085, 0.211 ) ( 0.084, 0.207 ) ( 0.082, 0.204 ) ( 0.081, 0.203 ) ( 0.079, 0.199 ) ( 0.078, 0.197 ) ( 0.075, 0.195 ) ( 0.076, 0.191 ) ( 0.076, 0.188 ) ( 0.074, 0.186 ) ( 0.073, 0.184 ) ( 0.074, 0.180 ) ( 0.074, 0.180 ) ( 0.074, 0.179 ) ( 0.073, 0.176 ) ( 0.074, 0.173 ) ( 0.078, 0.175 ) ( 0.080, 0.176 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.410, 0.215 ) ( 0.410, 0.215 ) ( 0.410, 0.215 ) ( 0.410, 0.215 ) ( 0.410, 0.215 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.270, 0.191 ) ( 0.273, 0.193 ) ( 0.277, 0.193 ) ( 0.281, 0.195 ) ( 0.281, 0.196 ) ( 0.284, 0.199 ) ( 0.284, 0.203 ) ( 0.285, 0.206 ) ( 0.288, 0.203 ) ( 0.289, 0.203 ) ( 0.289, 0.203 ) ( 0.289, 0.205 ) ( 0.288, 0.207 ) ( 0.287, 0.211 ) ( 0.285, 0.213 ) ( 0.283, 0.211 ) ( 0.281, 0.210 ) ( 0.277, 0.208 ) ( 0.273, 0.208 ) ( 0.270, 0.207 ) ( 0.270, 0.206 ) ( 0.266, 0.205 ) ( 0.262, 0.205 ) ( 0.258, 0.206 ) ( 0.256, 0.203 ) ( 0.258, 0.201 ) ( 0.258, 0.199 ) ( 0.259, 0.195 ) ( 0.262, 0.191 ) ( 0.262, 0.191 ) ( 0.266, 0.191 ) ( 0.270, 0.191 ) ( 0.270, 0.191 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.418, 0.186 ) ( 0.414, 0.188 ) ( 0.414, 0.188 ) ( 0.412, 0.191 ) ( 0.412, 0.195 ) ( 0.410, 0.198 ) ( 0.409, 0.199 ) ( 0.408, 0.203 ) ( 0.410, 0.206 ) ( 0.414, 0.207 ) ( 0.414, 0.208 ) ( 0.415, 0.211 ) ( 0.418, 0.214 ) ( 0.421, 0.211 ) ( 0.422, 0.209 ) ( 0.426, 0.207 ) ( 0.426, 0.207 ) ( 0.427, 0.203 ) ( 0.427, 0.199 ) ( 0.426, 0.195 ) ( 0.426, 0.194 ) ( 0.423, 0.191 ) ( 0.422, 0.189 ) ( 0.421, 0.188 ) ( 0.418, 0.186 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.020, 0.188 ) ( 0.020, 0.188 ) ( 0.016, 0.188 ) ( 0.015, 0.188 ) ( 0.016, 0.187 ) ( 0.020, 0.187 ) ( 0.020, 0.188 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.156, 0.168 ) ( 0.156, 0.168 ) ( 0.160, 0.170 ) ( 0.162, 0.172 ) ( 0.164, 0.176 ) ( 0.164, 0.177 ) ( 0.165, 0.180 ) ( 0.164, 0.184 ) ( 0.164, 0.184 ) ( 0.160, 0.184 ) ( 0.156, 0.184 ) ( 0.152, 0.186 ) ( 0.149, 0.188 ) ( 0.148, 0.188 ) ( 0.148, 0.188 ) ( 0.145, 0.186 ) ( 0.141, 0.185 ) ( 0.140, 0.184 ) ( 0.139, 0.180 ) ( 0.139, 0.176 ) ( 0.140, 0.172 ) ( 0.141, 0.171 ) ( 0.145, 0.169 ) ( 0.147, 0.168 ) ( 0.148, 0.167 ) ( 0.152, 0.166 ) ( 0.156, 0.168 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.295, 0.172 ) ( 0.295, 0.176 ) ( 0.293, 0.178 ) ( 0.289, 0.177 ) ( 0.287, 0.180 ) ( 0.286, 0.184 ) ( 0.285, 0.184 ) ( 0.285, 0.184 ) ( 0.284, 0.180 ) ( 0.283, 0.176 ) ( 0.285, 0.172 ) ( 0.289, 0.174 ) ( 0.292, 0.172 ) ( 0.293, 0.169 ) ( 0.295, 0.172 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.198, 0.145 ) ( 0.199, 0.145 ) ( 0.203, 0.147 ) ( 0.205, 0.148 ) ( 0.207, 0.149 ) ( 0.211, 0.152 ) ( 0.211, 0.152 ) ( 0.215, 0.154 ) ( 0.218, 0.156 ) ( 0.219, 0.157 ) ( 0.223, 0.159 ) ( 0.224, 0.160 ) ( 0.227, 0.162 ) ( 0.230, 0.164 ) ( 0.230, 0.165 ) ( 0.232, 0.168 ) ( 0.233, 0.172 ) ( 0.234, 0.175 ) ( 0.235, 0.176 ) ( 0.234, 0.176 ) ( 0.231, 0.180 ) ( 0.230, 0.180 ) ( 0.227, 0.182 ) ( 0.223, 0.181 ) ( 0.219, 0.181 ) ( 0.215, 0.180 ) ( 0.214, 0.180 ) ( 0.211, 0.179 ) ( 0.207, 0.178 ) ( 0.203, 0.179 ) ( 0.201, 0.180 ) ( 0.199, 0.181 ) ( 0.195, 0.180 ) ( 0.195, 0.180 ) ( 0.192, 0.176 ) ( 0.191, 0.175 ) ( 0.190, 0.172 ) ( 0.190, 0.168 ) ( 0.190, 0.164 ) ( 0.188, 0.160 ) ( 0.188, 0.156 ) ( 0.188, 0.156 ) ( 0.187, 0.152 ) ( 0.188, 0.151 ) ( 0.189, 0.148 ) ( 0.190, 0.145 ) ( 0.191, 0.144 ) ( 0.195, 0.144 ) ( 0.198, 0.145 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.278, 0.176 ) ( 0.277, 0.176 ) ( 0.277, 0.176 ) ( 0.277, 0.176 ) ( 0.278, 0.176 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.171 ) ( 0.472, 0.172 ) ( 0.469, 0.173 ) ( 0.467, 0.176 ) ( 0.469, 0.177 ) ( 0.473, 0.176 ) ( 0.473, 0.176 ) ( 0.473, 0.172 ) ( 0.473, 0.171 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.012 ) ( 0.004, 0.013 ) ( 0.006, 0.016 ) ( 0.008, 0.018 ) ( 0.012, 0.018 ) ( 0.013, 0.020 ) ( 0.016, 0.023 ) ( 0.016, 0.023 ) ( 0.016, 0.024 ) ( 0.016, 0.027 ) ( 0.016, 0.028 ) ( 0.016, 0.031 ) ( 0.016, 0.032 ) ( 0.013, 0.035 ) ( 0.012, 0.036 ) ( 0.008, 0.039 ) ( 0.008, 0.040 ) ( 0.004, 0.043 ) ( 0.008, 0.046 ) ( 0.012, 0.045 ) ( 0.014, 0.047 ) ( 0.016, 0.048 ) ( 0.019, 0.047 ) ( 0.020, 0.047 ) ( 0.020, 0.047 ) ( 0.020, 0.047 ) ( 0.017, 0.051 ) ( 0.016, 0.055 ) ( 0.016, 0.057 ) ( 0.014, 0.059 ) ( 0.016, 0.059 ) ( 0.019, 0.062 ) ( 0.020, 0.065 ) ( 0.020, 0.066 ) ( 0.020, 0.070 ) ( 0.020, 0.071 ) ( 0.018, 0.074 ) ( 0.019, 0.078 ) ( 0.020, 0.079 ) ( 0.023, 0.082 ) ( 0.023, 0.082 ) ( 0.025, 0.086 ) ( 0.027, 0.087 ) ( 0.031, 0.090 ) ( 0.031, 0.090 ) ( 0.035, 0.092 ) ( 0.037, 0.094 ) ( 0.039, 0.096 ) ( 0.041, 0.098 ) ( 0.043, 0.099 ) ( 0.044, 0.102 ) ( 0.045, 0.105 ) ( 0.047, 0.109 ) ( 0.047, 0.110 ) ( 0.050, 0.113 ) ( 0.051, 0.115 ) ( 0.053, 0.117 ) ( 0.055, 0.120 ) ( 0.055, 0.121 ) ( 0.055, 0.125 ) ( 0.055, 0.127 ) ( 0.054, 0.129 ) ( 0.055, 0.133 ) ( 0.054, 0.137 ) ( 0.055, 0.141 ) ( 0.055, 0.141 ) ( 0.059, 0.145 ) ( 0.059, 0.145 ) ( 0.060, 0.148 ) ( 0.062, 0.150 ) ( 0.064, 0.152 ) ( 0.066, 0.155 ) ( 0.068, 0.156 ) ( 0.070, 0.159 ) ( 0.072, 0.160 ) ( 0.074, 0.164 ) ( 0.075, 0.164 ) ( 0.076, 0.168 ) ( 0.074, 0.171 ) ( 0.070, 0.169 ) ( 0.069, 0.168 ) ( 0.066, 0.167 ) ( 0.062, 0.167 ) ( 0.059, 0.164 ) ( 0.059, 0.164 ) ( 0.057, 0.164 ) ( 0.055, 0.165 ) ( 0.051, 0.165 ) ( 0.047, 0.165 ) ( 0.045, 0.164 ) ( 0.043, 0.163 ) ( 0.042, 0.160 ) ( 0.043, 0.159 ) ( 0.044, 0.156 ) ( 0.047, 0.152 ) ( 0.047, 0.152 ) ( 0.048, 0.148 ) ( 0.047, 0.147 ) ( 0.045, 0.145 ) ( 0.044, 0.141 ) %
( 0.043, 0.140 ) ( 0.039, 0.138 ) ( 0.038, 0.137 ) ( 0.035, 0.133 ) ( 0.035, 0.133 ) ( 0.035, 0.133 ) ( 0.031, 0.133 ) ( 0.029, 0.133 ) ( 0.027, 0.131 ) ( 0.023, 0.132 ) ( 0.022, 0.133 ) ( 0.020, 0.135 ) ( 0.016, 0.133 ) ( 0.018, 0.129 ) ( 0.020, 0.127 ) ( 0.021, 0.125 ) ( 0.023, 0.123 ) ( 0.025, 0.121 ) ( 0.025, 0.117 ) ( 0.023, 0.117 ) ( 0.020, 0.116 ) ( 0.018, 0.113 ) ( 0.016, 0.112 ) ( 0.012, 0.113 ) ( 0.010, 0.109 ) ( 0.008, 0.107 ) ( 0.006, 0.105 ) ( 0.005, 0.102 ) ( 0.005, 0.098 ) ( 0.006, 0.094 ) ( 0.004, 0.090 ) ( 0.005, 0.086 ) ( 0.006, 0.082 ) ( 0.008, 0.079 ) ( 0.009, 0.078 ) ( 0.008, 0.076 ) ( 0.004, 0.076 ) ( 0.001, 0.078 ) ( 0.000, 0.082 ) ( 0.000, 0.082 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.156 ) ( 0.719, 0.156 ) ( 0.718, 0.160 ) ( 0.719, 0.161 ) ( 0.722, 0.164 ) ( 0.723, 0.164 ) ( 0.725, 0.168 ) ( 0.727, 0.169 ) ( 0.728, 0.168 ) ( 0.728, 0.164 ) ( 0.727, 0.162 ) ( 0.725, 0.160 ) ( 0.723, 0.157 ) ( 0.720, 0.156 ) ( 0.719, 0.156 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.766, 0.117 ) ( 0.764, 0.117 ) ( 0.762, 0.118 ) ( 0.759, 0.121 ) ( 0.760, 0.125 ) ( 0.758, 0.126 ) ( 0.755, 0.129 ) ( 0.754, 0.131 ) ( 0.750, 0.132 ) ( 0.746, 0.130 ) ( 0.745, 0.129 ) ( 0.746, 0.127 ) ( 0.746, 0.125 ) ( 0.750, 0.121 ) ( 0.752, 0.121 ) ( 0.750, 0.121 ) ( 0.747, 0.117 ) ( 0.746, 0.116 ) ( 0.743, 0.117 ) ( 0.742, 0.118 ) ( 0.741, 0.121 ) ( 0.738, 0.125 ) ( 0.734, 0.123 ) ( 0.733, 0.125 ) ( 0.730, 0.127 ) ( 0.727, 0.125 ) ( 0.728, 0.121 ) ( 0.727, 0.121 ) ( 0.723, 0.119 ) ( 0.719, 0.119 ) ( 0.717, 0.121 ) ( 0.719, 0.124 ) ( 0.719, 0.125 ) ( 0.723, 0.129 ) ( 0.724, 0.129 ) ( 0.727, 0.130 ) ( 0.728, 0.133 ) ( 0.727, 0.134 ) ( 0.723, 0.137 ) ( 0.727, 0.139 ) ( 0.729, 0.141 ) ( 0.730, 0.145 ) ( 0.730, 0.145 ) ( 0.731, 0.145 ) ( 0.734, 0.141 ) ( 0.735, 0.141 ) ( 0.734, 0.139 ) ( 0.733, 0.137 ) ( 0.732, 0.133 ) ( 0.734, 0.130 ) ( 0.736, 0.133 ) ( 0.738, 0.136 ) ( 0.742, 0.137 ) ( 0.742, 0.137 ) ( 0.742, 0.137 ) ( 0.746, 0.135 ) ( 0.750, 0.137 ) ( 0.747, 0.141 ) ( 0.746, 0.142 ) ( 0.745, 0.145 ) ( 0.746, 0.145 ) ( 0.748, 0.148 ) ( 0.750, 0.151 ) ( 0.751, 0.152 ) ( 0.753, 0.156 ) ( 0.752, 0.160 ) ( 0.750, 0.162 ) ( 0.748, 0.164 ) ( 0.749, 0.168 ) ( 0.750, 0.170 ) ( 0.752, 0.168 ) ( 0.754, 0.167 ) ( 0.758, 0.167 ) ( 0.762, 0.167 ) ( 0.766, 0.165 ) ( 0.766, 0.164 ) ( 0.767, 0.160 ) ( 0.770, 0.156 ) ( 0.770, 0.156 ) ( 0.770, 0.156 ) ( 0.767, 0.152 ) ( 0.768, 0.148 ) ( 0.770, 0.145 ) ( 0.770, 0.145 ) ( 0.772, 0.141 ) ( 0.772, 0.137 ) ( 0.773, 0.135 ) ( 0.776, 0.133 ) ( 0.775, 0.129 ) ( 0.774, 0.125 ) ( 0.773, 0.124 ) ( 0.770, 0.121 ) ( 0.770, 0.120 ) ( 0.766, 0.117 ) ( 0.766, 0.117 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.840, 0.167 ) ( 0.838, 0.168 ) ( 0.840, 0.169 ) ( 0.841, 0.168 ) ( 0.840, 0.167 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.262, 0.156 ) ( 0.263, 0.160 ) ( 0.266, 0.164 ) ( 0.266, 0.164 ) ( 0.266, 0.165 ) ( 0.265, 0.164 ) ( 0.262, 0.162 ) ( 0.260, 0.160 ) ( 0.258, 0.156 ) ( 0.256, 0.160 ) ( 0.254, 0.161 ) ( 0.253, 0.160 ) ( 0.254, 0.158 ) ( 0.258, 0.156 ) ( 0.258, 0.156 ) ( 0.262, 0.155 ) ( 0.262, 0.156 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.158 ) ( 0.484, 0.157 ) ( 0.483, 0.160 ) ( 0.484, 0.162 ) ( 0.486, 0.164 ) ( 0.488, 0.165 ) ( 0.490, 0.164 ) ( 0.492, 0.160 ) ( 0.488, 0.158 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.434, 0.160 ) ( 0.433, 0.160 ) ( 0.434, 0.160 ) ( 0.434, 0.160 ) ( 0.434, 0.160 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.471, 0.160 ) ( 0.469, 0.160 ) ( 0.468, 0.160 ) ( 0.469, 0.160 ) ( 0.471, 0.160 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.159 ) ( 0.492, 0.160 ) ( 0.496, 0.163 ) ( 0.498, 0.160 ) ( 0.496, 0.159 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.828, 0.152 ) ( 0.828, 0.152 ) ( 0.828, 0.156 ) ( 0.828, 0.156 ) ( 0.828, 0.156 ) ( 0.828, 0.152 ) ( 0.828, 0.152 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.118, 0.145 ) ( 0.121, 0.147 ) ( 0.123, 0.148 ) ( 0.125, 0.152 ) ( 0.121, 0.154 ) ( 0.117, 0.154 ) ( 0.113, 0.152 ) ( 0.113, 0.152 ) ( 0.113, 0.152 ) ( 0.109, 0.153 ) ( 0.105, 0.153 ) ( 0.102, 0.152 ) ( 0.102, 0.152 ) ( 0.101, 0.152 ) ( 0.098, 0.154 ) ( 0.095, 0.152 ) ( 0.095, 0.148 ) ( 0.098, 0.146 ) ( 0.099, 0.145 ) ( 0.102, 0.143 ) ( 0.105, 0.141 ) ( 0.109, 0.142 ) ( 0.113, 0.144 ) ( 0.117, 0.144 ) ( 0.118, 0.145 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.730, 0.152 ) ( 0.730, 0.152 ) ( 0.730, 0.153 ) ( 0.731, 0.152 ) ( 0.730, 0.152 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.141 ) ( 0.520, 0.142 ) ( 0.518, 0.141 ) ( 0.520, 0.139 ) ( 0.520, 0.141 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.138 ) ( 0.700, 0.141 ) ( 0.703, 0.144 ) ( 0.706, 0.141 ) ( 0.703, 0.138 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.137 ) ( 0.488, 0.137 ) ( 0.488, 0.137 ) ( 0.488, 0.136 ) ( 0.489, 0.137 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.703, 0.123 ) ( 0.700, 0.125 ) ( 0.699, 0.126 ) ( 0.697, 0.129 ) ( 0.697, 0.133 ) ( 0.699, 0.135 ) ( 0.703, 0.135 ) ( 0.707, 0.137 ) ( 0.707, 0.137 ) ( 0.711, 0.138 ) ( 0.713, 0.137 ) ( 0.711, 0.133 ) ( 0.711, 0.130 ) ( 0.711, 0.129 ) ( 0.707, 0.126 ) ( 0.706, 0.125 ) ( 0.703, 0.123 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.125 ) ( 0.524, 0.129 ) ( 0.526, 0.133 ) ( 0.523, 0.134 ) ( 0.520, 0.133 ) ( 0.523, 0.129 ) ( 0.521, 0.125 ) ( 0.523, 0.123 ) ( 0.527, 0.125 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.126 ) ( 0.715, 0.127 ) ( 0.711, 0.129 ) ( 0.715, 0.130 ) ( 0.719, 0.131 ) ( 0.722, 0.129 ) ( 0.719, 0.126 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.844, 0.129 ) ( 0.843, 0.129 ) ( 0.844, 0.129 ) ( 0.844, 0.129 ) ( 0.844, 0.129 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.113 ) ( 0.498, 0.117 ) ( 0.500, 0.118 ) ( 0.503, 0.121 ) ( 0.500, 0.124 ) ( 0.496, 0.121 ) ( 0.496, 0.120 ) ( 0.492, 0.120 ) ( 0.491, 0.117 ) ( 0.492, 0.116 ) ( 0.495, 0.113 ) ( 0.496, 0.111 ) ( 0.499, 0.113 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.121 ) ( 0.516, 0.122 ) ( 0.515, 0.121 ) ( 0.516, 0.121 ) ( 0.516, 0.121 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.711, 0.121 ) ( 0.711, 0.121 ) ( 0.711, 0.121 ) ( 0.711, 0.121 ) ( 0.711, 0.121 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.730, 0.096 ) ( 0.727, 0.097 ) ( 0.723, 0.097 ) ( 0.720, 0.098 ) ( 0.719, 0.102 ) ( 0.723, 0.104 ) ( 0.727, 0.105 ) ( 0.727, 0.105 ) ( 0.727, 0.107 ) ( 0.723, 0.109 ) ( 0.727, 0.111 ) ( 0.730, 0.113 ) ( 0.730, 0.117 ) ( 0.730, 0.119 ) ( 0.731, 0.117 ) ( 0.731, 0.113 ) ( 0.734, 0.112 ) ( 0.737, 0.109 ) ( 0.736, 0.105 ) ( 0.734, 0.102 ) ( 0.734, 0.102 ) ( 0.731, 0.098 ) ( 0.730, 0.096 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.117 ) ( 0.757, 0.117 ) ( 0.758, 0.118 ) ( 0.760, 0.117 ) ( 0.758, 0.117 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.157, 0.109 ) ( 0.156, 0.110 ) ( 0.153, 0.113 ) ( 0.152, 0.115 ) ( 0.152, 0.113 ) ( 0.152, 0.112 ) ( 0.156, 0.109 ) ( 0.156, 0.109 ) ( 0.157, 0.109 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.419, 0.098 ) ( 0.420, 0.102 ) ( 0.421, 0.105 ) ( 0.419, 0.109 ) ( 0.422, 0.112 ) ( 0.425, 0.109 ) ( 0.425, 0.105 ) ( 0.426, 0.105 ) ( 0.430, 0.105 ) ( 0.430, 0.105 ) ( 0.430, 0.106 ) ( 0.426, 0.109 ) ( 0.426, 0.110 ) ( 0.423, 0.113 ) ( 0.422, 0.115 ) ( 0.418, 0.114 ) ( 0.417, 0.113 ) ( 0.414, 0.112 ) ( 0.413, 0.109 ) ( 0.414, 0.107 ) ( 0.415, 0.105 ) ( 0.417, 0.102 ) ( 0.418, 0.098 ) ( 0.418, 0.097 ) ( 0.419, 0.098 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.719, 0.111 ) ( 0.717, 0.113 ) ( 0.719, 0.115 ) ( 0.720, 0.113 ) ( 0.719, 0.111 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.711, 0.109 ) ( 0.711, 0.109 ) ( 0.711, 0.111 ) ( 0.711, 0.109 ) ( 0.711, 0.109 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.793, 0.109 ) ( 0.792, 0.109 ) ( 0.793, 0.110 ) ( 0.795, 0.109 ) ( 0.793, 0.109 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.863, 0.109 ) ( 0.863, 0.110 ) ( 0.863, 0.109 ) ( 0.863, 0.109 ) ( 0.863, 0.109 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.179, 0.094 ) ( 0.180, 0.095 ) ( 0.184, 0.097 ) ( 0.184, 0.098 ) ( 0.184, 0.098 ) ( 0.180, 0.102 ) ( 0.180, 0.102 ) ( 0.176, 0.102 ) ( 0.172, 0.105 ) ( 0.172, 0.106 ) ( 0.170, 0.105 ) ( 0.168, 0.104 ) ( 0.167, 0.105 ) ( 0.164, 0.109 ) ( 0.162, 0.105 ) ( 0.161, 0.102 ) ( 0.164, 0.099 ) ( 0.165, 0.098 ) ( 0.168, 0.095 ) ( 0.171, 0.094 ) ( 0.172, 0.094 ) ( 0.176, 0.091 ) ( 0.179, 0.094 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.474, 0.105 ) ( 0.473, 0.107 ) ( 0.470, 0.105 ) ( 0.473, 0.103 ) ( 0.474, 0.105 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.715, 0.100 ) ( 0.713, 0.102 ) ( 0.714, 0.105 ) ( 0.715, 0.107 ) ( 0.719, 0.108 ) ( 0.720, 0.105 ) ( 0.719, 0.102 ) ( 0.719, 0.102 ) ( 0.715, 0.100 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.102 ) ( 0.531, 0.102 ) ( 0.531, 0.102 ) ( 0.531, 0.101 ) ( 0.532, 0.102 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.738, 0.080 ) ( 0.734, 0.079 ) ( 0.733, 0.082 ) ( 0.731, 0.086 ) ( 0.734, 0.089 ) ( 0.736, 0.090 ) ( 0.734, 0.092 ) ( 0.732, 0.094 ) ( 0.734, 0.095 ) ( 0.738, 0.098 ) ( 0.735, 0.102 ) ( 0.738, 0.102 ) ( 0.740, 0.102 ) ( 0.742, 0.099 ) ( 0.746, 0.099 ) ( 0.748, 0.098 ) ( 0.748, 0.094 ) ( 0.748, 0.090 ) ( 0.746, 0.089 ) ( 0.745, 0.086 ) ( 0.742, 0.083 ) ( 0.741, 0.082 ) ( 0.738, 0.080 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.837, 0.098 ) ( 0.837, 0.102 ) ( 0.836, 0.102 ) ( 0.835, 0.102 ) ( 0.835, 0.098 ) ( 0.836, 0.096 ) ( 0.837, 0.098 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.093 ) ( 0.546, 0.094 ) ( 0.547, 0.094 ) ( 0.547, 0.094 ) ( 0.547, 0.093 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.813, 0.094 ) ( 0.812, 0.094 ) ( 0.812, 0.094 ) ( 0.812, 0.093 ) ( 0.813, 0.094 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.831, 0.094 ) ( 0.828, 0.097 ) ( 0.827, 0.094 ) ( 0.828, 0.091 ) ( 0.831, 0.094 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.860, 0.086 ) ( 0.859, 0.086 ) ( 0.856, 0.090 ) ( 0.855, 0.093 ) ( 0.855, 0.094 ) ( 0.852, 0.096 ) ( 0.850, 0.094 ) ( 0.852, 0.092 ) ( 0.855, 0.090 ) ( 0.855, 0.089 ) ( 0.859, 0.086 ) ( 0.859, 0.086 ) ( 0.860, 0.086 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.089 ) ( 0.471, 0.090 ) ( 0.473, 0.092 ) ( 0.475, 0.090 ) ( 0.473, 0.089 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.777, 0.070 ) ( 0.773, 0.069 ) ( 0.773, 0.070 ) ( 0.772, 0.074 ) ( 0.770, 0.077 ) ( 0.766, 0.074 ) ( 0.766, 0.072 ) ( 0.762, 0.072 ) ( 0.759, 0.074 ) ( 0.762, 0.078 ) ( 0.762, 0.078 ) ( 0.766, 0.082 ) ( 0.767, 0.082 ) ( 0.769, 0.086 ) ( 0.770, 0.087 ) ( 0.773, 0.087 ) ( 0.776, 0.090 ) ( 0.777, 0.093 ) ( 0.780, 0.090 ) ( 0.779, 0.086 ) ( 0.781, 0.084 ) ( 0.784, 0.082 ) ( 0.783, 0.078 ) ( 0.785, 0.074 ) ( 0.785, 0.074 ) ( 0.785, 0.074 ) ( 0.781, 0.072 ) ( 0.778, 0.070 ) ( 0.777, 0.070 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.082 ) ( 0.484, 0.082 ) ( 0.480, 0.084 ) ( 0.479, 0.086 ) ( 0.480, 0.088 ) ( 0.484, 0.089 ) ( 0.488, 0.086 ) ( 0.484, 0.082 ) ( 0.484, 0.082 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.750, 0.086 ) ( 0.750, 0.086 ) ( 0.750, 0.087 ) ( 0.750, 0.086 ) ( 0.750, 0.086 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.793, 0.081 ) ( 0.789, 0.080 ) ( 0.787, 0.082 ) ( 0.789, 0.084 ) ( 0.793, 0.083 ) ( 0.794, 0.082 ) ( 0.793, 0.081 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.853, 0.082 ) ( 0.852, 0.083 ) ( 0.851, 0.082 ) ( 0.852, 0.081 ) ( 0.853, 0.082 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.113, 0.066 ) ( 0.113, 0.066 ) ( 0.111, 0.070 ) ( 0.113, 0.072 ) ( 0.116, 0.074 ) ( 0.113, 0.076 ) ( 0.109, 0.075 ) ( 0.105, 0.075 ) ( 0.102, 0.076 ) ( 0.098, 0.078 ) ( 0.098, 0.078 ) ( 0.097, 0.078 ) ( 0.096, 0.074 ) ( 0.094, 0.072 ) ( 0.090, 0.070 ) ( 0.090, 0.070 ) ( 0.090, 0.070 ) ( 0.094, 0.067 ) ( 0.097, 0.070 ) ( 0.098, 0.071 ) ( 0.098, 0.070 ) ( 0.102, 0.068 ) ( 0.105, 0.070 ) ( 0.109, 0.069 ) ( 0.113, 0.066 ) ( 0.113, 0.066 ) ( 0.113, 0.066 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.075 ) ( 0.756, 0.078 ) ( 0.758, 0.080 ) ( 0.761, 0.078 ) ( 0.758, 0.075 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.078 ) ( 0.002, 0.074 ) ( 0.000, 0.073 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.524, 0.004 ) ( 0.524, 0.008 ) ( 0.524, 0.012 ) ( 0.527, 0.013 ) ( 0.530, 0.016 ) ( 0.531, 0.017 ) ( 0.535, 0.018 ) ( 0.538, 0.020 ) ( 0.539, 0.021 ) ( 0.543, 0.022 ) ( 0.544, 0.023 ) ( 0.543, 0.026 ) ( 0.541, 0.027 ) ( 0.539, 0.029 ) ( 0.536, 0.031 ) ( 0.539, 0.032 ) ( 0.543, 0.035 ) ( 0.543, 0.035 ) ( 0.547, 0.036 ) ( 0.549, 0.039 ) ( 0.551, 0.041 ) ( 0.555, 0.042 ) ( 0.555, 0.043 ) ( 0.555, 0.044 ) ( 0.553, 0.047 ) ( 0.555, 0.049 ) ( 0.557, 0.051 ) ( 0.555, 0.055 ) ( 0.559, 0.056 ) ( 0.562, 0.059 ) ( 0.562, 0.059 ) ( 0.566, 0.060 ) ( 0.568, 0.059 ) ( 0.566, 0.055 ) ( 0.566, 0.055 ) ( 0.565, 0.051 ) ( 0.566, 0.048 ) ( 0.567, 0.051 ) ( 0.570, 0.053 ) ( 0.573, 0.051 ) ( 0.572, 0.047 ) ( 0.573, 0.043 ) ( 0.574, 0.043 ) ( 0.576, 0.039 ) ( 0.578, 0.037 ) ( 0.582, 0.037 ) ( 0.586, 0.039 ) ( 0.586, 0.039 ) ( 0.590, 0.041 ) ( 0.591, 0.043 ) ( 0.590, 0.046 ) ( 0.588, 0.047 ) ( 0.590, 0.048 ) ( 0.591, 0.051 ) ( 0.592, 0.055 ) ( 0.594, 0.058 ) ( 0.594, 0.059 ) ( 0.594, 0.061 ) ( 0.590, 0.061 ) ( 0.589, 0.062 ) ( 0.588, 0.066 ) ( 0.587, 0.070 ) ( 0.590, 0.072 ) ( 0.592, 0.074 ) ( 0.594, 0.076 ) ( 0.595, 0.074 ) ( 0.596, 0.070 ) ( 0.598, 0.069 ) ( 0.600, 0.066 ) ( 0.599, 0.062 ) ( 0.602, 0.059 ) ( 0.605, 0.062 ) ( 0.609, 0.059 ) ( 0.606, 0.055 ) ( 0.608, 0.051 ) ( 0.606, 0.047 ) ( 0.605, 0.047 ) ( 0.605, 0.047 ) ( 0.602, 0.051 ) ( 0.602, 0.051 ) ( 0.601, 0.051 ) ( 0.599, 0.047 ) ( 0.602, 0.046 ) ( 0.604, 0.043 ) ( 0.605, 0.042 ) ( 0.606, 0.043 ) ( 0.609, 0.045 ) ( 0.612, 0.047 ) ( 0.610, 0.051 ) ( 0.610, 0.055 ) ( 0.613, 0.057 ) ( 0.617, 0.055 ) ( 0.617, 0.054 ) ( 0.621, 0.052 ) ( 0.625, 0.053 ) ( 0.629, 0.051 ) ( 0.630, 0.051 ) ( 0.631, 0.047 ) ( 0.633, 0.044 ) ( 0.635, 0.043 ) %
( 0.636, 0.039 ) ( 0.637, 0.037 ) ( 0.641, 0.037 ) ( 0.642, 0.035 ) ( 0.645, 0.032 ) ( 0.645, 0.031 ) ( 0.648, 0.028 ) ( 0.649, 0.027 ) ( 0.648, 0.026 ) ( 0.647, 0.023 ) ( 0.648, 0.022 ) ( 0.651, 0.020 ) ( 0.652, 0.018 ) ( 0.655, 0.016 ) ( 0.655, 0.012 ) ( 0.656, 0.010 ) ( 0.659, 0.008 ) ( 0.660, 0.005 ) ( 0.661, 0.004 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.004, 0.070 ) ( 0.003, 0.070 ) ( 0.004, 0.073 ) ( 0.005, 0.070 ) ( 0.004, 0.070 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.016, 0.069 ) ( 0.015, 0.070 ) ( 0.016, 0.071 ) ( 0.018, 0.070 ) ( 0.016, 0.069 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.055, 0.059 ) ( 0.057, 0.062 ) ( 0.055, 0.066 ) ( 0.055, 0.067 ) ( 0.051, 0.070 ) ( 0.047, 0.070 ) ( 0.045, 0.070 ) ( 0.043, 0.072 ) ( 0.041, 0.070 ) ( 0.039, 0.066 ) ( 0.039, 0.065 ) ( 0.036, 0.066 ) ( 0.035, 0.067 ) ( 0.035, 0.066 ) ( 0.035, 0.066 ) ( 0.038, 0.062 ) ( 0.038, 0.059 ) ( 0.039, 0.058 ) ( 0.043, 0.057 ) ( 0.047, 0.059 ) ( 0.047, 0.059 ) ( 0.047, 0.059 ) ( 0.051, 0.056 ) ( 0.055, 0.058 ) ( 0.055, 0.059 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.754, 0.067 ) ( 0.752, 0.070 ) ( 0.754, 0.072 ) ( 0.756, 0.070 ) ( 0.754, 0.067 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.856, 0.004 ) ( 0.859, 0.006 ) ( 0.863, 0.008 ) ( 0.859, 0.011 ) ( 0.855, 0.012 ) ( 0.852, 0.010 ) ( 0.851, 0.012 ) ( 0.852, 0.013 ) ( 0.855, 0.012 ) ( 0.859, 0.013 ) ( 0.863, 0.013 ) ( 0.865, 0.012 ) ( 0.864, 0.008 ) ( 0.867, 0.006 ) ( 0.871, 0.008 ) ( 0.871, 0.009 ) ( 0.875, 0.009 ) ( 0.879, 0.012 ) ( 0.878, 0.016 ) ( 0.878, 0.020 ) ( 0.876, 0.023 ) ( 0.878, 0.027 ) ( 0.875, 0.031 ) ( 0.871, 0.031 ) ( 0.870, 0.031 ) ( 0.871, 0.034 ) ( 0.872, 0.035 ) ( 0.871, 0.036 ) ( 0.867, 0.037 ) ( 0.863, 0.038 ) ( 0.859, 0.037 ) ( 0.855, 0.036 ) ( 0.852, 0.039 ) ( 0.852, 0.039 ) ( 0.848, 0.041 ) ( 0.847, 0.043 ) ( 0.844, 0.046 ) ( 0.842, 0.047 ) ( 0.844, 0.048 ) ( 0.848, 0.051 ) ( 0.851, 0.047 ) ( 0.852, 0.046 ) ( 0.852, 0.047 ) ( 0.852, 0.047 ) ( 0.848, 0.051 ) ( 0.849, 0.055 ) ( 0.848, 0.056 ) ( 0.846, 0.059 ) ( 0.844, 0.062 ) ( 0.840, 0.062 ) ( 0.844, 0.063 ) ( 0.848, 0.066 ) ( 0.848, 0.066 ) ( 0.848, 0.068 ) ( 0.844, 0.068 ) ( 0.841, 0.070 ) ( 0.840, 0.071 ) ( 0.836, 0.073 ) ( 0.834, 0.070 ) ( 0.836, 0.068 ) ( 0.839, 0.066 ) ( 0.836, 0.063 ) ( 0.832, 0.064 ) ( 0.831, 0.062 ) ( 0.832, 0.061 ) ( 0.836, 0.060 ) ( 0.837, 0.059 ) ( 0.836, 0.057 ) ( 0.835, 0.055 ) ( 0.836, 0.053 ) ( 0.838, 0.051 ) ( 0.839, 0.047 ) ( 0.840, 0.045 ) ( 0.841, 0.043 ) ( 0.840, 0.040 ) ( 0.836, 0.042 ) ( 0.834, 0.039 ) ( 0.836, 0.036 ) ( 0.840, 0.039 ) ( 0.844, 0.036 ) ( 0.848, 0.037 ) ( 0.852, 0.039 ) ( 0.853, 0.035 ) ( 0.852, 0.034 ) ( 0.848, 0.035 ) ( 0.844, 0.035 ) ( 0.842, 0.031 ) ( 0.840, 0.029 ) ( 0.837, 0.027 ) ( 0.840, 0.027 ) ( 0.843, 0.023 ) ( 0.844, 0.022 ) ( 0.845, 0.020 ) ( 0.848, 0.016 ) ( 0.848, 0.016 ) ( 0.848, 0.016 ) ( 0.844, 0.014 ) ( 0.840, 0.013 ) ( 0.838, 0.012 ) ( 0.840, 0.009 ) %
( 0.844, 0.010 ) ( 0.846, 0.008 ) ( 0.844, 0.007 ) ( 0.840, 0.007 ) ( 0.838, 0.004 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.750, 0.066 ) ( 0.750, 0.066 ) ( 0.750, 0.066 ) ( 0.751, 0.066 ) ( 0.750, 0.066 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.781, 0.060 ) ( 0.779, 0.062 ) ( 0.780, 0.066 ) ( 0.781, 0.069 ) ( 0.784, 0.066 ) ( 0.783, 0.062 ) ( 0.781, 0.060 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.057 ) ( 0.756, 0.059 ) ( 0.758, 0.060 ) ( 0.760, 0.059 ) ( 0.758, 0.057 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.045 ) ( 0.781, 0.044 ) ( 0.781, 0.047 ) ( 0.781, 0.047 ) ( 0.783, 0.051 ) ( 0.781, 0.055 ) ( 0.785, 0.056 ) ( 0.789, 0.056 ) ( 0.791, 0.055 ) ( 0.789, 0.052 ) ( 0.789, 0.051 ) ( 0.786, 0.047 ) ( 0.785, 0.045 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.817, 0.051 ) ( 0.816, 0.051 ) ( 0.813, 0.055 ) ( 0.812, 0.055 ) ( 0.812, 0.055 ) ( 0.812, 0.054 ) ( 0.816, 0.051 ) ( 0.816, 0.050 ) ( 0.817, 0.051 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.844, 0.053 ) ( 0.840, 0.053 ) ( 0.837, 0.055 ) ( 0.840, 0.058 ) ( 0.844, 0.057 ) ( 0.847, 0.055 ) ( 0.844, 0.053 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.054 ) ( 0.002, 0.051 ) ( 0.004, 0.050 ) ( 0.008, 0.047 ) ( 0.004, 0.043 ) ( 0.003, 0.043 ) ( 0.004, 0.043 ) ( 0.007, 0.039 ) ( 0.006, 0.035 ) ( 0.004, 0.034 ) ( 0.003, 0.035 ) ( 0.000, 0.037 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.008, 0.048 ) ( 0.006, 0.051 ) ( 0.008, 0.053 ) ( 0.011, 0.051 ) ( 0.008, 0.048 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.461, 0.051 ) ( 0.461, 0.051 ) ( 0.461, 0.051 ) ( 0.461, 0.051 ) ( 0.461, 0.051 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.043 ) ( 0.461, 0.044 ) ( 0.460, 0.043 ) ( 0.461, 0.043 ) ( 0.462, 0.043 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.766, 0.042 ) ( 0.765, 0.043 ) ( 0.766, 0.044 ) ( 0.766, 0.043 ) ( 0.766, 0.042 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.813, 0.043 ) ( 0.812, 0.043 ) ( 0.812, 0.043 ) ( 0.812, 0.043 ) ( 0.813, 0.043 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.496, 0.035 ) ( 0.492, 0.039 ) ( 0.492, 0.040 ) ( 0.492, 0.039 ) ( 0.491, 0.035 ) ( 0.492, 0.032 ) ( 0.496, 0.035 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.039 ) ( 0.562, 0.040 ) ( 0.561, 0.039 ) ( 0.562, 0.039 ) ( 0.564, 0.039 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.629, 0.039 ) ( 0.629, 0.040 ) ( 0.629, 0.039 ) ( 0.629, 0.038 ) ( 0.629, 0.039 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.035 ) ( 0.784, 0.035 ) ( 0.785, 0.036 ) ( 0.786, 0.035 ) ( 0.785, 0.035 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.817, 0.035 ) ( 0.816, 0.036 ) ( 0.816, 0.035 ) ( 0.816, 0.035 ) ( 0.817, 0.035 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.027 ) ( 0.636, 0.031 ) ( 0.633, 0.032 ) ( 0.632, 0.031 ) ( 0.632, 0.027 ) ( 0.633, 0.026 ) ( 0.633, 0.027 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.793, 0.026 ) ( 0.792, 0.027 ) ( 0.789, 0.030 ) ( 0.787, 0.031 ) ( 0.789, 0.033 ) ( 0.793, 0.032 ) ( 0.794, 0.031 ) ( 0.796, 0.027 ) ( 0.793, 0.026 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.859, 0.027 ) ( 0.855, 0.026 ) ( 0.852, 0.026 ) ( 0.849, 0.027 ) ( 0.852, 0.029 ) ( 0.855, 0.030 ) ( 0.859, 0.031 ) ( 0.859, 0.031 ) ( 0.860, 0.031 ) ( 0.860, 0.027 ) ( 0.859, 0.027 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.074, 0.023 ) ( 0.075, 0.027 ) ( 0.074, 0.029 ) ( 0.072, 0.027 ) ( 0.073, 0.023 ) ( 0.074, 0.023 ) ( 0.074, 0.023 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.781, 0.027 ) ( 0.781, 0.027 ) ( 0.781, 0.027 ) ( 0.781, 0.027 ) ( 0.781, 0.027 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.805, 0.027 ) ( 0.804, 0.027 ) ( 0.805, 0.029 ) ( 0.805, 0.027 ) ( 0.805, 0.027 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.023 ) ( 0.625, 0.024 ) ( 0.621, 0.024 ) ( 0.620, 0.023 ) ( 0.621, 0.023 ) ( 0.625, 0.023 ) ( 0.625, 0.023 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.021 ) ( 0.650, 0.023 ) ( 0.652, 0.025 ) ( 0.655, 0.023 ) ( 0.652, 0.021 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.021 ) ( 0.782, 0.023 ) ( 0.785, 0.024 ) ( 0.788, 0.023 ) ( 0.785, 0.021 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.809, 0.019 ) ( 0.808, 0.020 ) ( 0.808, 0.023 ) ( 0.809, 0.024 ) ( 0.810, 0.023 ) ( 0.810, 0.020 ) ( 0.809, 0.019 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.018 ) ( 0.656, 0.020 ) ( 0.656, 0.021 ) ( 0.657, 0.020 ) ( 0.656, 0.018 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.011 ) ( 0.781, 0.010 ) ( 0.780, 0.012 ) ( 0.777, 0.015 ) ( 0.777, 0.016 ) ( 0.773, 0.018 ) ( 0.772, 0.020 ) ( 0.773, 0.021 ) ( 0.777, 0.020 ) ( 0.778, 0.020 ) ( 0.781, 0.016 ) ( 0.782, 0.016 ) ( 0.785, 0.012 ) ( 0.785, 0.012 ) ( 0.785, 0.011 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.801, 0.016 ) ( 0.798, 0.020 ) ( 0.801, 0.020 ) ( 0.802, 0.020 ) ( 0.801, 0.016 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.855, 0.018 ) ( 0.852, 0.017 ) ( 0.849, 0.020 ) ( 0.852, 0.022 ) ( 0.855, 0.021 ) ( 0.858, 0.020 ) ( 0.855, 0.018 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.793, 0.011 ) ( 0.793, 0.012 ) ( 0.790, 0.016 ) ( 0.793, 0.017 ) ( 0.794, 0.016 ) ( 0.793, 0.012 ) ( 0.793, 0.011 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.805, 0.014 ) ( 0.801, 0.016 ) ( 0.805, 0.017 ) ( 0.806, 0.016 ) ( 0.805, 0.014 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.871, 0.015 ) ( 0.871, 0.016 ) ( 0.871, 0.016 ) ( 0.871, 0.016 ) ( 0.871, 0.015 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.633, 0.012 ) ( 0.633, 0.012 ) ( 0.632, 0.012 ) ( 0.633, 0.011 ) ( 0.633, 0.012 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.660, 0.011 ) ( 0.659, 0.012 ) ( 0.660, 0.012 ) ( 0.661, 0.012 ) ( 0.660, 0.011 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.770, 0.011 ) ( 0.768, 0.012 ) ( 0.770, 0.013 ) ( 0.771, 0.012 ) ( 0.770, 0.011 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.008 ) ( 0.648, 0.009 ) ( 0.648, 0.008 ) ( 0.648, 0.008 ) ( 0.649, 0.008 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.797, 0.004 ) ( 0.794, 0.008 ) ( 0.797, 0.010 ) ( 0.799, 0.008 ) ( 0.797, 0.004 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.809, 0.008 ) ( 0.809, 0.008 ) ( 0.809, 0.008 ) ( 0.809, 0.008 ) ( 0.809, 0.008 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.784, 0.004 ) ( 0.785, 0.007 ) ( 0.788, 0.004 )};%


==> contours_sub_tv.tex <==
\draw[grfaxisstyle,red] plot coordinates{( 0.792, 1.000 ) ( 0.792, 0.996 ) ( 0.792, 0.992 ) ( 0.793, 0.988 ) ( 0.793, 0.987 ) ( 0.794, 0.984 ) ( 0.794, 0.980 ) ( 0.795, 0.977 ) ( 0.795, 0.973 ) ( 0.795, 0.969 ) ( 0.795, 0.965 ) ( 0.795, 0.961 ) ( 0.793, 0.957 ) ( 0.793, 0.957 ) ( 0.790, 0.953 ) ( 0.789, 0.952 ) ( 0.785, 0.950 ) ( 0.783, 0.949 ) ( 0.781, 0.949 ) ( 0.780, 0.949 ) ( 0.777, 0.950 ) ( 0.775, 0.953 ) ( 0.775, 0.957 ) ( 0.775, 0.961 ) ( 0.775, 0.965 ) ( 0.775, 0.969 ) ( 0.776, 0.973 ) ( 0.776, 0.977 ) ( 0.775, 0.980 ) ( 0.773, 0.981 ) ( 0.770, 0.982 ) ( 0.768, 0.980 ) ( 0.766, 0.979 ) ( 0.765, 0.977 ) ( 0.763, 0.973 ) ( 0.762, 0.972 ) ( 0.761, 0.969 ) ( 0.761, 0.965 ) ( 0.761, 0.961 ) ( 0.762, 0.959 ) ( 0.763, 0.957 ) ( 0.763, 0.953 ) ( 0.764, 0.949 ) ( 0.765, 0.945 ) ( 0.765, 0.941 ) ( 0.765, 0.938 ) ( 0.765, 0.934 ) ( 0.765, 0.930 ) ( 0.764, 0.926 ) ( 0.763, 0.922 ) ( 0.764, 0.918 ) ( 0.765, 0.914 ) ( 0.766, 0.913 ) ( 0.766, 0.910 ) ( 0.767, 0.906 ) ( 0.766, 0.903 ) ( 0.765, 0.902 ) ( 0.766, 0.898 ) ( 0.764, 0.895 ) ( 0.763, 0.891 ) ( 0.764, 0.887 ) ( 0.766, 0.883 ) ( 0.766, 0.883 ) ( 0.768, 0.879 ) ( 0.768, 0.875 ) ( 0.768, 0.871 ) ( 0.768, 0.867 ) ( 0.768, 0.863 ) ( 0.769, 0.859 ) ( 0.770, 0.859 ) ( 0.771, 0.855 ) ( 0.773, 0.852 ) ( 0.773, 0.852 ) ( 0.774, 0.848 ) ( 0.774, 0.844 ) ( 0.773, 0.842 ) ( 0.773, 0.840 ) ( 0.773, 0.836 ) ( 0.773, 0.832 ) ( 0.771, 0.828 ) ( 0.770, 0.825 ) ( 0.769, 0.824 ) ( 0.767, 0.820 ) ( 0.766, 0.818 ) ( 0.765, 0.816 ) ( 0.763, 0.812 ) ( 0.762, 0.811 ) ( 0.761, 0.809 ) ( 0.758, 0.805 ) ( 0.758, 0.805 ) ( 0.755, 0.801 ) ( 0.754, 0.800 ) ( 0.751, 0.797 ) ( 0.750, 0.796 ) ( 0.748, 0.793 ) ( 0.747, 0.789 ) ( 0.747, 0.785 ) ( 0.746, 0.783 ) ( 0.744, 0.781 ) ( 0.743, 0.777 ) %
( 0.742, 0.776 ) ( 0.739, 0.773 ) ( 0.738, 0.772 ) ( 0.736, 0.770 ) ( 0.735, 0.766 ) ( 0.734, 0.765 ) ( 0.733, 0.762 ) ( 0.732, 0.758 ) ( 0.732, 0.754 ) ( 0.731, 0.750 ) ( 0.732, 0.746 ) ( 0.731, 0.742 ) ( 0.730, 0.739 ) ( 0.730, 0.738 ) ( 0.728, 0.734 ) ( 0.727, 0.731 ) ( 0.726, 0.730 ) ( 0.723, 0.727 ) ( 0.723, 0.726 ) ( 0.721, 0.723 ) ( 0.720, 0.719 ) ( 0.719, 0.717 ) ( 0.717, 0.715 ) ( 0.715, 0.711 ) ( 0.715, 0.711 ) ( 0.712, 0.707 ) ( 0.711, 0.705 ) ( 0.709, 0.703 ) ( 0.707, 0.699 ) ( 0.707, 0.698 ) ( 0.706, 0.695 ) ( 0.706, 0.691 ) ( 0.706, 0.688 ) ( 0.706, 0.684 ) ( 0.707, 0.680 ) ( 0.707, 0.676 ) ( 0.705, 0.672 ) ( 0.703, 0.670 ) ( 0.702, 0.668 ) ( 0.699, 0.665 ) ( 0.698, 0.664 ) ( 0.695, 0.661 ) ( 0.694, 0.660 ) ( 0.691, 0.657 ) ( 0.691, 0.656 ) ( 0.688, 0.652 ) ( 0.688, 0.652 ) ( 0.684, 0.649 ) ( 0.682, 0.648 ) ( 0.680, 0.647 ) ( 0.678, 0.645 ) ( 0.676, 0.641 ) ( 0.676, 0.641 ) ( 0.672, 0.639 ) ( 0.669, 0.637 ) ( 0.668, 0.634 ) ( 0.666, 0.633 ) ( 0.664, 0.632 ) ( 0.661, 0.629 ) ( 0.660, 0.629 ) ( 0.656, 0.626 ) ( 0.655, 0.625 ) ( 0.652, 0.624 ) ( 0.648, 0.624 ) ( 0.645, 0.624 ) ( 0.641, 0.625 ) ( 0.640, 0.625 ) ( 0.639, 0.629 ) ( 0.639, 0.633 ) ( 0.640, 0.637 ) ( 0.641, 0.637 ) ( 0.644, 0.641 ) ( 0.645, 0.642 ) ( 0.648, 0.644 ) ( 0.649, 0.645 ) ( 0.652, 0.646 ) ( 0.656, 0.647 ) ( 0.658, 0.648 ) ( 0.660, 0.650 ) ( 0.663, 0.652 ) ( 0.664, 0.655 ) ( 0.665, 0.656 ) ( 0.666, 0.660 ) ( 0.665, 0.664 ) ( 0.665, 0.668 ) ( 0.664, 0.672 ) ( 0.664, 0.672 ) ( 0.663, 0.676 ) ( 0.663, 0.680 ) ( 0.663, 0.684 ) ( 0.663, 0.688 ) ( 0.662, 0.691 ) ( 0.660, 0.694 ) ( 0.659, 0.695 ) ( 0.656, 0.699 ) ( 0.656, 0.699 ) ( 0.654, 0.703 ) ( 0.654, 0.707 ) ( 0.655, 0.711 ) ( 0.656, 0.712 ) %
( 0.659, 0.715 ) ( 0.660, 0.716 ) ( 0.663, 0.719 ) ( 0.663, 0.723 ) ( 0.664, 0.726 ) ( 0.664, 0.727 ) ( 0.668, 0.730 ) ( 0.668, 0.731 ) ( 0.672, 0.732 ) ( 0.676, 0.734 ) ( 0.676, 0.734 ) ( 0.680, 0.735 ) ( 0.684, 0.734 ) ( 0.684, 0.734 ) ( 0.688, 0.734 ) ( 0.691, 0.734 ) ( 0.695, 0.734 ) ( 0.697, 0.734 ) ( 0.699, 0.736 ) ( 0.700, 0.738 ) ( 0.700, 0.742 ) ( 0.700, 0.746 ) ( 0.700, 0.750 ) ( 0.699, 0.754 ) ( 0.699, 0.754 ) ( 0.698, 0.758 ) ( 0.697, 0.762 ) ( 0.698, 0.766 ) ( 0.699, 0.769 ) ( 0.699, 0.770 ) ( 0.701, 0.773 ) ( 0.702, 0.777 ) ( 0.701, 0.781 ) ( 0.699, 0.785 ) ( 0.699, 0.785 ) ( 0.698, 0.789 ) ( 0.696, 0.793 ) ( 0.696, 0.797 ) ( 0.698, 0.801 ) ( 0.699, 0.805 ) ( 0.699, 0.805 ) ( 0.702, 0.809 ) ( 0.702, 0.812 ) ( 0.703, 0.816 ) ( 0.703, 0.816 ) ( 0.706, 0.820 ) ( 0.707, 0.824 ) ( 0.707, 0.824 ) ( 0.709, 0.828 ) ( 0.710, 0.832 ) ( 0.711, 0.833 ) ( 0.713, 0.836 ) ( 0.714, 0.840 ) ( 0.715, 0.843 ) ( 0.715, 0.844 ) ( 0.718, 0.848 ) ( 0.719, 0.852 ) ( 0.718, 0.855 ) ( 0.715, 0.858 ) ( 0.711, 0.859 ) ( 0.707, 0.859 ) ( 0.703, 0.857 ) ( 0.701, 0.855 ) ( 0.699, 0.853 ) ( 0.697, 0.852 ) ( 0.695, 0.850 ) ( 0.693, 0.848 ) ( 0.691, 0.846 ) ( 0.689, 0.844 ) ( 0.689, 0.840 ) ( 0.689, 0.836 ) ( 0.688, 0.833 ) ( 0.687, 0.832 ) ( 0.686, 0.828 ) ( 0.684, 0.825 ) ( 0.683, 0.824 ) ( 0.680, 0.820 ) ( 0.680, 0.820 ) ( 0.676, 0.817 ) ( 0.675, 0.816 ) ( 0.672, 0.814 ) ( 0.669, 0.812 ) ( 0.668, 0.810 ) ( 0.667, 0.809 ) ( 0.666, 0.805 ) ( 0.665, 0.801 ) ( 0.666, 0.797 ) ( 0.665, 0.793 ) ( 0.664, 0.790 ) ( 0.664, 0.789 ) ( 0.663, 0.785 ) ( 0.660, 0.783 ) ( 0.658, 0.781 ) ( 0.656, 0.779 ) ( 0.652, 0.780 ) ( 0.648, 0.781 ) ( 0.648, 0.781 ) ( 0.646, 0.785 ) ( 0.646, 0.789 ) ( 0.646, 0.793 ) %
( 0.646, 0.797 ) ( 0.647, 0.801 ) ( 0.645, 0.805 ) ( 0.645, 0.805 ) ( 0.641, 0.808 ) ( 0.637, 0.809 ) ( 0.637, 0.812 ) ( 0.637, 0.816 ) ( 0.640, 0.820 ) ( 0.641, 0.820 ) ( 0.645, 0.822 ) ( 0.648, 0.823 ) ( 0.650, 0.824 ) ( 0.652, 0.826 ) ( 0.656, 0.828 ) ( 0.656, 0.828 ) ( 0.660, 0.832 ) ( 0.660, 0.832 ) ( 0.663, 0.836 ) ( 0.664, 0.838 ) ( 0.665, 0.840 ) ( 0.668, 0.844 ) ( 0.668, 0.844 ) ( 0.672, 0.847 ) ( 0.676, 0.848 ) ( 0.676, 0.848 ) ( 0.680, 0.851 ) ( 0.680, 0.852 ) ( 0.682, 0.855 ) ( 0.683, 0.859 ) ( 0.684, 0.863 ) ( 0.684, 0.863 ) ( 0.685, 0.867 ) ( 0.684, 0.871 ) ( 0.684, 0.871 ) ( 0.681, 0.875 ) ( 0.680, 0.876 ) ( 0.676, 0.877 ) ( 0.672, 0.877 ) ( 0.668, 0.877 ) ( 0.665, 0.875 ) ( 0.664, 0.875 ) ( 0.660, 0.872 ) ( 0.659, 0.871 ) ( 0.656, 0.869 ) ( 0.654, 0.867 ) ( 0.652, 0.865 ) ( 0.650, 0.863 ) ( 0.648, 0.862 ) ( 0.645, 0.860 ) ( 0.644, 0.859 ) ( 0.641, 0.857 ) ( 0.639, 0.855 ) ( 0.637, 0.852 ) ( 0.637, 0.850 ) ( 0.635, 0.848 ) ( 0.633, 0.846 ) ( 0.631, 0.844 ) ( 0.629, 0.843 ) ( 0.626, 0.840 ) ( 0.625, 0.839 ) ( 0.621, 0.838 ) ( 0.617, 0.839 ) ( 0.616, 0.840 ) ( 0.613, 0.843 ) ( 0.613, 0.844 ) ( 0.612, 0.848 ) ( 0.613, 0.852 ) ( 0.613, 0.853 ) ( 0.614, 0.855 ) ( 0.615, 0.859 ) ( 0.615, 0.863 ) ( 0.617, 0.867 ) ( 0.617, 0.868 ) ( 0.620, 0.871 ) ( 0.621, 0.872 ) ( 0.625, 0.874 ) ( 0.626, 0.875 ) ( 0.629, 0.878 ) ( 0.630, 0.879 ) ( 0.631, 0.883 ) ( 0.631, 0.887 ) ( 0.631, 0.891 ) ( 0.629, 0.895 ) ( 0.629, 0.895 ) ( 0.625, 0.896 ) ( 0.621, 0.896 ) ( 0.617, 0.897 ) ( 0.614, 0.898 ) ( 0.613, 0.899 ) ( 0.609, 0.899 ) ( 0.609, 0.898 ) ( 0.605, 0.895 ) ( 0.605, 0.895 ) ( 0.603, 0.891 ) ( 0.602, 0.889 ) ( 0.599, 0.887 ) ( 0.598, 0.884 ) ( 0.597, 0.883 ) ( 0.596, 0.879 ) %
( 0.597, 0.875 ) ( 0.598, 0.874 ) ( 0.601, 0.871 ) ( 0.602, 0.871 ) ( 0.604, 0.867 ) ( 0.604, 0.863 ) ( 0.602, 0.860 ) ( 0.601, 0.859 ) ( 0.599, 0.855 ) ( 0.598, 0.854 ) ( 0.596, 0.852 ) ( 0.594, 0.849 ) ( 0.590, 0.848 ) ( 0.586, 0.849 ) ( 0.582, 0.852 ) ( 0.582, 0.852 ) ( 0.578, 0.853 ) ( 0.576, 0.852 ) ( 0.574, 0.851 ) ( 0.572, 0.848 ) ( 0.570, 0.846 ) ( 0.566, 0.844 ) ( 0.566, 0.844 ) ( 0.563, 0.840 ) ( 0.562, 0.837 ) ( 0.562, 0.836 ) ( 0.562, 0.833 ) ( 0.563, 0.832 ) ( 0.565, 0.828 ) ( 0.566, 0.826 ) ( 0.570, 0.825 ) ( 0.574, 0.826 ) ( 0.577, 0.828 ) ( 0.578, 0.829 ) ( 0.581, 0.832 ) ( 0.582, 0.833 ) ( 0.586, 0.836 ) ( 0.586, 0.836 ) ( 0.590, 0.837 ) ( 0.594, 0.836 ) ( 0.594, 0.836 ) ( 0.598, 0.834 ) ( 0.600, 0.832 ) ( 0.602, 0.830 ) ( 0.603, 0.828 ) ( 0.605, 0.824 ) ( 0.605, 0.820 ) ( 0.605, 0.816 ) ( 0.604, 0.812 ) ( 0.602, 0.809 ) ( 0.601, 0.809 ) ( 0.598, 0.805 ) ( 0.597, 0.805 ) ( 0.594, 0.803 ) ( 0.590, 0.801 ) ( 0.589, 0.801 ) ( 0.586, 0.797 ) ( 0.585, 0.797 ) ( 0.582, 0.794 ) ( 0.579, 0.793 ) ( 0.578, 0.792 ) ( 0.574, 0.791 ) ( 0.572, 0.789 ) ( 0.570, 0.788 ) ( 0.569, 0.785 ) ( 0.566, 0.782 ) ( 0.566, 0.781 ) ( 0.566, 0.777 ) ( 0.564, 0.773 ) ( 0.562, 0.771 ) ( 0.562, 0.770 ) ( 0.560, 0.766 ) ( 0.559, 0.763 ) ( 0.557, 0.762 ) ( 0.555, 0.759 ) ( 0.552, 0.758 ) ( 0.551, 0.755 ) ( 0.549, 0.754 ) ( 0.550, 0.750 ) ( 0.551, 0.749 ) ( 0.555, 0.746 ) ( 0.555, 0.746 ) ( 0.559, 0.745 ) ( 0.562, 0.743 ) ( 0.563, 0.742 ) ( 0.565, 0.738 ) ( 0.566, 0.736 ) ( 0.567, 0.734 ) ( 0.569, 0.730 ) ( 0.570, 0.728 ) ( 0.571, 0.727 ) ( 0.571, 0.723 ) ( 0.571, 0.719 ) ( 0.570, 0.718 ) ( 0.568, 0.715 ) ( 0.566, 0.713 ) ( 0.565, 0.711 ) ( 0.562, 0.708 ) ( 0.561, 0.707 ) ( 0.559, 0.704 ) %
( 0.558, 0.703 ) ( 0.557, 0.699 ) ( 0.559, 0.697 ) ( 0.559, 0.695 ) ( 0.562, 0.691 ) ( 0.562, 0.690 ) ( 0.565, 0.688 ) ( 0.565, 0.684 ) ( 0.562, 0.681 ) ( 0.562, 0.680 ) ( 0.559, 0.676 ) ( 0.559, 0.675 ) ( 0.558, 0.672 ) ( 0.556, 0.668 ) ( 0.555, 0.667 ) ( 0.551, 0.666 ) ( 0.547, 0.665 ) ( 0.546, 0.664 ) ( 0.543, 0.662 ) ( 0.541, 0.660 ) ( 0.539, 0.658 ) ( 0.536, 0.656 ) ( 0.535, 0.655 ) ( 0.533, 0.652 ) ( 0.531, 0.651 ) ( 0.527, 0.649 ) ( 0.527, 0.648 ) ( 0.523, 0.645 ) ( 0.520, 0.645 ) ( 0.516, 0.647 ) ( 0.512, 0.648 ) ( 0.508, 0.648 ) ( 0.504, 0.648 ) ( 0.500, 0.648 ) ( 0.500, 0.651 ) ( 0.499, 0.652 ) ( 0.500, 0.656 ) ( 0.500, 0.657 ) ( 0.501, 0.660 ) ( 0.503, 0.664 ) ( 0.504, 0.667 ) ( 0.504, 0.668 ) ( 0.504, 0.672 ) ( 0.504, 0.676 ) ( 0.508, 0.680 ) ( 0.508, 0.680 ) ( 0.511, 0.684 ) ( 0.512, 0.684 ) ( 0.516, 0.687 ) ( 0.516, 0.688 ) ( 0.520, 0.689 ) ( 0.522, 0.691 ) ( 0.523, 0.693 ) ( 0.525, 0.695 ) ( 0.525, 0.699 ) ( 0.523, 0.700 ) ( 0.520, 0.702 ) ( 0.516, 0.702 ) ( 0.512, 0.701 ) ( 0.508, 0.700 ) ( 0.507, 0.699 ) ( 0.504, 0.696 ) ( 0.501, 0.695 ) ( 0.500, 0.695 ) ( 0.497, 0.691 ) ( 0.496, 0.690 ) ( 0.494, 0.688 ) ( 0.492, 0.684 ) ( 0.492, 0.684 ) ( 0.492, 0.680 ) ( 0.488, 0.676 ) ( 0.488, 0.676 ) ( 0.484, 0.673 ) ( 0.482, 0.672 ) ( 0.480, 0.672 ) ( 0.477, 0.672 ) ( 0.476, 0.672 ) ( 0.473, 0.672 ) ( 0.469, 0.672 ) ( 0.468, 0.672 ) ( 0.465, 0.670 ) ( 0.464, 0.668 ) ( 0.461, 0.665 ) ( 0.459, 0.664 ) ( 0.457, 0.662 ) ( 0.453, 0.660 ) ( 0.453, 0.660 ) ( 0.449, 0.656 ) ( 0.449, 0.656 ) ( 0.448, 0.652 ) ( 0.445, 0.650 ) ( 0.444, 0.648 ) ( 0.441, 0.646 ) ( 0.439, 0.645 ) ( 0.438, 0.644 ) ( 0.434, 0.642 ) ( 0.430, 0.641 ) ( 0.426, 0.642 ) ( 0.423, 0.641 ) ( 0.422, 0.640 ) %
( 0.418, 0.638 ) ( 0.416, 0.637 ) ( 0.414, 0.635 ) ( 0.410, 0.633 ) ( 0.409, 0.633 ) ( 0.406, 0.631 ) ( 0.403, 0.629 ) ( 0.402, 0.628 ) ( 0.400, 0.625 ) ( 0.398, 0.622 ) ( 0.398, 0.621 ) ( 0.397, 0.617 ) ( 0.396, 0.613 ) ( 0.395, 0.611 ) ( 0.391, 0.610 ) ( 0.387, 0.610 ) ( 0.383, 0.610 ) ( 0.379, 0.611 ) ( 0.375, 0.611 ) ( 0.372, 0.609 ) ( 0.371, 0.608 ) ( 0.370, 0.605 ) ( 0.371, 0.603 ) ( 0.373, 0.602 ) ( 0.375, 0.600 ) ( 0.379, 0.599 ) ( 0.382, 0.598 ) ( 0.383, 0.597 ) ( 0.387, 0.597 ) ( 0.391, 0.597 ) ( 0.393, 0.598 ) ( 0.395, 0.598 ) ( 0.398, 0.598 ) ( 0.402, 0.600 ) ( 0.406, 0.602 ) ( 0.406, 0.602 ) ( 0.410, 0.604 ) ( 0.413, 0.605 ) ( 0.414, 0.606 ) ( 0.418, 0.608 ) ( 0.422, 0.609 ) ( 0.426, 0.609 ) ( 0.430, 0.609 ) ( 0.431, 0.609 ) ( 0.434, 0.610 ) ( 0.438, 0.612 ) ( 0.438, 0.613 ) ( 0.441, 0.615 ) ( 0.445, 0.617 ) ( 0.445, 0.618 ) ( 0.448, 0.621 ) ( 0.449, 0.622 ) ( 0.451, 0.625 ) ( 0.453, 0.628 ) ( 0.454, 0.629 ) ( 0.455, 0.633 ) ( 0.456, 0.637 ) ( 0.457, 0.640 ) ( 0.457, 0.641 ) ( 0.459, 0.645 ) ( 0.461, 0.648 ) ( 0.461, 0.648 ) ( 0.465, 0.651 ) ( 0.469, 0.652 ) ( 0.473, 0.652 ) ( 0.477, 0.650 ) ( 0.480, 0.649 ) ( 0.481, 0.648 ) ( 0.484, 0.647 ) ( 0.488, 0.646 ) ( 0.492, 0.645 ) ( 0.492, 0.644 ) ( 0.493, 0.641 ) ( 0.493, 0.637 ) ( 0.492, 0.635 ) ( 0.491, 0.633 ) ( 0.488, 0.630 ) ( 0.488, 0.629 ) ( 0.484, 0.626 ) ( 0.483, 0.625 ) ( 0.480, 0.622 ) ( 0.480, 0.621 ) ( 0.477, 0.617 ) ( 0.477, 0.613 ) ( 0.478, 0.609 ) ( 0.480, 0.607 ) ( 0.484, 0.607 ) ( 0.488, 0.606 ) ( 0.492, 0.606 ) ( 0.496, 0.608 ) ( 0.498, 0.609 ) ( 0.500, 0.610 ) ( 0.504, 0.612 ) ( 0.505, 0.613 ) ( 0.508, 0.616 ) ( 0.509, 0.617 ) ( 0.512, 0.621 ) ( 0.512, 0.621 ) ( 0.516, 0.625 ) ( 0.517, 0.625 ) %
( 0.520, 0.627 ) ( 0.523, 0.626 ) ( 0.527, 0.625 ) ( 0.531, 0.625 ) ( 0.535, 0.629 ) ( 0.535, 0.629 ) ( 0.539, 0.629 ) ( 0.540, 0.629 ) ( 0.540, 0.625 ) ( 0.539, 0.621 ) ( 0.539, 0.621 ) ( 0.535, 0.620 ) ( 0.534, 0.617 ) ( 0.531, 0.616 ) ( 0.530, 0.613 ) ( 0.527, 0.612 ) ( 0.526, 0.609 ) ( 0.523, 0.606 ) ( 0.523, 0.605 ) ( 0.522, 0.602 ) ( 0.520, 0.599 ) ( 0.516, 0.598 ) ( 0.515, 0.598 ) ( 0.512, 0.594 ) ( 0.509, 0.594 ) ( 0.508, 0.593 ) ( 0.504, 0.593 ) ( 0.500, 0.594 ) ( 0.496, 0.590 ) ( 0.496, 0.590 ) ( 0.493, 0.586 ) ( 0.492, 0.585 ) ( 0.490, 0.582 ) ( 0.488, 0.581 ) ( 0.487, 0.578 ) ( 0.484, 0.575 ) ( 0.483, 0.574 ) ( 0.480, 0.571 ) ( 0.480, 0.570 ) ( 0.477, 0.566 ) ( 0.477, 0.564 ) ( 0.476, 0.562 ) ( 0.477, 0.561 ) ( 0.478, 0.559 ) ( 0.480, 0.555 ) ( 0.480, 0.554 ) ( 0.483, 0.551 ) ( 0.484, 0.548 ) ( 0.486, 0.547 ) ( 0.488, 0.546 ) ( 0.492, 0.545 ) ( 0.496, 0.547 ) ( 0.496, 0.547 ) ( 0.500, 0.550 ) ( 0.500, 0.551 ) ( 0.502, 0.555 ) ( 0.504, 0.558 ) ( 0.504, 0.559 ) ( 0.505, 0.562 ) ( 0.508, 0.566 ) ( 0.508, 0.566 ) ( 0.510, 0.570 ) ( 0.511, 0.574 ) ( 0.512, 0.576 ) ( 0.513, 0.578 ) ( 0.516, 0.581 ) ( 0.518, 0.582 ) ( 0.520, 0.583 ) ( 0.523, 0.585 ) ( 0.524, 0.586 ) ( 0.527, 0.589 ) ( 0.528, 0.590 ) ( 0.531, 0.592 ) ( 0.535, 0.592 ) ( 0.538, 0.594 ) ( 0.539, 0.595 ) ( 0.543, 0.596 ) ( 0.547, 0.597 ) ( 0.548, 0.598 ) ( 0.551, 0.599 ) ( 0.555, 0.600 ) ( 0.559, 0.601 ) ( 0.560, 0.602 ) ( 0.562, 0.603 ) ( 0.566, 0.604 ) ( 0.570, 0.605 ) ( 0.574, 0.605 ) ( 0.578, 0.605 ) ( 0.582, 0.604 ) ( 0.586, 0.605 ) ( 0.590, 0.604 ) ( 0.594, 0.602 ) ( 0.596, 0.602 ) ( 0.598, 0.601 ) ( 0.602, 0.599 ) ( 0.604, 0.598 ) ( 0.605, 0.597 ) ( 0.609, 0.597 ) ( 0.613, 0.595 ) ( 0.615, 0.594 ) %
( 0.617, 0.593 ) ( 0.621, 0.591 ) ( 0.622, 0.590 ) ( 0.625, 0.587 ) ( 0.627, 0.586 ) ( 0.629, 0.585 ) ( 0.631, 0.582 ) ( 0.632, 0.578 ) ( 0.631, 0.574 ) ( 0.629, 0.572 ) ( 0.628, 0.570 ) ( 0.626, 0.566 ) ( 0.625, 0.565 ) ( 0.622, 0.562 ) ( 0.621, 0.561 ) ( 0.619, 0.559 ) ( 0.617, 0.556 ) ( 0.613, 0.555 ) ( 0.613, 0.555 ) ( 0.609, 0.553 ) ( 0.605, 0.553 ) ( 0.602, 0.552 ) ( 0.598, 0.552 ) ( 0.594, 0.552 ) ( 0.593, 0.551 ) ( 0.590, 0.548 ) ( 0.587, 0.547 ) ( 0.586, 0.546 ) ( 0.582, 0.543 ) ( 0.582, 0.543 ) ( 0.578, 0.540 ) ( 0.577, 0.539 ) ( 0.574, 0.537 ) ( 0.572, 0.535 ) ( 0.570, 0.534 ) ( 0.566, 0.532 ) ( 0.566, 0.531 ) ( 0.562, 0.529 ) ( 0.559, 0.527 ) ( 0.559, 0.527 ) ( 0.555, 0.526 ) ( 0.551, 0.524 ) ( 0.549, 0.523 ) ( 0.547, 0.522 ) ( 0.543, 0.520 ) ( 0.543, 0.519 ) ( 0.539, 0.517 ) ( 0.537, 0.516 ) ( 0.535, 0.514 ) ( 0.531, 0.512 ) ( 0.530, 0.512 ) ( 0.527, 0.509 ) ( 0.525, 0.508 ) ( 0.523, 0.506 ) ( 0.521, 0.504 ) ( 0.520, 0.503 ) ( 0.516, 0.501 ) ( 0.512, 0.501 ) ( 0.508, 0.501 ) ( 0.506, 0.500 ) ( 0.504, 0.498 ) ( 0.502, 0.496 ) ( 0.500, 0.495 ) ( 0.496, 0.494 ) ( 0.494, 0.492 ) ( 0.492, 0.491 ) ( 0.490, 0.488 ) ( 0.488, 0.486 ) ( 0.488, 0.484 ) ( 0.486, 0.480 ) ( 0.484, 0.479 ) ( 0.482, 0.477 ) ( 0.480, 0.475 ) ( 0.477, 0.473 ) ( 0.476, 0.473 ) ( 0.473, 0.470 ) ( 0.471, 0.469 ) ( 0.469, 0.467 ) ( 0.465, 0.465 ) ( 0.465, 0.464 ) ( 0.461, 0.463 ) ( 0.457, 0.462 ) ( 0.453, 0.462 ) ( 0.449, 0.462 ) ( 0.445, 0.461 ) ( 0.445, 0.461 ) ( 0.441, 0.460 ) ( 0.438, 0.459 ) ( 0.434, 0.458 ) ( 0.432, 0.457 ) ( 0.430, 0.456 ) ( 0.426, 0.453 ) ( 0.426, 0.453 ) ( 0.422, 0.450 ) ( 0.420, 0.449 ) ( 0.418, 0.448 ) ( 0.415, 0.445 ) ( 0.414, 0.444 ) ( 0.410, 0.442 ) ( 0.408, 0.441 ) %
( 0.406, 0.440 ) ( 0.402, 0.438 ) ( 0.402, 0.438 ) ( 0.398, 0.435 ) ( 0.397, 0.434 ) ( 0.395, 0.432 ) ( 0.391, 0.430 ) ( 0.391, 0.430 ) ( 0.387, 0.428 ) ( 0.384, 0.426 ) ( 0.383, 0.425 ) ( 0.379, 0.423 ) ( 0.377, 0.422 ) ( 0.375, 0.421 ) ( 0.371, 0.418 ) ( 0.371, 0.418 ) ( 0.367, 0.416 ) ( 0.363, 0.415 ) ( 0.359, 0.418 ) ( 0.359, 0.418 ) ( 0.356, 0.422 ) ( 0.355, 0.426 ) ( 0.355, 0.426 ) ( 0.354, 0.430 ) ( 0.352, 0.433 ) ( 0.349, 0.434 ) ( 0.348, 0.434 ) ( 0.344, 0.434 ) ( 0.343, 0.434 ) ( 0.340, 0.431 ) ( 0.339, 0.430 ) ( 0.338, 0.426 ) ( 0.337, 0.422 ) ( 0.336, 0.420 ) ( 0.335, 0.418 ) ( 0.336, 0.416 ) ( 0.336, 0.414 ) ( 0.337, 0.410 ) ( 0.338, 0.406 ) ( 0.340, 0.403 ) ( 0.340, 0.402 ) ( 0.343, 0.398 ) ( 0.344, 0.397 ) ( 0.345, 0.395 ) ( 0.344, 0.391 ) ( 0.344, 0.389 ) ( 0.343, 0.387 ) ( 0.343, 0.383 ) ( 0.342, 0.379 ) ( 0.341, 0.375 ) ( 0.340, 0.372 ) ( 0.339, 0.371 ) ( 0.337, 0.367 ) ( 0.336, 0.366 ) ( 0.332, 0.365 ) ( 0.328, 0.365 ) ( 0.324, 0.365 ) ( 0.320, 0.365 ) ( 0.316, 0.366 ) ( 0.315, 0.367 ) ( 0.312, 0.369 ) ( 0.309, 0.371 ) ( 0.305, 0.371 ) ( 0.301, 0.371 ) ( 0.301, 0.371 ) ( 0.297, 0.372 ) ( 0.293, 0.372 ) ( 0.289, 0.372 ) ( 0.288, 0.371 ) ( 0.285, 0.369 ) ( 0.283, 0.367 ) ( 0.281, 0.366 ) ( 0.277, 0.364 ) ( 0.276, 0.363 ) ( 0.273, 0.362 ) ( 0.270, 0.360 ) ( 0.269, 0.359 ) ( 0.266, 0.356 ) ( 0.265, 0.355 ) ( 0.265, 0.352 ) ( 0.266, 0.348 ) ( 0.266, 0.348 ) ( 0.270, 0.345 ) ( 0.271, 0.344 ) ( 0.273, 0.342 ) ( 0.274, 0.340 ) ( 0.277, 0.336 ) ( 0.277, 0.335 ) ( 0.279, 0.332 ) ( 0.281, 0.328 ) ( 0.281, 0.327 ) ( 0.284, 0.324 ) ( 0.285, 0.323 ) ( 0.289, 0.321 ) ( 0.292, 0.320 ) ( 0.293, 0.320 ) ( 0.297, 0.320 ) ( 0.301, 0.320 ) ( 0.305, 0.320 ) ( 0.309, 0.319 ) %
( 0.312, 0.317 ) ( 0.316, 0.317 ) ( 0.320, 0.317 ) ( 0.324, 0.320 ) ( 0.324, 0.321 ) ( 0.328, 0.324 ) ( 0.328, 0.325 ) ( 0.330, 0.328 ) ( 0.332, 0.331 ) ( 0.333, 0.332 ) ( 0.336, 0.333 ) ( 0.340, 0.334 ) ( 0.344, 0.335 ) ( 0.348, 0.335 ) ( 0.349, 0.336 ) ( 0.352, 0.337 ) ( 0.355, 0.337 ) ( 0.359, 0.337 ) ( 0.362, 0.336 ) ( 0.363, 0.335 ) ( 0.367, 0.333 ) ( 0.368, 0.332 ) ( 0.371, 0.331 ) ( 0.374, 0.328 ) ( 0.375, 0.327 ) ( 0.378, 0.324 ) ( 0.379, 0.322 ) ( 0.380, 0.320 ) ( 0.382, 0.316 ) ( 0.383, 0.314 ) ( 0.384, 0.312 ) ( 0.386, 0.309 ) ( 0.386, 0.305 ) ( 0.387, 0.301 ) ( 0.386, 0.297 ) ( 0.384, 0.293 ) ( 0.383, 0.291 ) ( 0.382, 0.289 ) ( 0.383, 0.286 ) ( 0.383, 0.285 ) ( 0.383, 0.281 ) ( 0.384, 0.277 ) ( 0.385, 0.273 ) ( 0.387, 0.272 ) ( 0.389, 0.270 ) ( 0.391, 0.266 ) ( 0.391, 0.266 ) ( 0.391, 0.264 ) ( 0.390, 0.262 ) ( 0.388, 0.258 ) ( 0.387, 0.256 ) ( 0.386, 0.254 ) ( 0.384, 0.250 ) ( 0.383, 0.248 ) ( 0.382, 0.246 ) ( 0.379, 0.242 ) ( 0.379, 0.242 ) ( 0.375, 0.238 ) ( 0.375, 0.238 ) ( 0.371, 0.235 ) ( 0.368, 0.234 ) ( 0.367, 0.234 ) ( 0.363, 0.234 ) ( 0.359, 0.234 ) ( 0.355, 0.232 ) ( 0.352, 0.230 ) ( 0.352, 0.230 ) ( 0.350, 0.227 ) ( 0.350, 0.223 ) ( 0.350, 0.219 ) ( 0.350, 0.215 ) ( 0.349, 0.211 ) ( 0.348, 0.209 ) ( 0.345, 0.207 ) ( 0.344, 0.206 ) ( 0.340, 0.205 ) ( 0.337, 0.207 ) ( 0.336, 0.208 ) ( 0.333, 0.211 ) ( 0.332, 0.211 ) ( 0.328, 0.212 ) ( 0.324, 0.213 ) ( 0.320, 0.214 ) ( 0.316, 0.214 ) ( 0.312, 0.214 ) ( 0.309, 0.212 ) ( 0.308, 0.211 ) ( 0.307, 0.207 ) ( 0.307, 0.203 ) ( 0.309, 0.201 ) ( 0.310, 0.199 ) ( 0.312, 0.198 ) ( 0.315, 0.195 ) ( 0.316, 0.193 ) ( 0.320, 0.191 ) ( 0.320, 0.190 ) ( 0.324, 0.188 ) ( 0.324, 0.187 ) ( 0.327, 0.184 ) ( 0.328, 0.181 ) %
( 0.332, 0.180 ) ( 0.332, 0.179 ) ( 0.336, 0.179 ) ( 0.340, 0.180 ) ( 0.344, 0.180 ) ( 0.347, 0.180 ) ( 0.348, 0.180 ) ( 0.352, 0.181 ) ( 0.355, 0.184 ) ( 0.355, 0.184 ) ( 0.358, 0.188 ) ( 0.359, 0.189 ) ( 0.360, 0.191 ) ( 0.362, 0.195 ) ( 0.363, 0.197 ) ( 0.366, 0.199 ) ( 0.367, 0.200 ) ( 0.371, 0.201 ) ( 0.375, 0.201 ) ( 0.379, 0.199 ) ( 0.379, 0.199 ) ( 0.382, 0.195 ) ( 0.382, 0.191 ) ( 0.381, 0.188 ) ( 0.379, 0.184 ) ( 0.379, 0.183 ) ( 0.377, 0.180 ) ( 0.375, 0.178 ) ( 0.372, 0.176 ) ( 0.371, 0.175 ) ( 0.368, 0.172 ) ( 0.367, 0.171 ) ( 0.364, 0.168 ) ( 0.363, 0.165 ) ( 0.362, 0.164 ) ( 0.361, 0.160 ) ( 0.361, 0.156 ) ( 0.360, 0.152 ) ( 0.362, 0.148 ) ( 0.363, 0.148 ) ( 0.367, 0.145 ) ( 0.371, 0.145 ) ( 0.375, 0.148 ) ( 0.376, 0.148 ) ( 0.378, 0.152 ) ( 0.379, 0.153 ) ( 0.380, 0.156 ) ( 0.382, 0.160 ) ( 0.383, 0.162 ) ( 0.385, 0.164 ) ( 0.387, 0.166 ) ( 0.391, 0.166 ) ( 0.395, 0.166 ) ( 0.396, 0.164 ) ( 0.398, 0.160 ) ( 0.398, 0.160 ) ( 0.400, 0.156 ) ( 0.402, 0.154 ) ( 0.405, 0.152 ) ( 0.406, 0.151 ) ( 0.410, 0.150 ) ( 0.414, 0.150 ) ( 0.418, 0.151 ) ( 0.422, 0.151 ) ( 0.425, 0.152 ) ( 0.426, 0.153 ) ( 0.430, 0.155 ) ( 0.434, 0.156 ) ( 0.435, 0.156 ) ( 0.438, 0.159 ) ( 0.438, 0.160 ) ( 0.441, 0.164 ) ( 0.442, 0.164 ) ( 0.444, 0.168 ) ( 0.445, 0.169 ) ( 0.447, 0.172 ) ( 0.449, 0.174 ) ( 0.452, 0.176 ) ( 0.453, 0.176 ) ( 0.457, 0.177 ) ( 0.461, 0.177 ) ( 0.465, 0.177 ) ( 0.469, 0.177 ) ( 0.473, 0.176 ) ( 0.474, 0.176 ) ( 0.477, 0.174 ) ( 0.480, 0.173 ) ( 0.484, 0.172 ) ( 0.485, 0.172 ) ( 0.488, 0.171 ) ( 0.492, 0.171 ) ( 0.496, 0.170 ) ( 0.499, 0.168 ) ( 0.500, 0.167 ) ( 0.503, 0.164 ) ( 0.504, 0.164 ) ( 0.507, 0.160 ) ( 0.508, 0.159 ) ( 0.510, 0.156 ) ( 0.512, 0.155 ) %
( 0.516, 0.153 ) ( 0.517, 0.152 ) ( 0.520, 0.151 ) ( 0.523, 0.150 ) ( 0.525, 0.148 ) ( 0.527, 0.146 ) ( 0.528, 0.145 ) ( 0.531, 0.141 ) ( 0.531, 0.140 ) ( 0.534, 0.137 ) ( 0.535, 0.135 ) ( 0.538, 0.133 ) ( 0.539, 0.131 ) ( 0.540, 0.129 ) ( 0.541, 0.125 ) ( 0.542, 0.121 ) ( 0.543, 0.117 ) ( 0.543, 0.117 ) ( 0.545, 0.113 ) ( 0.545, 0.109 ) ( 0.543, 0.106 ) ( 0.543, 0.105 ) ( 0.541, 0.102 ) ( 0.539, 0.099 ) ( 0.539, 0.098 ) ( 0.537, 0.094 ) ( 0.535, 0.092 ) ( 0.534, 0.090 ) ( 0.534, 0.086 ) ( 0.534, 0.082 ) ( 0.533, 0.078 ) ( 0.531, 0.076 ) ( 0.530, 0.074 ) ( 0.527, 0.072 ) ( 0.523, 0.072 ) ( 0.520, 0.072 ) ( 0.516, 0.074 ) ( 0.514, 0.074 ) ( 0.512, 0.075 ) ( 0.508, 0.076 ) ( 0.504, 0.077 ) ( 0.500, 0.078 ) ( 0.498, 0.078 ) ( 0.496, 0.079 ) ( 0.492, 0.079 ) ( 0.488, 0.080 ) ( 0.484, 0.080 ) ( 0.480, 0.081 ) ( 0.477, 0.081 ) ( 0.473, 0.080 ) ( 0.472, 0.078 ) ( 0.472, 0.074 ) ( 0.472, 0.070 ) ( 0.473, 0.070 ) ( 0.476, 0.066 ) ( 0.477, 0.065 ) ( 0.479, 0.062 ) ( 0.480, 0.060 ) ( 0.482, 0.059 ) ( 0.484, 0.056 ) ( 0.486, 0.055 ) ( 0.488, 0.051 ) ( 0.488, 0.051 ) ( 0.492, 0.047 ) ( 0.492, 0.047 ) ( 0.496, 0.043 ) ( 0.497, 0.043 ) ( 0.500, 0.039 ) ( 0.500, 0.039 ) ( 0.504, 0.035 ) ( 0.504, 0.035 ) ( 0.508, 0.032 ) ( 0.509, 0.031 ) ( 0.512, 0.029 ) ( 0.514, 0.027 ) ( 0.516, 0.025 ) ( 0.517, 0.023 ) ( 0.520, 0.020 ) ( 0.520, 0.020 ) ( 0.523, 0.016 ) ( 0.523, 0.016 ) ( 0.527, 0.015 ) ( 0.528, 0.016 ) ( 0.531, 0.018 ) ( 0.535, 0.019 ) ( 0.536, 0.020 ) ( 0.538, 0.023 ) ( 0.538, 0.027 ) ( 0.539, 0.031 ) ( 0.539, 0.031 ) ( 0.543, 0.034 ) ( 0.544, 0.035 ) ( 0.547, 0.037 ) ( 0.549, 0.039 ) ( 0.551, 0.043 ) ( 0.551, 0.043 ) ( 0.554, 0.047 ) ( 0.555, 0.048 ) ( 0.557, 0.051 ) ( 0.559, 0.053 ) %
( 0.560, 0.055 ) ( 0.562, 0.056 ) ( 0.566, 0.058 ) ( 0.570, 0.058 ) ( 0.571, 0.059 ) ( 0.574, 0.059 ) ( 0.578, 0.062 ) ( 0.578, 0.063 ) ( 0.582, 0.066 ) ( 0.582, 0.067 ) ( 0.585, 0.070 ) ( 0.586, 0.071 ) ( 0.590, 0.073 ) ( 0.592, 0.074 ) ( 0.594, 0.075 ) ( 0.595, 0.074 ) ( 0.598, 0.072 ) ( 0.600, 0.070 ) ( 0.602, 0.069 ) ( 0.604, 0.066 ) ( 0.605, 0.065 ) ( 0.609, 0.063 ) ( 0.610, 0.062 ) ( 0.613, 0.060 ) ( 0.615, 0.059 ) ( 0.617, 0.057 ) ( 0.621, 0.055 ) ( 0.622, 0.055 ) ( 0.625, 0.054 ) ( 0.629, 0.052 ) ( 0.630, 0.051 ) ( 0.633, 0.047 ) ( 0.633, 0.047 ) ( 0.636, 0.043 ) ( 0.637, 0.043 ) ( 0.640, 0.039 ) ( 0.641, 0.039 ) ( 0.643, 0.035 ) ( 0.645, 0.034 ) ( 0.647, 0.031 ) ( 0.648, 0.030 ) ( 0.651, 0.027 ) ( 0.652, 0.026 ) ( 0.655, 0.023 ) ( 0.656, 0.022 ) ( 0.658, 0.020 ) ( 0.659, 0.016 ) ( 0.660, 0.014 ) ( 0.661, 0.012 ) ( 0.664, 0.008 ) ( 0.664, 0.008 ) ( 0.668, 0.004 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.888, 1.000 ) ( 0.887, 0.996 ) ( 0.889, 0.992 ) ( 0.890, 0.988 ) ( 0.891, 0.986 ) ( 0.891, 0.984 ) ( 0.891, 0.980 ) ( 0.891, 0.977 ) ( 0.891, 0.973 ) ( 0.891, 0.971 ) ( 0.889, 0.969 ) ( 0.889, 0.965 ) ( 0.887, 0.962 ) ( 0.886, 0.961 ) ( 0.887, 0.957 ) ( 0.887, 0.957 ) ( 0.887, 0.953 ) ( 0.887, 0.952 ) ( 0.886, 0.949 ) ( 0.886, 0.945 ) ( 0.884, 0.941 ) ( 0.883, 0.938 ) ( 0.883, 0.936 ) ( 0.880, 0.934 ) ( 0.879, 0.931 ) ( 0.876, 0.930 ) ( 0.875, 0.929 ) ( 0.874, 0.930 ) ( 0.871, 0.930 ) ( 0.871, 0.934 ) ( 0.870, 0.938 ) ( 0.869, 0.941 ) ( 0.868, 0.945 ) ( 0.868, 0.949 ) ( 0.867, 0.952 ) ( 0.867, 0.953 ) ( 0.866, 0.957 ) ( 0.866, 0.961 ) ( 0.865, 0.965 ) ( 0.863, 0.969 ) ( 0.863, 0.969 ) ( 0.862, 0.973 ) ( 0.862, 0.977 ) ( 0.861, 0.980 ) ( 0.861, 0.984 ) ( 0.860, 0.988 ) ( 0.859, 0.991 ) ( 0.859, 0.992 ) ( 0.859, 0.996 ) ( 0.858, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.996, 0.783 ) ( 0.992, 0.784 ) ( 0.988, 0.784 ) ( 0.984, 0.785 ) ( 0.980, 0.785 ) ( 0.977, 0.785 ) ( 0.977, 0.785 ) ( 0.973, 0.786 ) ( 0.969, 0.786 ) ( 0.965, 0.786 ) ( 0.961, 0.786 ) ( 0.957, 0.786 ) ( 0.954, 0.785 ) ( 0.953, 0.785 ) ( 0.949, 0.784 ) ( 0.945, 0.785 ) ( 0.941, 0.783 ) ( 0.938, 0.783 ) ( 0.934, 0.782 ) ( 0.931, 0.781 ) ( 0.930, 0.781 ) ( 0.926, 0.780 ) ( 0.922, 0.779 ) ( 0.919, 0.777 ) ( 0.918, 0.777 ) ( 0.914, 0.774 ) ( 0.913, 0.773 ) ( 0.910, 0.772 ) ( 0.906, 0.770 ) ( 0.904, 0.770 ) ( 0.902, 0.768 ) ( 0.898, 0.767 ) ( 0.895, 0.766 ) ( 0.895, 0.765 ) ( 0.891, 0.764 ) ( 0.887, 0.764 ) ( 0.883, 0.766 ) ( 0.883, 0.766 ) ( 0.882, 0.770 ) ( 0.883, 0.772 ) ( 0.884, 0.773 ) ( 0.885, 0.777 ) ( 0.887, 0.781 ) ( 0.887, 0.781 ) ( 0.888, 0.785 ) ( 0.890, 0.789 ) ( 0.891, 0.790 ) ( 0.892, 0.793 ) ( 0.893, 0.797 ) ( 0.893, 0.801 ) ( 0.894, 0.805 ) ( 0.895, 0.805 ) ( 0.895, 0.809 ) ( 0.895, 0.812 ) ( 0.895, 0.814 ) ( 0.892, 0.816 ) ( 0.891, 0.817 ) ( 0.889, 0.820 ) ( 0.887, 0.823 ) ( 0.886, 0.824 ) ( 0.885, 0.828 ) ( 0.885, 0.832 ) ( 0.884, 0.836 ) ( 0.883, 0.839 ) ( 0.882, 0.840 ) ( 0.882, 0.844 ) ( 0.881, 0.848 ) ( 0.883, 0.851 ) ( 0.883, 0.852 ) ( 0.883, 0.855 ) ( 0.887, 0.859 ) ( 0.887, 0.859 ) ( 0.888, 0.863 ) ( 0.890, 0.867 ) ( 0.891, 0.868 ) ( 0.891, 0.871 ) ( 0.893, 0.875 ) ( 0.894, 0.879 ) ( 0.895, 0.880 ) ( 0.896, 0.883 ) ( 0.897, 0.887 ) ( 0.898, 0.891 ) ( 0.898, 0.891 ) ( 0.899, 0.895 ) ( 0.901, 0.898 ) ( 0.901, 0.902 ) ( 0.902, 0.906 ) ( 0.902, 0.907 ) ( 0.903, 0.910 ) ( 0.903, 0.914 ) ( 0.905, 0.918 ) ( 0.905, 0.922 ) ( 0.906, 0.925 ) ( 0.907, 0.926 ) ( 0.907, 0.930 ) ( 0.907, 0.934 ) ( 0.908, 0.938 ) ( 0.909, 0.941 ) ( 0.910, 0.944 ) ( 0.911, 0.945 ) %
( 0.912, 0.949 ) ( 0.912, 0.953 ) ( 0.913, 0.957 ) ( 0.913, 0.961 ) ( 0.913, 0.965 ) ( 0.913, 0.969 ) ( 0.913, 0.973 ) ( 0.913, 0.977 ) ( 0.913, 0.980 ) ( 0.913, 0.984 ) ( 0.912, 0.988 ) ( 0.912, 0.992 ) ( 0.911, 0.996 ) ( 0.911, 1.000 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.906 ) ( 0.680, 0.909 ) ( 0.684, 0.910 ) ( 0.684, 0.910 ) ( 0.688, 0.912 ) ( 0.691, 0.913 ) ( 0.693, 0.914 ) ( 0.695, 0.916 ) ( 0.698, 0.918 ) ( 0.699, 0.919 ) ( 0.703, 0.922 ) ( 0.703, 0.922 ) ( 0.707, 0.926 ) ( 0.707, 0.926 ) ( 0.710, 0.930 ) ( 0.711, 0.932 ) ( 0.712, 0.934 ) ( 0.714, 0.938 ) ( 0.714, 0.941 ) ( 0.711, 0.945 ) ( 0.707, 0.944 ) ( 0.703, 0.944 ) ( 0.699, 0.943 ) ( 0.698, 0.941 ) ( 0.695, 0.940 ) ( 0.691, 0.938 ) ( 0.690, 0.938 ) ( 0.688, 0.935 ) ( 0.684, 0.934 ) ( 0.684, 0.933 ) ( 0.680, 0.933 ) ( 0.676, 0.933 ) ( 0.673, 0.934 ) ( 0.672, 0.934 ) ( 0.668, 0.935 ) ( 0.664, 0.934 ) ( 0.664, 0.933 ) ( 0.660, 0.931 ) ( 0.659, 0.930 ) ( 0.658, 0.926 ) ( 0.658, 0.922 ) ( 0.659, 0.918 ) ( 0.659, 0.914 ) ( 0.660, 0.911 ) ( 0.661, 0.910 ) ( 0.663, 0.906 ) ( 0.664, 0.905 ) ( 0.668, 0.903 ) ( 0.672, 0.904 ) ( 0.676, 0.906 ) ( 0.676, 0.906 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.844 ) ( 0.539, 0.845 ) ( 0.542, 0.848 ) ( 0.543, 0.849 ) ( 0.546, 0.852 ) ( 0.547, 0.854 ) ( 0.549, 0.855 ) ( 0.551, 0.858 ) ( 0.552, 0.859 ) ( 0.554, 0.863 ) ( 0.554, 0.867 ) ( 0.551, 0.871 ) ( 0.547, 0.871 ) ( 0.543, 0.871 ) ( 0.539, 0.870 ) ( 0.535, 0.868 ) ( 0.533, 0.867 ) ( 0.531, 0.866 ) ( 0.527, 0.865 ) ( 0.525, 0.863 ) ( 0.523, 0.862 ) ( 0.520, 0.860 ) ( 0.519, 0.859 ) ( 0.518, 0.855 ) ( 0.517, 0.852 ) ( 0.518, 0.848 ) ( 0.520, 0.846 ) ( 0.523, 0.844 ) ( 0.523, 0.843 ) ( 0.527, 0.842 ) ( 0.531, 0.841 ) ( 0.535, 0.843 ) ( 0.537, 0.844 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.832 ) ( 0.367, 0.835 ) ( 0.368, 0.836 ) ( 0.368, 0.840 ) ( 0.367, 0.841 ) ( 0.365, 0.844 ) ( 0.363, 0.844 ) ( 0.362, 0.844 ) ( 0.359, 0.841 ) ( 0.357, 0.840 ) ( 0.355, 0.838 ) ( 0.355, 0.836 ) ( 0.355, 0.833 ) ( 0.356, 0.832 ) ( 0.359, 0.831 ) ( 0.363, 0.831 ) ( 0.364, 0.832 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.781 ) ( 0.527, 0.782 ) ( 0.531, 0.785 ) ( 0.531, 0.786 ) ( 0.534, 0.789 ) ( 0.534, 0.793 ) ( 0.534, 0.797 ) ( 0.534, 0.801 ) ( 0.531, 0.804 ) ( 0.531, 0.805 ) ( 0.527, 0.807 ) ( 0.523, 0.807 ) ( 0.520, 0.807 ) ( 0.516, 0.805 ) ( 0.516, 0.804 ) ( 0.514, 0.801 ) ( 0.512, 0.797 ) ( 0.512, 0.797 ) ( 0.511, 0.793 ) ( 0.509, 0.789 ) ( 0.509, 0.785 ) ( 0.512, 0.782 ) ( 0.513, 0.781 ) ( 0.516, 0.780 ) ( 0.520, 0.780 ) ( 0.523, 0.779 ) ( 0.527, 0.781 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.590, 0.756 ) ( 0.586, 0.756 ) ( 0.582, 0.757 ) ( 0.581, 0.758 ) ( 0.578, 0.760 ) ( 0.577, 0.762 ) ( 0.577, 0.766 ) ( 0.577, 0.770 ) ( 0.578, 0.773 ) ( 0.578, 0.774 ) ( 0.578, 0.777 ) ( 0.582, 0.781 ) ( 0.583, 0.781 ) ( 0.586, 0.784 ) ( 0.590, 0.785 ) ( 0.594, 0.784 ) ( 0.598, 0.782 ) ( 0.599, 0.781 ) ( 0.602, 0.778 ) ( 0.602, 0.777 ) ( 0.603, 0.773 ) ( 0.602, 0.770 ) ( 0.601, 0.770 ) ( 0.600, 0.766 ) ( 0.598, 0.762 ) ( 0.598, 0.762 ) ( 0.594, 0.758 ) ( 0.593, 0.758 ) ( 0.590, 0.756 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.746 ) ( 0.496, 0.748 ) ( 0.500, 0.749 ) ( 0.501, 0.750 ) ( 0.504, 0.753 ) ( 0.507, 0.754 ) ( 0.507, 0.758 ) ( 0.504, 0.760 ) ( 0.500, 0.761 ) ( 0.498, 0.762 ) ( 0.496, 0.762 ) ( 0.492, 0.764 ) ( 0.489, 0.766 ) ( 0.488, 0.766 ) ( 0.488, 0.766 ) ( 0.484, 0.762 ) ( 0.484, 0.762 ) ( 0.480, 0.758 ) ( 0.480, 0.758 ) ( 0.479, 0.754 ) ( 0.479, 0.750 ) ( 0.480, 0.748 ) ( 0.484, 0.746 ) ( 0.484, 0.746 ) ( 0.488, 0.745 ) ( 0.492, 0.745 ) ( 0.493, 0.746 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.809, 0.004 ) ( 0.810, 0.008 ) ( 0.810, 0.012 ) ( 0.810, 0.016 ) ( 0.809, 0.020 ) ( 0.809, 0.021 ) ( 0.807, 0.023 ) ( 0.805, 0.027 ) ( 0.805, 0.028 ) ( 0.801, 0.030 ) ( 0.800, 0.031 ) ( 0.797, 0.032 ) ( 0.793, 0.035 ) ( 0.793, 0.035 ) ( 0.789, 0.038 ) ( 0.787, 0.039 ) ( 0.785, 0.041 ) ( 0.783, 0.043 ) ( 0.781, 0.047 ) ( 0.781, 0.047 ) ( 0.780, 0.051 ) ( 0.779, 0.055 ) ( 0.778, 0.059 ) ( 0.777, 0.059 ) ( 0.775, 0.062 ) ( 0.773, 0.065 ) ( 0.772, 0.066 ) ( 0.770, 0.068 ) ( 0.766, 0.070 ) ( 0.766, 0.070 ) ( 0.762, 0.074 ) ( 0.762, 0.076 ) ( 0.761, 0.078 ) ( 0.762, 0.078 ) ( 0.764, 0.082 ) ( 0.766, 0.083 ) ( 0.768, 0.086 ) ( 0.770, 0.087 ) ( 0.773, 0.088 ) ( 0.775, 0.090 ) ( 0.777, 0.092 ) ( 0.781, 0.092 ) ( 0.785, 0.092 ) ( 0.789, 0.092 ) ( 0.793, 0.094 ) ( 0.793, 0.094 ) ( 0.794, 0.098 ) ( 0.794, 0.102 ) ( 0.795, 0.105 ) ( 0.797, 0.109 ) ( 0.797, 0.109 ) ( 0.799, 0.113 ) ( 0.801, 0.114 ) ( 0.805, 0.117 ) ( 0.805, 0.117 ) ( 0.809, 0.120 ) ( 0.810, 0.121 ) ( 0.812, 0.123 ) ( 0.816, 0.124 ) ( 0.820, 0.124 ) ( 0.824, 0.124 ) ( 0.828, 0.124 ) ( 0.832, 0.125 ) ( 0.836, 0.125 ) ( 0.840, 0.125 ) ( 0.844, 0.124 ) ( 0.848, 0.123 ) ( 0.852, 0.122 ) ( 0.855, 0.121 ) ( 0.855, 0.121 ) ( 0.859, 0.121 ) ( 0.862, 0.121 ) ( 0.863, 0.121 ) ( 0.867, 0.125 ) ( 0.867, 0.125 ) ( 0.867, 0.129 ) ( 0.867, 0.130 ) ( 0.866, 0.133 ) ( 0.863, 0.137 ) ( 0.863, 0.137 ) ( 0.859, 0.140 ) ( 0.859, 0.141 ) ( 0.857, 0.145 ) ( 0.856, 0.148 ) ( 0.856, 0.152 ) ( 0.856, 0.156 ) ( 0.855, 0.159 ) ( 0.855, 0.160 ) ( 0.852, 0.164 ) ( 0.852, 0.164 ) ( 0.848, 0.168 ) ( 0.847, 0.168 ) ( 0.844, 0.169 ) ( 0.840, 0.168 ) ( 0.838, 0.168 ) ( 0.836, 0.168 ) ( 0.832, 0.166 ) ( 0.828, 0.164 ) ( 0.828, 0.164 ) ( 0.824, 0.161 ) %
( 0.822, 0.160 ) ( 0.820, 0.159 ) ( 0.816, 0.156 ) ( 0.816, 0.156 ) ( 0.812, 0.155 ) ( 0.809, 0.153 ) ( 0.805, 0.153 ) ( 0.803, 0.152 ) ( 0.801, 0.152 ) ( 0.797, 0.152 ) ( 0.797, 0.152 ) ( 0.793, 0.154 ) ( 0.790, 0.156 ) ( 0.789, 0.157 ) ( 0.786, 0.160 ) ( 0.785, 0.161 ) ( 0.781, 0.164 ) ( 0.781, 0.164 ) ( 0.777, 0.167 ) ( 0.776, 0.168 ) ( 0.774, 0.172 ) ( 0.774, 0.176 ) ( 0.774, 0.180 ) ( 0.774, 0.184 ) ( 0.773, 0.184 ) ( 0.770, 0.188 ) ( 0.770, 0.188 ) ( 0.766, 0.188 ) ( 0.762, 0.188 ) ( 0.758, 0.188 ) ( 0.754, 0.191 ) ( 0.754, 0.191 ) ( 0.750, 0.195 ) ( 0.750, 0.195 ) ( 0.748, 0.199 ) ( 0.747, 0.203 ) ( 0.747, 0.207 ) ( 0.748, 0.211 ) ( 0.750, 0.214 ) ( 0.751, 0.215 ) ( 0.754, 0.216 ) ( 0.758, 0.218 ) ( 0.759, 0.219 ) ( 0.762, 0.220 ) ( 0.766, 0.222 ) ( 0.769, 0.223 ) ( 0.770, 0.223 ) ( 0.772, 0.227 ) ( 0.773, 0.229 ) ( 0.774, 0.230 ) ( 0.775, 0.234 ) ( 0.776, 0.238 ) ( 0.776, 0.242 ) ( 0.777, 0.245 ) ( 0.778, 0.246 ) ( 0.779, 0.250 ) ( 0.780, 0.254 ) ( 0.781, 0.258 ) ( 0.780, 0.262 ) ( 0.779, 0.266 ) ( 0.778, 0.270 ) ( 0.778, 0.273 ) ( 0.777, 0.277 ) ( 0.777, 0.277 ) ( 0.776, 0.281 ) ( 0.773, 0.283 ) ( 0.771, 0.285 ) ( 0.770, 0.287 ) ( 0.766, 0.289 ) ( 0.766, 0.289 ) ( 0.762, 0.289 ) ( 0.760, 0.289 ) ( 0.758, 0.287 ) ( 0.756, 0.285 ) ( 0.754, 0.283 ) ( 0.752, 0.281 ) ( 0.750, 0.279 ) ( 0.749, 0.277 ) ( 0.746, 0.274 ) ( 0.746, 0.273 ) ( 0.746, 0.270 ) ( 0.744, 0.266 ) ( 0.742, 0.264 ) ( 0.739, 0.262 ) ( 0.738, 0.261 ) ( 0.734, 0.260 ) ( 0.730, 0.260 ) ( 0.727, 0.261 ) ( 0.726, 0.262 ) ( 0.723, 0.266 ) ( 0.723, 0.266 ) ( 0.720, 0.270 ) ( 0.719, 0.271 ) ( 0.717, 0.273 ) ( 0.716, 0.277 ) ( 0.715, 0.280 ) ( 0.714, 0.281 ) ( 0.712, 0.285 ) ( 0.711, 0.286 ) ( 0.707, 0.285 ) %
( 0.707, 0.285 ) ( 0.703, 0.284 ) ( 0.699, 0.282 ) ( 0.697, 0.281 ) ( 0.695, 0.280 ) ( 0.694, 0.281 ) ( 0.691, 0.284 ) ( 0.691, 0.285 ) ( 0.690, 0.289 ) ( 0.690, 0.293 ) ( 0.691, 0.297 ) ( 0.692, 0.297 ) ( 0.695, 0.301 ) ( 0.695, 0.301 ) ( 0.699, 0.304 ) ( 0.700, 0.305 ) ( 0.703, 0.306 ) ( 0.707, 0.308 ) ( 0.707, 0.309 ) ( 0.710, 0.312 ) ( 0.711, 0.316 ) ( 0.711, 0.316 ) ( 0.711, 0.320 ) ( 0.711, 0.324 ) ( 0.711, 0.325 ) ( 0.707, 0.328 ) ( 0.707, 0.328 ) ( 0.703, 0.328 ) ( 0.703, 0.328 ) ( 0.699, 0.326 ) ( 0.697, 0.324 ) ( 0.695, 0.323 ) ( 0.691, 0.323 ) ( 0.689, 0.324 ) ( 0.688, 0.326 ) ( 0.686, 0.328 ) ( 0.686, 0.332 ) ( 0.686, 0.336 ) ( 0.687, 0.340 ) ( 0.687, 0.344 ) ( 0.687, 0.348 ) ( 0.687, 0.352 ) ( 0.687, 0.355 ) ( 0.688, 0.356 ) ( 0.689, 0.359 ) ( 0.691, 0.363 ) ( 0.691, 0.366 ) ( 0.693, 0.367 ) ( 0.695, 0.371 ) ( 0.696, 0.371 ) ( 0.697, 0.375 ) ( 0.698, 0.379 ) ( 0.699, 0.381 ) ( 0.700, 0.383 ) ( 0.700, 0.387 ) ( 0.700, 0.391 ) ( 0.700, 0.395 ) ( 0.700, 0.398 ) ( 0.701, 0.402 ) ( 0.703, 0.406 ) ( 0.703, 0.407 ) ( 0.704, 0.410 ) ( 0.704, 0.414 ) ( 0.703, 0.418 ) ( 0.704, 0.422 ) ( 0.704, 0.426 ) ( 0.704, 0.430 ) ( 0.707, 0.434 ) ( 0.707, 0.434 ) ( 0.708, 0.438 ) ( 0.709, 0.441 ) ( 0.711, 0.443 ) ( 0.712, 0.445 ) ( 0.715, 0.449 ) ( 0.715, 0.449 ) ( 0.716, 0.453 ) ( 0.719, 0.457 ) ( 0.719, 0.457 ) ( 0.721, 0.461 ) ( 0.722, 0.465 ) ( 0.722, 0.469 ) ( 0.721, 0.473 ) ( 0.719, 0.475 ) ( 0.717, 0.477 ) ( 0.715, 0.477 ) ( 0.711, 0.479 ) ( 0.710, 0.480 ) ( 0.708, 0.484 ) ( 0.707, 0.488 ) ( 0.709, 0.492 ) ( 0.711, 0.493 ) ( 0.715, 0.495 ) ( 0.716, 0.496 ) ( 0.719, 0.497 ) ( 0.723, 0.499 ) ( 0.724, 0.500 ) ( 0.727, 0.502 ) ( 0.730, 0.504 ) ( 0.730, 0.504 ) ( 0.734, 0.508 ) %
( 0.735, 0.508 ) ( 0.736, 0.512 ) ( 0.737, 0.516 ) ( 0.737, 0.520 ) ( 0.734, 0.523 ) ( 0.734, 0.523 ) ( 0.734, 0.523 ) ( 0.730, 0.523 ) ( 0.727, 0.523 ) ( 0.724, 0.523 ) ( 0.723, 0.524 ) ( 0.720, 0.527 ) ( 0.719, 0.529 ) ( 0.719, 0.531 ) ( 0.719, 0.532 ) ( 0.720, 0.535 ) ( 0.722, 0.539 ) ( 0.723, 0.540 ) ( 0.725, 0.543 ) ( 0.727, 0.544 ) ( 0.730, 0.547 ) ( 0.730, 0.548 ) ( 0.733, 0.551 ) ( 0.734, 0.555 ) ( 0.734, 0.556 ) ( 0.736, 0.559 ) ( 0.738, 0.562 ) ( 0.738, 0.564 ) ( 0.741, 0.566 ) ( 0.742, 0.567 ) ( 0.746, 0.569 ) ( 0.747, 0.570 ) ( 0.749, 0.574 ) ( 0.750, 0.575 ) ( 0.754, 0.576 ) ( 0.758, 0.577 ) ( 0.762, 0.577 ) ( 0.766, 0.577 ) ( 0.769, 0.578 ) ( 0.770, 0.578 ) ( 0.773, 0.580 ) ( 0.776, 0.582 ) ( 0.777, 0.583 ) ( 0.781, 0.584 ) ( 0.785, 0.585 ) ( 0.789, 0.584 ) ( 0.793, 0.582 ) ( 0.793, 0.582 ) ( 0.797, 0.578 ) ( 0.797, 0.578 ) ( 0.798, 0.574 ) ( 0.799, 0.570 ) ( 0.800, 0.566 ) ( 0.801, 0.564 ) ( 0.801, 0.562 ) ( 0.801, 0.559 ) ( 0.801, 0.558 ) ( 0.800, 0.555 ) ( 0.797, 0.551 ) ( 0.796, 0.551 ) ( 0.793, 0.547 ) ( 0.793, 0.546 ) ( 0.792, 0.543 ) ( 0.791, 0.539 ) ( 0.792, 0.535 ) ( 0.793, 0.534 ) ( 0.795, 0.531 ) ( 0.796, 0.527 ) ( 0.797, 0.525 ) ( 0.798, 0.523 ) ( 0.801, 0.521 ) ( 0.803, 0.520 ) ( 0.805, 0.518 ) ( 0.807, 0.516 ) ( 0.809, 0.512 ) ( 0.809, 0.512 ) ( 0.809, 0.508 ) ( 0.810, 0.504 ) ( 0.809, 0.502 ) ( 0.808, 0.500 ) ( 0.808, 0.496 ) ( 0.808, 0.492 ) ( 0.808, 0.488 ) ( 0.808, 0.484 ) ( 0.808, 0.480 ) ( 0.809, 0.478 ) ( 0.810, 0.477 ) ( 0.812, 0.473 ) ( 0.812, 0.472 ) ( 0.815, 0.469 ) ( 0.816, 0.466 ) ( 0.817, 0.465 ) ( 0.818, 0.461 ) ( 0.818, 0.457 ) ( 0.818, 0.453 ) ( 0.818, 0.449 ) ( 0.818, 0.445 ) ( 0.819, 0.441 ) ( 0.820, 0.439 ) ( 0.824, 0.438 ) %
( 0.828, 0.438 ) ( 0.832, 0.439 ) ( 0.836, 0.440 ) ( 0.840, 0.440 ) ( 0.844, 0.440 ) ( 0.848, 0.441 ) ( 0.852, 0.440 ) ( 0.855, 0.439 ) ( 0.859, 0.438 ) ( 0.863, 0.439 ) ( 0.865, 0.441 ) ( 0.865, 0.445 ) ( 0.864, 0.449 ) ( 0.863, 0.450 ) ( 0.861, 0.453 ) ( 0.859, 0.456 ) ( 0.859, 0.457 ) ( 0.856, 0.461 ) ( 0.855, 0.461 ) ( 0.852, 0.464 ) ( 0.848, 0.465 ) ( 0.846, 0.465 ) ( 0.844, 0.465 ) ( 0.842, 0.465 ) ( 0.840, 0.465 ) ( 0.838, 0.465 ) ( 0.836, 0.465 ) ( 0.832, 0.466 ) ( 0.830, 0.469 ) ( 0.830, 0.473 ) ( 0.832, 0.476 ) ( 0.832, 0.477 ) ( 0.836, 0.479 ) ( 0.840, 0.480 ) ( 0.840, 0.480 ) ( 0.844, 0.484 ) ( 0.844, 0.484 ) ( 0.848, 0.487 ) ( 0.849, 0.488 ) ( 0.852, 0.491 ) ( 0.853, 0.492 ) ( 0.855, 0.495 ) ( 0.856, 0.496 ) ( 0.859, 0.500 ) ( 0.859, 0.500 ) ( 0.863, 0.504 ) ( 0.863, 0.504 ) ( 0.864, 0.508 ) ( 0.865, 0.512 ) ( 0.867, 0.515 ) ( 0.867, 0.516 ) ( 0.869, 0.520 ) ( 0.871, 0.523 ) ( 0.871, 0.524 ) ( 0.873, 0.527 ) ( 0.875, 0.530 ) ( 0.876, 0.531 ) ( 0.879, 0.535 ) ( 0.879, 0.535 ) ( 0.881, 0.539 ) ( 0.881, 0.543 ) ( 0.882, 0.547 ) ( 0.882, 0.551 ) ( 0.883, 0.555 ) ( 0.883, 0.555 ) ( 0.883, 0.559 ) ( 0.883, 0.562 ) ( 0.883, 0.565 ) ( 0.883, 0.566 ) ( 0.882, 0.570 ) ( 0.880, 0.574 ) ( 0.880, 0.578 ) ( 0.880, 0.582 ) ( 0.883, 0.586 ) ( 0.883, 0.586 ) ( 0.884, 0.590 ) ( 0.883, 0.594 ) ( 0.883, 0.594 ) ( 0.879, 0.595 ) ( 0.875, 0.596 ) ( 0.871, 0.598 ) ( 0.871, 0.598 ) ( 0.868, 0.602 ) ( 0.868, 0.605 ) ( 0.867, 0.609 ) ( 0.868, 0.613 ) ( 0.868, 0.617 ) ( 0.869, 0.621 ) ( 0.871, 0.623 ) ( 0.873, 0.625 ) ( 0.875, 0.626 ) ( 0.878, 0.629 ) ( 0.879, 0.630 ) ( 0.882, 0.633 ) ( 0.883, 0.635 ) ( 0.885, 0.637 ) ( 0.887, 0.640 ) ( 0.887, 0.641 ) ( 0.889, 0.645 ) ( 0.891, 0.647 ) %
( 0.892, 0.648 ) ( 0.895, 0.651 ) ( 0.897, 0.652 ) ( 0.898, 0.653 ) ( 0.902, 0.655 ) ( 0.906, 0.655 ) ( 0.910, 0.656 ) ( 0.910, 0.656 ) ( 0.914, 0.658 ) ( 0.918, 0.660 ) ( 0.918, 0.661 ) ( 0.922, 0.664 ) ( 0.922, 0.664 ) ( 0.923, 0.668 ) ( 0.926, 0.671 ) ( 0.927, 0.672 ) ( 0.930, 0.676 ) ( 0.930, 0.676 ) ( 0.934, 0.679 ) ( 0.938, 0.680 ) ( 0.941, 0.679 ) ( 0.945, 0.678 ) ( 0.949, 0.676 ) ( 0.951, 0.676 ) ( 0.953, 0.674 ) ( 0.957, 0.672 ) ( 0.961, 0.673 ) ( 0.964, 0.676 ) ( 0.965, 0.676 ) ( 0.968, 0.680 ) ( 0.969, 0.680 ) ( 0.973, 0.683 ) ( 0.973, 0.684 ) ( 0.977, 0.686 ) ( 0.978, 0.688 ) ( 0.980, 0.690 ) ( 0.981, 0.691 ) ( 0.983, 0.695 ) ( 0.984, 0.698 ) ( 0.985, 0.699 ) ( 0.985, 0.703 ) ( 0.984, 0.707 ) ( 0.984, 0.707 ) ( 0.980, 0.710 ) ( 0.977, 0.710 ) ( 0.973, 0.710 ) ( 0.969, 0.708 ) ( 0.968, 0.707 ) ( 0.965, 0.705 ) ( 0.961, 0.703 ) ( 0.960, 0.703 ) ( 0.957, 0.703 ) ( 0.955, 0.703 ) ( 0.953, 0.704 ) ( 0.949, 0.704 ) ( 0.945, 0.705 ) ( 0.941, 0.706 ) ( 0.938, 0.705 ) ( 0.934, 0.704 ) ( 0.933, 0.703 ) ( 0.930, 0.701 ) ( 0.927, 0.699 ) ( 0.926, 0.698 ) ( 0.924, 0.695 ) ( 0.922, 0.692 ) ( 0.921, 0.691 ) ( 0.918, 0.688 ) ( 0.918, 0.687 ) ( 0.914, 0.684 ) ( 0.914, 0.683 ) ( 0.910, 0.680 ) ( 0.910, 0.680 ) ( 0.906, 0.679 ) ( 0.902, 0.677 ) ( 0.898, 0.677 ) ( 0.895, 0.678 ) ( 0.891, 0.680 ) ( 0.891, 0.680 ) ( 0.887, 0.683 ) ( 0.886, 0.684 ) ( 0.884, 0.688 ) ( 0.883, 0.690 ) ( 0.882, 0.691 ) ( 0.881, 0.695 ) ( 0.880, 0.699 ) ( 0.880, 0.703 ) ( 0.880, 0.707 ) ( 0.880, 0.711 ) ( 0.880, 0.715 ) ( 0.880, 0.719 ) ( 0.881, 0.723 ) ( 0.881, 0.727 ) ( 0.882, 0.730 ) ( 0.883, 0.731 ) ( 0.885, 0.734 ) ( 0.887, 0.736 ) ( 0.889, 0.738 ) ( 0.891, 0.740 ) ( 0.895, 0.742 ) ( 0.895, 0.742 ) %
( 0.898, 0.745 ) ( 0.900, 0.746 ) ( 0.902, 0.748 ) ( 0.906, 0.750 ) ( 0.907, 0.750 ) ( 0.910, 0.752 ) ( 0.914, 0.752 ) ( 0.918, 0.753 ) ( 0.922, 0.751 ) ( 0.926, 0.752 ) ( 0.930, 0.752 ) ( 0.932, 0.754 ) ( 0.934, 0.754 ) ( 0.938, 0.755 ) ( 0.941, 0.758 ) ( 0.941, 0.758 ) ( 0.945, 0.759 ) ( 0.949, 0.760 ) ( 0.953, 0.761 ) ( 0.957, 0.761 ) ( 0.961, 0.759 ) ( 0.965, 0.758 ) ( 0.969, 0.758 ) ( 0.973, 0.758 ) ( 0.977, 0.758 ) ( 0.978, 0.758 ) ( 0.980, 0.757 ) ( 0.984, 0.757 ) ( 0.988, 0.757 ) ( 0.992, 0.756 ) ( 0.996, 0.754 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.723 ) ( 0.539, 0.726 ) ( 0.540, 0.727 ) ( 0.540, 0.730 ) ( 0.539, 0.734 ) ( 0.539, 0.736 ) ( 0.538, 0.738 ) ( 0.536, 0.742 ) ( 0.535, 0.746 ) ( 0.535, 0.746 ) ( 0.531, 0.747 ) ( 0.531, 0.746 ) ( 0.527, 0.743 ) ( 0.527, 0.742 ) ( 0.524, 0.738 ) ( 0.523, 0.738 ) ( 0.521, 0.734 ) ( 0.520, 0.732 ) ( 0.519, 0.730 ) ( 0.519, 0.727 ) ( 0.520, 0.723 ) ( 0.520, 0.723 ) ( 0.523, 0.720 ) ( 0.527, 0.720 ) ( 0.531, 0.719 ) ( 0.535, 0.720 ) ( 0.538, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.598, 0.679 ) ( 0.594, 0.679 ) ( 0.592, 0.680 ) ( 0.591, 0.684 ) ( 0.591, 0.688 ) ( 0.594, 0.691 ) ( 0.594, 0.691 ) ( 0.598, 0.694 ) ( 0.601, 0.695 ) ( 0.602, 0.695 ) ( 0.602, 0.695 ) ( 0.605, 0.693 ) ( 0.607, 0.691 ) ( 0.607, 0.688 ) ( 0.606, 0.684 ) ( 0.605, 0.683 ) ( 0.602, 0.681 ) ( 0.600, 0.680 ) ( 0.598, 0.679 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.364, 0.648 ) ( 0.367, 0.650 ) ( 0.371, 0.651 ) ( 0.375, 0.652 ) ( 0.379, 0.652 ) ( 0.381, 0.652 ) ( 0.383, 0.653 ) ( 0.387, 0.653 ) ( 0.391, 0.653 ) ( 0.395, 0.656 ) ( 0.395, 0.656 ) ( 0.396, 0.660 ) ( 0.395, 0.664 ) ( 0.395, 0.665 ) ( 0.391, 0.667 ) ( 0.387, 0.668 ) ( 0.387, 0.668 ) ( 0.383, 0.669 ) ( 0.379, 0.670 ) ( 0.375, 0.670 ) ( 0.371, 0.670 ) ( 0.369, 0.668 ) ( 0.367, 0.667 ) ( 0.363, 0.665 ) ( 0.362, 0.664 ) ( 0.359, 0.661 ) ( 0.358, 0.660 ) ( 0.355, 0.656 ) ( 0.356, 0.652 ) ( 0.357, 0.648 ) ( 0.359, 0.647 ) ( 0.363, 0.648 ) ( 0.364, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.960, 0.613 ) ( 0.961, 0.614 ) ( 0.965, 0.616 ) ( 0.968, 0.617 ) ( 0.969, 0.618 ) ( 0.972, 0.621 ) ( 0.973, 0.623 ) ( 0.973, 0.625 ) ( 0.973, 0.629 ) ( 0.973, 0.632 ) ( 0.972, 0.633 ) ( 0.972, 0.637 ) ( 0.970, 0.641 ) ( 0.969, 0.645 ) ( 0.969, 0.648 ) ( 0.969, 0.652 ) ( 0.969, 0.656 ) ( 0.969, 0.660 ) ( 0.969, 0.661 ) ( 0.965, 0.663 ) ( 0.961, 0.663 ) ( 0.959, 0.660 ) ( 0.957, 0.658 ) ( 0.957, 0.656 ) ( 0.957, 0.655 ) ( 0.960, 0.652 ) ( 0.961, 0.648 ) ( 0.961, 0.645 ) ( 0.959, 0.641 ) ( 0.957, 0.639 ) ( 0.955, 0.637 ) ( 0.953, 0.635 ) ( 0.951, 0.633 ) ( 0.949, 0.632 ) ( 0.946, 0.629 ) ( 0.945, 0.628 ) ( 0.943, 0.625 ) ( 0.942, 0.621 ) ( 0.944, 0.617 ) ( 0.945, 0.615 ) ( 0.947, 0.613 ) ( 0.949, 0.612 ) ( 0.953, 0.611 ) ( 0.957, 0.612 ) ( 0.960, 0.613 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.593 ) ( 0.758, 0.593 ) ( 0.757, 0.594 ) ( 0.755, 0.598 ) ( 0.755, 0.602 ) ( 0.755, 0.605 ) ( 0.755, 0.609 ) ( 0.755, 0.613 ) ( 0.755, 0.617 ) ( 0.755, 0.621 ) ( 0.754, 0.624 ) ( 0.753, 0.625 ) ( 0.752, 0.629 ) ( 0.752, 0.633 ) ( 0.751, 0.637 ) ( 0.752, 0.641 ) ( 0.754, 0.644 ) ( 0.754, 0.645 ) ( 0.758, 0.648 ) ( 0.758, 0.649 ) ( 0.762, 0.652 ) ( 0.763, 0.652 ) ( 0.766, 0.654 ) ( 0.770, 0.654 ) ( 0.773, 0.652 ) ( 0.773, 0.652 ) ( 0.776, 0.648 ) ( 0.777, 0.645 ) ( 0.777, 0.641 ) ( 0.776, 0.637 ) ( 0.775, 0.633 ) ( 0.774, 0.629 ) ( 0.773, 0.626 ) ( 0.773, 0.625 ) ( 0.773, 0.624 ) ( 0.774, 0.621 ) ( 0.777, 0.617 ) ( 0.777, 0.616 ) ( 0.778, 0.613 ) ( 0.778, 0.609 ) ( 0.778, 0.605 ) ( 0.777, 0.605 ) ( 0.775, 0.602 ) ( 0.773, 0.600 ) ( 0.770, 0.598 ) ( 0.770, 0.597 ) ( 0.766, 0.595 ) ( 0.763, 0.594 ) ( 0.762, 0.593 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.570, 0.624 ) ( 0.566, 0.623 ) ( 0.562, 0.623 ) ( 0.559, 0.623 ) ( 0.555, 0.624 ) ( 0.551, 0.625 ) ( 0.548, 0.625 ) ( 0.547, 0.629 ) ( 0.547, 0.633 ) ( 0.551, 0.635 ) ( 0.552, 0.637 ) ( 0.555, 0.640 ) ( 0.555, 0.641 ) ( 0.558, 0.645 ) ( 0.559, 0.646 ) ( 0.561, 0.648 ) ( 0.562, 0.650 ) ( 0.566, 0.651 ) ( 0.570, 0.650 ) ( 0.574, 0.648 ) ( 0.574, 0.648 ) ( 0.575, 0.645 ) ( 0.576, 0.641 ) ( 0.575, 0.637 ) ( 0.575, 0.633 ) ( 0.574, 0.629 ) ( 0.574, 0.629 ) ( 0.572, 0.625 ) ( 0.570, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.071, 0.609 ) ( 0.074, 0.611 ) ( 0.075, 0.613 ) ( 0.076, 0.617 ) ( 0.076, 0.621 ) ( 0.074, 0.623 ) ( 0.070, 0.623 ) ( 0.066, 0.621 ) ( 0.066, 0.621 ) ( 0.062, 0.618 ) ( 0.062, 0.617 ) ( 0.061, 0.613 ) ( 0.062, 0.610 ) ( 0.065, 0.609 ) ( 0.066, 0.609 ) ( 0.070, 0.609 ) ( 0.071, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.695, 0.542 ) ( 0.691, 0.541 ) ( 0.688, 0.542 ) ( 0.686, 0.543 ) ( 0.684, 0.545 ) ( 0.683, 0.547 ) ( 0.680, 0.551 ) ( 0.680, 0.555 ) ( 0.681, 0.559 ) ( 0.682, 0.562 ) ( 0.681, 0.566 ) ( 0.680, 0.570 ) ( 0.680, 0.570 ) ( 0.676, 0.574 ) ( 0.676, 0.574 ) ( 0.672, 0.578 ) ( 0.672, 0.578 ) ( 0.669, 0.582 ) ( 0.668, 0.586 ) ( 0.669, 0.590 ) ( 0.671, 0.594 ) ( 0.672, 0.594 ) ( 0.676, 0.598 ) ( 0.676, 0.598 ) ( 0.680, 0.601 ) ( 0.680, 0.602 ) ( 0.684, 0.605 ) ( 0.684, 0.605 ) ( 0.688, 0.609 ) ( 0.688, 0.609 ) ( 0.691, 0.612 ) ( 0.693, 0.613 ) ( 0.695, 0.615 ) ( 0.699, 0.617 ) ( 0.700, 0.617 ) ( 0.703, 0.619 ) ( 0.707, 0.620 ) ( 0.710, 0.621 ) ( 0.711, 0.621 ) ( 0.715, 0.622 ) ( 0.719, 0.623 ) ( 0.723, 0.622 ) ( 0.725, 0.621 ) ( 0.727, 0.619 ) ( 0.728, 0.617 ) ( 0.730, 0.613 ) ( 0.729, 0.609 ) ( 0.728, 0.605 ) ( 0.727, 0.602 ) ( 0.727, 0.601 ) ( 0.725, 0.598 ) ( 0.723, 0.594 ) ( 0.723, 0.593 ) ( 0.722, 0.590 ) ( 0.721, 0.586 ) ( 0.719, 0.583 ) ( 0.718, 0.582 ) ( 0.715, 0.581 ) ( 0.712, 0.578 ) ( 0.711, 0.576 ) ( 0.709, 0.574 ) ( 0.707, 0.570 ) ( 0.707, 0.570 ) ( 0.704, 0.566 ) ( 0.703, 0.565 ) ( 0.701, 0.562 ) ( 0.699, 0.559 ) ( 0.698, 0.559 ) ( 0.696, 0.555 ) ( 0.696, 0.551 ) ( 0.696, 0.547 ) ( 0.696, 0.543 ) ( 0.695, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.828, 0.574 ) ( 0.824, 0.573 ) ( 0.820, 0.574 ) ( 0.820, 0.574 ) ( 0.819, 0.578 ) ( 0.818, 0.582 ) ( 0.818, 0.586 ) ( 0.818, 0.590 ) ( 0.818, 0.594 ) ( 0.820, 0.598 ) ( 0.820, 0.598 ) ( 0.823, 0.602 ) ( 0.824, 0.603 ) ( 0.827, 0.605 ) ( 0.828, 0.606 ) ( 0.832, 0.608 ) ( 0.834, 0.609 ) ( 0.836, 0.611 ) ( 0.840, 0.612 ) ( 0.842, 0.613 ) ( 0.844, 0.614 ) ( 0.848, 0.615 ) ( 0.850, 0.613 ) ( 0.852, 0.612 ) ( 0.854, 0.609 ) ( 0.855, 0.605 ) ( 0.855, 0.602 ) ( 0.855, 0.598 ) ( 0.855, 0.597 ) ( 0.857, 0.594 ) ( 0.859, 0.590 ) ( 0.859, 0.586 ) ( 0.858, 0.582 ) ( 0.856, 0.578 ) ( 0.855, 0.578 ) ( 0.852, 0.576 ) ( 0.848, 0.576 ) ( 0.844, 0.577 ) ( 0.840, 0.577 ) ( 0.836, 0.577 ) ( 0.832, 0.576 ) ( 0.830, 0.574 ) ( 0.828, 0.574 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.399, 0.551 ) ( 0.402, 0.554 ) ( 0.403, 0.555 ) ( 0.406, 0.559 ) ( 0.406, 0.559 ) ( 0.410, 0.562 ) ( 0.411, 0.562 ) ( 0.414, 0.566 ) ( 0.414, 0.566 ) ( 0.418, 0.570 ) ( 0.418, 0.570 ) ( 0.419, 0.574 ) ( 0.418, 0.578 ) ( 0.418, 0.578 ) ( 0.414, 0.579 ) ( 0.410, 0.579 ) ( 0.409, 0.578 ) ( 0.406, 0.576 ) ( 0.402, 0.576 ) ( 0.398, 0.574 ) ( 0.398, 0.574 ) ( 0.395, 0.571 ) ( 0.394, 0.570 ) ( 0.394, 0.566 ) ( 0.394, 0.562 ) ( 0.393, 0.559 ) ( 0.392, 0.555 ) ( 0.393, 0.551 ) ( 0.395, 0.549 ) ( 0.398, 0.550 ) ( 0.399, 0.551 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.112, 0.555 ) ( 0.113, 0.556 ) ( 0.115, 0.559 ) ( 0.115, 0.562 ) ( 0.114, 0.566 ) ( 0.113, 0.567 ) ( 0.109, 0.568 ) ( 0.105, 0.567 ) ( 0.105, 0.566 ) ( 0.102, 0.563 ) ( 0.101, 0.562 ) ( 0.099, 0.559 ) ( 0.101, 0.555 ) ( 0.102, 0.553 ) ( 0.105, 0.552 ) ( 0.109, 0.553 ) ( 0.112, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.244, 0.539 ) ( 0.246, 0.543 ) ( 0.246, 0.543 ) ( 0.246, 0.544 ) ( 0.245, 0.547 ) ( 0.242, 0.548 ) ( 0.239, 0.551 ) ( 0.238, 0.551 ) ( 0.234, 0.552 ) ( 0.230, 0.551 ) ( 0.227, 0.551 ) ( 0.225, 0.551 ) ( 0.223, 0.549 ) ( 0.221, 0.547 ) ( 0.221, 0.543 ) ( 0.222, 0.539 ) ( 0.223, 0.539 ) ( 0.227, 0.538 ) ( 0.230, 0.537 ) ( 0.234, 0.538 ) ( 0.238, 0.538 ) ( 0.242, 0.538 ) ( 0.244, 0.539 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.309, 0.496 ) ( 0.312, 0.498 ) ( 0.316, 0.500 ) ( 0.316, 0.501 ) ( 0.319, 0.504 ) ( 0.320, 0.505 ) ( 0.323, 0.508 ) ( 0.324, 0.509 ) ( 0.327, 0.512 ) ( 0.328, 0.513 ) ( 0.332, 0.514 ) ( 0.336, 0.515 ) ( 0.340, 0.516 ) ( 0.340, 0.516 ) ( 0.344, 0.517 ) ( 0.348, 0.518 ) ( 0.349, 0.520 ) ( 0.352, 0.522 ) ( 0.353, 0.523 ) ( 0.355, 0.526 ) ( 0.359, 0.527 ) ( 0.359, 0.528 ) ( 0.363, 0.531 ) ( 0.364, 0.531 ) ( 0.366, 0.535 ) ( 0.367, 0.536 ) ( 0.371, 0.539 ) ( 0.375, 0.539 ) ( 0.375, 0.539 ) ( 0.378, 0.543 ) ( 0.379, 0.547 ) ( 0.377, 0.551 ) ( 0.375, 0.552 ) ( 0.371, 0.553 ) ( 0.367, 0.552 ) ( 0.365, 0.551 ) ( 0.363, 0.549 ) ( 0.359, 0.547 ) ( 0.359, 0.547 ) ( 0.355, 0.544 ) ( 0.352, 0.543 ) ( 0.348, 0.543 ) ( 0.347, 0.543 ) ( 0.344, 0.542 ) ( 0.340, 0.540 ) ( 0.339, 0.539 ) ( 0.336, 0.537 ) ( 0.333, 0.535 ) ( 0.332, 0.534 ) ( 0.328, 0.532 ) ( 0.326, 0.531 ) ( 0.324, 0.530 ) ( 0.320, 0.528 ) ( 0.319, 0.527 ) ( 0.316, 0.525 ) ( 0.315, 0.523 ) ( 0.312, 0.521 ) ( 0.312, 0.520 ) ( 0.311, 0.516 ) ( 0.310, 0.512 ) ( 0.309, 0.510 ) ( 0.306, 0.508 ) ( 0.305, 0.507 ) ( 0.301, 0.504 ) ( 0.299, 0.504 ) ( 0.297, 0.501 ) ( 0.296, 0.500 ) ( 0.296, 0.496 ) ( 0.297, 0.495 ) ( 0.301, 0.494 ) ( 0.305, 0.494 ) ( 0.309, 0.495 ) ( 0.309, 0.496 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.118, 0.488 ) ( 0.121, 0.491 ) ( 0.123, 0.492 ) ( 0.125, 0.493 ) ( 0.127, 0.496 ) ( 0.129, 0.497 ) ( 0.133, 0.499 ) ( 0.133, 0.500 ) ( 0.136, 0.504 ) ( 0.137, 0.504 ) ( 0.139, 0.508 ) ( 0.141, 0.511 ) ( 0.141, 0.512 ) ( 0.145, 0.515 ) ( 0.148, 0.516 ) ( 0.152, 0.516 ) ( 0.156, 0.516 ) ( 0.160, 0.516 ) ( 0.163, 0.512 ) ( 0.164, 0.510 ) ( 0.168, 0.509 ) ( 0.172, 0.509 ) ( 0.176, 0.509 ) ( 0.180, 0.510 ) ( 0.182, 0.512 ) ( 0.184, 0.512 ) ( 0.188, 0.514 ) ( 0.191, 0.515 ) ( 0.193, 0.516 ) ( 0.195, 0.517 ) ( 0.199, 0.517 ) ( 0.203, 0.516 ) ( 0.207, 0.518 ) ( 0.209, 0.520 ) ( 0.211, 0.523 ) ( 0.211, 0.524 ) ( 0.213, 0.527 ) ( 0.212, 0.531 ) ( 0.211, 0.532 ) ( 0.208, 0.535 ) ( 0.207, 0.535 ) ( 0.203, 0.536 ) ( 0.199, 0.537 ) ( 0.195, 0.537 ) ( 0.191, 0.536 ) ( 0.191, 0.535 ) ( 0.188, 0.532 ) ( 0.187, 0.531 ) ( 0.184, 0.529 ) ( 0.181, 0.527 ) ( 0.180, 0.526 ) ( 0.176, 0.523 ) ( 0.176, 0.523 ) ( 0.172, 0.521 ) ( 0.168, 0.520 ) ( 0.164, 0.520 ) ( 0.160, 0.520 ) ( 0.158, 0.523 ) ( 0.156, 0.527 ) ( 0.156, 0.528 ) ( 0.152, 0.528 ) ( 0.148, 0.528 ) ( 0.145, 0.527 ) ( 0.144, 0.527 ) ( 0.141, 0.524 ) ( 0.138, 0.523 ) ( 0.137, 0.522 ) ( 0.133, 0.521 ) ( 0.129, 0.520 ) ( 0.125, 0.520 ) ( 0.121, 0.521 ) ( 0.117, 0.522 ) ( 0.113, 0.522 ) ( 0.109, 0.521 ) ( 0.105, 0.520 ) ( 0.105, 0.520 ) ( 0.102, 0.516 ) ( 0.101, 0.516 ) ( 0.098, 0.512 ) ( 0.098, 0.512 ) ( 0.096, 0.508 ) ( 0.094, 0.505 ) ( 0.093, 0.504 ) ( 0.091, 0.500 ) ( 0.092, 0.496 ) ( 0.094, 0.494 ) ( 0.098, 0.493 ) ( 0.098, 0.492 ) ( 0.102, 0.492 ) ( 0.105, 0.491 ) ( 0.109, 0.489 ) ( 0.111, 0.488 ) ( 0.113, 0.488 ) ( 0.117, 0.488 ) ( 0.118, 0.488 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.927, 0.512 ) ( 0.929, 0.516 ) ( 0.927, 0.520 ) ( 0.926, 0.520 ) ( 0.922, 0.522 ) ( 0.921, 0.523 ) ( 0.918, 0.525 ) ( 0.914, 0.527 ) ( 0.914, 0.527 ) ( 0.913, 0.527 ) ( 0.910, 0.526 ) ( 0.906, 0.524 ) ( 0.906, 0.523 ) ( 0.905, 0.520 ) ( 0.906, 0.518 ) ( 0.910, 0.516 ) ( 0.910, 0.516 ) ( 0.914, 0.515 ) ( 0.918, 0.514 ) ( 0.922, 0.512 ) ( 0.922, 0.512 ) ( 0.926, 0.512 ) ( 0.927, 0.512 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.489 ) ( 0.004, 0.488 ) ( 0.008, 0.488 ) ( 0.012, 0.489 ) ( 0.016, 0.490 ) ( 0.019, 0.492 ) ( 0.020, 0.493 ) ( 0.023, 0.496 ) ( 0.023, 0.500 ) ( 0.022, 0.504 ) ( 0.020, 0.507 ) ( 0.016, 0.507 ) ( 0.012, 0.506 ) ( 0.008, 0.506 ) ( 0.004, 0.507 ) ( 0.002, 0.508 ) ( 0.000, 0.509 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.141, 0.371 ) ( 0.141, 0.375 ) ( 0.141, 0.379 ) ( 0.141, 0.383 ) ( 0.141, 0.386 ) ( 0.141, 0.387 ) ( 0.140, 0.391 ) ( 0.141, 0.393 ) ( 0.141, 0.395 ) ( 0.142, 0.398 ) ( 0.142, 0.402 ) ( 0.145, 0.405 ) ( 0.145, 0.406 ) ( 0.148, 0.409 ) ( 0.151, 0.410 ) ( 0.152, 0.411 ) ( 0.156, 0.413 ) ( 0.159, 0.414 ) ( 0.160, 0.414 ) ( 0.164, 0.415 ) ( 0.168, 0.418 ) ( 0.168, 0.418 ) ( 0.172, 0.419 ) ( 0.176, 0.419 ) ( 0.180, 0.419 ) ( 0.184, 0.418 ) ( 0.185, 0.418 ) ( 0.188, 0.417 ) ( 0.191, 0.417 ) ( 0.195, 0.417 ) ( 0.199, 0.417 ) ( 0.203, 0.418 ) ( 0.204, 0.418 ) ( 0.207, 0.420 ) ( 0.211, 0.421 ) ( 0.215, 0.421 ) ( 0.219, 0.421 ) ( 0.223, 0.420 ) ( 0.227, 0.419 ) ( 0.230, 0.419 ) ( 0.234, 0.422 ) ( 0.234, 0.422 ) ( 0.238, 0.424 ) ( 0.241, 0.426 ) ( 0.242, 0.427 ) ( 0.246, 0.428 ) ( 0.250, 0.430 ) ( 0.250, 0.430 ) ( 0.254, 0.432 ) ( 0.258, 0.433 ) ( 0.258, 0.434 ) ( 0.259, 0.438 ) ( 0.261, 0.441 ) ( 0.261, 0.445 ) ( 0.260, 0.449 ) ( 0.258, 0.451 ) ( 0.254, 0.452 ) ( 0.250, 0.451 ) ( 0.246, 0.450 ) ( 0.242, 0.451 ) ( 0.238, 0.453 ) ( 0.238, 0.453 ) ( 0.234, 0.456 ) ( 0.230, 0.457 ) ( 0.230, 0.457 ) ( 0.228, 0.461 ) ( 0.228, 0.465 ) ( 0.230, 0.466 ) ( 0.232, 0.469 ) ( 0.234, 0.469 ) ( 0.237, 0.473 ) ( 0.238, 0.473 ) ( 0.242, 0.475 ) ( 0.244, 0.477 ) ( 0.246, 0.478 ) ( 0.249, 0.480 ) ( 0.250, 0.482 ) ( 0.254, 0.483 ) ( 0.258, 0.484 ) ( 0.258, 0.484 ) ( 0.262, 0.485 ) ( 0.266, 0.487 ) ( 0.270, 0.487 ) ( 0.272, 0.488 ) ( 0.273, 0.490 ) ( 0.277, 0.492 ) ( 0.277, 0.492 ) ( 0.281, 0.495 ) ( 0.282, 0.496 ) ( 0.284, 0.500 ) ( 0.283, 0.504 ) ( 0.281, 0.505 ) ( 0.277, 0.506 ) ( 0.273, 0.506 ) ( 0.270, 0.505 ) ( 0.268, 0.504 ) ( 0.266, 0.502 ) ( 0.263, 0.500 ) ( 0.262, 0.499 ) ( 0.258, 0.498 ) %
( 0.254, 0.497 ) ( 0.250, 0.497 ) ( 0.246, 0.497 ) ( 0.242, 0.497 ) ( 0.238, 0.496 ) ( 0.238, 0.496 ) ( 0.234, 0.495 ) ( 0.230, 0.493 ) ( 0.227, 0.492 ) ( 0.227, 0.492 ) ( 0.226, 0.492 ) ( 0.223, 0.492 ) ( 0.219, 0.493 ) ( 0.215, 0.493 ) ( 0.211, 0.495 ) ( 0.210, 0.496 ) ( 0.207, 0.498 ) ( 0.203, 0.499 ) ( 0.199, 0.498 ) ( 0.195, 0.496 ) ( 0.195, 0.496 ) ( 0.193, 0.492 ) ( 0.191, 0.491 ) ( 0.188, 0.489 ) ( 0.184, 0.489 ) ( 0.180, 0.489 ) ( 0.176, 0.489 ) ( 0.172, 0.490 ) ( 0.168, 0.489 ) ( 0.164, 0.488 ) ( 0.164, 0.488 ) ( 0.160, 0.486 ) ( 0.158, 0.484 ) ( 0.156, 0.484 ) ( 0.152, 0.481 ) ( 0.150, 0.480 ) ( 0.148, 0.480 ) ( 0.145, 0.479 ) ( 0.141, 0.478 ) ( 0.137, 0.477 ) ( 0.136, 0.477 ) ( 0.133, 0.475 ) ( 0.130, 0.473 ) ( 0.129, 0.471 ) ( 0.125, 0.469 ) ( 0.125, 0.469 ) ( 0.121, 0.468 ) ( 0.121, 0.469 ) ( 0.117, 0.470 ) ( 0.113, 0.473 ) ( 0.113, 0.473 ) ( 0.109, 0.474 ) ( 0.106, 0.473 ) ( 0.105, 0.473 ) ( 0.102, 0.471 ) ( 0.099, 0.469 ) ( 0.098, 0.468 ) ( 0.094, 0.467 ) ( 0.090, 0.466 ) ( 0.088, 0.465 ) ( 0.086, 0.464 ) ( 0.082, 0.461 ) ( 0.081, 0.461 ) ( 0.078, 0.460 ) ( 0.074, 0.458 ) ( 0.070, 0.458 ) ( 0.066, 0.457 ) ( 0.065, 0.457 ) ( 0.062, 0.457 ) ( 0.062, 0.457 ) ( 0.059, 0.458 ) ( 0.055, 0.460 ) ( 0.053, 0.461 ) ( 0.051, 0.462 ) ( 0.047, 0.462 ) ( 0.043, 0.462 ) ( 0.039, 0.462 ) ( 0.037, 0.461 ) ( 0.035, 0.460 ) ( 0.033, 0.457 ) ( 0.031, 0.453 ) ( 0.031, 0.453 ) ( 0.031, 0.449 ) ( 0.029, 0.445 ) ( 0.028, 0.441 ) ( 0.028, 0.438 ) ( 0.031, 0.434 ) ( 0.035, 0.435 ) ( 0.039, 0.436 ) ( 0.042, 0.438 ) ( 0.043, 0.438 ) ( 0.047, 0.438 ) ( 0.051, 0.438 ) ( 0.053, 0.438 ) ( 0.055, 0.437 ) ( 0.059, 0.436 ) ( 0.062, 0.435 ) ( 0.066, 0.435 ) ( 0.069, 0.434 ) ( 0.070, 0.433 ) %
( 0.074, 0.430 ) ( 0.075, 0.430 ) ( 0.078, 0.427 ) ( 0.082, 0.426 ) ( 0.086, 0.427 ) ( 0.089, 0.430 ) ( 0.090, 0.430 ) ( 0.092, 0.434 ) ( 0.094, 0.435 ) ( 0.095, 0.438 ) ( 0.098, 0.440 ) ( 0.099, 0.441 ) ( 0.102, 0.444 ) ( 0.105, 0.445 ) ( 0.109, 0.445 ) ( 0.113, 0.444 ) ( 0.117, 0.442 ) ( 0.117, 0.441 ) ( 0.120, 0.438 ) ( 0.121, 0.434 ) ( 0.121, 0.430 ) ( 0.118, 0.426 ) ( 0.117, 0.425 ) ( 0.114, 0.422 ) ( 0.113, 0.421 ) ( 0.111, 0.418 ) ( 0.110, 0.414 ) ( 0.111, 0.410 ) ( 0.113, 0.408 ) ( 0.116, 0.406 ) ( 0.117, 0.405 ) ( 0.120, 0.402 ) ( 0.121, 0.398 ) ( 0.121, 0.398 ) ( 0.121, 0.398 ) ( 0.120, 0.395 ) ( 0.120, 0.391 ) ( 0.121, 0.387 ) ( 0.120, 0.383 ) ( 0.121, 0.380 ) ( 0.122, 0.379 ) ( 0.123, 0.375 ) ( 0.125, 0.372 ) ( 0.127, 0.371 ) ( 0.129, 0.370 ) ( 0.133, 0.369 ) ( 0.137, 0.370 ) ( 0.141, 0.371 ) ( 0.141, 0.371 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.457 ) ( 0.527, 0.457 ) ( 0.523, 0.456 ) ( 0.520, 0.456 ) ( 0.516, 0.455 ) ( 0.512, 0.455 ) ( 0.508, 0.457 ) ( 0.508, 0.457 ) ( 0.504, 0.461 ) ( 0.504, 0.461 ) ( 0.504, 0.461 ) ( 0.506, 0.465 ) ( 0.508, 0.467 ) ( 0.509, 0.469 ) ( 0.512, 0.471 ) ( 0.513, 0.473 ) ( 0.516, 0.474 ) ( 0.518, 0.477 ) ( 0.520, 0.479 ) ( 0.522, 0.480 ) ( 0.523, 0.482 ) ( 0.527, 0.484 ) ( 0.527, 0.485 ) ( 0.531, 0.487 ) ( 0.533, 0.488 ) ( 0.535, 0.489 ) ( 0.539, 0.492 ) ( 0.539, 0.492 ) ( 0.543, 0.493 ) ( 0.547, 0.493 ) ( 0.551, 0.495 ) ( 0.552, 0.496 ) ( 0.555, 0.499 ) ( 0.556, 0.500 ) ( 0.559, 0.501 ) ( 0.562, 0.502 ) ( 0.566, 0.502 ) ( 0.570, 0.500 ) ( 0.570, 0.500 ) ( 0.574, 0.498 ) ( 0.576, 0.496 ) ( 0.578, 0.494 ) ( 0.579, 0.492 ) ( 0.580, 0.488 ) ( 0.580, 0.484 ) ( 0.579, 0.480 ) ( 0.578, 0.477 ) ( 0.578, 0.477 ) ( 0.574, 0.473 ) ( 0.574, 0.472 ) ( 0.570, 0.471 ) ( 0.566, 0.469 ) ( 0.565, 0.469 ) ( 0.562, 0.467 ) ( 0.559, 0.466 ) ( 0.555, 0.465 ) ( 0.555, 0.464 ) ( 0.551, 0.461 ) ( 0.549, 0.461 ) ( 0.547, 0.459 ) ( 0.543, 0.458 ) ( 0.539, 0.457 ) ( 0.535, 0.457 ) ( 0.534, 0.457 ) ( 0.531, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.773, 0.480 ) ( 0.773, 0.481 ) ( 0.777, 0.484 ) ( 0.778, 0.484 ) ( 0.779, 0.488 ) ( 0.779, 0.492 ) ( 0.777, 0.494 ) ( 0.773, 0.495 ) ( 0.770, 0.495 ) ( 0.766, 0.493 ) ( 0.765, 0.492 ) ( 0.762, 0.488 ) ( 0.762, 0.488 ) ( 0.762, 0.484 ) ( 0.762, 0.484 ) ( 0.766, 0.481 ) ( 0.768, 0.480 ) ( 0.770, 0.480 ) ( 0.773, 0.480 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.625, 0.304 ) ( 0.621, 0.303 ) ( 0.617, 0.303 ) ( 0.613, 0.304 ) ( 0.612, 0.305 ) ( 0.609, 0.306 ) ( 0.605, 0.308 ) ( 0.605, 0.309 ) ( 0.603, 0.312 ) ( 0.602, 0.315 ) ( 0.600, 0.316 ) ( 0.598, 0.320 ) ( 0.597, 0.320 ) ( 0.594, 0.324 ) ( 0.594, 0.324 ) ( 0.591, 0.328 ) ( 0.590, 0.329 ) ( 0.588, 0.332 ) ( 0.587, 0.336 ) ( 0.587, 0.340 ) ( 0.586, 0.344 ) ( 0.586, 0.345 ) ( 0.586, 0.348 ) ( 0.586, 0.350 ) ( 0.586, 0.352 ) ( 0.587, 0.355 ) ( 0.586, 0.359 ) ( 0.586, 0.363 ) ( 0.586, 0.365 ) ( 0.586, 0.367 ) ( 0.585, 0.371 ) ( 0.584, 0.375 ) ( 0.584, 0.379 ) ( 0.586, 0.383 ) ( 0.586, 0.383 ) ( 0.590, 0.386 ) ( 0.590, 0.387 ) ( 0.592, 0.391 ) ( 0.593, 0.395 ) ( 0.592, 0.398 ) ( 0.590, 0.400 ) ( 0.587, 0.402 ) ( 0.586, 0.403 ) ( 0.582, 0.406 ) ( 0.582, 0.406 ) ( 0.578, 0.409 ) ( 0.577, 0.410 ) ( 0.576, 0.414 ) ( 0.575, 0.418 ) ( 0.576, 0.422 ) ( 0.577, 0.426 ) ( 0.578, 0.427 ) ( 0.579, 0.430 ) ( 0.582, 0.433 ) ( 0.582, 0.434 ) ( 0.586, 0.438 ) ( 0.586, 0.438 ) ( 0.590, 0.441 ) ( 0.591, 0.441 ) ( 0.594, 0.445 ) ( 0.594, 0.445 ) ( 0.596, 0.449 ) ( 0.598, 0.450 ) ( 0.601, 0.453 ) ( 0.602, 0.454 ) ( 0.605, 0.457 ) ( 0.605, 0.457 ) ( 0.609, 0.461 ) ( 0.609, 0.461 ) ( 0.613, 0.463 ) ( 0.616, 0.465 ) ( 0.617, 0.466 ) ( 0.621, 0.467 ) ( 0.625, 0.468 ) ( 0.629, 0.468 ) ( 0.629, 0.469 ) ( 0.633, 0.470 ) ( 0.637, 0.470 ) ( 0.639, 0.469 ) ( 0.641, 0.467 ) ( 0.645, 0.465 ) ( 0.645, 0.465 ) ( 0.646, 0.461 ) ( 0.647, 0.457 ) ( 0.648, 0.453 ) ( 0.648, 0.452 ) ( 0.652, 0.449 ) ( 0.652, 0.449 ) ( 0.656, 0.445 ) ( 0.656, 0.445 ) ( 0.658, 0.441 ) ( 0.660, 0.438 ) ( 0.660, 0.438 ) ( 0.664, 0.434 ) ( 0.664, 0.434 ) ( 0.668, 0.432 ) ( 0.671, 0.434 ) ( 0.672, 0.434 ) ( 0.676, 0.435 ) ( 0.678, 0.438 ) %
( 0.680, 0.439 ) ( 0.683, 0.441 ) ( 0.684, 0.442 ) ( 0.688, 0.442 ) ( 0.689, 0.441 ) ( 0.691, 0.438 ) ( 0.692, 0.438 ) ( 0.694, 0.434 ) ( 0.695, 0.430 ) ( 0.695, 0.426 ) ( 0.694, 0.422 ) ( 0.694, 0.418 ) ( 0.691, 0.416 ) ( 0.691, 0.414 ) ( 0.688, 0.411 ) ( 0.684, 0.410 ) ( 0.684, 0.410 ) ( 0.682, 0.410 ) ( 0.680, 0.411 ) ( 0.676, 0.412 ) ( 0.673, 0.414 ) ( 0.672, 0.417 ) ( 0.670, 0.418 ) ( 0.668, 0.421 ) ( 0.664, 0.421 ) ( 0.660, 0.421 ) ( 0.656, 0.419 ) ( 0.656, 0.418 ) ( 0.653, 0.414 ) ( 0.652, 0.413 ) ( 0.651, 0.410 ) ( 0.648, 0.407 ) ( 0.648, 0.406 ) ( 0.645, 0.402 ) ( 0.645, 0.401 ) ( 0.644, 0.398 ) ( 0.641, 0.395 ) ( 0.641, 0.394 ) ( 0.639, 0.391 ) ( 0.637, 0.388 ) ( 0.636, 0.387 ) ( 0.633, 0.384 ) ( 0.631, 0.383 ) ( 0.629, 0.380 ) ( 0.625, 0.380 ) ( 0.622, 0.379 ) ( 0.621, 0.378 ) ( 0.619, 0.375 ) ( 0.617, 0.371 ) ( 0.617, 0.370 ) ( 0.617, 0.367 ) ( 0.616, 0.363 ) ( 0.615, 0.359 ) ( 0.615, 0.355 ) ( 0.616, 0.352 ) ( 0.617, 0.348 ) ( 0.618, 0.348 ) ( 0.620, 0.344 ) ( 0.621, 0.341 ) ( 0.622, 0.340 ) ( 0.625, 0.336 ) ( 0.625, 0.336 ) ( 0.627, 0.332 ) ( 0.629, 0.331 ) ( 0.633, 0.329 ) ( 0.637, 0.328 ) ( 0.638, 0.328 ) ( 0.641, 0.327 ) ( 0.645, 0.326 ) ( 0.646, 0.324 ) ( 0.647, 0.320 ) ( 0.648, 0.316 ) ( 0.647, 0.312 ) ( 0.645, 0.309 ) ( 0.645, 0.308 ) ( 0.641, 0.307 ) ( 0.637, 0.307 ) ( 0.633, 0.306 ) ( 0.629, 0.305 ) ( 0.627, 0.305 ) ( 0.625, 0.304 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.164, 0.437 ) ( 0.160, 0.437 ) ( 0.156, 0.438 ) ( 0.156, 0.438 ) ( 0.152, 0.440 ) ( 0.150, 0.441 ) ( 0.149, 0.445 ) ( 0.151, 0.449 ) ( 0.152, 0.450 ) ( 0.155, 0.453 ) ( 0.156, 0.453 ) ( 0.160, 0.454 ) ( 0.164, 0.454 ) ( 0.166, 0.453 ) ( 0.168, 0.450 ) ( 0.172, 0.450 ) ( 0.175, 0.453 ) ( 0.176, 0.454 ) ( 0.180, 0.456 ) ( 0.181, 0.457 ) ( 0.184, 0.458 ) ( 0.187, 0.461 ) ( 0.188, 0.461 ) ( 0.191, 0.462 ) ( 0.195, 0.465 ) ( 0.195, 0.465 ) ( 0.196, 0.465 ) ( 0.199, 0.461 ) ( 0.199, 0.461 ) ( 0.200, 0.457 ) ( 0.200, 0.453 ) ( 0.199, 0.452 ) ( 0.197, 0.449 ) ( 0.195, 0.449 ) ( 0.191, 0.448 ) ( 0.188, 0.445 ) ( 0.188, 0.445 ) ( 0.184, 0.445 ) ( 0.180, 0.445 ) ( 0.176, 0.445 ) ( 0.172, 0.441 ) ( 0.172, 0.441 ) ( 0.168, 0.440 ) ( 0.165, 0.438 ) ( 0.164, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.409 ) ( 0.508, 0.408 ) ( 0.504, 0.409 ) ( 0.501, 0.410 ) ( 0.500, 0.411 ) ( 0.496, 0.413 ) ( 0.495, 0.414 ) ( 0.492, 0.418 ) ( 0.492, 0.418 ) ( 0.490, 0.422 ) ( 0.492, 0.426 ) ( 0.492, 0.426 ) ( 0.496, 0.427 ) ( 0.500, 0.427 ) ( 0.504, 0.427 ) ( 0.508, 0.427 ) ( 0.510, 0.426 ) ( 0.512, 0.424 ) ( 0.514, 0.422 ) ( 0.515, 0.418 ) ( 0.514, 0.414 ) ( 0.512, 0.410 ) ( 0.512, 0.409 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.048, 0.398 ) ( 0.051, 0.401 ) ( 0.053, 0.402 ) ( 0.055, 0.405 ) ( 0.055, 0.406 ) ( 0.056, 0.410 ) ( 0.055, 0.412 ) ( 0.054, 0.414 ) ( 0.051, 0.416 ) ( 0.047, 0.416 ) ( 0.043, 0.415 ) ( 0.042, 0.414 ) ( 0.039, 0.413 ) ( 0.036, 0.410 ) ( 0.035, 0.409 ) ( 0.034, 0.406 ) ( 0.034, 0.402 ) ( 0.035, 0.399 ) ( 0.036, 0.398 ) ( 0.039, 0.397 ) ( 0.043, 0.397 ) ( 0.047, 0.398 ) ( 0.048, 0.398 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.246 ) ( 0.004, 0.249 ) ( 0.007, 0.250 ) ( 0.008, 0.250 ) ( 0.012, 0.252 ) ( 0.016, 0.254 ) ( 0.016, 0.254 ) ( 0.020, 0.255 ) ( 0.023, 0.257 ) ( 0.026, 0.258 ) ( 0.027, 0.258 ) ( 0.031, 0.260 ) ( 0.035, 0.261 ) ( 0.036, 0.262 ) ( 0.039, 0.264 ) ( 0.041, 0.266 ) ( 0.043, 0.266 ) ( 0.047, 0.270 ) ( 0.047, 0.270 ) ( 0.051, 0.271 ) ( 0.055, 0.272 ) ( 0.057, 0.273 ) ( 0.059, 0.274 ) ( 0.062, 0.275 ) ( 0.066, 0.277 ) ( 0.067, 0.277 ) ( 0.070, 0.278 ) ( 0.074, 0.278 ) ( 0.078, 0.277 ) ( 0.078, 0.277 ) ( 0.082, 0.275 ) ( 0.085, 0.273 ) ( 0.086, 0.273 ) ( 0.090, 0.272 ) ( 0.094, 0.273 ) ( 0.094, 0.273 ) ( 0.098, 0.275 ) ( 0.101, 0.277 ) ( 0.102, 0.278 ) ( 0.105, 0.279 ) ( 0.108, 0.281 ) ( 0.109, 0.282 ) ( 0.113, 0.283 ) ( 0.117, 0.283 ) ( 0.121, 0.282 ) ( 0.123, 0.281 ) ( 0.125, 0.279 ) ( 0.127, 0.277 ) ( 0.129, 0.275 ) ( 0.131, 0.273 ) ( 0.133, 0.272 ) ( 0.137, 0.271 ) ( 0.140, 0.273 ) ( 0.141, 0.274 ) ( 0.145, 0.277 ) ( 0.145, 0.277 ) ( 0.147, 0.281 ) ( 0.148, 0.285 ) ( 0.148, 0.286 ) ( 0.151, 0.289 ) ( 0.152, 0.291 ) ( 0.156, 0.292 ) ( 0.160, 0.292 ) ( 0.164, 0.291 ) ( 0.167, 0.289 ) ( 0.168, 0.288 ) ( 0.171, 0.285 ) ( 0.171, 0.281 ) ( 0.170, 0.277 ) ( 0.168, 0.275 ) ( 0.167, 0.273 ) ( 0.166, 0.270 ) ( 0.166, 0.266 ) ( 0.167, 0.262 ) ( 0.168, 0.261 ) ( 0.172, 0.259 ) ( 0.176, 0.259 ) ( 0.180, 0.258 ) ( 0.184, 0.261 ) ( 0.184, 0.262 ) ( 0.186, 0.266 ) ( 0.187, 0.270 ) ( 0.187, 0.273 ) ( 0.187, 0.277 ) ( 0.185, 0.281 ) ( 0.185, 0.285 ) ( 0.186, 0.289 ) ( 0.188, 0.293 ) ( 0.188, 0.293 ) ( 0.191, 0.296 ) ( 0.192, 0.297 ) ( 0.195, 0.299 ) ( 0.197, 0.301 ) ( 0.199, 0.303 ) ( 0.201, 0.305 ) ( 0.203, 0.306 ) ( 0.205, 0.309 ) ( 0.207, 0.309 ) ( 0.211, 0.312 ) ( 0.211, 0.313 ) %
( 0.215, 0.314 ) ( 0.219, 0.316 ) ( 0.220, 0.316 ) ( 0.223, 0.317 ) ( 0.227, 0.318 ) ( 0.230, 0.320 ) ( 0.230, 0.320 ) ( 0.234, 0.321 ) ( 0.238, 0.324 ) ( 0.239, 0.324 ) ( 0.242, 0.328 ) ( 0.243, 0.328 ) ( 0.246, 0.331 ) ( 0.247, 0.332 ) ( 0.250, 0.336 ) ( 0.250, 0.336 ) ( 0.251, 0.340 ) ( 0.250, 0.341 ) ( 0.246, 0.343 ) ( 0.245, 0.344 ) ( 0.242, 0.344 ) ( 0.238, 0.346 ) ( 0.234, 0.347 ) ( 0.230, 0.348 ) ( 0.230, 0.348 ) ( 0.227, 0.350 ) ( 0.223, 0.351 ) ( 0.222, 0.352 ) ( 0.219, 0.353 ) ( 0.216, 0.355 ) ( 0.215, 0.356 ) ( 0.211, 0.357 ) ( 0.207, 0.356 ) ( 0.206, 0.355 ) ( 0.203, 0.355 ) ( 0.199, 0.355 ) ( 0.195, 0.354 ) ( 0.191, 0.352 ) ( 0.190, 0.352 ) ( 0.188, 0.350 ) ( 0.184, 0.348 ) ( 0.184, 0.348 ) ( 0.180, 0.347 ) ( 0.176, 0.347 ) ( 0.172, 0.345 ) ( 0.168, 0.344 ) ( 0.168, 0.344 ) ( 0.164, 0.343 ) ( 0.160, 0.342 ) ( 0.156, 0.341 ) ( 0.152, 0.340 ) ( 0.148, 0.340 ) ( 0.145, 0.341 ) ( 0.141, 0.341 ) ( 0.137, 0.342 ) ( 0.133, 0.343 ) ( 0.129, 0.342 ) ( 0.125, 0.340 ) ( 0.124, 0.340 ) ( 0.121, 0.339 ) ( 0.117, 0.337 ) ( 0.115, 0.336 ) ( 0.113, 0.335 ) ( 0.109, 0.335 ) ( 0.105, 0.334 ) ( 0.102, 0.332 ) ( 0.102, 0.332 ) ( 0.098, 0.331 ) ( 0.094, 0.331 ) ( 0.090, 0.329 ) ( 0.087, 0.328 ) ( 0.086, 0.328 ) ( 0.082, 0.328 ) ( 0.078, 0.327 ) ( 0.074, 0.327 ) ( 0.070, 0.327 ) ( 0.070, 0.328 ) ( 0.070, 0.329 ) ( 0.073, 0.332 ) ( 0.074, 0.334 ) ( 0.075, 0.336 ) ( 0.078, 0.340 ) ( 0.078, 0.341 ) ( 0.078, 0.344 ) ( 0.079, 0.348 ) ( 0.082, 0.351 ) ( 0.082, 0.352 ) ( 0.086, 0.355 ) ( 0.087, 0.355 ) ( 0.088, 0.359 ) ( 0.088, 0.363 ) ( 0.087, 0.367 ) ( 0.086, 0.368 ) ( 0.082, 0.368 ) ( 0.081, 0.367 ) ( 0.078, 0.366 ) ( 0.074, 0.365 ) ( 0.070, 0.365 ) ( 0.066, 0.365 ) ( 0.062, 0.365 ) %
( 0.059, 0.367 ) ( 0.058, 0.367 ) ( 0.055, 0.370 ) ( 0.051, 0.368 ) ( 0.050, 0.367 ) ( 0.047, 0.364 ) ( 0.047, 0.363 ) ( 0.046, 0.359 ) ( 0.046, 0.355 ) ( 0.047, 0.352 ) ( 0.047, 0.351 ) ( 0.050, 0.348 ) ( 0.051, 0.347 ) ( 0.053, 0.344 ) ( 0.053, 0.340 ) ( 0.053, 0.336 ) ( 0.051, 0.334 ) ( 0.050, 0.332 ) ( 0.047, 0.330 ) ( 0.043, 0.329 ) ( 0.039, 0.329 ) ( 0.035, 0.329 ) ( 0.031, 0.330 ) ( 0.027, 0.331 ) ( 0.023, 0.331 ) ( 0.020, 0.331 ) ( 0.016, 0.330 ) ( 0.012, 0.330 ) ( 0.008, 0.329 ) ( 0.004, 0.329 ) ( 0.000, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.229, 0.273 ) ( 0.230, 0.275 ) ( 0.232, 0.277 ) ( 0.233, 0.281 ) ( 0.233, 0.285 ) ( 0.234, 0.289 ) ( 0.234, 0.293 ) ( 0.230, 0.296 ) ( 0.227, 0.296 ) ( 0.223, 0.296 ) ( 0.219, 0.296 ) ( 0.215, 0.294 ) ( 0.213, 0.293 ) ( 0.211, 0.293 ) ( 0.207, 0.289 ) ( 0.207, 0.288 ) ( 0.205, 0.285 ) ( 0.205, 0.281 ) ( 0.207, 0.279 ) ( 0.208, 0.277 ) ( 0.211, 0.276 ) ( 0.215, 0.274 ) ( 0.216, 0.273 ) ( 0.219, 0.271 ) ( 0.223, 0.270 ) ( 0.227, 0.271 ) ( 0.229, 0.273 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.217, 0.195 ) ( 0.219, 0.196 ) ( 0.223, 0.197 ) ( 0.225, 0.199 ) ( 0.227, 0.200 ) ( 0.230, 0.203 ) ( 0.230, 0.204 ) ( 0.234, 0.206 ) ( 0.236, 0.207 ) ( 0.238, 0.209 ) ( 0.242, 0.211 ) ( 0.243, 0.211 ) ( 0.246, 0.213 ) ( 0.248, 0.215 ) ( 0.249, 0.219 ) ( 0.250, 0.220 ) ( 0.251, 0.223 ) ( 0.254, 0.226 ) ( 0.254, 0.227 ) ( 0.256, 0.230 ) ( 0.258, 0.232 ) ( 0.262, 0.233 ) ( 0.265, 0.234 ) ( 0.266, 0.235 ) ( 0.270, 0.236 ) ( 0.273, 0.237 ) ( 0.277, 0.238 ) ( 0.277, 0.239 ) ( 0.281, 0.240 ) ( 0.285, 0.241 ) ( 0.289, 0.242 ) ( 0.293, 0.242 ) ( 0.294, 0.242 ) ( 0.297, 0.244 ) ( 0.300, 0.246 ) ( 0.301, 0.247 ) ( 0.305, 0.249 ) ( 0.306, 0.250 ) ( 0.309, 0.252 ) ( 0.311, 0.254 ) ( 0.312, 0.255 ) ( 0.315, 0.258 ) ( 0.316, 0.259 ) ( 0.319, 0.262 ) ( 0.319, 0.266 ) ( 0.318, 0.270 ) ( 0.316, 0.272 ) ( 0.316, 0.273 ) ( 0.312, 0.276 ) ( 0.310, 0.277 ) ( 0.309, 0.277 ) ( 0.308, 0.277 ) ( 0.305, 0.276 ) ( 0.301, 0.274 ) ( 0.300, 0.273 ) ( 0.297, 0.270 ) ( 0.296, 0.270 ) ( 0.293, 0.266 ) ( 0.293, 0.266 ) ( 0.290, 0.262 ) ( 0.289, 0.260 ) ( 0.285, 0.260 ) ( 0.281, 0.260 ) ( 0.277, 0.260 ) ( 0.273, 0.259 ) ( 0.270, 0.258 ) ( 0.269, 0.258 ) ( 0.266, 0.256 ) ( 0.262, 0.254 ) ( 0.261, 0.254 ) ( 0.258, 0.251 ) ( 0.257, 0.250 ) ( 0.254, 0.247 ) ( 0.253, 0.246 ) ( 0.250, 0.242 ) ( 0.250, 0.242 ) ( 0.248, 0.238 ) ( 0.246, 0.237 ) ( 0.242, 0.235 ) ( 0.242, 0.234 ) ( 0.238, 0.233 ) ( 0.234, 0.231 ) ( 0.232, 0.230 ) ( 0.230, 0.230 ) ( 0.227, 0.229 ) ( 0.223, 0.227 ) ( 0.222, 0.227 ) ( 0.219, 0.225 ) ( 0.217, 0.223 ) ( 0.215, 0.219 ) ( 0.215, 0.216 ) ( 0.215, 0.215 ) ( 0.215, 0.211 ) ( 0.212, 0.207 ) ( 0.211, 0.205 ) ( 0.209, 0.203 ) ( 0.207, 0.200 ) ( 0.206, 0.199 ) ( 0.207, 0.198 ) ( 0.211, 0.195 ) %
( 0.211, 0.195 ) ( 0.215, 0.195 ) ( 0.217, 0.195 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.205 ) ( 0.004, 0.207 ) ( 0.004, 0.207 ) ( 0.008, 0.210 ) ( 0.012, 0.210 ) ( 0.016, 0.211 ) ( 0.017, 0.211 ) ( 0.020, 0.212 ) ( 0.023, 0.214 ) ( 0.026, 0.215 ) ( 0.027, 0.215 ) ( 0.031, 0.219 ) ( 0.032, 0.219 ) ( 0.035, 0.221 ) ( 0.037, 0.223 ) ( 0.039, 0.224 ) ( 0.043, 0.227 ) ( 0.043, 0.227 ) ( 0.047, 0.228 ) ( 0.051, 0.229 ) ( 0.052, 0.230 ) ( 0.053, 0.234 ) ( 0.054, 0.238 ) ( 0.055, 0.239 ) ( 0.055, 0.242 ) ( 0.056, 0.246 ) ( 0.057, 0.250 ) ( 0.055, 0.253 ) ( 0.053, 0.254 ) ( 0.051, 0.254 ) ( 0.047, 0.254 ) ( 0.047, 0.254 ) ( 0.043, 0.253 ) ( 0.039, 0.252 ) ( 0.035, 0.250 ) ( 0.035, 0.250 ) ( 0.031, 0.247 ) ( 0.030, 0.246 ) ( 0.027, 0.244 ) ( 0.025, 0.242 ) ( 0.023, 0.241 ) ( 0.020, 0.239 ) ( 0.019, 0.238 ) ( 0.016, 0.236 ) ( 0.012, 0.234 ) ( 0.012, 0.234 ) ( 0.008, 0.231 ) ( 0.007, 0.230 ) ( 0.004, 0.229 ) ( 0.000, 0.227 ) ( 0.000, 0.227 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.156, 0.219 ) ( 0.156, 0.219 ) ( 0.160, 0.220 ) ( 0.164, 0.222 ) ( 0.168, 0.223 ) ( 0.168, 0.223 ) ( 0.172, 0.226 ) ( 0.173, 0.227 ) ( 0.174, 0.230 ) ( 0.174, 0.234 ) ( 0.172, 0.235 ) ( 0.168, 0.236 ) ( 0.164, 0.235 ) ( 0.160, 0.235 ) ( 0.156, 0.235 ) ( 0.152, 0.237 ) ( 0.151, 0.238 ) ( 0.149, 0.242 ) ( 0.148, 0.243 ) ( 0.146, 0.246 ) ( 0.145, 0.248 ) ( 0.141, 0.250 ) ( 0.141, 0.251 ) ( 0.137, 0.251 ) ( 0.133, 0.250 ) ( 0.132, 0.250 ) ( 0.132, 0.246 ) ( 0.132, 0.242 ) ( 0.133, 0.240 ) ( 0.133, 0.238 ) ( 0.135, 0.234 ) ( 0.136, 0.230 ) ( 0.137, 0.230 ) ( 0.140, 0.227 ) ( 0.141, 0.226 ) ( 0.143, 0.223 ) ( 0.145, 0.221 ) ( 0.148, 0.219 ) ( 0.148, 0.219 ) ( 0.152, 0.218 ) ( 0.156, 0.219 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.088, 0.184 ) ( 0.090, 0.184 ) ( 0.094, 0.186 ) ( 0.095, 0.188 ) ( 0.098, 0.189 ) ( 0.100, 0.191 ) ( 0.102, 0.193 ) ( 0.104, 0.195 ) ( 0.105, 0.196 ) ( 0.109, 0.199 ) ( 0.109, 0.201 ) ( 0.111, 0.203 ) ( 0.112, 0.207 ) ( 0.109, 0.210 ) ( 0.108, 0.211 ) ( 0.105, 0.212 ) ( 0.102, 0.213 ) ( 0.098, 0.214 ) ( 0.094, 0.213 ) ( 0.090, 0.213 ) ( 0.087, 0.211 ) ( 0.086, 0.210 ) ( 0.084, 0.207 ) ( 0.082, 0.203 ) ( 0.082, 0.203 ) ( 0.079, 0.199 ) ( 0.078, 0.197 ) ( 0.077, 0.195 ) ( 0.076, 0.191 ) ( 0.077, 0.188 ) ( 0.076, 0.184 ) ( 0.078, 0.182 ) ( 0.082, 0.181 ) ( 0.086, 0.182 ) ( 0.088, 0.184 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.190 ) ( 0.418, 0.190 ) ( 0.414, 0.191 ) ( 0.414, 0.191 ) ( 0.411, 0.195 ) ( 0.410, 0.196 ) ( 0.409, 0.199 ) ( 0.409, 0.203 ) ( 0.410, 0.207 ) ( 0.410, 0.209 ) ( 0.412, 0.211 ) ( 0.414, 0.214 ) ( 0.418, 0.215 ) ( 0.422, 0.214 ) ( 0.426, 0.212 ) ( 0.426, 0.211 ) ( 0.427, 0.207 ) ( 0.427, 0.203 ) ( 0.426, 0.199 ) ( 0.426, 0.195 ) ( 0.426, 0.194 ) ( 0.423, 0.191 ) ( 0.422, 0.190 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.279, 0.195 ) ( 0.281, 0.198 ) ( 0.282, 0.199 ) ( 0.282, 0.203 ) ( 0.281, 0.205 ) ( 0.278, 0.207 ) ( 0.277, 0.207 ) ( 0.273, 0.207 ) ( 0.271, 0.207 ) ( 0.270, 0.206 ) ( 0.266, 0.205 ) ( 0.262, 0.203 ) ( 0.262, 0.203 ) ( 0.260, 0.199 ) ( 0.260, 0.195 ) ( 0.262, 0.194 ) ( 0.266, 0.192 ) ( 0.270, 0.193 ) ( 0.273, 0.193 ) ( 0.277, 0.194 ) ( 0.279, 0.195 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.155, 0.168 ) ( 0.156, 0.168 ) ( 0.160, 0.170 ) ( 0.162, 0.172 ) ( 0.163, 0.176 ) ( 0.163, 0.180 ) ( 0.160, 0.183 ) ( 0.159, 0.184 ) ( 0.156, 0.185 ) ( 0.152, 0.186 ) ( 0.148, 0.186 ) ( 0.145, 0.185 ) ( 0.142, 0.184 ) ( 0.141, 0.183 ) ( 0.140, 0.180 ) ( 0.139, 0.176 ) ( 0.141, 0.172 ) ( 0.141, 0.172 ) ( 0.145, 0.169 ) ( 0.147, 0.168 ) ( 0.148, 0.168 ) ( 0.152, 0.167 ) ( 0.155, 0.168 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.197, 0.145 ) ( 0.199, 0.145 ) ( 0.203, 0.147 ) ( 0.205, 0.148 ) ( 0.207, 0.149 ) ( 0.211, 0.152 ) ( 0.212, 0.152 ) ( 0.215, 0.154 ) ( 0.218, 0.156 ) ( 0.219, 0.157 ) ( 0.223, 0.159 ) ( 0.224, 0.160 ) ( 0.227, 0.162 ) ( 0.229, 0.164 ) ( 0.230, 0.166 ) ( 0.232, 0.168 ) ( 0.233, 0.172 ) ( 0.232, 0.176 ) ( 0.230, 0.178 ) ( 0.228, 0.180 ) ( 0.227, 0.180 ) ( 0.223, 0.181 ) ( 0.219, 0.181 ) ( 0.215, 0.180 ) ( 0.214, 0.180 ) ( 0.211, 0.179 ) ( 0.207, 0.179 ) ( 0.203, 0.179 ) ( 0.199, 0.179 ) ( 0.195, 0.178 ) ( 0.193, 0.176 ) ( 0.191, 0.174 ) ( 0.190, 0.172 ) ( 0.190, 0.168 ) ( 0.189, 0.164 ) ( 0.188, 0.160 ) ( 0.188, 0.156 ) ( 0.188, 0.155 ) ( 0.187, 0.152 ) ( 0.188, 0.152 ) ( 0.189, 0.148 ) ( 0.191, 0.145 ) ( 0.193, 0.145 ) ( 0.195, 0.144 ) ( 0.197, 0.145 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.000, 0.013 ) ( 0.004, 0.014 ) ( 0.006, 0.016 ) ( 0.008, 0.018 ) ( 0.012, 0.019 ) ( 0.012, 0.020 ) ( 0.013, 0.023 ) ( 0.014, 0.027 ) ( 0.013, 0.031 ) ( 0.012, 0.035 ) ( 0.012, 0.036 ) ( 0.008, 0.039 ) ( 0.008, 0.042 ) ( 0.007, 0.043 ) ( 0.008, 0.045 ) ( 0.008, 0.047 ) ( 0.011, 0.051 ) ( 0.012, 0.051 ) ( 0.014, 0.055 ) ( 0.016, 0.058 ) ( 0.016, 0.059 ) ( 0.018, 0.062 ) ( 0.019, 0.066 ) ( 0.019, 0.070 ) ( 0.018, 0.074 ) ( 0.020, 0.076 ) ( 0.020, 0.078 ) ( 0.023, 0.082 ) ( 0.023, 0.083 ) ( 0.026, 0.086 ) ( 0.027, 0.087 ) ( 0.031, 0.089 ) ( 0.032, 0.090 ) ( 0.035, 0.092 ) ( 0.037, 0.094 ) ( 0.039, 0.096 ) ( 0.041, 0.098 ) ( 0.043, 0.100 ) ( 0.044, 0.102 ) ( 0.046, 0.105 ) ( 0.047, 0.109 ) ( 0.047, 0.109 ) ( 0.050, 0.113 ) ( 0.051, 0.115 ) ( 0.053, 0.117 ) ( 0.055, 0.121 ) ( 0.055, 0.121 ) ( 0.055, 0.125 ) ( 0.055, 0.129 ) ( 0.055, 0.133 ) ( 0.055, 0.137 ) ( 0.056, 0.141 ) ( 0.058, 0.145 ) ( 0.059, 0.145 ) ( 0.060, 0.148 ) ( 0.062, 0.151 ) ( 0.064, 0.152 ) ( 0.066, 0.156 ) ( 0.067, 0.156 ) ( 0.069, 0.160 ) ( 0.069, 0.164 ) ( 0.066, 0.165 ) ( 0.062, 0.166 ) ( 0.059, 0.165 ) ( 0.055, 0.165 ) ( 0.051, 0.165 ) ( 0.049, 0.164 ) ( 0.047, 0.163 ) ( 0.045, 0.160 ) ( 0.045, 0.156 ) ( 0.046, 0.152 ) ( 0.047, 0.148 ) ( 0.046, 0.145 ) ( 0.043, 0.141 ) ( 0.043, 0.141 ) ( 0.039, 0.137 ) ( 0.039, 0.137 ) ( 0.035, 0.134 ) ( 0.031, 0.133 ) ( 0.031, 0.133 ) ( 0.027, 0.130 ) ( 0.024, 0.129 ) ( 0.023, 0.127 ) ( 0.023, 0.125 ) ( 0.022, 0.121 ) ( 0.021, 0.117 ) ( 0.020, 0.116 ) ( 0.017, 0.113 ) ( 0.016, 0.113 ) ( 0.012, 0.111 ) ( 0.010, 0.109 ) ( 0.008, 0.107 ) ( 0.007, 0.105 ) ( 0.006, 0.102 ) ( 0.005, 0.098 ) ( 0.006, 0.094 ) ( 0.005, 0.090 ) ( 0.005, 0.086 ) ( 0.005, 0.082 ) ( 0.004, 0.081 ) %
( 0.000, 0.079 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.742, 0.081 ) ( 0.738, 0.079 ) ( 0.734, 0.080 ) ( 0.732, 0.082 ) ( 0.730, 0.084 ) ( 0.730, 0.086 ) ( 0.728, 0.090 ) ( 0.727, 0.091 ) ( 0.724, 0.094 ) ( 0.723, 0.094 ) ( 0.719, 0.096 ) ( 0.716, 0.098 ) ( 0.715, 0.099 ) ( 0.713, 0.102 ) ( 0.711, 0.105 ) ( 0.711, 0.105 ) ( 0.710, 0.109 ) ( 0.708, 0.113 ) ( 0.707, 0.115 ) ( 0.706, 0.117 ) ( 0.703, 0.120 ) ( 0.702, 0.121 ) ( 0.699, 0.123 ) ( 0.698, 0.125 ) ( 0.697, 0.129 ) ( 0.697, 0.133 ) ( 0.698, 0.137 ) ( 0.699, 0.140 ) ( 0.700, 0.141 ) ( 0.703, 0.143 ) ( 0.707, 0.143 ) ( 0.711, 0.143 ) ( 0.715, 0.145 ) ( 0.715, 0.145 ) ( 0.719, 0.147 ) ( 0.723, 0.148 ) ( 0.726, 0.148 ) ( 0.727, 0.148 ) ( 0.727, 0.148 ) ( 0.730, 0.148 ) ( 0.734, 0.147 ) ( 0.738, 0.147 ) ( 0.742, 0.147 ) ( 0.744, 0.148 ) ( 0.746, 0.149 ) ( 0.747, 0.152 ) ( 0.749, 0.156 ) ( 0.750, 0.160 ) ( 0.750, 0.164 ) ( 0.750, 0.164 ) ( 0.754, 0.167 ) ( 0.758, 0.167 ) ( 0.762, 0.167 ) ( 0.766, 0.166 ) ( 0.767, 0.164 ) ( 0.768, 0.160 ) ( 0.769, 0.156 ) ( 0.769, 0.152 ) ( 0.770, 0.151 ) ( 0.770, 0.148 ) ( 0.771, 0.145 ) ( 0.772, 0.141 ) ( 0.773, 0.137 ) ( 0.774, 0.137 ) ( 0.774, 0.133 ) ( 0.774, 0.129 ) ( 0.774, 0.125 ) ( 0.773, 0.124 ) ( 0.771, 0.121 ) ( 0.770, 0.120 ) ( 0.766, 0.117 ) ( 0.766, 0.117 ) ( 0.762, 0.115 ) ( 0.759, 0.113 ) ( 0.758, 0.112 ) ( 0.755, 0.109 ) ( 0.754, 0.107 ) ( 0.753, 0.105 ) ( 0.750, 0.102 ) ( 0.750, 0.100 ) ( 0.750, 0.098 ) ( 0.750, 0.094 ) ( 0.750, 0.090 ) ( 0.748, 0.086 ) ( 0.746, 0.084 ) ( 0.744, 0.082 ) ( 0.742, 0.081 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.052, 0.062 ) ( 0.051, 0.066 ) ( 0.051, 0.067 ) ( 0.047, 0.068 ) ( 0.043, 0.067 ) ( 0.043, 0.066 ) ( 0.043, 0.062 ) ( 0.043, 0.062 ) ( 0.047, 0.060 ) ( 0.051, 0.059 ) ( 0.052, 0.062 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.875, 0.012 ) ( 0.876, 0.016 ) ( 0.876, 0.020 ) ( 0.876, 0.023 ) ( 0.876, 0.027 ) ( 0.875, 0.029 ) ( 0.873, 0.031 ) ( 0.871, 0.033 ) ( 0.867, 0.034 ) ( 0.863, 0.033 ) ( 0.860, 0.031 ) ( 0.859, 0.029 ) ( 0.859, 0.027 ) ( 0.859, 0.023 ) ( 0.859, 0.020 ) ( 0.859, 0.020 ) ( 0.860, 0.016 ) ( 0.863, 0.012 ) ( 0.864, 0.012 ) ( 0.867, 0.011 ) ( 0.871, 0.011 ) ( 0.875, 0.011 ) ( 0.875, 0.012 )};%


==> contours_tv.tex <==
\draw[grfaxisstyle,red] plot coordinates{( 0.596, 0.232 ) ( 0.595, 0.232 ) ( 0.595, 0.232 ) ( 0.594, 0.232 ) ( 0.594, 0.232 ) ( 0.593, 0.232 ) ( 0.593, 0.232 ) ( 0.592, 0.232 ) ( 0.592, 0.232 ) ( 0.591, 0.232 ) ( 0.591, 0.232 ) ( 0.590, 0.232 ) ( 0.590, 0.232 ) ( 0.589, 0.232 ) ( 0.589, 0.232 ) ( 0.588, 0.232 ) ( 0.588, 0.232 ) ( 0.587, 0.232 ) ( 0.587, 0.232 ) ( 0.586, 0.232 ) ( 0.586, 0.232 ) ( 0.585, 0.232 ) ( 0.585, 0.232 ) ( 0.584, 0.232 ) ( 0.584, 0.232 ) ( 0.583, 0.232 ) ( 0.583, 0.232 ) ( 0.583, 0.232 ) ( 0.582, 0.232 ) ( 0.582, 0.232 ) ( 0.582, 0.233 ) ( 0.581, 0.233 ) ( 0.581, 0.233 ) ( 0.581, 0.233 ) ( 0.580, 0.233 ) ( 0.580, 0.233 ) ( 0.579, 0.233 ) ( 0.579, 0.233 ) ( 0.578, 0.233 ) ( 0.578, 0.233 ) ( 0.577, 0.233 ) ( 0.577, 0.233 ) ( 0.576, 0.233 ) ( 0.576, 0.233 ) ( 0.575, 0.233 ) ( 0.575, 0.233 ) ( 0.574, 0.233 ) ( 0.574, 0.233 ) ( 0.573, 0.233 ) ( 0.573, 0.233 ) ( 0.572, 0.233 ) ( 0.572, 0.233 ) ( 0.572, 0.233 ) ( 0.571, 0.233 ) ( 0.571, 0.233 ) ( 0.570, 0.233 ) ( 0.570, 0.233 ) ( 0.570, 0.233 ) ( 0.569, 0.233 ) ( 0.569, 0.233 ) ( 0.568, 0.233 ) ( 0.568, 0.233 ) ( 0.567, 0.233 ) ( 0.567, 0.233 ) ( 0.566, 0.233 ) ( 0.566, 0.233 ) ( 0.565, 0.233 ) ( 0.565, 0.233 ) ( 0.565, 0.233 ) ( 0.564, 0.233 ) ( 0.564, 0.234 ) ( 0.563, 0.234 ) ( 0.563, 0.234 ) ( 0.563, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.234 ) ( 0.562, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.561, 0.235 ) ( 0.560, 0.236 ) ( 0.560, 0.236 ) ( 0.560, 0.236 ) ( 0.559, 0.236 ) ( 0.559, 0.236 ) ( 0.558, 0.236 ) ( 0.558, 0.236 ) ( 0.558, 0.237 ) ( 0.557, 0.237 ) ( 0.557, 0.237 ) ( 0.556, 0.237 ) ( 0.556, 0.237 ) ( 0.556, 0.237 ) ( 0.556, 0.237 ) ( 0.555, 0.237 ) ( 0.555, 0.237 ) ( 0.554, 0.236 ) ( 0.554, 0.236 ) %
( 0.554, 0.236 ) ( 0.553, 0.236 ) ( 0.553, 0.236 ) ( 0.552, 0.236 ) ( 0.552, 0.236 ) ( 0.552, 0.236 ) ( 0.551, 0.236 ) ( 0.551, 0.236 ) ( 0.550, 0.236 ) ( 0.550, 0.236 ) ( 0.550, 0.236 ) ( 0.549, 0.236 ) ( 0.549, 0.236 ) ( 0.548, 0.236 ) ( 0.548, 0.236 ) ( 0.547, 0.236 ) ( 0.547, 0.236 ) ( 0.547, 0.236 ) ( 0.546, 0.236 ) ( 0.546, 0.237 ) ( 0.545, 0.237 ) ( 0.545, 0.237 ) ( 0.544, 0.237 ) ( 0.544, 0.237 ) ( 0.544, 0.237 ) ( 0.543, 0.237 ) ( 0.543, 0.237 ) ( 0.542, 0.237 ) ( 0.542, 0.237 ) ( 0.542, 0.237 ) ( 0.541, 0.237 ) ( 0.541, 0.237 ) ( 0.540, 0.237 ) ( 0.540, 0.237 ) ( 0.540, 0.237 ) ( 0.539, 0.237 ) ( 0.539, 0.238 ) ( 0.538, 0.238 ) ( 0.538, 0.238 ) ( 0.537, 0.238 ) ( 0.537, 0.238 ) ( 0.537, 0.238 ) ( 0.536, 0.238 ) ( 0.536, 0.238 ) ( 0.535, 0.238 ) ( 0.535, 0.238 ) ( 0.534, 0.238 ) ( 0.534, 0.238 ) ( 0.533, 0.238 ) ( 0.533, 0.238 ) ( 0.533, 0.238 ) ( 0.532, 0.239 ) ( 0.532, 0.239 ) ( 0.532, 0.239 ) ( 0.531, 0.239 ) ( 0.531, 0.239 ) ( 0.530, 0.239 ) ( 0.530, 0.239 ) ( 0.530, 0.239 ) ( 0.529, 0.240 ) ( 0.529, 0.240 ) ( 0.529, 0.240 ) ( 0.528, 0.240 ) ( 0.528, 0.240 ) ( 0.527, 0.240 ) ( 0.527, 0.240 ) ( 0.527, 0.240 ) ( 0.526, 0.240 ) ( 0.526, 0.241 ) ( 0.526, 0.241 ) ( 0.525, 0.241 ) ( 0.525, 0.241 ) ( 0.524, 0.241 ) ( 0.524, 0.241 ) ( 0.524, 0.241 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.523, 0.242 ) ( 0.522, 0.242 ) ( 0.522, 0.242 ) ( 0.522, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.521, 0.243 ) ( 0.520, 0.244 ) ( 0.520, 0.244 ) ( 0.520, 0.244 ) ( 0.519, 0.244 ) ( 0.519, 0.244 ) ( 0.518, 0.244 ) ( 0.518, 0.244 ) ( 0.518, 0.244 ) ( 0.517, 0.244 ) ( 0.517, 0.245 ) ( 0.517, 0.245 ) ( 0.516, 0.245 ) ( 0.516, 0.245 ) ( 0.515, 0.245 ) %
( 0.515, 0.245 ) ( 0.515, 0.245 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.514, 0.246 ) ( 0.513, 0.246 ) ( 0.513, 0.247 ) ( 0.513, 0.247 ) ( 0.513, 0.247 ) ( 0.512, 0.247 ) ( 0.512, 0.248 ) ( 0.512, 0.248 ) ( 0.511, 0.248 ) ( 0.511, 0.248 ) ( 0.511, 0.248 ) ( 0.511, 0.249 ) ( 0.510, 0.249 ) ( 0.510, 0.249 ) ( 0.510, 0.249 ) ( 0.509, 0.249 ) ( 0.509, 0.249 ) ( 0.508, 0.249 ) ( 0.508, 0.249 ) ( 0.507, 0.249 ) ( 0.507, 0.249 ) ( 0.507, 0.249 ) ( 0.506, 0.249 ) ( 0.506, 0.249 ) ( 0.506, 0.248 ) ( 0.505, 0.248 ) ( 0.505, 0.248 ) ( 0.505, 0.248 ) ( 0.504, 0.248 ) ( 0.504, 0.248 ) ( 0.504, 0.248 ) ( 0.503, 0.248 ) ( 0.503, 0.248 ) ( 0.502, 0.248 ) ( 0.502, 0.248 ) ( 0.502, 0.249 ) ( 0.501, 0.249 ) ( 0.501, 0.249 ) ( 0.501, 0.249 ) ( 0.500, 0.249 ) ( 0.500, 0.249 ) ( 0.500, 0.250 ) ( 0.500, 0.250 ) ( 0.499, 0.250 ) ( 0.499, 0.250 ) ( 0.499, 0.250 ) ( 0.498, 0.250 ) ( 0.498, 0.250 ) ( 0.498, 0.251 ) ( 0.497, 0.251 ) ( 0.497, 0.251 ) ( 0.497, 0.251 ) ( 0.496, 0.251 ) ( 0.496, 0.251 ) ( 0.495, 0.251 ) ( 0.495, 0.252 ) ( 0.495, 0.252 ) ( 0.494, 0.252 ) ( 0.494, 0.252 ) ( 0.494, 0.252 ) ( 0.493, 0.252 ) ( 0.493, 0.252 ) ( 0.493, 0.253 ) ( 0.492, 0.253 ) ( 0.492, 0.253 ) ( 0.492, 0.253 ) ( 0.491, 0.253 ) ( 0.491, 0.253 ) ( 0.490, 0.253 ) ( 0.490, 0.253 ) ( 0.490, 0.254 ) ( 0.489, 0.254 ) ( 0.489, 0.254 ) ( 0.489, 0.254 ) ( 0.488, 0.254 ) ( 0.488, 0.254 ) ( 0.488, 0.254 ) ( 0.487, 0.255 ) ( 0.487, 0.255 ) ( 0.487, 0.255 ) ( 0.486, 0.255 ) ( 0.486, 0.255 ) ( 0.486, 0.255 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.485, 0.256 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.484, 0.257 ) ( 0.483, 0.257 ) ( 0.483, 0.258 ) ( 0.483, 0.258 ) ( 0.482, 0.258 ) %
( 0.482, 0.258 ) ( 0.482, 0.259 ) ( 0.482, 0.259 ) ( 0.481, 0.259 ) ( 0.481, 0.259 ) ( 0.481, 0.259 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.480, 0.260 ) ( 0.479, 0.260 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.479, 0.261 ) ( 0.478, 0.262 ) ( 0.478, 0.262 ) ( 0.478, 0.262 ) ( 0.477, 0.262 ) ( 0.477, 0.262 ) ( 0.477, 0.263 ) ( 0.476, 0.263 ) ( 0.476, 0.263 ) ( 0.476, 0.263 ) ( 0.476, 0.263 ) ( 0.475, 0.263 ) ( 0.475, 0.264 ) ( 0.475, 0.264 ) ( 0.474, 0.264 ) ( 0.474, 0.264 ) ( 0.474, 0.265 ) ( 0.474, 0.265 ) ( 0.473, 0.265 ) ( 0.473, 0.265 ) ( 0.473, 0.266 ) ( 0.473, 0.266 ) ( 0.472, 0.266 ) ( 0.472, 0.266 ) ( 0.472, 0.267 ) ( 0.472, 0.267 ) ( 0.471, 0.267 ) ( 0.471, 0.267 ) ( 0.471, 0.268 ) ( 0.471, 0.268 ) ( 0.470, 0.268 ) ( 0.470, 0.268 ) ( 0.470, 0.269 ) ( 0.470, 0.269 ) ( 0.470, 0.269 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.469, 0.270 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.468, 0.271 ) ( 0.467, 0.272 ) ( 0.467, 0.272 ) ( 0.467, 0.272 ) ( 0.467, 0.272 ) ( 0.466, 0.273 ) ( 0.466, 0.273 ) ( 0.466, 0.273 ) ( 0.465, 0.273 ) ( 0.465, 0.273 ) ( 0.465, 0.274 ) ( 0.465, 0.274 ) ( 0.464, 0.274 ) ( 0.464, 0.274 ) ( 0.464, 0.275 ) ( 0.464, 0.275 ) ( 0.463, 0.275 ) ( 0.463, 0.275 ) ( 0.463, 0.276 ) ( 0.463, 0.276 ) ( 0.462, 0.276 ) ( 0.462, 0.276 ) ( 0.462, 0.277 ) ( 0.462, 0.277 ) ( 0.461, 0.277 ) ( 0.461, 0.277 ) ( 0.461, 0.278 ) ( 0.461, 0.278 ) ( 0.460, 0.278 ) ( 0.460, 0.278 ) ( 0.460, 0.279 ) ( 0.460, 0.279 ) ( 0.459, 0.279 ) ( 0.459, 0.279 ) ( 0.459, 0.280 ) ( 0.459, 0.280 ) ( 0.458, 0.280 ) ( 0.458, 0.280 ) ( 0.458, 0.281 ) ( 0.458, 0.281 ) ( 0.458, 0.281 ) ( 0.457, 0.281 ) ( 0.457, 0.282 ) %
( 0.457, 0.282 ) ( 0.457, 0.282 ) ( 0.456, 0.282 ) ( 0.456, 0.283 ) ( 0.456, 0.283 ) ( 0.456, 0.283 ) ( 0.455, 0.283 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.455, 0.284 ) ( 0.454, 0.285 ) ( 0.454, 0.285 ) ( 0.454, 0.285 ) ( 0.454, 0.286 ) ( 0.454, 0.286 ) ( 0.453, 0.286 ) ( 0.453, 0.286 ) ( 0.453, 0.287 ) ( 0.453, 0.287 ) ( 0.453, 0.287 ) ( 0.452, 0.288 ) ( 0.452, 0.288 ) ( 0.452, 0.288 ) ( 0.452, 0.289 ) ( 0.452, 0.289 ) ( 0.451, 0.289 ) ( 0.451, 0.289 ) ( 0.451, 0.290 ) ( 0.451, 0.290 ) ( 0.451, 0.290 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.450, 0.291 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.449, 0.292 ) ( 0.448, 0.293 ) ( 0.448, 0.293 ) ( 0.448, 0.293 ) ( 0.448, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.294 ) ( 0.447, 0.295 ) ( 0.447, 0.295 ) ( 0.446, 0.295 ) ( 0.446, 0.295 ) ( 0.446, 0.296 ) ( 0.446, 0.296 ) ( 0.445, 0.296 ) ( 0.445, 0.296 ) ( 0.445, 0.297 ) ( 0.445, 0.297 ) ( 0.444, 0.297 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.444, 0.298 ) ( 0.443, 0.299 ) ( 0.443, 0.299 ) ( 0.443, 0.299 ) ( 0.443, 0.300 ) ( 0.443, 0.300 ) ( 0.443, 0.300 ) ( 0.442, 0.301 ) ( 0.442, 0.301 ) ( 0.442, 0.301 ) ( 0.442, 0.302 ) ( 0.442, 0.302 ) ( 0.442, 0.302 ) ( 0.442, 0.303 ) ( 0.442, 0.303 ) ( 0.442, 0.304 ) ( 0.441, 0.304 ) ( 0.441, 0.305 ) ( 0.441, 0.305 ) ( 0.441, 0.305 ) ( 0.441, 0.306 ) ( 0.441, 0.306 ) ( 0.441, 0.307 ) ( 0.441, 0.307 ) ( 0.441, 0.307 ) ( 0.441, 0.308 ) ( 0.441, 0.308 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.309 ) ( 0.440, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.310 ) ( 0.439, 0.311 ) ( 0.438, 0.311 ) ( 0.438, 0.311 ) ( 0.438, 0.312 ) %
( 0.438, 0.312 ) ( 0.438, 0.312 ) ( 0.438, 0.312 ) ( 0.437, 0.312 ) ( 0.437, 0.313 ) ( 0.437, 0.313 ) ( 0.437, 0.313 ) ( 0.436, 0.313 ) ( 0.436, 0.314 ) ( 0.436, 0.314 ) ( 0.436, 0.314 ) ( 0.435, 0.314 ) ( 0.435, 0.315 ) ( 0.435, 0.315 ) ( 0.435, 0.315 ) ( 0.435, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.316 ) ( 0.434, 0.317 ) ( 0.434, 0.317 ) ( 0.433, 0.317 ) ( 0.433, 0.318 ) ( 0.433, 0.318 ) ( 0.433, 0.318 ) ( 0.433, 0.319 ) ( 0.433, 0.319 ) ( 0.432, 0.319 ) ( 0.432, 0.320 ) ( 0.432, 0.320 ) ( 0.432, 0.320 ) ( 0.432, 0.321 ) ( 0.432, 0.321 ) ( 0.432, 0.321 ) ( 0.431, 0.322 ) ( 0.431, 0.322 ) ( 0.431, 0.322 ) ( 0.431, 0.323 ) ( 0.431, 0.323 ) ( 0.431, 0.323 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.430, 0.324 ) ( 0.429, 0.325 ) ( 0.429, 0.325 ) ( 0.429, 0.325 ) ( 0.429, 0.326 ) ( 0.429, 0.326 ) ( 0.428, 0.326 ) ( 0.428, 0.326 ) ( 0.428, 0.327 ) ( 0.428, 0.327 ) ( 0.427, 0.327 ) ( 0.427, 0.327 ) ( 0.427, 0.328 ) ( 0.427, 0.328 ) ( 0.427, 0.328 ) ( 0.426, 0.329 ) ( 0.426, 0.329 ) ( 0.426, 0.329 ) ( 0.426, 0.330 ) ( 0.426, 0.330 ) ( 0.425, 0.330 ) ( 0.425, 0.330 ) ( 0.425, 0.331 ) ( 0.425, 0.331 ) ( 0.425, 0.331 ) ( 0.425, 0.332 ) ( 0.424, 0.332 ) ( 0.424, 0.332 ) ( 0.424, 0.333 ) ( 0.424, 0.333 ) ( 0.424, 0.333 ) ( 0.424, 0.334 ) ( 0.424, 0.334 ) ( 0.424, 0.335 ) ( 0.424, 0.335 ) ( 0.424, 0.336 ) ( 0.424, 0.336 ) ( 0.424, 0.336 ) ( 0.424, 0.337 ) ( 0.424, 0.337 ) ( 0.424, 0.337 ) ( 0.424, 0.338 ) ( 0.424, 0.338 ) ( 0.424, 0.338 ) ( 0.424, 0.339 ) ( 0.423, 0.339 ) ( 0.423, 0.339 ) ( 0.423, 0.340 ) ( 0.423, 0.340 ) ( 0.423, 0.340 ) ( 0.423, 0.341 ) ( 0.422, 0.341 ) ( 0.422, 0.342 ) ( 0.422, 0.342 ) ( 0.422, 0.342 ) ( 0.422, 0.343 ) ( 0.422, 0.343 ) %
( 0.422, 0.344 ) ( 0.422, 0.344 ) ( 0.422, 0.344 ) ( 0.421, 0.345 ) ( 0.421, 0.345 ) ( 0.421, 0.345 ) ( 0.421, 0.346 ) ( 0.421, 0.346 ) ( 0.421, 0.347 ) ( 0.421, 0.347 ) ( 0.421, 0.347 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.420, 0.348 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.349 ) ( 0.419, 0.350 ) ( 0.418, 0.350 ) ( 0.418, 0.350 ) ( 0.418, 0.350 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.351 ) ( 0.417, 0.352 ) ( 0.417, 0.352 ) ( 0.416, 0.352 ) ( 0.416, 0.352 ) ( 0.416, 0.353 ) ( 0.416, 0.353 ) ( 0.415, 0.353 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.415, 0.354 ) ( 0.414, 0.354 ) ( 0.414, 0.355 ) ( 0.414, 0.355 ) ( 0.414, 0.355 ) ( 0.414, 0.356 ) ( 0.414, 0.356 ) ( 0.413, 0.356 ) ( 0.413, 0.357 ) ( 0.413, 0.357 ) ( 0.413, 0.357 ) ( 0.413, 0.358 ) ( 0.413, 0.358 ) ( 0.412, 0.358 ) ( 0.412, 0.359 ) ( 0.412, 0.359 ) ( 0.412, 0.359 ) ( 0.412, 0.360 ) ( 0.412, 0.360 ) ( 0.412, 0.360 ) ( 0.411, 0.361 ) ( 0.411, 0.361 ) ( 0.411, 0.361 ) ( 0.411, 0.362 ) ( 0.411, 0.362 ) ( 0.410, 0.362 ) ( 0.410, 0.363 ) ( 0.410, 0.363 ) ( 0.410, 0.363 ) ( 0.410, 0.364 ) ( 0.410, 0.364 ) ( 0.409, 0.364 ) ( 0.409, 0.365 ) ( 0.409, 0.365 ) ( 0.409, 0.365 ) ( 0.409, 0.365 ) ( 0.410, 0.365 ) ( 0.410, 0.365 ) ( 0.411, 0.365 ) ( 0.411, 0.365 ) ( 0.411, 0.366 ) ( 0.411, 0.366 ) ( 0.411, 0.367 ) ( 0.411, 0.367 ) ( 0.411, 0.367 ) ( 0.411, 0.368 ) ( 0.411, 0.368 ) ( 0.411, 0.368 ) ( 0.411, 0.369 ) ( 0.411, 0.369 ) ( 0.410, 0.370 ) ( 0.410, 0.370 ) ( 0.410, 0.370 ) ( 0.410, 0.371 ) ( 0.410, 0.371 ) ( 0.409, 0.371 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.409, 0.372 ) ( 0.408, 0.373 ) ( 0.408, 0.373 ) ( 0.408, 0.373 ) %
( 0.408, 0.374 ) ( 0.408, 0.374 ) ( 0.408, 0.374 ) ( 0.408, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.375 ) ( 0.407, 0.376 ) ( 0.407, 0.376 ) ( 0.407, 0.376 ) ( 0.407, 0.377 ) ( 0.406, 0.377 ) ( 0.406, 0.378 ) ( 0.406, 0.378 ) ( 0.406, 0.379 ) ( 0.406, 0.379 ) ( 0.406, 0.379 ) ( 0.406, 0.380 ) ( 0.406, 0.380 ) ( 0.405, 0.380 ) ( 0.405, 0.380 ) ( 0.405, 0.381 ) ( 0.405, 0.381 ) ( 0.404, 0.381 ) ( 0.404, 0.381 ) ( 0.404, 0.382 ) ( 0.404, 0.382 ) ( 0.403, 0.382 ) ( 0.403, 0.382 ) ( 0.403, 0.383 ) ( 0.403, 0.383 ) ( 0.402, 0.383 ) ( 0.402, 0.383 ) ( 0.402, 0.384 ) ( 0.402, 0.384 ) ( 0.402, 0.384 ) ( 0.401, 0.385 ) ( 0.401, 0.385 ) ( 0.401, 0.385 ) ( 0.401, 0.386 ) ( 0.401, 0.386 ) ( 0.400, 0.386 ) ( 0.400, 0.386 ) ( 0.400, 0.387 ) ( 0.400, 0.387 ) ( 0.400, 0.387 ) ( 0.400, 0.388 ) ( 0.399, 0.388 ) ( 0.399, 0.388 ) ( 0.399, 0.389 ) ( 0.399, 0.389 ) ( 0.399, 0.389 ) ( 0.399, 0.390 ) ( 0.398, 0.390 ) ( 0.398, 0.390 ) ( 0.398, 0.391 ) ( 0.398, 0.391 ) ( 0.398, 0.391 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.392 ) ( 0.397, 0.393 ) ( 0.397, 0.393 ) ( 0.396, 0.393 ) ( 0.396, 0.394 ) ( 0.396, 0.394 ) ( 0.396, 0.394 ) ( 0.396, 0.395 ) ( 0.396, 0.395 ) ( 0.395, 0.395 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.395, 0.396 ) ( 0.394, 0.396 ) ( 0.394, 0.397 ) ( 0.394, 0.397 ) ( 0.394, 0.397 ) ( 0.394, 0.398 ) ( 0.393, 0.398 ) ( 0.393, 0.398 ) ( 0.393, 0.399 ) ( 0.393, 0.399 ) ( 0.393, 0.399 ) ( 0.393, 0.400 ) ( 0.393, 0.400 ) ( 0.392, 0.400 ) ( 0.392, 0.401 ) ( 0.392, 0.401 ) ( 0.392, 0.401 ) ( 0.392, 0.402 ) ( 0.392, 0.402 ) ( 0.391, 0.402 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.391, 0.403 ) ( 0.390, 0.404 ) ( 0.390, 0.404 ) %
( 0.390, 0.404 ) ( 0.390, 0.405 ) ( 0.390, 0.405 ) ( 0.389, 0.405 ) ( 0.389, 0.406 ) ( 0.389, 0.406 ) ( 0.389, 0.406 ) ( 0.389, 0.407 ) ( 0.389, 0.407 ) ( 0.388, 0.407 ) ( 0.388, 0.408 ) ( 0.388, 0.408 ) ( 0.388, 0.408 ) ( 0.388, 0.409 ) ( 0.388, 0.409 ) ( 0.387, 0.409 ) ( 0.387, 0.410 ) ( 0.387, 0.410 ) ( 0.387, 0.410 ) ( 0.387, 0.411 ) ( 0.387, 0.411 ) ( 0.386, 0.411 ) ( 0.386, 0.411 ) ( 0.386, 0.412 ) ( 0.386, 0.412 ) ( 0.386, 0.412 ) ( 0.386, 0.413 ) ( 0.385, 0.413 ) ( 0.385, 0.413 ) ( 0.385, 0.414 ) ( 0.385, 0.414 ) ( 0.385, 0.414 ) ( 0.385, 0.415 ) ( 0.384, 0.415 ) ( 0.384, 0.415 ) ( 0.384, 0.416 ) ( 0.384, 0.416 ) ( 0.384, 0.416 ) ( 0.384, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.417 ) ( 0.383, 0.418 ) ( 0.383, 0.418 ) ( 0.383, 0.418 ) ( 0.383, 0.419 ) ( 0.382, 0.419 ) ( 0.382, 0.420 ) ( 0.382, 0.420 ) ( 0.382, 0.420 ) ( 0.382, 0.420 ) ( 0.382, 0.421 ) ( 0.381, 0.421 ) ( 0.381, 0.422 ) ( 0.381, 0.422 ) ( 0.381, 0.422 ) ( 0.381, 0.423 ) ( 0.381, 0.423 ) ( 0.380, 0.423 ) ( 0.380, 0.423 ) ( 0.380, 0.424 ) ( 0.380, 0.424 ) ( 0.380, 0.425 ) ( 0.380, 0.425 ) ( 0.380, 0.425 ) ( 0.379, 0.426 ) ( 0.379, 0.426 ) ( 0.379, 0.426 ) ( 0.379, 0.427 ) ( 0.379, 0.427 ) ( 0.379, 0.427 ) ( 0.378, 0.428 ) ( 0.378, 0.428 ) ( 0.378, 0.428 ) ( 0.378, 0.429 ) ( 0.378, 0.429 ) ( 0.378, 0.429 ) ( 0.377, 0.430 ) ( 0.377, 0.430 ) ( 0.377, 0.430 ) ( 0.377, 0.430 ) ( 0.377, 0.431 ) ( 0.377, 0.431 ) ( 0.376, 0.432 ) ( 0.376, 0.432 ) ( 0.376, 0.432 ) ( 0.376, 0.433 ) ( 0.376, 0.433 ) ( 0.376, 0.433 ) ( 0.376, 0.434 ) ( 0.375, 0.434 ) ( 0.375, 0.434 ) ( 0.375, 0.435 ) ( 0.375, 0.435 ) ( 0.375, 0.435 ) ( 0.375, 0.435 ) ( 0.374, 0.436 ) ( 0.374, 0.436 ) ( 0.374, 0.436 ) ( 0.374, 0.437 ) %
( 0.374, 0.437 ) ( 0.373, 0.437 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.438 ) ( 0.373, 0.439 ) ( 0.372, 0.439 ) ( 0.372, 0.439 ) ( 0.372, 0.440 ) ( 0.372, 0.440 ) ( 0.372, 0.440 ) ( 0.372, 0.440 ) ( 0.371, 0.441 ) ( 0.371, 0.441 ) ( 0.371, 0.442 ) ( 0.371, 0.442 ) ( 0.371, 0.442 ) ( 0.371, 0.443 ) ( 0.370, 0.443 ) ( 0.370, 0.443 ) ( 0.370, 0.444 ) ( 0.370, 0.444 ) ( 0.370, 0.444 ) ( 0.370, 0.445 ) ( 0.370, 0.445 ) ( 0.370, 0.445 ) ( 0.369, 0.446 ) ( 0.369, 0.446 ) ( 0.369, 0.446 ) ( 0.369, 0.447 ) ( 0.369, 0.447 ) ( 0.369, 0.448 ) ( 0.369, 0.448 ) ( 0.368, 0.448 ) ( 0.368, 0.449 ) ( 0.368, 0.449 ) ( 0.368, 0.449 ) ( 0.368, 0.450 ) ( 0.368, 0.450 ) ( 0.368, 0.450 ) ( 0.367, 0.451 ) ( 0.367, 0.451 ) ( 0.367, 0.451 ) ( 0.367, 0.452 ) ( 0.367, 0.452 ) ( 0.367, 0.453 ) ( 0.367, 0.453 ) ( 0.366, 0.453 ) ( 0.366, 0.454 ) ( 0.366, 0.454 ) ( 0.366, 0.454 ) ( 0.366, 0.455 ) ( 0.366, 0.455 ) ( 0.366, 0.455 ) ( 0.365, 0.456 ) ( 0.365, 0.456 ) ( 0.365, 0.456 ) ( 0.365, 0.457 ) ( 0.365, 0.457 ) ( 0.365, 0.457 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.364, 0.458 ) ( 0.363, 0.459 ) ( 0.363, 0.459 ) ( 0.363, 0.459 ) ( 0.363, 0.460 ) ( 0.363, 0.460 ) ( 0.363, 0.460 ) ( 0.362, 0.461 ) ( 0.362, 0.461 ) ( 0.362, 0.461 ) ( 0.362, 0.462 ) ( 0.362, 0.462 ) ( 0.362, 0.462 ) ( 0.361, 0.463 ) ( 0.361, 0.463 ) ( 0.361, 0.463 ) ( 0.361, 0.464 ) ( 0.361, 0.464 ) ( 0.361, 0.464 ) ( 0.360, 0.465 ) ( 0.360, 0.465 ) ( 0.360, 0.465 ) ( 0.360, 0.466 ) ( 0.360, 0.466 ) ( 0.360, 0.466 ) ( 0.359, 0.467 ) ( 0.359, 0.467 ) ( 0.359, 0.467 ) ( 0.359, 0.467 ) ( 0.359, 0.468 ) ( 0.358, 0.468 ) ( 0.358, 0.468 ) ( 0.358, 0.469 ) ( 0.358, 0.469 ) ( 0.358, 0.469 ) %
( 0.358, 0.470 ) ( 0.357, 0.470 ) ( 0.357, 0.470 ) ( 0.357, 0.471 ) ( 0.357, 0.471 ) ( 0.357, 0.471 ) ( 0.357, 0.472 ) ( 0.357, 0.472 ) ( 0.356, 0.472 ) ( 0.356, 0.473 ) ( 0.356, 0.473 ) ( 0.356, 0.473 ) ( 0.356, 0.474 ) ( 0.356, 0.474 ) ( 0.355, 0.474 ) ( 0.355, 0.475 ) ( 0.355, 0.475 ) ( 0.355, 0.475 ) ( 0.355, 0.476 ) ( 0.355, 0.476 ) ( 0.354, 0.476 ) ( 0.354, 0.477 ) ( 0.354, 0.477 ) ( 0.354, 0.477 ) ( 0.354, 0.478 ) ( 0.354, 0.478 ) ( 0.354, 0.479 ) ( 0.354, 0.479 ) ( 0.353, 0.479 ) ( 0.353, 0.479 ) ( 0.353, 0.480 ) ( 0.353, 0.480 ) ( 0.353, 0.480 ) ( 0.353, 0.481 ) ( 0.353, 0.481 ) ( 0.352, 0.481 ) ( 0.352, 0.482 ) ( 0.352, 0.482 ) ( 0.352, 0.482 ) ( 0.352, 0.483 ) ( 0.352, 0.483 ) ( 0.352, 0.484 ) ( 0.352, 0.484 ) ( 0.351, 0.484 ) ( 0.351, 0.485 ) ( 0.351, 0.485 ) ( 0.351, 0.485 ) ( 0.351, 0.486 ) ( 0.351, 0.486 ) ( 0.351, 0.486 ) ( 0.350, 0.487 ) ( 0.350, 0.487 ) ( 0.350, 0.487 ) ( 0.350, 0.488 ) ( 0.350, 0.488 ) ( 0.349, 0.488 ) ( 0.349, 0.488 ) ( 0.349, 0.489 ) ( 0.349, 0.489 ) ( 0.348, 0.489 ) ( 0.348, 0.490 ) ( 0.348, 0.490 ) ( 0.348, 0.490 ) ( 0.348, 0.491 ) ( 0.348, 0.491 ) ( 0.347, 0.491 ) ( 0.347, 0.491 ) ( 0.347, 0.492 ) ( 0.347, 0.492 ) ( 0.347, 0.492 ) ( 0.346, 0.493 ) ( 0.346, 0.493 ) ( 0.346, 0.493 ) ( 0.346, 0.494 ) ( 0.346, 0.494 ) ( 0.346, 0.494 ) ( 0.346, 0.495 ) ( 0.345, 0.495 ) ( 0.345, 0.495 ) ( 0.345, 0.496 ) ( 0.345, 0.496 ) ( 0.345, 0.496 ) ( 0.345, 0.497 ) ( 0.344, 0.497 ) ( 0.344, 0.497 ) ( 0.344, 0.498 ) ( 0.344, 0.498 ) ( 0.344, 0.499 ) ( 0.344, 0.499 ) ( 0.344, 0.499 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.500 ) ( 0.343, 0.501 ) ( 0.343, 0.501 ) ( 0.343, 0.501 ) ( 0.342, 0.502 ) ( 0.342, 0.502 ) ( 0.342, 0.503 ) %
( 0.342, 0.503 ) ( 0.342, 0.503 ) ( 0.342, 0.504 ) ( 0.342, 0.504 ) ( 0.342, 0.504 ) ( 0.342, 0.505 ) ( 0.341, 0.505 ) ( 0.341, 0.506 ) ( 0.341, 0.506 ) ( 0.341, 0.506 ) ( 0.341, 0.507 ) ( 0.341, 0.507 ) ( 0.341, 0.507 ) ( 0.341, 0.508 ) ( 0.341, 0.508 ) ( 0.340, 0.509 ) ( 0.340, 0.509 ) ( 0.340, 0.509 ) ( 0.340, 0.510 ) ( 0.340, 0.510 ) ( 0.340, 0.510 ) ( 0.340, 0.511 ) ( 0.340, 0.511 ) ( 0.339, 0.512 ) ( 0.339, 0.512 ) ( 0.339, 0.512 ) ( 0.339, 0.513 ) ( 0.339, 0.513 ) ( 0.339, 0.513 ) ( 0.339, 0.514 ) ( 0.338, 0.514 ) ( 0.338, 0.514 ) ( 0.338, 0.515 ) ( 0.338, 0.515 ) ( 0.338, 0.515 ) ( 0.338, 0.516 ) ( 0.337, 0.516 ) ( 0.337, 0.516 ) ( 0.337, 0.517 ) ( 0.337, 0.517 ) ( 0.337, 0.518 ) ( 0.337, 0.518 ) ( 0.337, 0.518 ) ( 0.336, 0.519 ) ( 0.336, 0.519 ) ( 0.336, 0.519 ) ( 0.336, 0.520 ) ( 0.336, 0.520 ) ( 0.336, 0.520 ) ( 0.336, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.521 ) ( 0.335, 0.522 ) ( 0.335, 0.522 ) ( 0.335, 0.522 ) ( 0.334, 0.523 ) ( 0.334, 0.523 ) ( 0.334, 0.523 ) ( 0.334, 0.524 ) ( 0.334, 0.524 ) ( 0.334, 0.524 ) ( 0.334, 0.525 ) ( 0.333, 0.525 ) ( 0.333, 0.525 ) ( 0.333, 0.526 ) ( 0.333, 0.526 ) ( 0.333, 0.527 ) ( 0.333, 0.527 ) ( 0.333, 0.527 ) ( 0.333, 0.528 ) ( 0.333, 0.528 ) ( 0.332, 0.528 ) ( 0.332, 0.529 ) ( 0.332, 0.529 ) ( 0.332, 0.529 ) ( 0.332, 0.530 ) ( 0.332, 0.530 ) ( 0.332, 0.531 ) ( 0.332, 0.531 ) ( 0.331, 0.531 ) ( 0.331, 0.532 ) ( 0.331, 0.532 ) ( 0.331, 0.532 ) ( 0.331, 0.533 ) ( 0.331, 0.533 ) ( 0.331, 0.534 ) ( 0.331, 0.534 ) ( 0.330, 0.534 ) ( 0.330, 0.535 ) ( 0.330, 0.535 ) ( 0.330, 0.535 ) ( 0.330, 0.536 ) ( 0.330, 0.536 ) ( 0.330, 0.536 ) ( 0.329, 0.537 ) ( 0.329, 0.537 ) ( 0.329, 0.538 ) ( 0.329, 0.538 ) ( 0.329, 0.538 ) %
( 0.329, 0.539 ) ( 0.329, 0.539 ) ( 0.329, 0.539 ) ( 0.329, 0.540 ) ( 0.328, 0.540 ) ( 0.328, 0.541 ) ( 0.328, 0.541 ) ( 0.328, 0.541 ) ( 0.328, 0.542 ) ( 0.328, 0.542 ) ( 0.328, 0.542 ) ( 0.328, 0.543 ) ( 0.328, 0.543 ) ( 0.328, 0.543 ) ( 0.327, 0.544 ) ( 0.327, 0.544 ) ( 0.327, 0.545 ) ( 0.327, 0.545 ) ( 0.327, 0.545 ) ( 0.327, 0.546 ) ( 0.327, 0.546 ) ( 0.327, 0.547 ) ( 0.327, 0.547 ) ( 0.327, 0.547 ) ( 0.326, 0.548 ) ( 0.326, 0.548 ) ( 0.326, 0.549 ) ( 0.326, 0.549 ) ( 0.326, 0.549 ) ( 0.326, 0.550 ) ( 0.326, 0.550 ) ( 0.326, 0.551 ) ( 0.326, 0.551 ) ( 0.326, 0.551 ) ( 0.325, 0.552 ) ( 0.325, 0.552 ) ( 0.325, 0.552 ) ( 0.325, 0.553 ) ( 0.325, 0.553 ) ( 0.325, 0.554 ) ( 0.325, 0.554 ) ( 0.325, 0.555 ) ( 0.325, 0.555 ) ( 0.325, 0.555 ) ( 0.325, 0.556 ) ( 0.324, 0.556 ) ( 0.324, 0.556 ) ( 0.324, 0.557 ) ( 0.324, 0.557 ) ( 0.324, 0.558 ) ( 0.324, 0.558 ) ( 0.324, 0.558 ) ( 0.323, 0.559 ) ( 0.323, 0.559 ) ( 0.323, 0.559 ) ( 0.323, 0.560 ) ( 0.323, 0.560 ) ( 0.323, 0.561 ) ( 0.323, 0.561 ) ( 0.323, 0.561 ) ( 0.323, 0.562 ) ( 0.323, 0.562 ) ( 0.322, 0.562 ) ( 0.322, 0.563 ) ( 0.322, 0.563 ) ( 0.322, 0.563 ) ( 0.322, 0.564 ) ( 0.322, 0.564 ) ( 0.322, 0.565 ) ( 0.322, 0.565 ) ( 0.322, 0.566 ) ( 0.322, 0.566 ) ( 0.322, 0.566 ) ( 0.321, 0.567 ) ( 0.321, 0.567 ) ( 0.321, 0.568 ) ( 0.321, 0.568 ) ( 0.321, 0.568 ) ( 0.321, 0.569 ) ( 0.321, 0.569 ) ( 0.321, 0.569 ) ( 0.321, 0.570 ) ( 0.320, 0.570 ) ( 0.320, 0.571 ) ( 0.320, 0.571 ) ( 0.320, 0.571 ) ( 0.320, 0.572 ) ( 0.320, 0.572 ) ( 0.320, 0.572 ) ( 0.319, 0.573 ) ( 0.319, 0.573 ) ( 0.319, 0.573 ) ( 0.319, 0.574 ) ( 0.319, 0.574 ) ( 0.319, 0.574 ) ( 0.319, 0.575 ) ( 0.318, 0.575 ) ( 0.318, 0.575 ) ( 0.318, 0.576 ) ( 0.318, 0.576 ) %
( 0.318, 0.576 ) ( 0.318, 0.577 ) ( 0.317, 0.577 ) ( 0.317, 0.577 ) ( 0.317, 0.578 ) ( 0.317, 0.578 ) ( 0.317, 0.578 ) ( 0.317, 0.579 ) ( 0.316, 0.579 ) ( 0.316, 0.579 ) ( 0.316, 0.580 ) ( 0.316, 0.580 ) ( 0.316, 0.580 ) ( 0.316, 0.581 ) ( 0.316, 0.581 ) ( 0.315, 0.582 ) ( 0.315, 0.582 ) ( 0.315, 0.582 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.583 ) ( 0.315, 0.584 ) ( 0.315, 0.584 ) ( 0.314, 0.585 ) ( 0.314, 0.585 ) ( 0.314, 0.585 ) ( 0.314, 0.586 ) ( 0.314, 0.586 ) ( 0.314, 0.586 ) ( 0.314, 0.587 ) ( 0.313, 0.587 ) ( 0.313, 0.587 ) ( 0.313, 0.588 ) ( 0.313, 0.588 ) ( 0.313, 0.588 ) ( 0.313, 0.589 ) ( 0.313, 0.589 ) ( 0.312, 0.590 ) ( 0.312, 0.590 ) ( 0.312, 0.590 ) ( 0.312, 0.591 ) ( 0.312, 0.591 ) ( 0.312, 0.591 ) ( 0.312, 0.592 ) ( 0.312, 0.592 ) ( 0.312, 0.593 ) ( 0.311, 0.593 ) ( 0.311, 0.593 ) ( 0.311, 0.594 ) ( 0.311, 0.594 ) ( 0.311, 0.594 ) ( 0.311, 0.595 ) ( 0.311, 0.595 ) ( 0.310, 0.595 ) ( 0.310, 0.596 ) ( 0.310, 0.596 ) ( 0.310, 0.596 ) ( 0.310, 0.597 ) ( 0.310, 0.597 ) ( 0.310, 0.597 ) ( 0.309, 0.598 ) ( 0.309, 0.598 ) ( 0.309, 0.599 ) ( 0.309, 0.599 ) ( 0.309, 0.599 ) ( 0.309, 0.600 ) ( 0.309, 0.600 ) ( 0.309, 0.600 ) ( 0.308, 0.601 ) ( 0.308, 0.601 ) ( 0.308, 0.602 ) ( 0.308, 0.602 ) ( 0.308, 0.602 ) ( 0.308, 0.603 ) ( 0.308, 0.603 ) ( 0.308, 0.604 ) ( 0.308, 0.604 ) ( 0.308, 0.604 ) ( 0.307, 0.604 ) ( 0.307, 0.605 ) ( 0.307, 0.605 ) ( 0.307, 0.606 ) ( 0.307, 0.606 ) ( 0.307, 0.606 ) ( 0.307, 0.607 ) ( 0.307, 0.607 ) ( 0.307, 0.608 ) ( 0.307, 0.608 ) ( 0.306, 0.608 ) ( 0.306, 0.609 ) ( 0.306, 0.609 ) ( 0.306, 0.610 ) ( 0.306, 0.610 ) ( 0.306, 0.610 ) ( 0.306, 0.611 ) ( 0.306, 0.611 ) ( 0.306, 0.612 ) ( 0.306, 0.612 ) ( 0.306, 0.612 ) %
( 0.305, 0.613 ) ( 0.305, 0.613 ) ( 0.305, 0.614 ) ( 0.305, 0.614 ) ( 0.305, 0.614 ) ( 0.305, 0.615 ) ( 0.305, 0.615 ) ( 0.305, 0.616 ) ( 0.305, 0.616 ) ( 0.305, 0.616 ) ( 0.305, 0.617 ) ( 0.304, 0.617 ) ( 0.304, 0.618 ) ( 0.304, 0.618 ) ( 0.304, 0.619 ) ( 0.304, 0.619 ) ( 0.304, 0.619 ) ( 0.304, 0.620 ) ( 0.304, 0.620 ) ( 0.304, 0.621 ) ( 0.304, 0.621 ) ( 0.304, 0.621 ) ( 0.304, 0.622 ) ( 0.304, 0.622 ) ( 0.304, 0.623 ) ( 0.303, 0.623 ) ( 0.303, 0.624 ) ( 0.303, 0.624 ) ( 0.303, 0.624 ) ( 0.303, 0.625 ) ( 0.303, 0.625 ) ( 0.303, 0.625 ) ( 0.303, 0.626 ) ( 0.303, 0.626 ) ( 0.302, 0.626 ) ( 0.302, 0.627 ) ( 0.302, 0.627 ) ( 0.302, 0.627 ) ( 0.302, 0.628 ) ( 0.302, 0.628 ) ( 0.302, 0.628 ) ( 0.302, 0.629 ) ( 0.301, 0.629 ) ( 0.301, 0.629 ) ( 0.301, 0.630 ) ( 0.301, 0.630 ) ( 0.301, 0.631 ) ( 0.301, 0.631 ) ( 0.301, 0.631 ) ( 0.301, 0.632 ) ( 0.301, 0.632 ) ( 0.300, 0.633 ) ( 0.300, 0.633 ) ( 0.300, 0.633 ) ( 0.300, 0.634 ) ( 0.300, 0.634 ) ( 0.300, 0.635 ) ( 0.300, 0.635 ) ( 0.300, 0.635 ) ( 0.300, 0.636 ) ( 0.300, 0.636 ) ( 0.299, 0.637 ) ( 0.299, 0.637 ) ( 0.299, 0.638 ) ( 0.299, 0.638 ) ( 0.299, 0.638 ) ( 0.299, 0.639 ) ( 0.299, 0.639 ) ( 0.299, 0.640 ) ( 0.299, 0.640 ) ( 0.299, 0.640 ) ( 0.299, 0.641 ) ( 0.299, 0.641 ) ( 0.299, 0.642 ) ( 0.298, 0.642 ) ( 0.298, 0.643 ) ( 0.298, 0.643 ) ( 0.298, 0.643 ) ( 0.298, 0.644 ) ( 0.298, 0.644 ) ( 0.298, 0.645 ) ( 0.298, 0.645 ) ( 0.298, 0.645 ) ( 0.298, 0.646 ) ( 0.298, 0.646 ) ( 0.298, 0.646 ) ( 0.297, 0.647 ) ( 0.297, 0.647 ) ( 0.297, 0.647 ) ( 0.297, 0.648 ) ( 0.297, 0.648 ) ( 0.297, 0.649 ) ( 0.297, 0.649 ) ( 0.297, 0.650 ) ( 0.297, 0.650 ) ( 0.297, 0.650 ) ( 0.296, 0.651 ) ( 0.296, 0.651 ) ( 0.296, 0.651 ) ( 0.296, 0.652 ) %
( 0.296, 0.652 ) ( 0.296, 0.653 ) ( 0.296, 0.653 ) ( 0.296, 0.653 ) ( 0.296, 0.654 ) ( 0.296, 0.654 ) ( 0.296, 0.655 ) ( 0.296, 0.655 ) ( 0.296, 0.656 ) ( 0.295, 0.656 ) ( 0.295, 0.656 ) ( 0.295, 0.657 ) ( 0.295, 0.657 ) ( 0.295, 0.658 ) ( 0.295, 0.658 ) ( 0.295, 0.658 ) ( 0.295, 0.659 ) ( 0.295, 0.659 ) ( 0.295, 0.660 ) ( 0.295, 0.660 ) ( 0.295, 0.661 ) ( 0.294, 0.661 ) ( 0.294, 0.661 ) ( 0.294, 0.662 ) ( 0.294, 0.662 ) ( 0.294, 0.663 ) ( 0.294, 0.663 ) ( 0.294, 0.663 ) ( 0.294, 0.664 ) ( 0.294, 0.664 ) ( 0.294, 0.665 ) ( 0.294, 0.665 ) ( 0.294, 0.666 ) ( 0.294, 0.666 ) ( 0.294, 0.667 ) ( 0.294, 0.667 ) ( 0.294, 0.667 ) ( 0.294, 0.668 ) ( 0.294, 0.668 ) ( 0.294, 0.669 ) ( 0.294, 0.669 ) ( 0.294, 0.670 ) ( 0.293, 0.670 ) ( 0.293, 0.670 ) ( 0.293, 0.671 ) ( 0.293, 0.671 ) ( 0.293, 0.672 ) ( 0.293, 0.672 ) ( 0.293, 0.672 ) ( 0.293, 0.673 ) ( 0.293, 0.673 ) ( 0.293, 0.674 ) ( 0.292, 0.674 ) ( 0.292, 0.674 ) ( 0.292, 0.675 ) ( 0.292, 0.675 ) ( 0.292, 0.676 ) ( 0.292, 0.676 ) ( 0.292, 0.677 ) ( 0.292, 0.677 ) ( 0.292, 0.678 ) ( 0.292, 0.678 ) ( 0.292, 0.679 ) ( 0.292, 0.679 ) ( 0.293, 0.679 ) ( 0.293, 0.680 ) ( 0.293, 0.680 ) ( 0.293, 0.681 ) ( 0.293, 0.681 ) ( 0.293, 0.681 ) ( 0.293, 0.682 ) ( 0.293, 0.682 ) ( 0.293, 0.683 ) ( 0.293, 0.683 ) ( 0.294, 0.683 ) ( 0.294, 0.684 ) ( 0.294, 0.684 ) ( 0.294, 0.685 ) ( 0.294, 0.685 ) ( 0.294, 0.685 ) ( 0.294, 0.686 ) ( 0.294, 0.686 ) ( 0.294, 0.687 ) ( 0.294, 0.687 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.688 ) ( 0.294, 0.689 ) ( 0.294, 0.689 ) ( 0.294, 0.690 ) ( 0.294, 0.690 ) ( 0.294, 0.691 ) ( 0.294, 0.691 ) ( 0.294, 0.692 ) ( 0.294, 0.692 ) ( 0.294, 0.693 ) ( 0.294, 0.693 ) ( 0.295, 0.693 ) %
( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.295, 0.694 ) ( 0.296, 0.695 ) ( 0.296, 0.695 ) ( 0.296, 0.696 ) ( 0.296, 0.696 ) ( 0.296, 0.696 ) ( 0.296, 0.697 ) ( 0.296, 0.697 ) ( 0.296, 0.697 ) ( 0.297, 0.698 ) ( 0.297, 0.698 ) ( 0.297, 0.698 ) ( 0.297, 0.699 ) ( 0.297, 0.699 ) ( 0.298, 0.699 ) ( 0.298, 0.699 ) ( 0.298, 0.700 ) ( 0.299, 0.700 ) ( 0.299, 0.700 ) ( 0.299, 0.700 ) ( 0.300, 0.700 ) ( 0.300, 0.700 ) ( 0.300, 0.700 ) ( 0.301, 0.701 ) ( 0.301, 0.701 ) ( 0.301, 0.701 ) ( 0.301, 0.702 ) ( 0.301, 0.702 ) ( 0.302, 0.702 ) ( 0.302, 0.702 ) ( 0.302, 0.702 ) ( 0.303, 0.702 ) ( 0.303, 0.703 ) ( 0.303, 0.703 ) ( 0.304, 0.703 ) ( 0.304, 0.703 ) ( 0.304, 0.703 ) ( 0.304, 0.704 ) ( 0.304, 0.704 ) ( 0.304, 0.704 ) ( 0.304, 0.705 ) ( 0.304, 0.705 ) ( 0.303, 0.705 ) ( 0.303, 0.705 ) ( 0.302, 0.705 ) ( 0.302, 0.705 ) ( 0.301, 0.705 ) ( 0.301, 0.705 ) ( 0.300, 0.705 ) ( 0.300, 0.705 ) ( 0.300, 0.704 ) ( 0.299, 0.704 ) ( 0.299, 0.704 ) ( 0.298, 0.704 ) ( 0.298, 0.705 ) ( 0.298, 0.705 ) ( 0.297, 0.705 ) ( 0.297, 0.705 ) ( 0.297, 0.705 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.296, 0.704 ) ( 0.295, 0.703 ) ( 0.295, 0.703 ) ( 0.294, 0.703 ) ( 0.294, 0.704 ) ( 0.294, 0.704 ) ( 0.294, 0.704 ) ( 0.294, 0.705 ) ( 0.293, 0.705 ) ( 0.293, 0.705 ) ( 0.293, 0.706 ) ( 0.293, 0.706 ) ( 0.293, 0.706 ) ( 0.293, 0.707 ) ( 0.293, 0.707 ) ( 0.293, 0.707 ) ( 0.293, 0.708 ) ( 0.293, 0.708 ) ( 0.294, 0.708 ) ( 0.294, 0.708 ) ( 0.294, 0.709 ) ( 0.294, 0.709 ) ( 0.294, 0.709 ) ( 0.294, 0.710 ) ( 0.294, 0.710 ) ( 0.295, 0.710 ) ( 0.295, 0.711 ) ( 0.295, 0.711 ) ( 0.295, 0.711 ) ( 0.295, 0.712 ) ( 0.295, 0.712 ) ( 0.295, 0.713 ) ( 0.295, 0.713 ) ( 0.295, 0.714 ) ( 0.295, 0.714 ) %
( 0.294, 0.714 ) ( 0.294, 0.714 ) ( 0.294, 0.714 ) ( 0.293, 0.715 ) ( 0.293, 0.715 ) ( 0.293, 0.715 ) ( 0.293, 0.715 ) ( 0.293, 0.716 ) ( 0.293, 0.716 ) ( 0.293, 0.716 ) ( 0.293, 0.717 ) ( 0.293, 0.717 ) ( 0.293, 0.718 ) ( 0.293, 0.718 ) ( 0.293, 0.719 ) ( 0.293, 0.719 ) ( 0.293, 0.720 ) ( 0.293, 0.720 ) ( 0.293, 0.721 ) ( 0.293, 0.721 ) ( 0.294, 0.721 ) ( 0.294, 0.722 ) ( 0.294, 0.722 ) ( 0.294, 0.722 ) ( 0.294, 0.723 ) ( 0.294, 0.723 ) ( 0.294, 0.724 ) ( 0.294, 0.724 ) ( 0.294, 0.724 ) ( 0.295, 0.725 ) ( 0.295, 0.725 ) ( 0.295, 0.726 ) ( 0.295, 0.726 ) ( 0.295, 0.727 ) ( 0.295, 0.727 ) ( 0.295, 0.727 ) ( 0.295, 0.728 ) ( 0.295, 0.728 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.295, 0.729 ) ( 0.296, 0.730 ) ( 0.296, 0.730 ) ( 0.296, 0.730 ) ( 0.296, 0.731 ) ( 0.296, 0.731 ) ( 0.297, 0.731 ) ( 0.297, 0.732 ) ( 0.297, 0.732 ) ( 0.297, 0.732 ) ( 0.298, 0.732 ) ( 0.298, 0.733 ) ( 0.298, 0.733 ) ( 0.298, 0.733 ) ( 0.299, 0.733 ) ( 0.299, 0.734 ) ( 0.299, 0.734 ) ( 0.299, 0.734 ) ( 0.300, 0.734 ) ( 0.300, 0.735 ) ( 0.300, 0.735 ) ( 0.301, 0.735 ) ( 0.301, 0.735 ) ( 0.301, 0.735 ) ( 0.301, 0.735 ) ( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.302, 0.736 ) ( 0.303, 0.737 ) ( 0.303, 0.737 ) ( 0.303, 0.737 ) ( 0.303, 0.738 ) ( 0.303, 0.738 ) ( 0.303, 0.739 ) ( 0.303, 0.739 ) ( 0.303, 0.739 ) ( 0.304, 0.740 ) ( 0.304, 0.740 ) ( 0.304, 0.740 ) ( 0.304, 0.741 ) ( 0.304, 0.741 ) ( 0.304, 0.741 ) ( 0.304, 0.742 ) ( 0.305, 0.742 ) ( 0.305, 0.742 ) ( 0.305, 0.743 ) ( 0.305, 0.743 ) ( 0.305, 0.743 ) ( 0.304, 0.744 ) ( 0.304, 0.744 ) ( 0.303, 0.744 ) ( 0.303, 0.744 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.302, 0.743 ) ( 0.301, 0.742 ) ( 0.301, 0.742 ) %
( 0.301, 0.742 ) ( 0.301, 0.742 ) ( 0.300, 0.741 ) ( 0.300, 0.741 ) ( 0.300, 0.741 ) ( 0.300, 0.741 ) ( 0.299, 0.740 ) ( 0.299, 0.740 ) ( 0.299, 0.740 ) ( 0.299, 0.740 ) ( 0.298, 0.739 ) ( 0.298, 0.739 ) ( 0.297, 0.740 ) ( 0.297, 0.740 ) ( 0.297, 0.740 ) ( 0.296, 0.740 ) ( 0.296, 0.740 ) ( 0.296, 0.740 ) ( 0.295, 0.740 ) ( 0.295, 0.741 ) ( 0.295, 0.741 ) ( 0.294, 0.741 ) ( 0.294, 0.741 ) ( 0.294, 0.742 ) ( 0.294, 0.742 ) ( 0.294, 0.743 ) ( 0.294, 0.743 ) ( 0.294, 0.743 ) ( 0.294, 0.744 ) ( 0.293, 0.744 ) ( 0.293, 0.744 ) ( 0.293, 0.744 ) ( 0.293, 0.745 ) ( 0.293, 0.745 ) ( 0.292, 0.745 ) ( 0.292, 0.746 ) ( 0.292, 0.746 ) ( 0.292, 0.747 ) ( 0.293, 0.747 ) ( 0.293, 0.747 ) ( 0.293, 0.747 ) ( 0.293, 0.748 ) ( 0.293, 0.748 ) ( 0.293, 0.748 ) ( 0.294, 0.749 ) ( 0.294, 0.749 ) ( 0.294, 0.749 ) ( 0.294, 0.749 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.750 ) ( 0.295, 0.751 ) ( 0.295, 0.751 ) ( 0.296, 0.751 ) ( 0.296, 0.752 ) ( 0.296, 0.752 ) ( 0.296, 0.752 ) ( 0.296, 0.753 ) ( 0.296, 0.753 ) ( 0.297, 0.753 ) ( 0.297, 0.754 ) ( 0.297, 0.754 ) ( 0.297, 0.754 ) ( 0.297, 0.755 ) ( 0.297, 0.755 ) ( 0.297, 0.756 ) ( 0.297, 0.756 ) ( 0.296, 0.756 ) ( 0.296, 0.756 ) ( 0.296, 0.756 ) ( 0.295, 0.756 ) ( 0.295, 0.755 ) ( 0.295, 0.755 ) ( 0.294, 0.755 ) ( 0.294, 0.755 ) ( 0.294, 0.755 ) ( 0.293, 0.756 ) ( 0.293, 0.756 ) ( 0.293, 0.756 ) ( 0.293, 0.757 ) ( 0.293, 0.757 ) ( 0.293, 0.758 ) ( 0.294, 0.758 ) ( 0.294, 0.758 ) ( 0.294, 0.758 ) ( 0.294, 0.759 ) ( 0.294, 0.759 ) ( 0.294, 0.759 ) ( 0.295, 0.760 ) ( 0.295, 0.760 ) ( 0.295, 0.760 ) ( 0.295, 0.761 ) ( 0.295, 0.761 ) ( 0.295, 0.762 ) ( 0.295, 0.762 ) ( 0.295, 0.763 ) ( 0.295, 0.763 ) ( 0.295, 0.764 ) ( 0.295, 0.764 ) %
( 0.295, 0.765 ) ( 0.295, 0.765 ) ( 0.294, 0.765 ) ( 0.294, 0.765 ) ( 0.294, 0.765 ) ( 0.293, 0.765 ) ( 0.293, 0.766 ) ( 0.293, 0.766 ) ( 0.293, 0.767 ) ( 0.293, 0.767 ) ( 0.293, 0.767 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.294, 0.768 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.295, 0.769 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.296, 0.770 ) ( 0.296, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.771 ) ( 0.297, 0.772 ) ( 0.298, 0.772 ) ( 0.298, 0.772 ) ( 0.298, 0.772 ) ( 0.298, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.773 ) ( 0.299, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.774 ) ( 0.300, 0.775 ) ( 0.301, 0.775 ) ( 0.301, 0.775 ) ( 0.301, 0.775 ) ( 0.302, 0.775 ) ( 0.302, 0.775 ) ( 0.302, 0.775 ) ( 0.303, 0.776 ) ( 0.303, 0.776 ) ( 0.303, 0.776 ) ( 0.304, 0.776 ) ( 0.304, 0.776 ) ( 0.304, 0.776 ) ( 0.305, 0.777 ) ( 0.305, 0.777 ) ( 0.305, 0.777 ) ( 0.306, 0.777 ) ( 0.306, 0.777 ) ( 0.307, 0.777 ) ( 0.307, 0.777 ) ( 0.307, 0.777 ) ( 0.308, 0.778 ) ( 0.308, 0.778 ) ( 0.309, 0.778 ) ( 0.309, 0.778 ) ( 0.309, 0.778 ) ( 0.310, 0.778 ) ( 0.310, 0.778 ) ( 0.311, 0.778 ) ( 0.311, 0.778 ) ( 0.312, 0.778 ) ( 0.312, 0.778 ) ( 0.312, 0.778 ) ( 0.313, 0.778 ) ( 0.313, 0.778 ) ( 0.314, 0.778 ) ( 0.314, 0.778 ) ( 0.315, 0.778 ) ( 0.315, 0.778 ) ( 0.316, 0.778 ) ( 0.316, 0.778 ) ( 0.317, 0.778 ) ( 0.317, 0.778 ) ( 0.318, 0.778 ) ( 0.318, 0.778 ) ( 0.319, 0.778 ) ( 0.319, 0.778 ) ( 0.320, 0.778 ) ( 0.320, 0.778 ) ( 0.320, 0.778 ) ( 0.321, 0.779 ) ( 0.321, 0.779 ) ( 0.322, 0.779 ) ( 0.322, 0.779 ) ( 0.323, 0.779 ) ( 0.323, 0.779 ) ( 0.323, 0.779 ) ( 0.324, 0.779 ) ( 0.324, 0.779 ) ( 0.324, 0.779 ) ( 0.325, 0.778 ) %
( 0.325, 0.778 ) ( 0.325, 0.778 ) ( 0.325, 0.778 ) ( 0.326, 0.777 ) ( 0.326, 0.777 ) ( 0.326, 0.777 ) ( 0.327, 0.777 ) ( 0.327, 0.777 ) ( 0.327, 0.777 ) ( 0.328, 0.778 ) ( 0.328, 0.778 ) ( 0.328, 0.778 ) ( 0.329, 0.778 ) ( 0.329, 0.778 ) ( 0.329, 0.778 ) ( 0.330, 0.779 ) ( 0.330, 0.779 ) ( 0.330, 0.779 ) ( 0.331, 0.779 ) ( 0.331, 0.779 ) ( 0.331, 0.779 ) ( 0.332, 0.780 ) ( 0.332, 0.780 ) ( 0.332, 0.780 ) ( 0.333, 0.780 ) ( 0.333, 0.780 ) ( 0.333, 0.780 ) ( 0.334, 0.780 ) ( 0.334, 0.780 ) ( 0.334, 0.780 ) ( 0.335, 0.781 ) ( 0.335, 0.781 ) ( 0.336, 0.781 ) ( 0.336, 0.781 ) ( 0.336, 0.781 ) ( 0.337, 0.781 ) ( 0.337, 0.781 ) ( 0.338, 0.781 ) ( 0.338, 0.781 ) ( 0.339, 0.781 ) ( 0.339, 0.781 ) ( 0.340, 0.781 ) ( 0.340, 0.781 ) ( 0.341, 0.781 ) ( 0.341, 0.781 ) ( 0.341, 0.781 ) ( 0.342, 0.781 ) ( 0.342, 0.781 ) ( 0.343, 0.781 ) ( 0.343, 0.781 ) ( 0.344, 0.781 ) ( 0.344, 0.782 ) ( 0.345, 0.782 ) ( 0.345, 0.782 ) ( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.781 ) ( 0.346, 0.780 ) ( 0.347, 0.780 ) ( 0.347, 0.779 ) ( 0.347, 0.779 ) ( 0.347, 0.779 ) ( 0.347, 0.778 ) ( 0.347, 0.778 ) ( 0.348, 0.778 ) ( 0.348, 0.778 ) ( 0.349, 0.778 ) ( 0.349, 0.778 ) ( 0.349, 0.778 ) ( 0.350, 0.778 ) ( 0.350, 0.779 ) ( 0.351, 0.779 ) ( 0.351, 0.779 ) ( 0.351, 0.779 ) ( 0.352, 0.779 ) ( 0.352, 0.779 ) ( 0.352, 0.779 ) ( 0.353, 0.779 ) ( 0.353, 0.780 ) ( 0.354, 0.779 ) ( 0.354, 0.779 ) ( 0.354, 0.779 ) ( 0.354, 0.779 ) ( 0.355, 0.779 ) ( 0.355, 0.779 ) ( 0.355, 0.778 ) ( 0.355, 0.778 ) ( 0.355, 0.778 ) ( 0.355, 0.777 ) ( 0.354, 0.777 ) ( 0.354, 0.777 ) ( 0.354, 0.777 ) ( 0.354, 0.776 ) ( 0.354, 0.776 ) ( 0.353, 0.776 ) ( 0.353, 0.776 ) ( 0.353, 0.776 ) ( 0.352, 0.775 ) ( 0.352, 0.775 ) %
( 0.352, 0.775 ) ( 0.352, 0.774 ) ( 0.352, 0.774 ) ( 0.351, 0.774 ) ( 0.351, 0.774 ) ( 0.351, 0.773 ) ( 0.351, 0.773 ) ( 0.350, 0.773 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.772 ) ( 0.350, 0.771 ) ( 0.351, 0.771 ) ( 0.351, 0.771 ) ( 0.351, 0.771 ) ( 0.352, 0.771 ) ( 0.352, 0.771 ) ( 0.352, 0.771 ) ( 0.353, 0.771 ) ( 0.353, 0.771 ) ( 0.353, 0.771 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.354, 0.772 ) ( 0.355, 0.772 ) ( 0.355, 0.773 ) ( 0.355, 0.773 ) ( 0.355, 0.773 ) ( 0.356, 0.773 ) ( 0.356, 0.773 ) ( 0.356, 0.774 ) ( 0.356, 0.774 ) ( 0.357, 0.774 ) ( 0.357, 0.774 ) ( 0.357, 0.775 ) ( 0.357, 0.775 ) ( 0.358, 0.775 ) ( 0.358, 0.776 ) ( 0.358, 0.776 ) ( 0.358, 0.776 ) ( 0.358, 0.777 ) ( 0.358, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.777 ) ( 0.357, 0.778 ) ( 0.357, 0.778 ) ( 0.357, 0.779 ) ( 0.357, 0.779 ) ( 0.358, 0.779 ) ( 0.358, 0.780 ) ( 0.358, 0.780 ) ( 0.358, 0.780 ) ( 0.358, 0.781 ) ( 0.358, 0.781 ) ( 0.359, 0.781 ) ( 0.359, 0.781 ) ( 0.359, 0.782 ) ( 0.359, 0.782 ) ( 0.360, 0.782 ) ( 0.360, 0.782 ) ( 0.360, 0.782 ) ( 0.361, 0.783 ) ( 0.361, 0.783 ) ( 0.362, 0.783 ) ( 0.362, 0.783 ) ( 0.362, 0.783 ) ( 0.363, 0.783 ) ( 0.363, 0.783 ) ( 0.363, 0.783 ) ( 0.364, 0.784 ) ( 0.364, 0.784 ) ( 0.364, 0.784 ) ( 0.365, 0.784 ) ( 0.365, 0.784 ) ( 0.365, 0.784 ) ( 0.366, 0.784 ) ( 0.366, 0.785 ) ( 0.366, 0.785 ) ( 0.367, 0.785 ) ( 0.367, 0.785 ) ( 0.368, 0.785 ) ( 0.368, 0.785 ) ( 0.368, 0.785 ) ( 0.369, 0.785 ) ( 0.369, 0.786 ) ( 0.370, 0.786 ) ( 0.370, 0.786 ) ( 0.371, 0.785 ) ( 0.371, 0.785 ) ( 0.372, 0.785 ) ( 0.372, 0.785 ) ( 0.372, 0.785 ) ( 0.373, 0.785 ) ( 0.373, 0.785 ) ( 0.374, 0.785 ) ( 0.374, 0.785 ) ( 0.375, 0.785 ) ( 0.375, 0.785 ) %
( 0.375, 0.785 ) ( 0.376, 0.785 ) ( 0.376, 0.785 ) ( 0.377, 0.785 ) ( 0.377, 0.785 ) ( 0.377, 0.785 ) ( 0.378, 0.784 ) ( 0.378, 0.784 ) ( 0.378, 0.784 ) ( 0.379, 0.784 ) ( 0.378, 0.783 ) ( 0.378, 0.783 ) ( 0.378, 0.783 ) ( 0.378, 0.782 ) ( 0.378, 0.782 ) ( 0.377, 0.782 ) ( 0.377, 0.782 ) ( 0.377, 0.781 ) ( 0.377, 0.781 ) ( 0.376, 0.781 ) ( 0.376, 0.781 ) ( 0.376, 0.780 ) ( 0.376, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.780 ) ( 0.375, 0.780 ) ( 0.374, 0.779 ) ( 0.374, 0.779 ) ( 0.374, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.779 ) ( 0.373, 0.778 ) ( 0.373, 0.778 ) ( 0.373, 0.777 ) ( 0.373, 0.777 ) ( 0.374, 0.777 ) ( 0.374, 0.777 ) ( 0.374, 0.776 ) ( 0.374, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.776 ) ( 0.375, 0.775 ) ( 0.375, 0.775 ) ( 0.376, 0.775 ) ( 0.376, 0.775 ) ( 0.377, 0.775 ) ( 0.377, 0.775 ) ( 0.378, 0.775 ) ( 0.378, 0.775 ) ( 0.379, 0.775 ) ( 0.379, 0.775 ) ( 0.379, 0.775 ) ( 0.380, 0.775 ) ( 0.380, 0.775 ) ( 0.381, 0.775 ) ( 0.381, 0.775 ) ( 0.382, 0.775 ) ( 0.382, 0.775 ) ( 0.383, 0.774 ) ( 0.383, 0.774 ) ( 0.383, 0.774 ) ( 0.384, 0.774 ) ( 0.384, 0.774 ) ( 0.384, 0.773 ) ( 0.384, 0.773 ) ( 0.385, 0.773 ) ( 0.385, 0.773 ) ( 0.386, 0.773 ) ( 0.386, 0.773 ) ( 0.386, 0.773 ) ( 0.387, 0.774 ) ( 0.387, 0.774 ) ( 0.388, 0.774 ) ( 0.388, 0.774 ) ( 0.388, 0.774 ) ( 0.389, 0.774 ) ( 0.389, 0.774 ) ( 0.389, 0.775 ) ( 0.389, 0.775 ) ( 0.390, 0.775 ) ( 0.390, 0.775 ) ( 0.390, 0.776 ) ( 0.390, 0.776 ) ( 0.391, 0.776 ) ( 0.391, 0.776 ) ( 0.391, 0.777 ) ( 0.391, 0.777 ) ( 0.391, 0.777 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.392, 0.778 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.393, 0.779 ) ( 0.394, 0.779 ) ( 0.394, 0.780 ) %
( 0.394, 0.780 ) ( 0.395, 0.780 ) ( 0.395, 0.780 ) ( 0.395, 0.780 ) ( 0.396, 0.781 ) ( 0.396, 0.781 ) ( 0.396, 0.781 ) ( 0.396, 0.781 ) ( 0.397, 0.781 ) ( 0.397, 0.781 ) ( 0.398, 0.781 ) ( 0.398, 0.781 ) ( 0.398, 0.781 ) ( 0.399, 0.781 ) ( 0.399, 0.781 ) ( 0.399, 0.781 ) ( 0.400, 0.781 ) ( 0.400, 0.781 ) ( 0.401, 0.781 ) ( 0.401, 0.781 ) ( 0.402, 0.781 ) ( 0.402, 0.781 ) ( 0.402, 0.781 ) ( 0.403, 0.781 ) ( 0.403, 0.780 ) ( 0.403, 0.780 ) ( 0.404, 0.780 ) ( 0.404, 0.780 ) ( 0.405, 0.780 ) ( 0.405, 0.780 ) ( 0.405, 0.779 ) ( 0.406, 0.779 ) ( 0.406, 0.779 ) ( 0.406, 0.779 ) ( 0.406, 0.779 ) ( 0.407, 0.779 ) ( 0.407, 0.778 ) ( 0.407, 0.778 ) ( 0.408, 0.778 ) ( 0.408, 0.778 ) ( 0.409, 0.778 ) ( 0.409, 0.778 ) ( 0.409, 0.777 ) ( 0.409, 0.777 ) ( 0.410, 0.777 ) ( 0.410, 0.777 ) ( 0.410, 0.777 ) ( 0.411, 0.777 ) ( 0.411, 0.776 ) ( 0.411, 0.776 ) ( 0.412, 0.776 ) ( 0.412, 0.776 ) ( 0.412, 0.776 ) ( 0.413, 0.776 ) ( 0.413, 0.776 ) ( 0.414, 0.776 ) ( 0.414, 0.775 ) ( 0.414, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.775 ) ( 0.415, 0.774 ) ( 0.416, 0.774 ) ( 0.416, 0.774 ) ( 0.416, 0.774 ) ( 0.417, 0.774 ) ( 0.417, 0.773 ) ( 0.417, 0.773 ) ( 0.417, 0.773 ) ( 0.418, 0.773 ) ( 0.418, 0.773 ) ( 0.418, 0.773 ) ( 0.419, 0.773 ) ( 0.419, 0.772 ) ( 0.419, 0.772 ) ( 0.420, 0.772 ) ( 0.420, 0.772 ) ( 0.420, 0.772 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.421, 0.771 ) ( 0.422, 0.771 ) ( 0.422, 0.771 ) ( 0.422, 0.770 ) ( 0.423, 0.770 ) ( 0.423, 0.770 ) ( 0.423, 0.770 ) ( 0.424, 0.770 ) ( 0.424, 0.770 ) ( 0.424, 0.769 ) ( 0.425, 0.769 ) ( 0.425, 0.769 ) ( 0.425, 0.769 ) ( 0.426, 0.769 ) ( 0.426, 0.769 ) ( 0.426, 0.769 ) ( 0.427, 0.768 ) ( 0.427, 0.768 ) ( 0.428, 0.768 ) %
( 0.428, 0.768 ) ( 0.428, 0.768 ) ( 0.429, 0.768 ) ( 0.429, 0.768 ) ( 0.429, 0.767 ) ( 0.429, 0.767 ) ( 0.430, 0.767 ) ( 0.430, 0.767 ) ( 0.430, 0.767 ) ( 0.431, 0.767 ) ( 0.431, 0.766 ) ( 0.431, 0.766 ) ( 0.432, 0.766 ) ( 0.432, 0.766 ) ( 0.432, 0.765 ) ( 0.432, 0.765 ) ( 0.433, 0.765 ) ( 0.433, 0.765 ) ( 0.433, 0.765 ) ( 0.434, 0.764 ) ( 0.434, 0.764 ) ( 0.434, 0.764 ) ( 0.435, 0.764 ) ( 0.435, 0.764 ) ( 0.435, 0.763 ) ( 0.435, 0.763 ) ( 0.436, 0.763 ) ( 0.436, 0.763 ) ( 0.436, 0.763 ) ( 0.437, 0.763 ) ( 0.437, 0.762 ) ( 0.437, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.438, 0.762 ) ( 0.439, 0.761 ) ( 0.439, 0.761 ) ( 0.439, 0.761 ) ( 0.440, 0.761 ) ( 0.440, 0.761 ) ( 0.440, 0.761 ) ( 0.441, 0.760 ) ( 0.441, 0.760 ) ( 0.441, 0.760 ) ( 0.442, 0.760 ) ( 0.442, 0.760 ) ( 0.442, 0.759 ) ( 0.442, 0.759 ) ( 0.443, 0.759 ) ( 0.443, 0.759 ) ( 0.443, 0.758 ) ( 0.443, 0.758 ) ( 0.444, 0.758 ) ( 0.444, 0.758 ) ( 0.444, 0.758 ) ( 0.445, 0.757 ) ( 0.445, 0.757 ) ( 0.445, 0.757 ) ( 0.446, 0.757 ) ( 0.446, 0.757 ) ( 0.446, 0.756 ) ( 0.446, 0.756 ) ( 0.447, 0.756 ) ( 0.447, 0.756 ) ( 0.447, 0.756 ) ( 0.448, 0.756 ) ( 0.448, 0.756 ) ( 0.449, 0.755 ) ( 0.449, 0.755 ) ( 0.449, 0.755 ) ( 0.450, 0.755 ) ( 0.450, 0.755 ) ( 0.450, 0.754 ) ( 0.450, 0.754 ) ( 0.451, 0.754 ) ( 0.451, 0.754 ) ( 0.451, 0.753 ) ( 0.451, 0.753 ) ( 0.452, 0.753 ) ( 0.452, 0.753 ) ( 0.452, 0.752 ) ( 0.452, 0.752 ) ( 0.453, 0.752 ) ( 0.453, 0.752 ) ( 0.453, 0.752 ) ( 0.454, 0.752 ) ( 0.454, 0.752 ) ( 0.454, 0.751 ) ( 0.455, 0.751 ) ( 0.455, 0.751 ) ( 0.455, 0.751 ) ( 0.456, 0.751 ) ( 0.456, 0.750 ) ( 0.456, 0.750 ) ( 0.457, 0.750 ) ( 0.457, 0.750 ) ( 0.457, 0.750 ) ( 0.458, 0.750 ) ( 0.458, 0.750 ) %
( 0.458, 0.750 ) ( 0.459, 0.750 ) ( 0.459, 0.749 ) ( 0.459, 0.749 ) ( 0.459, 0.749 ) ( 0.460, 0.749 ) ( 0.460, 0.749 ) ( 0.460, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.461, 0.748 ) ( 0.462, 0.747 ) ( 0.462, 0.747 ) ( 0.462, 0.747 ) ( 0.463, 0.747 ) ( 0.463, 0.746 ) ( 0.463, 0.746 ) ( 0.463, 0.746 ) ( 0.464, 0.746 ) ( 0.464, 0.746 ) ( 0.464, 0.746 ) ( 0.465, 0.745 ) ( 0.465, 0.745 ) ( 0.465, 0.745 ) ( 0.466, 0.745 ) ( 0.466, 0.745 ) ( 0.466, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.467, 0.744 ) ( 0.468, 0.743 ) ( 0.468, 0.743 ) ( 0.468, 0.743 ) ( 0.469, 0.743 ) ( 0.469, 0.743 ) ( 0.469, 0.742 ) ( 0.469, 0.742 ) ( 0.470, 0.742 ) ( 0.470, 0.741 ) ( 0.470, 0.741 ) ( 0.470, 0.741 ) ( 0.471, 0.741 ) ( 0.471, 0.741 ) ( 0.471, 0.740 ) ( 0.471, 0.740 ) ( 0.472, 0.740 ) ( 0.472, 0.740 ) ( 0.472, 0.740 ) ( 0.473, 0.739 ) ( 0.473, 0.739 ) ( 0.473, 0.739 ) ( 0.473, 0.739 ) ( 0.473, 0.738 ) ( 0.474, 0.738 ) ( 0.474, 0.738 ) ( 0.474, 0.738 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.475, 0.737 ) ( 0.476, 0.737 ) ( 0.476, 0.736 ) ( 0.476, 0.736 ) ( 0.476, 0.736 ) ( 0.477, 0.736 ) ( 0.477, 0.735 ) ( 0.477, 0.735 ) ( 0.477, 0.735 ) ( 0.478, 0.735 ) ( 0.478, 0.734 ) ( 0.478, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.734 ) ( 0.479, 0.733 ) ( 0.479, 0.733 ) ( 0.480, 0.733 ) ( 0.480, 0.733 ) ( 0.480, 0.733 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.481, 0.732 ) ( 0.482, 0.732 ) ( 0.482, 0.731 ) ( 0.482, 0.731 ) ( 0.483, 0.731 ) ( 0.483, 0.731 ) ( 0.483, 0.731 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.484, 0.730 ) ( 0.485, 0.730 ) ( 0.485, 0.729 ) ( 0.485, 0.729 ) ( 0.486, 0.729 ) ( 0.486, 0.729 ) %
( 0.486, 0.729 ) ( 0.486, 0.729 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.487, 0.728 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.488, 0.727 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.489, 0.726 ) ( 0.490, 0.725 ) ( 0.490, 0.725 ) ( 0.490, 0.725 ) ( 0.491, 0.725 ) ( 0.491, 0.725 ) ( 0.491, 0.725 ) ( 0.492, 0.724 ) ( 0.492, 0.724 ) ( 0.492, 0.724 ) ( 0.493, 0.724 ) ( 0.493, 0.724 ) ( 0.493, 0.723 ) ( 0.493, 0.723 ) ( 0.494, 0.723 ) ( 0.494, 0.723 ) ( 0.494, 0.723 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.495, 0.722 ) ( 0.496, 0.722 ) ( 0.496, 0.721 ) ( 0.496, 0.721 ) ( 0.496, 0.721 ) ( 0.497, 0.721 ) ( 0.497, 0.720 ) ( 0.497, 0.720 ) ( 0.497, 0.720 ) ( 0.498, 0.720 ) ( 0.498, 0.719 ) ( 0.498, 0.719 ) ( 0.499, 0.719 ) ( 0.499, 0.719 ) ( 0.499, 0.719 ) ( 0.500, 0.719 ) ( 0.500, 0.718 ) ( 0.500, 0.718 ) ( 0.500, 0.718 ) ( 0.501, 0.718 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.501, 0.717 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.502, 0.716 ) ( 0.503, 0.716 ) ( 0.503, 0.715 ) ( 0.503, 0.715 ) ( 0.504, 0.715 ) ( 0.504, 0.715 ) ( 0.504, 0.714 ) ( 0.504, 0.714 ) ( 0.504, 0.714 ) ( 0.505, 0.713 ) ( 0.505, 0.713 ) ( 0.505, 0.713 ) ( 0.506, 0.713 ) ( 0.506, 0.713 ) ( 0.506, 0.713 ) ( 0.507, 0.712 ) ( 0.507, 0.712 ) ( 0.507, 0.712 ) ( 0.508, 0.712 ) ( 0.508, 0.712 ) ( 0.508, 0.711 ) ( 0.508, 0.711 ) ( 0.509, 0.711 ) ( 0.509, 0.711 ) ( 0.509, 0.710 ) ( 0.509, 0.710 ) ( 0.510, 0.710 ) ( 0.510, 0.710 ) ( 0.510, 0.709 ) ( 0.510, 0.709 ) ( 0.510, 0.709 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.708 ) ( 0.511, 0.707 ) ( 0.511, 0.707 ) ( 0.512, 0.707 ) ( 0.512, 0.707 ) ( 0.512, 0.707 ) %
( 0.513, 0.706 ) ( 0.513, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.514, 0.706 ) ( 0.515, 0.705 ) ( 0.515, 0.705 ) ( 0.515, 0.705 ) ( 0.516, 0.705 ) ( 0.516, 0.705 ) ( 0.516, 0.704 ) ( 0.516, 0.704 ) ( 0.517, 0.704 ) ( 0.517, 0.704 ) ( 0.517, 0.703 ) ( 0.517, 0.703 ) ( 0.518, 0.703 ) ( 0.518, 0.702 ) ( 0.518, 0.702 ) ( 0.518, 0.702 ) ( 0.519, 0.702 ) ( 0.519, 0.702 ) ( 0.519, 0.702 ) ( 0.520, 0.701 ) ( 0.520, 0.701 ) ( 0.520, 0.701 ) ( 0.521, 0.701 ) ( 0.521, 0.701 ) ( 0.521, 0.700 ) ( 0.521, 0.700 ) ( 0.521, 0.700 ) ( 0.522, 0.700 ) ( 0.522, 0.700 ) ( 0.522, 0.699 ) ( 0.522, 0.699 ) ( 0.523, 0.699 ) ( 0.523, 0.698 ) ( 0.523, 0.698 ) ( 0.523, 0.698 ) ( 0.523, 0.697 ) ( 0.524, 0.697 ) ( 0.524, 0.697 ) ( 0.524, 0.697 ) ( 0.525, 0.697 ) ( 0.525, 0.697 ) ( 0.525, 0.697 ) ( 0.526, 0.697 ) ( 0.526, 0.697 ) ( 0.527, 0.696 ) ( 0.527, 0.696 ) ( 0.527, 0.696 ) ( 0.528, 0.696 ) ( 0.528, 0.696 ) ( 0.528, 0.695 ) ( 0.528, 0.695 ) ( 0.529, 0.695 ) ( 0.529, 0.695 ) ( 0.529, 0.694 ) ( 0.529, 0.694 ) ( 0.530, 0.694 ) ( 0.530, 0.694 ) ( 0.530, 0.693 ) ( 0.530, 0.693 ) ( 0.531, 0.693 ) ( 0.531, 0.693 ) ( 0.531, 0.693 ) ( 0.532, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.692 ) ( 0.532, 0.691 ) ( 0.533, 0.691 ) ( 0.533, 0.691 ) ( 0.533, 0.690 ) ( 0.533, 0.690 ) ( 0.533, 0.689 ) ( 0.533, 0.689 ) ( 0.533, 0.689 ) ( 0.534, 0.688 ) ( 0.534, 0.688 ) ( 0.534, 0.688 ) ( 0.534, 0.688 ) ( 0.535, 0.688 ) ( 0.535, 0.688 ) ( 0.535, 0.688 ) ( 0.536, 0.687 ) ( 0.536, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.537, 0.687 ) ( 0.538, 0.686 ) ( 0.538, 0.686 ) ( 0.538, 0.686 ) ( 0.538, 0.685 ) ( 0.538, 0.685 ) ( 0.538, 0.685 ) ( 0.538, 0.684 ) ( 0.538, 0.684 ) %
( 0.537, 0.684 ) ( 0.537, 0.684 ) ( 0.537, 0.684 ) ( 0.537, 0.683 ) ( 0.537, 0.683 ) ( 0.537, 0.683 ) ( 0.537, 0.683 ) ( 0.537, 0.682 ) ( 0.537, 0.682 ) ( 0.538, 0.682 ) ( 0.538, 0.682 ) ( 0.538, 0.682 ) ( 0.539, 0.682 ) ( 0.539, 0.683 ) ( 0.539, 0.683 ) ( 0.539, 0.684 ) ( 0.540, 0.684 ) ( 0.540, 0.683 ) ( 0.540, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.683 ) ( 0.541, 0.682 ) ( 0.542, 0.682 ) ( 0.542, 0.682 ) ( 0.542, 0.681 ) ( 0.542, 0.681 ) ( 0.542, 0.681 ) ( 0.543, 0.681 ) ( 0.543, 0.681 ) ( 0.543, 0.681 ) ( 0.544, 0.680 ) ( 0.544, 0.680 ) ( 0.544, 0.680 ) ( 0.545, 0.680 ) ( 0.545, 0.680 ) ( 0.545, 0.679 ) ( 0.545, 0.679 ) ( 0.546, 0.679 ) ( 0.546, 0.679 ) ( 0.546, 0.678 ) ( 0.546, 0.678 ) ( 0.547, 0.678 ) ( 0.547, 0.678 ) ( 0.547, 0.678 ) ( 0.548, 0.677 ) ( 0.548, 0.677 ) ( 0.548, 0.677 ) ( 0.548, 0.677 ) ( 0.549, 0.676 ) ( 0.549, 0.676 ) ( 0.549, 0.676 ) ( 0.550, 0.676 ) ( 0.550, 0.676 ) ( 0.550, 0.675 ) ( 0.550, 0.675 ) ( 0.550, 0.675 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.551, 0.674 ) ( 0.552, 0.673 ) ( 0.552, 0.673 ) ( 0.552, 0.673 ) ( 0.552, 0.673 ) ( 0.553, 0.673 ) ( 0.553, 0.672 ) ( 0.553, 0.672 ) ( 0.554, 0.672 ) ( 0.554, 0.672 ) ( 0.554, 0.671 ) ( 0.554, 0.671 ) ( 0.555, 0.671 ) ( 0.555, 0.671 ) ( 0.555, 0.670 ) ( 0.555, 0.670 ) ( 0.556, 0.670 ) ( 0.556, 0.670 ) ( 0.556, 0.669 ) ( 0.556, 0.669 ) ( 0.556, 0.669 ) ( 0.557, 0.669 ) ( 0.557, 0.668 ) ( 0.557, 0.668 ) ( 0.558, 0.668 ) ( 0.558, 0.668 ) ( 0.558, 0.668 ) ( 0.559, 0.668 ) ( 0.559, 0.667 ) ( 0.559, 0.667 ) ( 0.559, 0.667 ) ( 0.560, 0.667 ) ( 0.560, 0.667 ) ( 0.560, 0.666 ) ( 0.560, 0.666 ) ( 0.561, 0.666 ) ( 0.561, 0.666 ) ( 0.561, 0.666 ) ( 0.562, 0.666 ) ( 0.562, 0.665 ) %
( 0.562, 0.665 ) ( 0.562, 0.665 ) ( 0.563, 0.665 ) ( 0.563, 0.664 ) ( 0.563, 0.664 ) ( 0.563, 0.664 ) ( 0.564, 0.664 ) ( 0.564, 0.663 ) ( 0.564, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.663 ) ( 0.565, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.662 ) ( 0.566, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.567, 0.661 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.568, 0.660 ) ( 0.569, 0.659 ) ( 0.569, 0.659 ) ( 0.569, 0.659 ) ( 0.570, 0.659 ) ( 0.570, 0.659 ) ( 0.570, 0.659 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.571, 0.658 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.572, 0.657 ) ( 0.573, 0.657 ) ( 0.573, 0.656 ) ( 0.573, 0.656 ) ( 0.573, 0.656 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.574, 0.655 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.575, 0.654 ) ( 0.576, 0.654 ) ( 0.576, 0.653 ) ( 0.576, 0.653 ) ( 0.576, 0.653 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.577, 0.652 ) ( 0.578, 0.651 ) ( 0.578, 0.651 ) ( 0.578, 0.651 ) ( 0.578, 0.651 ) ( 0.579, 0.651 ) ( 0.579, 0.650 ) ( 0.579, 0.650 ) ( 0.579, 0.650 ) ( 0.580, 0.650 ) ( 0.580, 0.649 ) ( 0.580, 0.649 ) ( 0.580, 0.649 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.581, 0.648 ) ( 0.582, 0.648 ) ( 0.582, 0.647 ) ( 0.582, 0.647 ) ( 0.582, 0.647 ) ( 0.583, 0.647 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.583, 0.646 ) ( 0.584, 0.646 ) ( 0.584, 0.645 ) ( 0.584, 0.645 ) ( 0.584, 0.645 ) ( 0.585, 0.645 ) ( 0.585, 0.644 ) ( 0.585, 0.644 ) ( 0.585, 0.644 ) ( 0.585, 0.643 ) ( 0.586, 0.643 ) ( 0.586, 0.643 ) ( 0.586, 0.643 ) ( 0.587, 0.643 ) ( 0.587, 0.642 ) ( 0.587, 0.642 ) ( 0.587, 0.642 ) %
( 0.587, 0.642 ) ( 0.588, 0.641 ) ( 0.588, 0.641 ) ( 0.588, 0.641 ) ( 0.588, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.589, 0.640 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.590, 0.639 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.591, 0.638 ) ( 0.592, 0.637 ) ( 0.592, 0.637 ) ( 0.592, 0.637 ) ( 0.592, 0.636 ) ( 0.592, 0.636 ) ( 0.593, 0.636 ) ( 0.593, 0.636 ) ( 0.593, 0.635 ) ( 0.593, 0.635 ) ( 0.594, 0.635 ) ( 0.594, 0.635 ) ( 0.594, 0.634 ) ( 0.594, 0.634 ) ( 0.595, 0.634 ) ( 0.595, 0.634 ) ( 0.595, 0.633 ) ( 0.595, 0.633 ) ( 0.595, 0.633 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.596, 0.632 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.597, 0.631 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.598, 0.630 ) ( 0.599, 0.630 ) ( 0.599, 0.629 ) ( 0.599, 0.629 ) ( 0.599, 0.629 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.628 ) ( 0.600, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.627 ) ( 0.601, 0.626 ) ( 0.602, 0.626 ) ( 0.602, 0.626 ) ( 0.602, 0.626 ) ( 0.602, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.625 ) ( 0.603, 0.624 ) ( 0.604, 0.624 ) ( 0.604, 0.624 ) ( 0.604, 0.623 ) ( 0.604, 0.623 ) ( 0.604, 0.623 ) ( 0.604, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.622 ) ( 0.605, 0.622 ) ( 0.606, 0.621 ) ( 0.606, 0.621 ) ( 0.606, 0.621 ) ( 0.606, 0.620 ) ( 0.606, 0.620 ) ( 0.606, 0.620 ) ( 0.607, 0.619 ) ( 0.607, 0.619 ) ( 0.607, 0.619 ) ( 0.607, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.618 ) ( 0.608, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.617 ) ( 0.609, 0.616 ) ( 0.610, 0.616 ) ( 0.610, 0.616 ) ( 0.610, 0.616 ) %
( 0.610, 0.615 ) ( 0.610, 0.615 ) ( 0.610, 0.615 ) ( 0.610, 0.615 ) ( 0.610, 0.614 ) ( 0.609, 0.614 ) ( 0.609, 0.615 ) ( 0.608, 0.615 ) ( 0.608, 0.615 ) ( 0.608, 0.615 ) ( 0.608, 0.615 ) ( 0.608, 0.614 ) ( 0.608, 0.614 ) ( 0.608, 0.614 ) ( 0.608, 0.613 ) ( 0.608, 0.613 ) ( 0.609, 0.613 ) ( 0.609, 0.612 ) ( 0.609, 0.612 ) ( 0.609, 0.612 ) ( 0.609, 0.612 ) ( 0.610, 0.612 ) ( 0.610, 0.611 ) ( 0.610, 0.611 ) ( 0.610, 0.611 ) ( 0.611, 0.610 ) ( 0.611, 0.610 ) ( 0.611, 0.610 ) ( 0.611, 0.610 ) ( 0.612, 0.609 ) ( 0.612, 0.609 ) ( 0.612, 0.609 ) ( 0.612, 0.608 ) ( 0.612, 0.608 ) ( 0.613, 0.608 ) ( 0.613, 0.607 ) ( 0.613, 0.607 ) ( 0.613, 0.607 ) ( 0.613, 0.607 ) ( 0.613, 0.606 ) ( 0.614, 0.606 ) ( 0.614, 0.606 ) ( 0.614, 0.605 ) ( 0.614, 0.605 ) ( 0.615, 0.605 ) ( 0.615, 0.605 ) ( 0.615, 0.605 ) ( 0.616, 0.605 ) ( 0.616, 0.605 ) ( 0.617, 0.605 ) ( 0.617, 0.605 ) ( 0.617, 0.605 ) ( 0.618, 0.605 ) ( 0.618, 0.605 ) ( 0.618, 0.605 ) ( 0.619, 0.605 ) ( 0.619, 0.604 ) ( 0.619, 0.604 ) ( 0.620, 0.604 ) ( 0.620, 0.604 ) ( 0.620, 0.604 ) ( 0.620, 0.603 ) ( 0.620, 0.603 ) ( 0.621, 0.603 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.621, 0.602 ) ( 0.622, 0.601 ) ( 0.622, 0.601 ) ( 0.622, 0.601 ) ( 0.623, 0.601 ) ( 0.623, 0.601 ) ( 0.623, 0.601 ) ( 0.623, 0.600 ) ( 0.623, 0.600 ) ( 0.623, 0.599 ) ( 0.623, 0.599 ) ( 0.623, 0.599 ) ( 0.623, 0.598 ) ( 0.623, 0.598 ) ( 0.622, 0.598 ) ( 0.622, 0.598 ) ( 0.622, 0.598 ) ( 0.621, 0.597 ) ( 0.621, 0.597 ) ( 0.621, 0.597 ) ( 0.621, 0.596 ) ( 0.621, 0.596 ) ( 0.621, 0.595 ) ( 0.621, 0.595 ) ( 0.621, 0.595 ) ( 0.622, 0.594 ) ( 0.622, 0.594 ) ( 0.622, 0.594 ) ( 0.623, 0.594 ) ( 0.623, 0.594 ) ( 0.624, 0.594 ) ( 0.624, 0.594 ) ( 0.624, 0.594 ) %
( 0.625, 0.594 ) ( 0.625, 0.593 ) ( 0.625, 0.593 ) ( 0.625, 0.593 ) ( 0.626, 0.593 ) ( 0.626, 0.593 ) ( 0.626, 0.593 ) ( 0.627, 0.593 ) ( 0.627, 0.593 ) ( 0.628, 0.592 ) ( 0.628, 0.592 ) ( 0.628, 0.592 ) ( 0.629, 0.592 ) ( 0.629, 0.591 ) ( 0.629, 0.591 ) ( 0.629, 0.591 ) ( 0.630, 0.591 ) ( 0.630, 0.591 ) ( 0.630, 0.591 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.590 ) ( 0.631, 0.589 ) ( 0.632, 0.589 ) ( 0.632, 0.588 ) ( 0.632, 0.588 ) ( 0.632, 0.588 ) ( 0.632, 0.587 ) ( 0.632, 0.587 ) ( 0.633, 0.587 ) ( 0.633, 0.587 ) ( 0.633, 0.587 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.586 ) ( 0.634, 0.585 ) ( 0.635, 0.585 ) ( 0.635, 0.585 ) ( 0.635, 0.585 ) ( 0.635, 0.584 ) ( 0.636, 0.584 ) ( 0.636, 0.584 ) ( 0.636, 0.584 ) ( 0.636, 0.583 ) ( 0.636, 0.583 ) ( 0.637, 0.583 ) ( 0.636, 0.582 ) ( 0.636, 0.582 ) ( 0.636, 0.582 ) ( 0.636, 0.581 ) ( 0.636, 0.581 ) ( 0.636, 0.580 ) ( 0.636, 0.580 ) ( 0.636, 0.580 ) ( 0.637, 0.579 ) ( 0.637, 0.579 ) ( 0.638, 0.580 ) ( 0.638, 0.580 ) ( 0.638, 0.580 ) ( 0.639, 0.580 ) ( 0.639, 0.580 ) ( 0.639, 0.579 ) ( 0.639, 0.579 ) ( 0.640, 0.579 ) ( 0.640, 0.579 ) ( 0.640, 0.578 ) ( 0.640, 0.578 ) ( 0.641, 0.578 ) ( 0.641, 0.578 ) ( 0.641, 0.577 ) ( 0.641, 0.577 ) ( 0.642, 0.577 ) ( 0.642, 0.577 ) ( 0.642, 0.577 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.643, 0.576 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.575 ) ( 0.644, 0.574 ) ( 0.645, 0.574 ) ( 0.645, 0.574 ) ( 0.645, 0.573 ) ( 0.645, 0.573 ) ( 0.645, 0.573 ) ( 0.645, 0.572 ) ( 0.646, 0.572 ) ( 0.646, 0.572 ) ( 0.646, 0.571 ) ( 0.646, 0.571 ) ( 0.646, 0.571 ) ( 0.647, 0.571 ) ( 0.647, 0.571 ) ( 0.647, 0.570 ) ( 0.647, 0.570 ) %
( 0.648, 0.570 ) ( 0.648, 0.569 ) ( 0.648, 0.569 ) ( 0.648, 0.569 ) ( 0.648, 0.568 ) ( 0.648, 0.568 ) ( 0.649, 0.568 ) ( 0.649, 0.568 ) ( 0.649, 0.567 ) ( 0.649, 0.567 ) ( 0.650, 0.567 ) ( 0.650, 0.567 ) ( 0.650, 0.566 ) ( 0.650, 0.566 ) ( 0.651, 0.566 ) ( 0.651, 0.565 ) ( 0.651, 0.565 ) ( 0.651, 0.565 ) ( 0.651, 0.564 ) ( 0.651, 0.564 ) ( 0.651, 0.564 ) ( 0.652, 0.564 ) ( 0.652, 0.564 ) ( 0.653, 0.563 ) ( 0.653, 0.563 ) ( 0.653, 0.563 ) ( 0.654, 0.563 ) ( 0.654, 0.563 ) ( 0.654, 0.562 ) ( 0.654, 0.562 ) ( 0.654, 0.562 ) ( 0.654, 0.562 ) ( 0.655, 0.561 ) ( 0.655, 0.561 ) ( 0.655, 0.561 ) ( 0.655, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.560 ) ( 0.656, 0.559 ) ( 0.656, 0.559 ) ( 0.657, 0.559 ) ( 0.657, 0.559 ) ( 0.657, 0.558 ) ( 0.657, 0.558 ) ( 0.658, 0.558 ) ( 0.658, 0.557 ) ( 0.658, 0.557 ) ( 0.658, 0.557 ) ( 0.658, 0.556 ) ( 0.658, 0.556 ) ( 0.659, 0.556 ) ( 0.659, 0.556 ) ( 0.659, 0.555 ) ( 0.659, 0.555 ) ( 0.659, 0.555 ) ( 0.659, 0.554 ) ( 0.660, 0.554 ) ( 0.660, 0.554 ) ( 0.660, 0.553 ) ( 0.660, 0.553 ) ( 0.661, 0.553 ) ( 0.661, 0.553 ) ( 0.661, 0.553 ) ( 0.662, 0.552 ) ( 0.662, 0.552 ) ( 0.662, 0.552 ) ( 0.662, 0.552 ) ( 0.662, 0.551 ) ( 0.663, 0.551 ) ( 0.663, 0.551 ) ( 0.663, 0.550 ) ( 0.663, 0.550 ) ( 0.663, 0.550 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.664, 0.549 ) ( 0.665, 0.549 ) ( 0.665, 0.548 ) ( 0.665, 0.548 ) ( 0.665, 0.548 ) ( 0.666, 0.547 ) ( 0.666, 0.547 ) ( 0.666, 0.547 ) ( 0.666, 0.546 ) ( 0.666, 0.546 ) ( 0.666, 0.546 ) ( 0.667, 0.546 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.667, 0.545 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.668, 0.544 ) ( 0.669, 0.543 ) ( 0.669, 0.543 ) ( 0.669, 0.543 ) %
( 0.669, 0.542 ) ( 0.669, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.542 ) ( 0.670, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.541 ) ( 0.671, 0.540 ) ( 0.672, 0.540 ) ( 0.672, 0.540 ) ( 0.672, 0.539 ) ( 0.672, 0.539 ) ( 0.672, 0.539 ) ( 0.672, 0.538 ) ( 0.672, 0.538 ) ( 0.672, 0.538 ) ( 0.673, 0.537 ) ( 0.673, 0.537 ) ( 0.673, 0.537 ) ( 0.673, 0.536 ) ( 0.673, 0.536 ) ( 0.674, 0.536 ) ( 0.674, 0.536 ) ( 0.674, 0.535 ) ( 0.675, 0.535 ) ( 0.675, 0.535 ) ( 0.675, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.535 ) ( 0.676, 0.534 ) ( 0.676, 0.534 ) ( 0.677, 0.534 ) ( 0.677, 0.534 ) ( 0.677, 0.533 ) ( 0.677, 0.533 ) ( 0.677, 0.533 ) ( 0.677, 0.532 ) ( 0.678, 0.532 ) ( 0.678, 0.531 ) ( 0.678, 0.531 ) ( 0.677, 0.530 ) ( 0.677, 0.530 ) ( 0.677, 0.530 ) ( 0.677, 0.529 ) ( 0.677, 0.529 ) ( 0.677, 0.529 ) ( 0.677, 0.528 ) ( 0.678, 0.528 ) ( 0.678, 0.527 ) ( 0.678, 0.527 ) ( 0.678, 0.527 ) ( 0.679, 0.527 ) ( 0.679, 0.527 ) ( 0.679, 0.527 ) ( 0.680, 0.528 ) ( 0.680, 0.528 ) ( 0.680, 0.528 ) ( 0.680, 0.529 ) ( 0.680, 0.529 ) ( 0.681, 0.529 ) ( 0.681, 0.529 ) ( 0.681, 0.529 ) ( 0.682, 0.528 ) ( 0.682, 0.528 ) ( 0.682, 0.528 ) ( 0.682, 0.527 ) ( 0.682, 0.527 ) ( 0.682, 0.527 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.683, 0.526 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.684, 0.525 ) ( 0.685, 0.525 ) ( 0.685, 0.524 ) ( 0.685, 0.524 ) ( 0.685, 0.524 ) ( 0.686, 0.524 ) ( 0.686, 0.523 ) ( 0.686, 0.523 ) ( 0.686, 0.523 ) ( 0.686, 0.522 ) ( 0.686, 0.522 ) ( 0.687, 0.522 ) ( 0.687, 0.521 ) ( 0.687, 0.521 ) ( 0.687, 0.521 ) ( 0.688, 0.521 ) ( 0.688, 0.521 ) ( 0.688, 0.520 ) ( 0.688, 0.520 ) ( 0.688, 0.520 ) ( 0.689, 0.520 ) ( 0.689, 0.519 ) ( 0.689, 0.519 ) %
( 0.689, 0.519 ) ( 0.689, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.518 ) ( 0.690, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.517 ) ( 0.691, 0.516 ) ( 0.691, 0.516 ) ( 0.692, 0.516 ) ( 0.692, 0.515 ) ( 0.692, 0.515 ) ( 0.692, 0.515 ) ( 0.692, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.514 ) ( 0.693, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.513 ) ( 0.694, 0.512 ) ( 0.694, 0.512 ) ( 0.695, 0.512 ) ( 0.695, 0.512 ) ( 0.695, 0.511 ) ( 0.695, 0.511 ) ( 0.696, 0.511 ) ( 0.696, 0.510 ) ( 0.696, 0.510 ) ( 0.696, 0.510 ) ( 0.696, 0.509 ) ( 0.696, 0.509 ) ( 0.697, 0.509 ) ( 0.697, 0.509 ) ( 0.697, 0.508 ) ( 0.697, 0.508 ) ( 0.697, 0.508 ) ( 0.698, 0.507 ) ( 0.698, 0.507 ) ( 0.698, 0.507 ) ( 0.698, 0.506 ) ( 0.698, 0.506 ) ( 0.698, 0.506 ) ( 0.698, 0.505 ) ( 0.699, 0.505 ) ( 0.699, 0.504 ) ( 0.698, 0.504 ) ( 0.698, 0.503 ) ( 0.698, 0.503 ) ( 0.699, 0.503 ) ( 0.699, 0.502 ) ( 0.699, 0.502 ) ( 0.700, 0.502 ) ( 0.700, 0.502 ) ( 0.701, 0.502 ) ( 0.701, 0.502 ) ( 0.701, 0.502 ) ( 0.702, 0.501 ) ( 0.702, 0.501 ) ( 0.702, 0.501 ) ( 0.703, 0.501 ) ( 0.703, 0.501 ) ( 0.703, 0.501 ) ( 0.703, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.500 ) ( 0.704, 0.499 ) ( 0.704, 0.499 ) ( 0.704, 0.499 ) ( 0.703, 0.498 ) ( 0.703, 0.498 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.704, 0.497 ) ( 0.705, 0.496 ) ( 0.705, 0.496 ) ( 0.705, 0.496 ) ( 0.706, 0.496 ) ( 0.706, 0.496 ) ( 0.706, 0.496 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.707, 0.495 ) ( 0.708, 0.494 ) ( 0.708, 0.494 ) ( 0.708, 0.494 ) ( 0.708, 0.493 ) ( 0.708, 0.493 ) ( 0.708, 0.493 ) ( 0.709, 0.493 ) ( 0.709, 0.493 ) ( 0.709, 0.492 ) ( 0.709, 0.492 ) ( 0.710, 0.492 ) %
( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.710, 0.491 ) ( 0.711, 0.490 ) ( 0.711, 0.490 ) ( 0.711, 0.490 ) ( 0.711, 0.489 ) ( 0.711, 0.489 ) ( 0.712, 0.489 ) ( 0.712, 0.488 ) ( 0.712, 0.488 ) ( 0.712, 0.488 ) ( 0.712, 0.487 ) ( 0.712, 0.487 ) ( 0.713, 0.487 ) ( 0.713, 0.486 ) ( 0.713, 0.486 ) ( 0.713, 0.486 ) ( 0.713, 0.485 ) ( 0.713, 0.485 ) ( 0.714, 0.485 ) ( 0.714, 0.485 ) ( 0.714, 0.484 ) ( 0.714, 0.484 ) ( 0.714, 0.484 ) ( 0.715, 0.483 ) ( 0.715, 0.483 ) ( 0.715, 0.483 ) ( 0.715, 0.483 ) ( 0.715, 0.482 ) ( 0.716, 0.482 ) ( 0.715, 0.481 ) ( 0.715, 0.481 ) ( 0.715, 0.480 ) ( 0.716, 0.480 ) ( 0.716, 0.480 ) ( 0.717, 0.480 ) ( 0.717, 0.480 ) ( 0.717, 0.480 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.718, 0.479 ) ( 0.719, 0.479 ) ( 0.719, 0.478 ) ( 0.719, 0.478 ) ( 0.719, 0.478 ) ( 0.719, 0.477 ) ( 0.719, 0.477 ) ( 0.720, 0.477 ) ( 0.720, 0.476 ) ( 0.720, 0.476 ) ( 0.720, 0.475 ) ( 0.720, 0.475 ) ( 0.720, 0.475 ) ( 0.720, 0.474 ) ( 0.720, 0.474 ) ( 0.720, 0.473 ) ( 0.720, 0.473 ) ( 0.720, 0.472 ) ( 0.720, 0.472 ) ( 0.720, 0.471 ) ( 0.720, 0.471 ) ( 0.719, 0.471 ) ( 0.719, 0.470 ) ( 0.719, 0.470 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.720, 0.469 ) ( 0.721, 0.469 ) ( 0.721, 0.469 ) ( 0.722, 0.468 ) ( 0.722, 0.468 ) ( 0.723, 0.469 ) ( 0.723, 0.469 ) ( 0.723, 0.469 ) ( 0.724, 0.469 ) ( 0.724, 0.469 ) ( 0.725, 0.469 ) ( 0.725, 0.469 ) ( 0.725, 0.469 ) ( 0.726, 0.469 ) ( 0.726, 0.468 ) ( 0.726, 0.468 ) ( 0.727, 0.468 ) ( 0.727, 0.468 ) ( 0.727, 0.467 ) ( 0.727, 0.467 ) ( 0.727, 0.467 ) ( 0.727, 0.466 ) ( 0.727, 0.466 ) ( 0.727, 0.465 ) ( 0.728, 0.465 ) ( 0.728, 0.465 ) ( 0.728, 0.464 ) ( 0.728, 0.464 ) ( 0.727, 0.464 ) ( 0.727, 0.463 ) %
( 0.727, 0.463 ) ( 0.727, 0.462 ) ( 0.727, 0.462 ) ( 0.728, 0.462 ) ( 0.728, 0.461 ) ( 0.728, 0.461 ) ( 0.728, 0.460 ) ( 0.728, 0.460 ) ( 0.727, 0.460 ) ( 0.727, 0.459 ) ( 0.727, 0.459 ) ( 0.727, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.728, 0.458 ) ( 0.729, 0.457 ) ( 0.729, 0.457 ) ( 0.729, 0.457 ) ( 0.729, 0.456 ) ( 0.729, 0.456 ) ( 0.729, 0.456 ) ( 0.728, 0.455 ) ( 0.728, 0.455 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.729, 0.454 ) ( 0.730, 0.454 ) ( 0.730, 0.454 ) ( 0.730, 0.453 ) ( 0.730, 0.453 ) ( 0.730, 0.452 ) ( 0.729, 0.452 ) ( 0.729, 0.453 ) ( 0.729, 0.452 ) ( 0.728, 0.452 ) ( 0.728, 0.452 ) ( 0.728, 0.452 ) ( 0.727, 0.452 ) ( 0.727, 0.452 ) ( 0.727, 0.451 ) ( 0.726, 0.451 ) ( 0.726, 0.451 ) ( 0.726, 0.451 ) ( 0.725, 0.451 ) ( 0.725, 0.451 ) ( 0.724, 0.451 ) ( 0.724, 0.450 ) ( 0.724, 0.450 ) ( 0.724, 0.449 ) ( 0.725, 0.449 ) ( 0.725, 0.449 ) ( 0.725, 0.448 ) ( 0.725, 0.448 ) ( 0.725, 0.448 ) ( 0.725, 0.447 ) ( 0.726, 0.447 ) ( 0.726, 0.447 ) ( 0.726, 0.447 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.727, 0.448 ) ( 0.728, 0.449 ) ( 0.728, 0.449 ) ( 0.728, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.449 ) ( 0.729, 0.450 ) ( 0.730, 0.450 ) ( 0.730, 0.450 ) ( 0.730, 0.450 ) ( 0.731, 0.450 ) ( 0.731, 0.450 ) ( 0.732, 0.450 ) ( 0.732, 0.450 ) ( 0.732, 0.449 ) ( 0.732, 0.449 ) ( 0.733, 0.449 ) ( 0.733, 0.449 ) ( 0.733, 0.448 ) ( 0.733, 0.448 ) ( 0.733, 0.448 ) ( 0.733, 0.447 ) ( 0.733, 0.447 ) ( 0.733, 0.447 ) ( 0.733, 0.447 ) ( 0.733, 0.446 ) ( 0.733, 0.446 ) ( 0.732, 0.445 ) ( 0.732, 0.445 ) ( 0.732, 0.445 ) ( 0.732, 0.444 ) ( 0.732, 0.444 ) ( 0.731, 0.444 ) ( 0.731, 0.444 ) ( 0.731, 0.444 ) ( 0.730, 0.444 ) %
( 0.730, 0.443 ) ( 0.730, 0.443 ) ( 0.729, 0.443 ) ( 0.729, 0.443 ) ( 0.729, 0.443 ) ( 0.729, 0.442 ) ( 0.729, 0.442 ) ( 0.729, 0.442 ) ( 0.728, 0.441 ) ( 0.728, 0.441 ) ( 0.728, 0.441 ) ( 0.728, 0.440 ) ( 0.728, 0.440 ) ( 0.728, 0.440 ) ( 0.728, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.439 ) ( 0.729, 0.439 ) ( 0.730, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.438 ) ( 0.730, 0.437 ) ( 0.730, 0.437 ) ( 0.730, 0.436 ) ( 0.730, 0.436 ) ( 0.730, 0.436 ) ( 0.730, 0.435 ) ( 0.729, 0.435 ) ( 0.729, 0.435 ) ( 0.729, 0.434 ) ( 0.729, 0.434 ) ( 0.729, 0.433 ) ( 0.729, 0.433 ) ( 0.730, 0.433 ) ( 0.730, 0.433 ) ( 0.730, 0.432 ) ( 0.731, 0.432 ) ( 0.731, 0.432 ) ( 0.731, 0.432 ) ( 0.731, 0.431 ) ( 0.731, 0.431 ) ( 0.731, 0.430 ) ( 0.731, 0.430 ) ( 0.731, 0.429 ) ( 0.731, 0.429 ) ( 0.731, 0.428 ) ( 0.731, 0.428 ) ( 0.731, 0.427 ) ( 0.732, 0.427 ) ( 0.732, 0.427 ) ( 0.732, 0.426 ) ( 0.731, 0.426 ) ( 0.731, 0.426 ) ( 0.731, 0.425 ) ( 0.731, 0.425 ) ( 0.731, 0.425 ) ( 0.731, 0.424 ) ( 0.731, 0.424 ) ( 0.731, 0.424 ) ( 0.731, 0.423 ) ( 0.731, 0.423 ) ( 0.731, 0.422 ) ( 0.731, 0.422 ) ( 0.732, 0.422 ) ( 0.732, 0.421 ) ( 0.732, 0.421 ) ( 0.731, 0.420 ) ( 0.731, 0.420 ) ( 0.732, 0.419 ) ( 0.732, 0.419 ) ( 0.732, 0.419 ) ( 0.732, 0.419 ) ( 0.733, 0.418 ) ( 0.733, 0.418 ) ( 0.733, 0.418 ) ( 0.733, 0.418 ) ( 0.734, 0.417 ) ( 0.734, 0.417 ) ( 0.734, 0.417 ) ( 0.733, 0.416 ) ( 0.733, 0.416 ) ( 0.733, 0.416 ) ( 0.732, 0.416 ) ( 0.732, 0.416 ) ( 0.732, 0.415 ) ( 0.732, 0.415 ) ( 0.732, 0.415 ) ( 0.733, 0.414 ) ( 0.733, 0.414 ) ( 0.733, 0.414 ) ( 0.733, 0.414 ) ( 0.734, 0.413 ) ( 0.734, 0.413 ) ( 0.735, 0.413 ) ( 0.735, 0.413 ) ( 0.736, 0.413 ) ( 0.736, 0.413 ) ( 0.735, 0.412 ) %
( 0.735, 0.412 ) ( 0.735, 0.412 ) ( 0.735, 0.411 ) ( 0.735, 0.411 ) ( 0.735, 0.411 ) ( 0.734, 0.410 ) ( 0.734, 0.410 ) ( 0.734, 0.409 ) ( 0.734, 0.409 ) ( 0.734, 0.409 ) ( 0.734, 0.408 ) ( 0.734, 0.408 ) ( 0.734, 0.408 ) ( 0.733, 0.407 ) ( 0.733, 0.407 ) ( 0.733, 0.407 ) ( 0.732, 0.407 ) ( 0.732, 0.407 ) ( 0.732, 0.407 ) ( 0.731, 0.408 ) ( 0.731, 0.408 ) ( 0.731, 0.408 ) ( 0.730, 0.408 ) ( 0.730, 0.408 ) ( 0.730, 0.408 ) ( 0.729, 0.408 ) ( 0.729, 0.408 ) ( 0.729, 0.409 ) ( 0.728, 0.409 ) ( 0.728, 0.409 ) ( 0.727, 0.408 ) ( 0.727, 0.408 ) ( 0.727, 0.408 ) ( 0.727, 0.407 ) ( 0.727, 0.407 ) ( 0.727, 0.407 ) ( 0.726, 0.406 ) ( 0.726, 0.406 ) ( 0.726, 0.405 ) ( 0.726, 0.405 ) ( 0.726, 0.404 ) ( 0.726, 0.404 ) ( 0.726, 0.403 ) ( 0.726, 0.403 ) ( 0.726, 0.402 ) ( 0.726, 0.402 ) ( 0.727, 0.402 ) ( 0.727, 0.401 ) ( 0.727, 0.401 ) ( 0.727, 0.401 ) ( 0.727, 0.400 ) ( 0.726, 0.400 ) ( 0.726, 0.399 ) ( 0.726, 0.399 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.726, 0.398 ) ( 0.726, 0.397 ) ( 0.725, 0.397 ) ( 0.725, 0.397 ) ( 0.725, 0.396 ) ( 0.725, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.396 ) ( 0.724, 0.396 ) ( 0.723, 0.396 ) ( 0.723, 0.396 ) ( 0.723, 0.397 ) ( 0.723, 0.397 ) ( 0.723, 0.398 ) ( 0.723, 0.398 ) ( 0.723, 0.399 ) ( 0.723, 0.399 ) ( 0.723, 0.400 ) ( 0.723, 0.400 ) ( 0.723, 0.400 ) ( 0.723, 0.401 ) ( 0.724, 0.401 ) ( 0.724, 0.402 ) ( 0.724, 0.402 ) ( 0.724, 0.402 ) ( 0.724, 0.403 ) ( 0.724, 0.403 ) ( 0.724, 0.403 ) ( 0.723, 0.404 ) ( 0.723, 0.404 ) ( 0.723, 0.404 ) ( 0.723, 0.405 ) ( 0.723, 0.405 ) ( 0.722, 0.405 ) ( 0.722, 0.406 ) ( 0.722, 0.406 ) ( 0.722, 0.407 ) ( 0.723, 0.407 ) ( 0.723, 0.407 ) ( 0.723, 0.408 ) ( 0.723, 0.408 ) ( 0.724, 0.408 ) %
( 0.724, 0.408 ) ( 0.724, 0.408 ) ( 0.724, 0.409 ) ( 0.723, 0.409 ) ( 0.723, 0.409 ) ( 0.722, 0.409 ) ( 0.722, 0.409 ) ( 0.721, 0.409 ) ( 0.721, 0.409 ) ( 0.721, 0.409 ) ( 0.720, 0.410 ) ( 0.720, 0.410 ) ( 0.720, 0.410 ) ( 0.720, 0.411 ) ( 0.720, 0.411 ) ( 0.720, 0.412 ) ( 0.720, 0.412 ) ( 0.720, 0.413 ) ( 0.720, 0.413 ) ( 0.721, 0.413 ) ( 0.721, 0.413 ) ( 0.722, 0.413 ) ( 0.722, 0.413 ) ( 0.723, 0.413 ) ( 0.723, 0.413 ) ( 0.724, 0.413 ) ( 0.724, 0.413 ) ( 0.724, 0.413 ) ( 0.725, 0.414 ) ( 0.725, 0.414 ) ( 0.725, 0.414 ) ( 0.725, 0.415 ) ( 0.725, 0.415 ) ( 0.725, 0.416 ) ( 0.725, 0.416 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.725, 0.417 ) ( 0.724, 0.418 ) ( 0.724, 0.418 ) ( 0.724, 0.419 ) ( 0.724, 0.419 ) ( 0.724, 0.419 ) ( 0.724, 0.420 ) ( 0.724, 0.420 ) ( 0.723, 0.420 ) ( 0.723, 0.420 ) ( 0.723, 0.421 ) ( 0.723, 0.420 ) ( 0.722, 0.420 ) ( 0.722, 0.420 ) ( 0.722, 0.419 ) ( 0.722, 0.419 ) ( 0.722, 0.419 ) ( 0.721, 0.419 ) ( 0.721, 0.418 ) ( 0.721, 0.418 ) ( 0.721, 0.418 ) ( 0.720, 0.419 ) ( 0.720, 0.419 ) ( 0.720, 0.419 ) ( 0.720, 0.420 ) ( 0.720, 0.420 ) ( 0.720, 0.420 ) ( 0.719, 0.421 ) ( 0.719, 0.421 ) ( 0.719, 0.421 ) ( 0.719, 0.422 ) ( 0.719, 0.422 ) ( 0.718, 0.422 ) ( 0.718, 0.422 ) ( 0.718, 0.423 ) ( 0.718, 0.423 ) ( 0.718, 0.423 ) ( 0.717, 0.424 ) ( 0.717, 0.424 ) ( 0.717, 0.425 ) ( 0.717, 0.425 ) ( 0.717, 0.425 ) ( 0.717, 0.426 ) ( 0.717, 0.426 ) ( 0.717, 0.426 ) ( 0.717, 0.427 ) ( 0.717, 0.427 ) ( 0.717, 0.427 ) ( 0.717, 0.428 ) ( 0.717, 0.428 ) ( 0.717, 0.428 ) ( 0.717, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.429 ) ( 0.716, 0.430 ) ( 0.715, 0.430 ) ( 0.715, 0.431 ) ( 0.715, 0.431 ) ( 0.715, 0.431 ) ( 0.715, 0.432 ) ( 0.715, 0.432 ) %
( 0.715, 0.432 ) ( 0.715, 0.433 ) ( 0.715, 0.433 ) ( 0.715, 0.434 ) ( 0.714, 0.434 ) ( 0.714, 0.434 ) ( 0.714, 0.435 ) ( 0.714, 0.435 ) ( 0.714, 0.435 ) ( 0.714, 0.436 ) ( 0.713, 0.436 ) ( 0.713, 0.436 ) ( 0.713, 0.437 ) ( 0.713, 0.437 ) ( 0.713, 0.437 ) ( 0.712, 0.438 ) ( 0.712, 0.438 ) ( 0.712, 0.438 ) ( 0.712, 0.438 ) ( 0.712, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.711, 0.439 ) ( 0.710, 0.440 ) ( 0.710, 0.440 ) ( 0.710, 0.440 ) ( 0.710, 0.440 ) ( 0.709, 0.441 ) ( 0.709, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.441 ) ( 0.708, 0.440 ) ( 0.708, 0.440 ) ( 0.708, 0.439 ) ( 0.708, 0.439 ) ( 0.708, 0.439 ) ( 0.708, 0.438 ) ( 0.708, 0.438 ) ( 0.708, 0.438 ) ( 0.709, 0.438 ) ( 0.709, 0.437 ) ( 0.709, 0.437 ) ( 0.709, 0.437 ) ( 0.710, 0.437 ) ( 0.710, 0.436 ) ( 0.710, 0.436 ) ( 0.709, 0.435 ) ( 0.709, 0.435 ) ( 0.710, 0.434 ) ( 0.710, 0.434 ) ( 0.710, 0.433 ) ( 0.710, 0.433 ) ( 0.710, 0.432 ) ( 0.710, 0.432 ) ( 0.710, 0.432 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.431 ) ( 0.710, 0.430 ) ( 0.710, 0.430 ) ( 0.710, 0.430 ) ( 0.711, 0.429 ) ( 0.711, 0.429 ) ( 0.711, 0.429 ) ( 0.711, 0.428 ) ( 0.711, 0.428 ) ( 0.712, 0.428 ) ( 0.712, 0.427 ) ( 0.712, 0.427 ) ( 0.712, 0.427 ) ( 0.712, 0.426 ) ( 0.712, 0.426 ) ( 0.713, 0.426 ) ( 0.713, 0.425 ) ( 0.713, 0.425 ) ( 0.713, 0.425 ) ( 0.713, 0.424 ) ( 0.713, 0.424 ) ( 0.714, 0.424 ) ( 0.714, 0.423 ) ( 0.714, 0.423 ) ( 0.713, 0.422 ) ( 0.714, 0.422 ) ( 0.714, 0.421 ) ( 0.713, 0.421 ) ( 0.713, 0.420 ) ( 0.713, 0.420 ) ( 0.713, 0.420 ) ( 0.713, 0.419 ) ( 0.713, 0.419 ) ( 0.713, 0.418 ) ( 0.713, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.714, 0.418 ) ( 0.715, 0.418 ) ( 0.715, 0.418 ) %
( 0.715, 0.418 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.417 ) ( 0.716, 0.416 ) ( 0.716, 0.416 ) ( 0.717, 0.416 ) ( 0.717, 0.415 ) ( 0.717, 0.415 ) ( 0.717, 0.414 ) ( 0.717, 0.414 ) ( 0.717, 0.413 ) ( 0.717, 0.413 ) ( 0.717, 0.413 ) ( 0.717, 0.412 ) ( 0.717, 0.412 ) ( 0.718, 0.412 ) ( 0.718, 0.412 ) ( 0.718, 0.411 ) ( 0.718, 0.411 ) ( 0.718, 0.410 ) ( 0.718, 0.410 ) ( 0.718, 0.409 ) ( 0.718, 0.409 ) ( 0.718, 0.409 ) ( 0.718, 0.408 ) ( 0.718, 0.408 ) ( 0.718, 0.408 ) ( 0.718, 0.407 ) ( 0.718, 0.407 ) ( 0.719, 0.407 ) ( 0.719, 0.407 ) ( 0.719, 0.406 ) ( 0.719, 0.406 ) ( 0.719, 0.406 ) ( 0.719, 0.405 ) ( 0.719, 0.405 ) ( 0.719, 0.405 ) ( 0.719, 0.404 ) ( 0.719, 0.404 ) ( 0.718, 0.404 ) ( 0.718, 0.404 ) ( 0.717, 0.404 ) ( 0.717, 0.404 ) ( 0.717, 0.405 ) ( 0.717, 0.405 ) ( 0.716, 0.405 ) ( 0.716, 0.406 ) ( 0.716, 0.406 ) ( 0.716, 0.406 ) ( 0.716, 0.407 ) ( 0.716, 0.407 ) ( 0.716, 0.407 ) ( 0.715, 0.408 ) ( 0.715, 0.408 ) ( 0.715, 0.408 ) ( 0.715, 0.409 ) ( 0.715, 0.409 ) ( 0.715, 0.409 ) ( 0.715, 0.410 ) ( 0.714, 0.410 ) ( 0.714, 0.410 ) ( 0.714, 0.410 ) ( 0.713, 0.410 ) ( 0.713, 0.410 ) ( 0.713, 0.410 ) ( 0.713, 0.410 ) ( 0.713, 0.409 ) ( 0.712, 0.409 ) ( 0.712, 0.409 ) ( 0.712, 0.408 ) ( 0.712, 0.408 ) ( 0.712, 0.408 ) ( 0.712, 0.407 ) ( 0.713, 0.407 ) ( 0.713, 0.406 ) ( 0.713, 0.406 ) ( 0.713, 0.405 ) ( 0.713, 0.405 ) ( 0.713, 0.405 ) ( 0.713, 0.404 ) ( 0.713, 0.404 ) ( 0.713, 0.403 ) ( 0.713, 0.403 ) ( 0.713, 0.403 ) ( 0.713, 0.402 ) ( 0.713, 0.402 ) ( 0.714, 0.401 ) ( 0.714, 0.401 ) ( 0.714, 0.400 ) ( 0.714, 0.400 ) ( 0.714, 0.400 ) ( 0.714, 0.399 ) ( 0.714, 0.399 ) ( 0.715, 0.399 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) ( 0.715, 0.398 ) %
( 0.716, 0.397 ) ( 0.716, 0.397 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.396 ) ( 0.716, 0.395 ) ( 0.716, 0.395 ) ( 0.717, 0.395 ) ( 0.717, 0.394 ) ( 0.717, 0.394 ) ( 0.717, 0.394 ) ( 0.717, 0.393 ) ( 0.717, 0.393 ) ( 0.717, 0.393 ) ( 0.718, 0.392 ) ( 0.718, 0.392 ) ( 0.718, 0.392 ) ( 0.718, 0.391 ) ( 0.718, 0.391 ) ( 0.718, 0.390 ) ( 0.718, 0.390 ) ( 0.718, 0.390 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.389 ) ( 0.718, 0.388 ) ( 0.718, 0.388 ) ( 0.718, 0.387 ) ( 0.718, 0.387 ) ( 0.718, 0.386 ) ( 0.718, 0.386 ) ( 0.718, 0.385 ) ( 0.718, 0.385 ) ( 0.718, 0.385 ) ( 0.718, 0.384 ) ( 0.718, 0.384 ) ( 0.718, 0.384 ) ( 0.718, 0.383 ) ( 0.718, 0.383 ) ( 0.718, 0.382 ) ( 0.718, 0.382 ) ( 0.718, 0.382 ) ( 0.718, 0.381 ) ( 0.718, 0.381 ) ( 0.718, 0.381 ) ( 0.718, 0.380 ) ( 0.717, 0.380 ) ( 0.717, 0.381 ) ( 0.716, 0.381 ) ( 0.716, 0.381 ) ( 0.716, 0.381 ) ( 0.715, 0.381 ) ( 0.715, 0.381 ) ( 0.715, 0.382 ) ( 0.714, 0.382 ) ( 0.714, 0.381 ) ( 0.714, 0.381 ) ( 0.714, 0.381 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.380 ) ( 0.714, 0.379 ) ( 0.714, 0.379 ) ( 0.714, 0.379 ) ( 0.714, 0.378 ) ( 0.714, 0.378 ) ( 0.714, 0.378 ) ( 0.715, 0.377 ) ( 0.715, 0.377 ) ( 0.715, 0.376 ) ( 0.715, 0.376 ) ( 0.715, 0.376 ) ( 0.715, 0.376 ) ( 0.715, 0.375 ) ( 0.715, 0.375 ) ( 0.715, 0.375 ) ( 0.714, 0.374 ) ( 0.714, 0.374 ) ( 0.714, 0.374 ) ( 0.714, 0.373 ) ( 0.714, 0.373 ) ( 0.714, 0.373 ) ( 0.714, 0.372 ) ( 0.715, 0.372 ) ( 0.715, 0.371 ) ( 0.715, 0.371 ) ( 0.715, 0.371 ) ( 0.715, 0.370 ) ( 0.715, 0.370 ) ( 0.715, 0.369 ) ( 0.715, 0.369 ) ( 0.715, 0.369 ) ( 0.716, 0.368 ) ( 0.716, 0.368 ) ( 0.716, 0.367 ) ( 0.716, 0.367 ) %
( 0.716, 0.367 ) ( 0.716, 0.366 ) ( 0.717, 0.366 ) ( 0.717, 0.366 ) ( 0.717, 0.366 ) ( 0.718, 0.366 ) ( 0.718, 0.366 ) ( 0.718, 0.366 ) ( 0.718, 0.366 ) ( 0.719, 0.366 ) ( 0.719, 0.366 ) ( 0.719, 0.366 ) ( 0.720, 0.367 ) ( 0.720, 0.367 ) ( 0.720, 0.367 ) ( 0.721, 0.367 ) ( 0.721, 0.367 ) ( 0.722, 0.367 ) ( 0.722, 0.367 ) ( 0.722, 0.366 ) ( 0.722, 0.366 ) ( 0.722, 0.365 ) ( 0.722, 0.365 ) ( 0.722, 0.364 ) ( 0.722, 0.364 ) ( 0.722, 0.363 ) ( 0.722, 0.363 ) ( 0.722, 0.363 ) ( 0.723, 0.362 ) ( 0.723, 0.362 ) ( 0.723, 0.362 ) ( 0.723, 0.361 ) ( 0.723, 0.361 ) ( 0.723, 0.361 ) ( 0.723, 0.361 ) ( 0.723, 0.360 ) ( 0.723, 0.360 ) ( 0.723, 0.359 ) ( 0.723, 0.359 ) ( 0.723, 0.358 ) ( 0.723, 0.358 ) ( 0.723, 0.357 ) ( 0.723, 0.357 ) ( 0.723, 0.356 ) ( 0.723, 0.356 ) ( 0.723, 0.356 ) ( 0.723, 0.355 ) ( 0.723, 0.355 ) ( 0.723, 0.355 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.723, 0.354 ) ( 0.724, 0.353 ) ( 0.724, 0.353 ) ( 0.724, 0.353 ) ( 0.724, 0.352 ) ( 0.724, 0.352 ) ( 0.724, 0.351 ) ( 0.724, 0.351 ) ( 0.724, 0.351 ) ( 0.724, 0.350 ) ( 0.724, 0.350 ) ( 0.724, 0.349 ) ( 0.724, 0.349 ) ( 0.723, 0.348 ) ( 0.723, 0.348 ) ( 0.723, 0.348 ) ( 0.723, 0.347 ) ( 0.723, 0.347 ) ( 0.722, 0.347 ) ( 0.722, 0.347 ) ( 0.722, 0.346 ) ( 0.722, 0.346 ) ( 0.721, 0.346 ) ( 0.721, 0.346 ) ( 0.721, 0.345 ) ( 0.720, 0.345 ) ( 0.720, 0.345 ) ( 0.720, 0.345 ) ( 0.720, 0.345 ) ( 0.720, 0.344 ) ( 0.719, 0.344 ) ( 0.719, 0.344 ) ( 0.719, 0.343 ) ( 0.719, 0.343 ) ( 0.719, 0.342 ) ( 0.719, 0.342 ) ( 0.719, 0.342 ) ( 0.719, 0.341 ) ( 0.719, 0.341 ) ( 0.718, 0.340 ) ( 0.718, 0.340 ) ( 0.718, 0.340 ) ( 0.718, 0.339 ) ( 0.718, 0.339 ) ( 0.718, 0.339 ) ( 0.717, 0.338 ) ( 0.717, 0.338 ) ( 0.717, 0.338 ) %
( 0.717, 0.338 ) ( 0.716, 0.338 ) ( 0.716, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.338 ) ( 0.715, 0.339 ) ( 0.714, 0.339 ) ( 0.714, 0.339 ) ( 0.714, 0.340 ) ( 0.714, 0.340 ) ( 0.713, 0.340 ) ( 0.713, 0.341 ) ( 0.714, 0.341 ) ( 0.714, 0.341 ) ( 0.714, 0.342 ) ( 0.714, 0.342 ) ( 0.715, 0.342 ) ( 0.715, 0.342 ) ( 0.715, 0.342 ) ( 0.716, 0.343 ) ( 0.716, 0.343 ) ( 0.716, 0.343 ) ( 0.716, 0.344 ) ( 0.716, 0.344 ) ( 0.716, 0.344 ) ( 0.715, 0.345 ) ( 0.715, 0.345 ) ( 0.715, 0.345 ) ( 0.714, 0.345 ) ( 0.714, 0.345 ) ( 0.714, 0.345 ) ( 0.713, 0.345 ) ( 0.713, 0.344 ) ( 0.713, 0.344 ) ( 0.712, 0.344 ) ( 0.712, 0.344 ) ( 0.712, 0.344 ) ( 0.711, 0.343 ) ( 0.711, 0.343 ) ( 0.711, 0.343 ) ( 0.710, 0.343 ) ( 0.710, 0.343 ) ( 0.710, 0.343 ) ( 0.709, 0.342 ) ( 0.709, 0.342 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.708, 0.343 ) ( 0.707, 0.343 ) ( 0.707, 0.343 ) ( 0.706, 0.343 ) ( 0.706, 0.343 ) ( 0.705, 0.343 ) ( 0.705, 0.343 ) ( 0.705, 0.343 ) ( 0.704, 0.342 ) ( 0.704, 0.342 ) ( 0.704, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) ( 0.703, 0.342 ) ( 0.702, 0.342 ) ( 0.702, 0.342 ) ( 0.701, 0.342 ) ( 0.701, 0.342 ) ( 0.701, 0.342 ) ( 0.700, 0.342 ) ( 0.700, 0.342 ) ( 0.700, 0.343 ) ( 0.700, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.699, 0.343 ) ( 0.698, 0.343 ) ( 0.698, 0.344 ) ( 0.698, 0.344 ) ( 0.697, 0.344 ) ( 0.697, 0.344 ) ( 0.697, 0.345 ) ( 0.697, 0.345 ) ( 0.697, 0.346 ) ( 0.697, 0.346 ) ( 0.697, 0.347 ) ( 0.697, 0.347 ) ( 0.697, 0.348 ) ( 0.697, 0.348 ) ( 0.697, 0.349 ) ( 0.697, 0.349 ) ( 0.696, 0.349 ) ( 0.696, 0.350 ) ( 0.696, 0.350 ) ( 0.696, 0.350 ) ( 0.695, 0.350 ) ( 0.695, 0.350 ) ( 0.695, 0.349 ) ( 0.695, 0.349 ) ( 0.695, 0.349 ) %
( 0.695, 0.348 ) ( 0.694, 0.348 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.347 ) ( 0.694, 0.346 ) ( 0.694, 0.346 ) ( 0.694, 0.346 ) ( 0.694, 0.345 ) ( 0.695, 0.345 ) ( 0.695, 0.344 ) ( 0.695, 0.344 ) ( 0.695, 0.344 ) ( 0.695, 0.343 ) ( 0.695, 0.343 ) ( 0.696, 0.343 ) ( 0.696, 0.343 ) ( 0.696, 0.342 ) ( 0.696, 0.342 ) ( 0.696, 0.342 ) ( 0.696, 0.341 ) ( 0.696, 0.341 ) ( 0.695, 0.340 ) ( 0.696, 0.340 ) ( 0.696, 0.339 ) ( 0.696, 0.339 ) ( 0.696, 0.339 ) ( 0.696, 0.338 ) ( 0.696, 0.338 ) ( 0.697, 0.338 ) ( 0.697, 0.338 ) ( 0.697, 0.337 ) ( 0.697, 0.337 ) ( 0.698, 0.337 ) ( 0.698, 0.337 ) ( 0.699, 0.337 ) ( 0.699, 0.337 ) ( 0.699, 0.338 ) ( 0.700, 0.338 ) ( 0.700, 0.338 ) ( 0.700, 0.338 ) ( 0.701, 0.338 ) ( 0.701, 0.338 ) ( 0.702, 0.338 ) ( 0.702, 0.338 ) ( 0.702, 0.337 ) ( 0.702, 0.337 ) ( 0.702, 0.337 ) ( 0.702, 0.336 ) ( 0.702, 0.336 ) ( 0.702, 0.336 ) ( 0.702, 0.335 ) ( 0.702, 0.335 ) ( 0.701, 0.335 ) ( 0.701, 0.335 ) ( 0.701, 0.334 ) ( 0.701, 0.334 ) ( 0.700, 0.334 ) ( 0.700, 0.334 ) ( 0.699, 0.334 ) ( 0.699, 0.334 ) ( 0.699, 0.334 ) ( 0.698, 0.334 ) ( 0.698, 0.333 ) ( 0.698, 0.333 ) ( 0.697, 0.333 ) ( 0.697, 0.333 ) ( 0.697, 0.333 ) ( 0.696, 0.333 ) ( 0.696, 0.333 ) ( 0.696, 0.332 ) ( 0.695, 0.332 ) ( 0.695, 0.332 ) ( 0.694, 0.332 ) ( 0.694, 0.332 ) ( 0.694, 0.332 ) ( 0.693, 0.332 ) ( 0.693, 0.332 ) ( 0.693, 0.332 ) ( 0.692, 0.331 ) ( 0.692, 0.331 ) ( 0.692, 0.331 ) ( 0.692, 0.331 ) ( 0.692, 0.330 ) ( 0.691, 0.330 ) ( 0.691, 0.329 ) ( 0.691, 0.329 ) ( 0.691, 0.329 ) ( 0.691, 0.329 ) ( 0.691, 0.328 ) ( 0.691, 0.328 ) ( 0.691, 0.328 ) ( 0.692, 0.328 ) ( 0.692, 0.327 ) ( 0.692, 0.327 ) ( 0.692, 0.327 ) ( 0.692, 0.327 ) ( 0.693, 0.326 ) %
( 0.693, 0.326 ) ( 0.693, 0.326 ) ( 0.694, 0.326 ) ( 0.694, 0.326 ) ( 0.694, 0.325 ) ( 0.694, 0.325 ) ( 0.695, 0.325 ) ( 0.695, 0.324 ) ( 0.695, 0.324 ) ( 0.695, 0.324 ) ( 0.696, 0.324 ) ( 0.696, 0.324 ) ( 0.696, 0.324 ) ( 0.696, 0.324 ) ( 0.697, 0.324 ) ( 0.697, 0.324 ) ( 0.698, 0.324 ) ( 0.698, 0.324 ) ( 0.698, 0.323 ) ( 0.698, 0.323 ) ( 0.698, 0.323 ) ( 0.697, 0.322 ) ( 0.697, 0.322 ) ( 0.697, 0.322 ) ( 0.697, 0.322 ) ( 0.696, 0.322 ) ( 0.696, 0.321 ) ( 0.696, 0.321 ) ( 0.695, 0.321 ) ( 0.695, 0.321 ) ( 0.695, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.694, 0.321 ) ( 0.693, 0.322 ) ( 0.693, 0.321 ) ( 0.693, 0.321 ) ( 0.692, 0.321 ) ( 0.692, 0.321 ) ( 0.692, 0.320 ) ( 0.692, 0.320 ) ( 0.692, 0.319 ) ( 0.692, 0.319 ) ( 0.692, 0.318 ) ( 0.692, 0.318 ) ( 0.692, 0.318 ) ( 0.692, 0.317 ) ( 0.691, 0.317 ) ( 0.691, 0.317 ) ( 0.691, 0.317 ) ( 0.690, 0.317 ) ( 0.690, 0.317 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.689, 0.317 ) ( 0.688, 0.318 ) ( 0.688, 0.318 ) ( 0.688, 0.318 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.688, 0.319 ) ( 0.689, 0.320 ) ( 0.689, 0.320 ) ( 0.689, 0.321 ) ( 0.689, 0.321 ) ( 0.689, 0.322 ) ( 0.688, 0.322 ) ( 0.688, 0.322 ) ( 0.688, 0.323 ) ( 0.688, 0.323 ) ( 0.688, 0.323 ) ( 0.688, 0.324 ) ( 0.688, 0.324 ) ( 0.687, 0.324 ) ( 0.687, 0.324 ) ( 0.687, 0.325 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.686, 0.325 ) ( 0.685, 0.325 ) ( 0.685, 0.324 ) ( 0.685, 0.324 ) ( 0.685, 0.324 ) ( 0.685, 0.324 ) ( 0.685, 0.323 ) ( 0.685, 0.323 ) ( 0.685, 0.323 ) ( 0.685, 0.323 ) ( 0.685, 0.322 ) ( 0.685, 0.322 ) ( 0.685, 0.321 ) ( 0.686, 0.321 ) ( 0.686, 0.321 ) ( 0.686, 0.320 ) ( 0.686, 0.320 ) ( 0.686, 0.320 ) ( 0.686, 0.319 ) ( 0.686, 0.319 ) %
( 0.686, 0.318 ) ( 0.687, 0.318 ) ( 0.687, 0.318 ) ( 0.687, 0.317 ) ( 0.687, 0.317 ) ( 0.687, 0.317 ) ( 0.687, 0.316 ) ( 0.688, 0.316 ) ( 0.688, 0.316 ) ( 0.688, 0.315 ) ( 0.688, 0.315 ) ( 0.688, 0.314 ) ( 0.688, 0.314 ) ( 0.688, 0.313 ) ( 0.688, 0.313 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.312 ) ( 0.688, 0.311 ) ( 0.688, 0.311 ) ( 0.688, 0.310 ) ( 0.688, 0.310 ) ( 0.689, 0.310 ) ( 0.689, 0.309 ) ( 0.689, 0.309 ) ( 0.690, 0.309 ) ( 0.690, 0.309 ) ( 0.690, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.691, 0.309 ) ( 0.692, 0.309 ) ( 0.692, 0.309 ) ( 0.692, 0.310 ) ( 0.692, 0.310 ) ( 0.693, 0.310 ) ( 0.693, 0.310 ) ( 0.694, 0.310 ) ( 0.694, 0.310 ) ( 0.695, 0.310 ) ( 0.695, 0.310 ) ( 0.696, 0.310 ) ( 0.696, 0.310 ) ( 0.696, 0.310 ) ( 0.697, 0.310 ) ( 0.697, 0.311 ) ( 0.697, 0.311 ) ( 0.698, 0.311 ) ( 0.698, 0.311 ) ( 0.698, 0.311 ) ( 0.699, 0.311 ) ( 0.699, 0.311 ) ( 0.700, 0.311 ) ( 0.700, 0.311 ) ( 0.700, 0.311 ) ( 0.701, 0.311 ) ( 0.701, 0.311 ) ( 0.701, 0.311 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.702, 0.310 ) ( 0.703, 0.310 ) ( 0.703, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.310 ) ( 0.704, 0.311 ) ( 0.704, 0.311 ) ( 0.704, 0.312 ) ( 0.704, 0.312 ) ( 0.704, 0.312 ) ( 0.705, 0.313 ) ( 0.705, 0.313 ) ( 0.705, 0.313 ) ( 0.705, 0.314 ) ( 0.705, 0.314 ) ( 0.705, 0.314 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.706, 0.315 ) ( 0.707, 0.316 ) ( 0.707, 0.316 ) ( 0.707, 0.316 ) ( 0.708, 0.316 ) ( 0.708, 0.316 ) ( 0.708, 0.316 ) ( 0.709, 0.316 ) ( 0.709, 0.317 ) ( 0.709, 0.317 ) ( 0.710, 0.317 ) ( 0.710, 0.317 ) ( 0.711, 0.317 ) ( 0.711, 0.316 ) ( 0.711, 0.316 ) ( 0.711, 0.316 ) ( 0.712, 0.315 ) ( 0.712, 0.315 ) %
( 0.712, 0.315 ) ( 0.712, 0.314 ) ( 0.712, 0.314 ) ( 0.713, 0.314 ) ( 0.713, 0.314 ) ( 0.714, 0.314 ) ( 0.714, 0.314 ) ( 0.715, 0.314 ) ( 0.715, 0.314 ) ( 0.716, 0.314 ) ( 0.716, 0.315 ) ( 0.716, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.315 ) ( 0.717, 0.316 ) ( 0.717, 0.316 ) ( 0.718, 0.316 ) ( 0.718, 0.316 ) ( 0.718, 0.317 ) ( 0.718, 0.317 ) ( 0.719, 0.317 ) ( 0.719, 0.317 ) ( 0.719, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.318 ) ( 0.720, 0.317 ) ( 0.720, 0.317 ) ( 0.720, 0.316 ) ( 0.720, 0.316 ) ( 0.720, 0.316 ) ( 0.720, 0.315 ) ( 0.720, 0.315 ) ( 0.719, 0.315 ) ( 0.719, 0.315 ) ( 0.719, 0.314 ) ( 0.719, 0.314 ) ( 0.719, 0.314 ) ( 0.719, 0.313 ) ( 0.719, 0.313 ) ( 0.719, 0.313 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.312 ) ( 0.719, 0.311 ) ( 0.719, 0.311 ) ( 0.719, 0.311 ) ( 0.719, 0.310 ) ( 0.719, 0.310 ) ( 0.720, 0.310 ) ( 0.720, 0.310 ) ( 0.720, 0.310 ) ( 0.721, 0.311 ) ( 0.721, 0.311 ) ( 0.721, 0.311 ) ( 0.721, 0.311 ) ( 0.721, 0.312 ) ( 0.722, 0.312 ) ( 0.722, 0.312 ) ( 0.722, 0.312 ) ( 0.723, 0.312 ) ( 0.723, 0.312 ) ( 0.724, 0.312 ) ( 0.724, 0.312 ) ( 0.725, 0.312 ) ( 0.725, 0.312 ) ( 0.725, 0.313 ) ( 0.725, 0.313 ) ( 0.725, 0.313 ) ( 0.726, 0.314 ) ( 0.726, 0.314 ) ( 0.726, 0.314 ) ( 0.726, 0.315 ) ( 0.726, 0.315 ) ( 0.726, 0.315 ) ( 0.727, 0.316 ) ( 0.727, 0.316 ) ( 0.727, 0.316 ) ( 0.728, 0.316 ) ( 0.728, 0.316 ) ( 0.729, 0.316 ) ( 0.729, 0.316 ) ( 0.729, 0.316 ) ( 0.730, 0.316 ) ( 0.730, 0.317 ) ( 0.730, 0.317 ) ( 0.731, 0.317 ) ( 0.731, 0.317 ) ( 0.732, 0.317 ) ( 0.732, 0.316 ) ( 0.732, 0.316 ) ( 0.733, 0.316 ) ( 0.732, 0.315 ) ( 0.732, 0.315 ) ( 0.732, 0.314 ) ( 0.732, 0.314 ) ( 0.732, 0.314 ) %
( 0.732, 0.313 ) ( 0.732, 0.313 ) ( 0.732, 0.313 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.733, 0.312 ) ( 0.734, 0.312 ) ( 0.734, 0.312 ) ( 0.734, 0.312 ) ( 0.734, 0.312 ) ( 0.735, 0.312 ) ( 0.735, 0.312 ) ( 0.736, 0.312 ) ( 0.736, 0.312 ) ( 0.737, 0.312 ) ( 0.737, 0.312 ) ( 0.737, 0.312 ) ( 0.738, 0.312 ) ( 0.738, 0.312 ) ( 0.738, 0.313 ) ( 0.739, 0.313 ) ( 0.739, 0.313 ) ( 0.739, 0.313 ) ( 0.739, 0.314 ) ( 0.739, 0.314 ) ( 0.739, 0.315 ) ( 0.739, 0.315 ) ( 0.740, 0.315 ) ( 0.740, 0.315 ) ( 0.740, 0.316 ) ( 0.741, 0.316 ) ( 0.741, 0.315 ) ( 0.741, 0.315 ) ( 0.741, 0.315 ) ( 0.742, 0.314 ) ( 0.742, 0.314 ) ( 0.741, 0.313 ) ( 0.741, 0.313 ) ( 0.741, 0.313 ) ( 0.741, 0.312 ) ( 0.741, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.312 ) ( 0.740, 0.311 ) ( 0.740, 0.311 ) ( 0.740, 0.310 ) ( 0.740, 0.310 ) ( 0.741, 0.310 ) ( 0.741, 0.310 ) ( 0.741, 0.310 ) ( 0.741, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.310 ) ( 0.742, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.311 ) ( 0.743, 0.312 ) ( 0.744, 0.312 ) ( 0.744, 0.312 ) ( 0.744, 0.312 ) ( 0.745, 0.312 ) ( 0.745, 0.313 ) ( 0.745, 0.313 ) ( 0.745, 0.313 ) ( 0.745, 0.313 ) ( 0.745, 0.314 ) ( 0.745, 0.314 ) ( 0.746, 0.315 ) ( 0.746, 0.315 ) ( 0.746, 0.315 ) ( 0.747, 0.315 ) ( 0.747, 0.315 ) ( 0.747, 0.315 ) ( 0.748, 0.314 ) ( 0.748, 0.314 ) ( 0.748, 0.314 ) ( 0.748, 0.314 ) ( 0.748, 0.313 ) ( 0.749, 0.313 ) ( 0.749, 0.313 ) ( 0.749, 0.312 ) ( 0.749, 0.312 ) ( 0.749, 0.312 ) ( 0.749, 0.311 ) ( 0.749, 0.311 ) ( 0.749, 0.310 ) ( 0.749, 0.310 ) ( 0.749, 0.309 ) ( 0.749, 0.309 ) ( 0.749, 0.308 ) ( 0.749, 0.308 ) ( 0.748, 0.308 ) ( 0.748, 0.307 ) ( 0.748, 0.307 ) ( 0.748, 0.307 ) ( 0.747, 0.307 ) %
( 0.747, 0.307 ) ( 0.747, 0.307 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.746, 0.308 ) ( 0.745, 0.308 ) ( 0.745, 0.308 ) ( 0.745, 0.307 ) ( 0.745, 0.307 ) ( 0.745, 0.306 ) ( 0.745, 0.306 ) ( 0.745, 0.305 ) ( 0.745, 0.305 ) ( 0.745, 0.305 ) ( 0.745, 0.304 ) ( 0.745, 0.304 ) ( 0.745, 0.303 ) ( 0.745, 0.303 ) ( 0.745, 0.303 ) ( 0.745, 0.302 ) ( 0.745, 0.302 ) ( 0.745, 0.301 ) ( 0.745, 0.301 ) ( 0.745, 0.300 ) ( 0.745, 0.300 ) ( 0.745, 0.299 ) ( 0.745, 0.299 ) ( 0.745, 0.298 ) ( 0.745, 0.298 ) ( 0.744, 0.298 ) ( 0.744, 0.298 ) ( 0.744, 0.298 ) ( 0.743, 0.298 ) ( 0.743, 0.298 ) ( 0.743, 0.297 ) ( 0.742, 0.297 ) ( 0.742, 0.296 ) ( 0.742, 0.296 ) ( 0.742, 0.295 ) ( 0.742, 0.295 ) ( 0.742, 0.294 ) ( 0.742, 0.294 ) ( 0.742, 0.293 ) ( 0.743, 0.293 ) ( 0.743, 0.292 ) ( 0.743, 0.292 ) ( 0.743, 0.292 ) ( 0.743, 0.291 ) ( 0.742, 0.291 ) ( 0.742, 0.290 ) ( 0.742, 0.290 ) ( 0.742, 0.290 ) ( 0.742, 0.290 ) ( 0.741, 0.289 ) ( 0.741, 0.289 ) ( 0.740, 0.290 ) ( 0.740, 0.290 ) ( 0.740, 0.290 ) ( 0.739, 0.290 ) ( 0.739, 0.290 ) ( 0.739, 0.290 ) ( 0.738, 0.290 ) ( 0.738, 0.291 ) ( 0.738, 0.291 ) ( 0.738, 0.292 ) ( 0.738, 0.292 ) ( 0.738, 0.292 ) ( 0.738, 0.293 ) ( 0.738, 0.293 ) ( 0.737, 0.293 ) ( 0.737, 0.293 ) ( 0.737, 0.293 ) ( 0.736, 0.292 ) ( 0.736, 0.292 ) ( 0.736, 0.292 ) ( 0.736, 0.292 ) ( 0.736, 0.291 ) ( 0.736, 0.291 ) ( 0.736, 0.290 ) ( 0.736, 0.290 ) ( 0.736, 0.290 ) ( 0.737, 0.289 ) ( 0.736, 0.289 ) ( 0.736, 0.288 ) ( 0.736, 0.288 ) ( 0.736, 0.288 ) ( 0.735, 0.288 ) ( 0.735, 0.288 ) ( 0.734, 0.288 ) ( 0.734, 0.288 ) ( 0.733, 0.288 ) ( 0.733, 0.288 ) ( 0.733, 0.288 ) ( 0.733, 0.287 ) ( 0.733, 0.287 ) ( 0.733, 0.286 ) ( 0.733, 0.286 ) ( 0.732, 0.285 ) ( 0.732, 0.285 ) ( 0.732, 0.285 ) %
( 0.732, 0.284 ) ( 0.732, 0.284 ) ( 0.731, 0.284 ) ( 0.731, 0.284 ) ( 0.731, 0.283 ) ( 0.730, 0.283 ) ( 0.730, 0.283 ) ( 0.730, 0.283 ) ( 0.729, 0.283 ) ( 0.729, 0.283 ) ( 0.729, 0.283 ) ( 0.728, 0.283 ) ( 0.728, 0.283 ) ( 0.728, 0.282 ) ( 0.727, 0.283 ) ( 0.727, 0.283 ) ( 0.727, 0.283 ) ( 0.726, 0.283 ) ( 0.726, 0.283 ) ( 0.726, 0.284 ) ( 0.725, 0.284 ) ( 0.725, 0.283 ) ( 0.725, 0.283 ) ( 0.724, 0.283 ) ( 0.724, 0.283 ) ( 0.724, 0.282 ) ( 0.724, 0.282 ) ( 0.724, 0.281 ) ( 0.724, 0.281 ) ( 0.724, 0.281 ) ( 0.724, 0.280 ) ( 0.724, 0.280 ) ( 0.724, 0.280 ) ( 0.724, 0.280 ) ( 0.725, 0.280 ) ( 0.725, 0.280 ) ( 0.726, 0.280 ) ( 0.726, 0.280 ) ( 0.726, 0.280 ) ( 0.727, 0.280 ) ( 0.727, 0.280 ) ( 0.728, 0.280 ) ( 0.728, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.280 ) ( 0.729, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.281 ) ( 0.730, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.282 ) ( 0.731, 0.283 ) ( 0.732, 0.283 ) ( 0.732, 0.283 ) ( 0.732, 0.283 ) ( 0.733, 0.283 ) ( 0.733, 0.283 ) ( 0.734, 0.283 ) ( 0.734, 0.283 ) ( 0.734, 0.283 ) ( 0.735, 0.284 ) ( 0.735, 0.284 ) ( 0.735, 0.284 ) ( 0.735, 0.284 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.736, 0.285 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.737, 0.286 ) ( 0.738, 0.287 ) ( 0.738, 0.287 ) ( 0.738, 0.287 ) ( 0.739, 0.287 ) ( 0.739, 0.287 ) ( 0.740, 0.287 ) ( 0.740, 0.287 ) ( 0.741, 0.287 ) ( 0.741, 0.287 ) ( 0.742, 0.287 ) ( 0.742, 0.287 ) ( 0.743, 0.287 ) ( 0.743, 0.287 ) ( 0.743, 0.287 ) ( 0.744, 0.288 ) ( 0.744, 0.288 ) ( 0.744, 0.288 ) ( 0.744, 0.289 ) ( 0.744, 0.289 ) ( 0.744, 0.290 ) ( 0.744, 0.290 ) ( 0.744, 0.291 ) ( 0.744, 0.291 ) ( 0.744, 0.292 ) ( 0.744, 0.292 ) %
( 0.744, 0.292 ) ( 0.744, 0.293 ) ( 0.744, 0.293 ) ( 0.745, 0.293 ) ( 0.745, 0.294 ) ( 0.745, 0.294 ) ( 0.745, 0.294 ) ( 0.745, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.295 ) ( 0.746, 0.295 ) ( 0.747, 0.296 ) ( 0.747, 0.296 ) ( 0.747, 0.296 ) ( 0.747, 0.297 ) ( 0.747, 0.297 ) ( 0.747, 0.297 ) ( 0.747, 0.298 ) ( 0.747, 0.298 ) ( 0.747, 0.299 ) ( 0.747, 0.299 ) ( 0.747, 0.299 ) ( 0.747, 0.300 ) ( 0.747, 0.300 ) ( 0.747, 0.300 ) ( 0.747, 0.301 ) ( 0.747, 0.301 ) ( 0.747, 0.302 ) ( 0.747, 0.302 ) ( 0.748, 0.303 ) ( 0.748, 0.303 ) ( 0.748, 0.303 ) ( 0.748, 0.304 ) ( 0.748, 0.304 ) ( 0.748, 0.304 ) ( 0.749, 0.305 ) ( 0.749, 0.305 ) ( 0.749, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.305 ) ( 0.750, 0.306 ) ( 0.750, 0.306 ) ( 0.751, 0.306 ) ( 0.751, 0.307 ) ( 0.751, 0.307 ) ( 0.751, 0.308 ) ( 0.751, 0.308 ) ( 0.751, 0.308 ) ( 0.751, 0.309 ) ( 0.751, 0.309 ) ( 0.752, 0.309 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.310 ) ( 0.752, 0.311 ) ( 0.753, 0.311 ) ( 0.753, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.312 ) ( 0.752, 0.313 ) ( 0.752, 0.313 ) ( 0.752, 0.314 ) ( 0.752, 0.314 ) ( 0.753, 0.314 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.753, 0.315 ) ( 0.754, 0.316 ) ( 0.754, 0.316 ) ( 0.754, 0.316 ) ( 0.754, 0.316 ) ( 0.755, 0.317 ) ( 0.755, 0.317 ) ( 0.755, 0.317 ) ( 0.755, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.318 ) ( 0.756, 0.319 ) ( 0.756, 0.319 ) ( 0.757, 0.319 ) ( 0.757, 0.320 ) ( 0.757, 0.320 ) ( 0.757, 0.320 ) ( 0.757, 0.320 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.756, 0.321 ) ( 0.755, 0.321 ) ( 0.755, 0.321 ) ( 0.755, 0.321 ) ( 0.754, 0.321 ) ( 0.754, 0.322 ) ( 0.754, 0.322 ) ( 0.754, 0.323 ) %
( 0.754, 0.323 ) ( 0.754, 0.324 ) ( 0.754, 0.324 ) ( 0.754, 0.324 ) ( 0.755, 0.325 ) ( 0.755, 0.325 ) ( 0.755, 0.325 ) ( 0.755, 0.326 ) ( 0.755, 0.326 ) ( 0.756, 0.326 ) ( 0.756, 0.326 ) ( 0.756, 0.326 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.327 ) ( 0.757, 0.328 ) ( 0.758, 0.328 ) ( 0.758, 0.329 ) ( 0.758, 0.329 ) ( 0.758, 0.329 ) ( 0.758, 0.330 ) ( 0.758, 0.330 ) ( 0.758, 0.330 ) ( 0.759, 0.330 ) ( 0.759, 0.331 ) ( 0.759, 0.331 ) ( 0.760, 0.331 ) ( 0.760, 0.331 ) ( 0.761, 0.331 ) ( 0.761, 0.331 ) ( 0.761, 0.331 ) ( 0.762, 0.331 ) ( 0.762, 0.332 ) ( 0.762, 0.332 ) ( 0.762, 0.332 ) ( 0.762, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.333 ) ( 0.763, 0.334 ) ( 0.763, 0.334 ) ( 0.763, 0.334 ) ( 0.764, 0.335 ) ( 0.764, 0.335 ) ( 0.764, 0.335 ) ( 0.764, 0.336 ) ( 0.764, 0.336 ) ( 0.764, 0.336 ) ( 0.764, 0.337 ) ( 0.764, 0.337 ) ( 0.765, 0.338 ) ( 0.765, 0.338 ) ( 0.765, 0.338 ) ( 0.765, 0.339 ) ( 0.765, 0.339 ) ( 0.765, 0.340 ) ( 0.765, 0.340 ) ( 0.765, 0.340 ) ( 0.765, 0.341 ) ( 0.765, 0.341 ) ( 0.766, 0.342 ) ( 0.766, 0.342 ) ( 0.766, 0.342 ) ( 0.766, 0.343 ) ( 0.766, 0.343 ) ( 0.766, 0.344 ) ( 0.766, 0.344 ) ( 0.766, 0.344 ) ( 0.767, 0.344 ) ( 0.767, 0.345 ) ( 0.767, 0.345 ) ( 0.767, 0.346 ) ( 0.767, 0.346 ) ( 0.767, 0.346 ) ( 0.767, 0.347 ) ( 0.767, 0.347 ) ( 0.767, 0.348 ) ( 0.768, 0.348 ) ( 0.768, 0.349 ) ( 0.768, 0.349 ) ( 0.768, 0.349 ) ( 0.768, 0.350 ) ( 0.768, 0.350 ) ( 0.768, 0.351 ) ( 0.768, 0.351 ) ( 0.768, 0.351 ) ( 0.768, 0.352 ) ( 0.768, 0.352 ) ( 0.768, 0.353 ) ( 0.769, 0.353 ) ( 0.769, 0.353 ) ( 0.769, 0.354 ) ( 0.769, 0.354 ) ( 0.768, 0.354 ) ( 0.768, 0.354 ) ( 0.767, 0.354 ) ( 0.767, 0.353 ) ( 0.767, 0.353 ) ( 0.767, 0.353 ) %
( 0.766, 0.353 ) ( 0.766, 0.352 ) ( 0.766, 0.352 ) ( 0.766, 0.352 ) ( 0.765, 0.352 ) ( 0.765, 0.352 ) ( 0.765, 0.352 ) ( 0.765, 0.353 ) ( 0.764, 0.353 ) ( 0.764, 0.354 ) ( 0.764, 0.354 ) ( 0.765, 0.354 ) ( 0.765, 0.355 ) ( 0.765, 0.355 ) ( 0.765, 0.355 ) ( 0.765, 0.356 ) ( 0.765, 0.356 ) ( 0.765, 0.357 ) ( 0.765, 0.357 ) ( 0.765, 0.358 ) ( 0.765, 0.358 ) ( 0.765, 0.359 ) ( 0.765, 0.359 ) ( 0.765, 0.359 ) ( 0.765, 0.360 ) ( 0.765, 0.360 ) ( 0.765, 0.361 ) ( 0.765, 0.361 ) ( 0.765, 0.361 ) ( 0.765, 0.362 ) ( 0.765, 0.362 ) ( 0.766, 0.362 ) ( 0.766, 0.362 ) ( 0.767, 0.362 ) ( 0.767, 0.362 ) ( 0.768, 0.362 ) ( 0.768, 0.362 ) ( 0.768, 0.361 ) ( 0.768, 0.361 ) ( 0.769, 0.361 ) ( 0.769, 0.361 ) ( 0.769, 0.362 ) ( 0.769, 0.362 ) ( 0.770, 0.362 ) ( 0.770, 0.362 ) ( 0.770, 0.363 ) ( 0.770, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.363 ) ( 0.771, 0.362 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.772, 0.362 ) ( 0.773, 0.361 ) ( 0.773, 0.361 ) ( 0.773, 0.361 ) ( 0.773, 0.360 ) ( 0.774, 0.360 ) ( 0.774, 0.360 ) ( 0.774, 0.360 ) ( 0.774, 0.359 ) ( 0.775, 0.359 ) ( 0.775, 0.360 ) ( 0.775, 0.360 ) ( 0.776, 0.360 ) ( 0.776, 0.360 ) ( 0.777, 0.360 ) ( 0.777, 0.360 ) ( 0.778, 0.360 ) ( 0.778, 0.360 ) ( 0.779, 0.360 ) ( 0.779, 0.360 ) ( 0.780, 0.360 ) ( 0.780, 0.360 ) ( 0.781, 0.360 ) ( 0.781, 0.360 ) ( 0.781, 0.359 ) ( 0.781, 0.359 ) ( 0.781, 0.358 ) ( 0.781, 0.358 ) ( 0.781, 0.358 ) ( 0.780, 0.357 ) ( 0.780, 0.357 ) ( 0.780, 0.357 ) ( 0.780, 0.357 ) ( 0.779, 0.356 ) ( 0.779, 0.356 ) ( 0.779, 0.356 ) ( 0.779, 0.355 ) ( 0.779, 0.355 ) ( 0.779, 0.355 ) ( 0.779, 0.354 ) ( 0.779, 0.354 ) ( 0.779, 0.354 ) ( 0.779, 0.353 ) ( 0.779, 0.353 ) ( 0.779, 0.353 ) ( 0.780, 0.353 ) %
( 0.780, 0.353 ) ( 0.780, 0.353 ) ( 0.780, 0.354 ) ( 0.781, 0.354 ) ( 0.781, 0.354 ) ( 0.781, 0.354 ) ( 0.781, 0.355 ) ( 0.781, 0.355 ) ( 0.781, 0.355 ) ( 0.782, 0.356 ) ( 0.782, 0.356 ) ( 0.782, 0.356 ) ( 0.782, 0.357 ) ( 0.782, 0.357 ) ( 0.783, 0.357 ) ( 0.783, 0.357 ) ( 0.783, 0.358 ) ( 0.784, 0.358 ) ( 0.784, 0.358 ) ( 0.784, 0.358 ) ( 0.784, 0.358 ) ( 0.785, 0.358 ) ( 0.785, 0.357 ) ( 0.785, 0.357 ) ( 0.786, 0.357 ) ( 0.786, 0.357 ) ( 0.786, 0.357 ) ( 0.787, 0.357 ) ( 0.787, 0.357 ) ( 0.788, 0.357 ) ( 0.788, 0.357 ) ( 0.788, 0.356 ) ( 0.789, 0.356 ) ( 0.789, 0.356 ) ( 0.789, 0.356 ) ( 0.789, 0.355 ) ( 0.789, 0.355 ) ( 0.790, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.354 ) ( 0.789, 0.353 ) ( 0.789, 0.353 ) ( 0.789, 0.352 ) ( 0.789, 0.352 ) ( 0.788, 0.352 ) ( 0.788, 0.351 ) ( 0.788, 0.351 ) ( 0.788, 0.350 ) ( 0.788, 0.350 ) ( 0.788, 0.349 ) ( 0.788, 0.349 ) ( 0.789, 0.348 ) ( 0.789, 0.348 ) ( 0.789, 0.348 ) ( 0.789, 0.347 ) ( 0.789, 0.347 ) ( 0.789, 0.347 ) ( 0.789, 0.346 ) ( 0.789, 0.346 ) ( 0.789, 0.345 ) ( 0.789, 0.345 ) ( 0.789, 0.345 ) ( 0.789, 0.344 ) ( 0.789, 0.344 ) ( 0.789, 0.344 ) ( 0.789, 0.343 ) ( 0.788, 0.343 ) ( 0.789, 0.342 ) ( 0.789, 0.342 ) ( 0.789, 0.342 ) ( 0.790, 0.342 ) ( 0.790, 0.342 ) ( 0.790, 0.342 ) ( 0.790, 0.343 ) ( 0.791, 0.343 ) ( 0.791, 0.343 ) ( 0.791, 0.344 ) ( 0.791, 0.344 ) ( 0.791, 0.345 ) ( 0.791, 0.345 ) ( 0.791, 0.346 ) ( 0.791, 0.346 ) ( 0.791, 0.347 ) ( 0.791, 0.347 ) ( 0.791, 0.348 ) ( 0.791, 0.348 ) ( 0.791, 0.349 ) ( 0.791, 0.349 ) ( 0.791, 0.350 ) ( 0.791, 0.350 ) ( 0.791, 0.351 ) ( 0.791, 0.351 ) ( 0.791, 0.351 ) ( 0.791, 0.352 ) ( 0.791, 0.352 ) ( 0.792, 0.352 ) ( 0.792, 0.353 ) ( 0.792, 0.353 ) ( 0.792, 0.353 ) %
( 0.793, 0.353 ) ( 0.793, 0.353 ) ( 0.794, 0.353 ) ( 0.794, 0.352 ) ( 0.794, 0.352 ) ( 0.794, 0.352 ) ( 0.794, 0.352 ) ( 0.795, 0.351 ) ( 0.795, 0.351 ) ( 0.795, 0.350 ) ( 0.795, 0.350 ) ( 0.795, 0.350 ) ( 0.795, 0.349 ) ( 0.795, 0.349 ) ( 0.795, 0.349 ) ( 0.796, 0.348 ) ( 0.796, 0.348 ) ( 0.796, 0.347 ) ( 0.796, 0.347 ) ( 0.796, 0.346 ) ( 0.796, 0.346 ) ( 0.795, 0.345 ) ( 0.795, 0.345 ) ( 0.795, 0.345 ) ( 0.795, 0.345 ) ( 0.795, 0.344 ) ( 0.794, 0.344 ) ( 0.794, 0.344 ) ( 0.794, 0.343 ) ( 0.794, 0.343 ) ( 0.794, 0.342 ) ( 0.794, 0.342 ) ( 0.794, 0.342 ) ( 0.794, 0.341 ) ( 0.794, 0.341 ) ( 0.793, 0.341 ) ( 0.793, 0.340 ) ( 0.793, 0.340 ) ( 0.793, 0.340 ) ( 0.793, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.339 ) ( 0.792, 0.338 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.791, 0.338 ) ( 0.790, 0.338 ) ( 0.790, 0.337 ) ( 0.790, 0.337 ) ( 0.790, 0.337 ) ( 0.789, 0.336 ) ( 0.789, 0.336 ) ( 0.789, 0.335 ) ( 0.789, 0.335 ) ( 0.790, 0.334 ) ( 0.790, 0.334 ) ( 0.790, 0.334 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.333 ) ( 0.790, 0.332 ) ( 0.790, 0.332 ) ( 0.790, 0.331 ) ( 0.790, 0.331 ) ( 0.790, 0.330 ) ( 0.790, 0.330 ) ( 0.790, 0.329 ) ( 0.790, 0.329 ) ( 0.790, 0.328 ) ( 0.791, 0.328 ) ( 0.791, 0.328 ) ( 0.791, 0.328 ) ( 0.791, 0.327 ) ( 0.791, 0.327 ) ( 0.791, 0.327 ) ( 0.791, 0.326 ) ( 0.791, 0.326 ) ( 0.790, 0.326 ) ( 0.790, 0.325 ) ( 0.790, 0.325 ) ( 0.790, 0.324 ) ( 0.790, 0.324 ) ( 0.790, 0.323 ) ( 0.790, 0.323 ) ( 0.790, 0.323 ) ( 0.790, 0.322 ) ( 0.790, 0.322 ) ( 0.790, 0.321 ) ( 0.790, 0.321 ) ( 0.790, 0.320 ) ( 0.790, 0.320 ) ( 0.790, 0.319 ) ( 0.790, 0.319 ) ( 0.790, 0.318 ) ( 0.790, 0.318 ) ( 0.790, 0.317 ) ( 0.790, 0.317 ) %
( 0.789, 0.317 ) ( 0.789, 0.316 ) ( 0.789, 0.316 ) ( 0.789, 0.316 ) ( 0.788, 0.316 ) ( 0.788, 0.316 ) ( 0.788, 0.316 ) ( 0.787, 0.315 ) ( 0.787, 0.315 ) ( 0.787, 0.315 ) ( 0.787, 0.314 ) ( 0.787, 0.314 ) ( 0.787, 0.313 ) ( 0.787, 0.313 ) ( 0.787, 0.312 ) ( 0.787, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.312 ) ( 0.786, 0.311 ) ( 0.786, 0.311 ) ( 0.786, 0.311 ) ( 0.785, 0.310 ) ( 0.785, 0.310 ) ( 0.785, 0.309 ) ( 0.785, 0.309 ) ( 0.785, 0.309 ) ( 0.785, 0.308 ) ( 0.785, 0.308 ) ( 0.784, 0.308 ) ( 0.784, 0.307 ) ( 0.784, 0.307 ) ( 0.784, 0.307 ) ( 0.784, 0.306 ) ( 0.784, 0.306 ) ( 0.784, 0.306 ) ( 0.784, 0.305 ) ( 0.784, 0.305 ) ( 0.784, 0.304 ) ( 0.784, 0.304 ) ( 0.784, 0.303 ) ( 0.784, 0.303 ) ( 0.784, 0.302 ) ( 0.785, 0.302 ) ( 0.785, 0.301 ) ( 0.785, 0.301 ) ( 0.785, 0.301 ) ( 0.786, 0.301 ) ( 0.786, 0.301 ) ( 0.786, 0.302 ) ( 0.786, 0.302 ) ( 0.786, 0.302 ) ( 0.786, 0.303 ) ( 0.786, 0.303 ) ( 0.787, 0.304 ) ( 0.787, 0.304 ) ( 0.787, 0.304 ) ( 0.787, 0.305 ) ( 0.787, 0.305 ) ( 0.787, 0.306 ) ( 0.787, 0.306 ) ( 0.787, 0.306 ) ( 0.787, 0.307 ) ( 0.787, 0.307 ) ( 0.787, 0.308 ) ( 0.787, 0.308 ) ( 0.787, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.309 ) ( 0.788, 0.310 ) ( 0.789, 0.310 ) ( 0.789, 0.310 ) ( 0.789, 0.311 ) ( 0.789, 0.311 ) ( 0.789, 0.311 ) ( 0.789, 0.312 ) ( 0.790, 0.312 ) ( 0.790, 0.312 ) ( 0.790, 0.312 ) ( 0.791, 0.312 ) ( 0.791, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.312 ) ( 0.792, 0.311 ) ( 0.792, 0.311 ) ( 0.792, 0.310 ) ( 0.792, 0.310 ) ( 0.792, 0.309 ) ( 0.792, 0.309 ) ( 0.792, 0.309 ) ( 0.792, 0.308 ) ( 0.792, 0.308 ) ( 0.792, 0.307 ) ( 0.792, 0.307 ) ( 0.792, 0.306 ) ( 0.792, 0.306 ) ( 0.791, 0.306 ) %
( 0.791, 0.305 ) ( 0.791, 0.305 ) ( 0.791, 0.304 ) ( 0.791, 0.304 ) ( 0.791, 0.304 ) ( 0.791, 0.303 ) ( 0.791, 0.303 ) ( 0.791, 0.303 ) ( 0.790, 0.302 ) ( 0.790, 0.302 ) ( 0.790, 0.301 ) ( 0.790, 0.301 ) ( 0.790, 0.301 ) ( 0.790, 0.300 ) ( 0.790, 0.300 ) ( 0.789, 0.300 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.789, 0.299 ) ( 0.788, 0.298 ) ( 0.788, 0.298 ) ( 0.788, 0.298 ) ( 0.788, 0.297 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.787, 0.297 ) ( 0.786, 0.296 ) ( 0.786, 0.296 ) ( 0.786, 0.296 ) ( 0.786, 0.295 ) ( 0.786, 0.295 ) ( 0.785, 0.295 ) ( 0.785, 0.295 ) ( 0.785, 0.294 ) ( 0.785, 0.294 ) ( 0.785, 0.294 ) ( 0.784, 0.294 ) ( 0.784, 0.293 ) ( 0.784, 0.293 ) ( 0.784, 0.293 ) ( 0.783, 0.292 ) ( 0.783, 0.292 ) ( 0.783, 0.292 ) ( 0.783, 0.292 ) ( 0.782, 0.292 ) ( 0.782, 0.291 ) ( 0.782, 0.291 ) ( 0.782, 0.291 ) ( 0.781, 0.291 ) ( 0.781, 0.291 ) ( 0.781, 0.290 ) ( 0.780, 0.290 ) ( 0.780, 0.290 ) ( 0.780, 0.290 ) ( 0.779, 0.290 ) ( 0.779, 0.290 ) ( 0.778, 0.290 ) ( 0.778, 0.290 ) ( 0.778, 0.289 ) ( 0.777, 0.289 ) ( 0.777, 0.289 ) ( 0.777, 0.289 ) ( 0.776, 0.289 ) ( 0.776, 0.289 ) ( 0.776, 0.288 ) ( 0.776, 0.288 ) ( 0.775, 0.288 ) ( 0.775, 0.288 ) ( 0.775, 0.287 ) ( 0.775, 0.287 ) ( 0.774, 0.287 ) ( 0.774, 0.287 ) ( 0.774, 0.287 ) ( 0.773, 0.286 ) ( 0.773, 0.286 ) ( 0.772, 0.286 ) ( 0.772, 0.286 ) ( 0.772, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.286 ) ( 0.771, 0.285 ) ( 0.770, 0.285 ) ( 0.770, 0.285 ) ( 0.770, 0.285 ) ( 0.769, 0.285 ) ( 0.769, 0.284 ) ( 0.769, 0.284 ) ( 0.769, 0.284 ) ( 0.768, 0.284 ) ( 0.768, 0.284 ) ( 0.767, 0.284 ) ( 0.767, 0.284 ) ( 0.767, 0.284 ) ( 0.766, 0.284 ) ( 0.766, 0.283 ) ( 0.765, 0.283 ) ( 0.765, 0.283 ) %
( 0.764, 0.283 ) ( 0.764, 0.283 ) ( 0.763, 0.284 ) ( 0.763, 0.284 ) ( 0.762, 0.283 ) ( 0.762, 0.283 ) ( 0.761, 0.283 ) ( 0.761, 0.283 ) ( 0.761, 0.283 ) ( 0.760, 0.283 ) ( 0.760, 0.283 ) ( 0.760, 0.282 ) ( 0.759, 0.282 ) ( 0.759, 0.282 ) ( 0.758, 0.282 ) ( 0.758, 0.282 ) ( 0.758, 0.282 ) ( 0.757, 0.282 ) ( 0.757, 0.282 ) ( 0.757, 0.282 ) ( 0.756, 0.283 ) ( 0.756, 0.283 ) ( 0.756, 0.283 ) ( 0.756, 0.283 ) ( 0.755, 0.283 ) ( 0.755, 0.283 ) ( 0.755, 0.283 ) ( 0.754, 0.283 ) ( 0.754, 0.283 ) ( 0.753, 0.283 ) ( 0.753, 0.283 ) ( 0.753, 0.283 ) ( 0.752, 0.282 ) ( 0.752, 0.282 ) ( 0.752, 0.282 ) ( 0.751, 0.282 ) ( 0.751, 0.282 ) ( 0.751, 0.281 ) ( 0.751, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.281 ) ( 0.750, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.749, 0.280 ) ( 0.748, 0.279 ) ( 0.748, 0.279 ) ( 0.748, 0.279 ) ( 0.747, 0.279 ) ( 0.747, 0.279 ) ( 0.746, 0.279 ) ( 0.746, 0.279 ) ( 0.746, 0.279 ) ( 0.745, 0.280 ) ( 0.745, 0.280 ) ( 0.745, 0.280 ) ( 0.745, 0.281 ) ( 0.745, 0.281 ) ( 0.744, 0.281 ) ( 0.744, 0.282 ) ( 0.744, 0.282 ) ( 0.744, 0.282 ) ( 0.743, 0.282 ) ( 0.743, 0.282 ) ( 0.742, 0.282 ) ( 0.742, 0.282 ) ( 0.742, 0.282 ) ( 0.741, 0.282 ) ( 0.741, 0.282 ) ( 0.740, 0.283 ) ( 0.740, 0.283 ) ( 0.739, 0.282 ) ( 0.739, 0.282 ) ( 0.739, 0.282 ) ( 0.738, 0.282 ) ( 0.738, 0.282 ) ( 0.738, 0.281 ) ( 0.738, 0.281 ) ( 0.737, 0.281 ) ( 0.737, 0.281 ) ( 0.737, 0.280 ) ( 0.737, 0.280 ) ( 0.736, 0.280 ) ( 0.736, 0.280 ) ( 0.736, 0.279 ) ( 0.736, 0.279 ) ( 0.735, 0.279 ) ( 0.735, 0.279 ) ( 0.735, 0.278 ) ( 0.735, 0.278 ) ( 0.734, 0.278 ) ( 0.734, 0.278 ) ( 0.734, 0.277 ) ( 0.734, 0.277 ) ( 0.733, 0.277 ) ( 0.733, 0.277 ) ( 0.733, 0.276 ) ( 0.733, 0.276 ) %
( 0.732, 0.276 ) ( 0.732, 0.276 ) ( 0.732, 0.276 ) ( 0.731, 0.276 ) ( 0.731, 0.275 ) ( 0.731, 0.275 ) ( 0.730, 0.275 ) ( 0.730, 0.275 ) ( 0.730, 0.275 ) ( 0.729, 0.276 ) ( 0.729, 0.276 ) ( 0.729, 0.276 ) ( 0.728, 0.276 ) ( 0.728, 0.276 ) ( 0.728, 0.276 ) ( 0.727, 0.276 ) ( 0.727, 0.276 ) ( 0.727, 0.276 ) ( 0.726, 0.277 ) ( 0.726, 0.277 ) ( 0.725, 0.277 ) ( 0.725, 0.277 ) ( 0.725, 0.277 ) ( 0.724, 0.277 ) ( 0.724, 0.277 ) ( 0.724, 0.277 ) ( 0.723, 0.277 ) ( 0.723, 0.277 ) ( 0.723, 0.277 ) ( 0.722, 0.277 ) ( 0.722, 0.277 ) ( 0.722, 0.277 ) ( 0.721, 0.278 ) ( 0.721, 0.278 ) ( 0.721, 0.278 ) ( 0.720, 0.278 ) ( 0.720, 0.278 ) ( 0.719, 0.278 ) ( 0.719, 0.278 ) ( 0.718, 0.278 ) ( 0.718, 0.278 ) ( 0.717, 0.278 ) ( 0.717, 0.278 ) ( 0.716, 0.278 ) ( 0.716, 0.278 ) ( 0.715, 0.278 ) ( 0.715, 0.278 ) ( 0.714, 0.278 ) ( 0.714, 0.278 ) ( 0.713, 0.278 ) ( 0.713, 0.278 ) ( 0.713, 0.278 ) ( 0.712, 0.278 ) ( 0.712, 0.278 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.279 ) ( 0.711, 0.280 ) ( 0.711, 0.280 ) ( 0.711, 0.281 ) ( 0.711, 0.281 ) ( 0.711, 0.282 ) ( 0.711, 0.282 ) ( 0.711, 0.283 ) ( 0.711, 0.283 ) ( 0.711, 0.283 ) ( 0.711, 0.284 ) ( 0.711, 0.284 ) ( 0.712, 0.284 ) ( 0.712, 0.285 ) ( 0.712, 0.285 ) ( 0.712, 0.286 ) ( 0.712, 0.286 ) ( 0.712, 0.287 ) ( 0.712, 0.287 ) ( 0.712, 0.287 ) ( 0.712, 0.288 ) ( 0.712, 0.288 ) ( 0.712, 0.289 ) ( 0.712, 0.289 ) ( 0.712, 0.290 ) ( 0.712, 0.290 ) ( 0.712, 0.291 ) ( 0.712, 0.291 ) ( 0.713, 0.291 ) ( 0.713, 0.291 ) ( 0.713, 0.292 ) ( 0.713, 0.292 ) ( 0.714, 0.292 ) ( 0.714, 0.292 ) ( 0.714, 0.293 ) ( 0.713, 0.293 ) ( 0.713, 0.293 ) ( 0.713, 0.293 ) ( 0.712, 0.293 ) ( 0.712, 0.293 ) ( 0.712, 0.292 ) ( 0.711, 0.292 ) ( 0.711, 0.292 ) %
( 0.711, 0.292 ) ( 0.711, 0.292 ) ( 0.710, 0.291 ) ( 0.710, 0.291 ) ( 0.710, 0.291 ) ( 0.710, 0.290 ) ( 0.710, 0.290 ) ( 0.710, 0.290 ) ( 0.709, 0.289 ) ( 0.709, 0.289 ) ( 0.709, 0.289 ) ( 0.709, 0.288 ) ( 0.709, 0.288 ) ( 0.709, 0.287 ) ( 0.709, 0.287 ) ( 0.710, 0.287 ) ( 0.710, 0.286 ) ( 0.709, 0.286 ) ( 0.709, 0.286 ) ( 0.709, 0.285 ) ( 0.709, 0.285 ) ( 0.708, 0.285 ) ( 0.708, 0.285 ) ( 0.708, 0.284 ) ( 0.708, 0.284 ) ( 0.708, 0.284 ) ( 0.707, 0.284 ) ( 0.707, 0.284 ) ( 0.706, 0.284 ) ( 0.706, 0.284 ) ( 0.706, 0.283 ) ( 0.706, 0.283 ) ( 0.705, 0.283 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.705, 0.282 ) ( 0.704, 0.281 ) ( 0.704, 0.281 ) ( 0.704, 0.281 ) ( 0.704, 0.280 ) ( 0.704, 0.280 ) ( 0.703, 0.280 ) ( 0.703, 0.280 ) ( 0.703, 0.279 ) ( 0.703, 0.279 ) ( 0.702, 0.279 ) ( 0.702, 0.279 ) ( 0.702, 0.278 ) ( 0.702, 0.278 ) ( 0.701, 0.278 ) ( 0.701, 0.278 ) ( 0.701, 0.277 ) ( 0.701, 0.277 ) ( 0.701, 0.277 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.276 ) ( 0.700, 0.275 ) ( 0.699, 0.275 ) ( 0.699, 0.274 ) ( 0.699, 0.274 ) ( 0.699, 0.274 ) ( 0.699, 0.273 ) ( 0.699, 0.273 ) ( 0.699, 0.272 ) ( 0.699, 0.272 ) ( 0.699, 0.272 ) ( 0.699, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.271 ) ( 0.698, 0.270 ) ( 0.698, 0.270 ) ( 0.697, 0.270 ) ( 0.697, 0.270 ) ( 0.697, 0.269 ) ( 0.697, 0.269 ) ( 0.696, 0.269 ) ( 0.696, 0.269 ) ( 0.696, 0.269 ) ( 0.695, 0.268 ) ( 0.695, 0.268 ) ( 0.695, 0.268 ) ( 0.694, 0.268 ) ( 0.694, 0.268 ) ( 0.694, 0.268 ) ( 0.693, 0.267 ) ( 0.693, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.692, 0.267 ) ( 0.691, 0.266 ) ( 0.691, 0.266 ) ( 0.691, 0.266 ) ( 0.690, 0.266 ) ( 0.690, 0.266 ) ( 0.690, 0.265 ) %
( 0.689, 0.265 ) ( 0.689, 0.265 ) ( 0.689, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.265 ) ( 0.688, 0.264 ) ( 0.687, 0.264 ) ( 0.687, 0.264 ) ( 0.687, 0.264 ) ( 0.686, 0.264 ) ( 0.686, 0.264 ) ( 0.686, 0.263 ) ( 0.685, 0.263 ) ( 0.685, 0.263 ) ( 0.685, 0.263 ) ( 0.684, 0.263 ) ( 0.684, 0.263 ) ( 0.683, 0.263 ) ( 0.683, 0.263 ) ( 0.683, 0.263 ) ( 0.682, 0.263 ) ( 0.682, 0.262 ) ( 0.681, 0.262 ) ( 0.681, 0.262 ) ( 0.681, 0.262 ) ( 0.680, 0.262 ) ( 0.680, 0.262 ) ( 0.679, 0.262 ) ( 0.679, 0.262 ) ( 0.679, 0.262 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.678, 0.261 ) ( 0.677, 0.261 ) ( 0.677, 0.261 ) ( 0.677, 0.261 ) ( 0.676, 0.260 ) ( 0.676, 0.260 ) ( 0.676, 0.260 ) ( 0.676, 0.259 ) ( 0.676, 0.259 ) ( 0.676, 0.259 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.675, 0.258 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.674, 0.257 ) ( 0.673, 0.257 ) ( 0.673, 0.256 ) ( 0.673, 0.256 ) ( 0.672, 0.256 ) ( 0.672, 0.256 ) ( 0.672, 0.256 ) ( 0.671, 0.256 ) ( 0.671, 0.256 ) ( 0.670, 0.256 ) ( 0.670, 0.255 ) ( 0.670, 0.255 ) ( 0.669, 0.255 ) ( 0.669, 0.255 ) ( 0.669, 0.255 ) ( 0.669, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.668, 0.254 ) ( 0.667, 0.254 ) ( 0.667, 0.253 ) ( 0.667, 0.253 ) ( 0.667, 0.253 ) ( 0.666, 0.253 ) ( 0.666, 0.253 ) ( 0.665, 0.253 ) ( 0.665, 0.253 ) ( 0.664, 0.253 ) ( 0.664, 0.253 ) ( 0.663, 0.253 ) ( 0.663, 0.253 ) ( 0.662, 0.253 ) ( 0.662, 0.253 ) ( 0.662, 0.253 ) ( 0.662, 0.252 ) ( 0.661, 0.252 ) ( 0.661, 0.252 ) ( 0.661, 0.251 ) ( 0.661, 0.251 ) ( 0.660, 0.251 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.250 ) ( 0.660, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.249 ) ( 0.659, 0.248 ) ( 0.659, 0.248 ) %
( 0.658, 0.248 ) ( 0.658, 0.248 ) ( 0.658, 0.247 ) ( 0.657, 0.247 ) ( 0.657, 0.247 ) ( 0.657, 0.247 ) ( 0.656, 0.247 ) ( 0.656, 0.247 ) ( 0.656, 0.246 ) ( 0.656, 0.246 ) ( 0.655, 0.246 ) ( 0.655, 0.246 ) ( 0.655, 0.246 ) ( 0.654, 0.245 ) ( 0.654, 0.245 ) ( 0.654, 0.245 ) ( 0.653, 0.245 ) ( 0.653, 0.245 ) ( 0.652, 0.245 ) ( 0.652, 0.245 ) ( 0.652, 0.245 ) ( 0.651, 0.245 ) ( 0.651, 0.245 ) ( 0.651, 0.245 ) ( 0.650, 0.245 ) ( 0.650, 0.245 ) ( 0.649, 0.245 ) ( 0.649, 0.245 ) ( 0.649, 0.245 ) ( 0.648, 0.245 ) ( 0.648, 0.244 ) ( 0.648, 0.244 ) ( 0.648, 0.244 ) ( 0.647, 0.243 ) ( 0.647, 0.243 ) ( 0.647, 0.243 ) ( 0.647, 0.242 ) ( 0.647, 0.242 ) ( 0.647, 0.242 ) ( 0.647, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.241 ) ( 0.646, 0.240 ) ( 0.645, 0.240 ) ( 0.645, 0.240 ) ( 0.645, 0.240 ) ( 0.645, 0.240 ) ( 0.644, 0.240 ) ( 0.644, 0.239 ) ( 0.643, 0.239 ) ( 0.643, 0.239 ) ( 0.643, 0.239 ) ( 0.642, 0.239 ) ( 0.642, 0.239 ) ( 0.641, 0.239 ) ( 0.641, 0.239 ) ( 0.640, 0.239 ) ( 0.640, 0.239 ) ( 0.640, 0.239 ) ( 0.639, 0.239 ) ( 0.639, 0.238 ) ( 0.638, 0.238 ) ( 0.638, 0.238 ) ( 0.638, 0.238 ) ( 0.637, 0.238 ) ( 0.637, 0.238 ) ( 0.636, 0.238 ) ( 0.636, 0.238 ) ( 0.636, 0.238 ) ( 0.635, 0.237 ) ( 0.635, 0.237 ) ( 0.635, 0.237 ) ( 0.634, 0.237 ) ( 0.634, 0.237 ) ( 0.634, 0.237 ) ( 0.633, 0.237 ) ( 0.633, 0.236 ) ( 0.632, 0.236 ) ( 0.632, 0.236 ) ( 0.632, 0.236 ) ( 0.631, 0.236 ) ( 0.631, 0.236 ) ( 0.630, 0.236 ) ( 0.630, 0.236 ) ( 0.630, 0.236 ) ( 0.629, 0.236 ) ( 0.629, 0.236 ) ( 0.628, 0.236 ) ( 0.628, 0.236 ) ( 0.627, 0.236 ) ( 0.627, 0.236 ) ( 0.626, 0.236 ) ( 0.626, 0.236 ) ( 0.625, 0.236 ) ( 0.625, 0.236 ) ( 0.625, 0.236 ) ( 0.624, 0.236 ) ( 0.624, 0.236 ) ( 0.624, 0.236 ) %
( 0.623, 0.236 ) ( 0.623, 0.236 ) ( 0.622, 0.236 ) ( 0.622, 0.236 ) ( 0.621, 0.236 ) ( 0.621, 0.236 ) ( 0.620, 0.236 ) ( 0.620, 0.236 ) ( 0.619, 0.236 ) ( 0.619, 0.236 ) ( 0.618, 0.236 ) ( 0.618, 0.236 ) ( 0.617, 0.236 ) ( 0.617, 0.236 ) ( 0.616, 0.236 ) ( 0.616, 0.236 ) ( 0.615, 0.236 ) ( 0.615, 0.236 ) ( 0.615, 0.236 ) ( 0.614, 0.236 ) ( 0.614, 0.235 ) ( 0.613, 0.235 ) ( 0.613, 0.235 ) ( 0.613, 0.235 ) ( 0.612, 0.235 ) ( 0.612, 0.235 ) ( 0.612, 0.235 ) ( 0.611, 0.234 ) ( 0.611, 0.234 ) ( 0.610, 0.234 ) ( 0.610, 0.234 ) ( 0.610, 0.234 ) ( 0.609, 0.234 ) ( 0.609, 0.234 ) ( 0.608, 0.234 ) ( 0.608, 0.234 ) ( 0.607, 0.234 ) ( 0.607, 0.234 ) ( 0.606, 0.234 ) ( 0.606, 0.234 ) ( 0.605, 0.234 ) ( 0.605, 0.234 ) ( 0.605, 0.234 ) ( 0.604, 0.234 ) ( 0.604, 0.234 ) ( 0.604, 0.234 ) ( 0.603, 0.234 ) ( 0.603, 0.234 ) ( 0.602, 0.233 ) ( 0.602, 0.233 ) ( 0.602, 0.233 ) ( 0.601, 0.233 ) ( 0.601, 0.233 ) ( 0.600, 0.233 ) ( 0.600, 0.233 ) ( 0.599, 0.233 ) ( 0.599, 0.233 ) ( 0.598, 0.233 ) ( 0.598, 0.233 ) ( 0.598, 0.233 ) ( 0.597, 0.233 ) ( 0.597, 0.232 ) ( 0.596, 0.232 ) ( 0.596, 0.232 ) ( 0.596, 0.232 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.363, 0.777 ) ( 0.364, 0.778 ) ( 0.364, 0.778 ) ( 0.365, 0.778 ) ( 0.365, 0.777 ) ( 0.366, 0.778 ) ( 0.366, 0.778 ) ( 0.367, 0.778 ) ( 0.367, 0.778 ) ( 0.367, 0.778 ) ( 0.368, 0.778 ) ( 0.368, 0.778 ) ( 0.368, 0.778 ) ( 0.369, 0.779 ) ( 0.369, 0.779 ) ( 0.368, 0.780 ) ( 0.368, 0.780 ) ( 0.368, 0.780 ) ( 0.367, 0.780 ) ( 0.367, 0.780 ) ( 0.367, 0.780 ) ( 0.366, 0.780 ) ( 0.366, 0.779 ) ( 0.365, 0.779 ) ( 0.365, 0.779 ) ( 0.365, 0.779 ) ( 0.364, 0.779 ) ( 0.364, 0.779 ) ( 0.363, 0.779 ) ( 0.363, 0.779 ) ( 0.363, 0.779 ) ( 0.363, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.779 ) ( 0.362, 0.778 ) ( 0.362, 0.778 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.362, 0.777 ) ( 0.363, 0.777 ) ( 0.363, 0.777 ) ( 0.363, 0.777 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.334, 0.772 ) ( 0.334, 0.773 ) ( 0.335, 0.773 ) ( 0.335, 0.773 ) ( 0.335, 0.773 ) ( 0.336, 0.773 ) ( 0.336, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.774 ) ( 0.336, 0.775 ) ( 0.336, 0.775 ) ( 0.335, 0.775 ) ( 0.335, 0.775 ) ( 0.335, 0.775 ) ( 0.334, 0.775 ) ( 0.334, 0.774 ) ( 0.334, 0.774 ) ( 0.333, 0.774 ) ( 0.333, 0.774 ) ( 0.333, 0.774 ) ( 0.333, 0.773 ) ( 0.333, 0.773 ) ( 0.332, 0.773 ) ( 0.333, 0.772 ) ( 0.333, 0.772 ) ( 0.333, 0.772 ) ( 0.333, 0.772 ) ( 0.334, 0.772 ) ( 0.334, 0.772 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.771 ) ( 0.375, 0.771 ) ( 0.376, 0.771 ) ( 0.376, 0.772 ) ( 0.376, 0.772 ) ( 0.376, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.375, 0.773 ) ( 0.374, 0.773 ) ( 0.374, 0.772 ) ( 0.374, 0.772 ) ( 0.373, 0.772 ) ( 0.373, 0.772 ) ( 0.373, 0.771 ) ( 0.373, 0.771 ) ( 0.373, 0.771 ) ( 0.374, 0.771 ) ( 0.374, 0.771 ) ( 0.375, 0.771 ) ( 0.375, 0.771 ) ( 0.375, 0.771 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.408, 0.772 ) ( 0.408, 0.772 ) ( 0.408, 0.773 ) ( 0.407, 0.773 ) ( 0.407, 0.773 ) ( 0.407, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.773 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.406, 0.772 ) ( 0.407, 0.772 ) ( 0.407, 0.772 ) ( 0.408, 0.772 ) ( 0.408, 0.772 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.300, 0.766 ) ( 0.300, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.766 ) ( 0.301, 0.767 ) ( 0.302, 0.767 ) ( 0.302, 0.767 ) ( 0.302, 0.767 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.768 ) ( 0.303, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.769 ) ( 0.304, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.770 ) ( 0.305, 0.771 ) ( 0.305, 0.771 ) ( 0.306, 0.771 ) ( 0.306, 0.772 ) ( 0.306, 0.772 ) ( 0.305, 0.773 ) ( 0.305, 0.773 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.304, 0.772 ) ( 0.303, 0.772 ) ( 0.303, 0.772 ) ( 0.302, 0.771 ) ( 0.302, 0.771 ) ( 0.302, 0.771 ) ( 0.302, 0.771 ) ( 0.301, 0.771 ) ( 0.301, 0.771 ) ( 0.301, 0.770 ) ( 0.301, 0.770 ) ( 0.301, 0.770 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.300, 0.769 ) ( 0.299, 0.768 ) ( 0.299, 0.768 ) ( 0.299, 0.768 ) ( 0.299, 0.767 ) ( 0.299, 0.767 ) ( 0.299, 0.766 ) ( 0.299, 0.766 ) ( 0.299, 0.766 ) ( 0.300, 0.765 ) ( 0.300, 0.766 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.412, 0.770 ) ( 0.412, 0.770 ) ( 0.412, 0.770 ) ( 0.412, 0.771 ) ( 0.412, 0.771 ) ( 0.412, 0.771 ) ( 0.411, 0.771 ) ( 0.411, 0.772 ) ( 0.411, 0.772 ) ( 0.410, 0.772 ) ( 0.410, 0.771 ) ( 0.410, 0.771 ) ( 0.409, 0.771 ) ( 0.409, 0.771 ) ( 0.409, 0.770 ) ( 0.410, 0.770 ) ( 0.410, 0.770 ) ( 0.410, 0.769 ) ( 0.411, 0.769 ) ( 0.411, 0.769 ) ( 0.412, 0.769 ) ( 0.412, 0.769 ) ( 0.412, 0.770 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.764 ) ( 0.422, 0.764 ) ( 0.423, 0.764 ) ( 0.423, 0.764 ) ( 0.423, 0.764 ) ( 0.424, 0.765 ) ( 0.424, 0.765 ) ( 0.424, 0.765 ) ( 0.424, 0.766 ) ( 0.424, 0.766 ) ( 0.424, 0.766 ) ( 0.423, 0.767 ) ( 0.423, 0.767 ) ( 0.423, 0.767 ) ( 0.423, 0.767 ) ( 0.422, 0.767 ) ( 0.422, 0.766 ) ( 0.421, 0.766 ) ( 0.421, 0.766 ) ( 0.420, 0.767 ) ( 0.420, 0.767 ) ( 0.420, 0.767 ) ( 0.420, 0.767 ) ( 0.420, 0.768 ) ( 0.419, 0.768 ) ( 0.419, 0.768 ) ( 0.418, 0.768 ) ( 0.418, 0.768 ) ( 0.418, 0.768 ) ( 0.417, 0.768 ) ( 0.417, 0.769 ) ( 0.417, 0.769 ) ( 0.417, 0.769 ) ( 0.416, 0.769 ) ( 0.416, 0.769 ) ( 0.416, 0.769 ) ( 0.415, 0.769 ) ( 0.415, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.769 ) ( 0.414, 0.768 ) ( 0.414, 0.768 ) ( 0.415, 0.768 ) ( 0.415, 0.768 ) ( 0.415, 0.767 ) ( 0.415, 0.767 ) ( 0.416, 0.767 ) ( 0.416, 0.767 ) ( 0.417, 0.767 ) ( 0.417, 0.767 ) ( 0.417, 0.767 ) ( 0.417, 0.766 ) ( 0.418, 0.766 ) ( 0.418, 0.766 ) ( 0.418, 0.766 ) ( 0.419, 0.766 ) ( 0.419, 0.765 ) ( 0.419, 0.765 ) ( 0.420, 0.765 ) ( 0.420, 0.765 ) ( 0.420, 0.765 ) ( 0.421, 0.765 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.421, 0.764 ) ( 0.422, 0.764 ) ( 0.422, 0.764 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.389, 0.760 ) ( 0.389, 0.760 ) ( 0.390, 0.760 ) ( 0.390, 0.760 ) ( 0.390, 0.760 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.391, 0.761 ) ( 0.392, 0.762 ) ( 0.392, 0.762 ) ( 0.392, 0.762 ) ( 0.392, 0.763 ) ( 0.392, 0.763 ) ( 0.392, 0.763 ) ( 0.393, 0.763 ) ( 0.393, 0.764 ) ( 0.393, 0.764 ) ( 0.394, 0.764 ) ( 0.394, 0.764 ) ( 0.395, 0.764 ) ( 0.395, 0.764 ) ( 0.395, 0.764 ) ( 0.395, 0.764 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.396, 0.764 ) ( 0.397, 0.763 ) ( 0.397, 0.763 ) ( 0.398, 0.763 ) ( 0.398, 0.763 ) ( 0.399, 0.763 ) ( 0.399, 0.764 ) ( 0.399, 0.764 ) ( 0.400, 0.764 ) ( 0.400, 0.764 ) ( 0.400, 0.765 ) ( 0.400, 0.765 ) ( 0.400, 0.766 ) ( 0.400, 0.766 ) ( 0.400, 0.767 ) ( 0.399, 0.767 ) ( 0.399, 0.767 ) ( 0.399, 0.767 ) ( 0.399, 0.766 ) ( 0.399, 0.766 ) ( 0.398, 0.766 ) ( 0.398, 0.766 ) ( 0.398, 0.766 ) ( 0.397, 0.765 ) ( 0.397, 0.765 ) ( 0.397, 0.765 ) ( 0.396, 0.765 ) ( 0.396, 0.765 ) ( 0.396, 0.765 ) ( 0.395, 0.765 ) ( 0.395, 0.765 ) ( 0.395, 0.766 ) ( 0.394, 0.766 ) ( 0.394, 0.766 ) ( 0.394, 0.766 ) ( 0.393, 0.766 ) ( 0.393, 0.766 ) ( 0.392, 0.766 ) ( 0.392, 0.766 ) ( 0.392, 0.766 ) ( 0.391, 0.765 ) ( 0.391, 0.765 ) ( 0.391, 0.765 ) ( 0.390, 0.765 ) ( 0.390, 0.765 ) ( 0.390, 0.765 ) ( 0.389, 0.764 ) ( 0.389, 0.764 ) ( 0.389, 0.764 ) ( 0.389, 0.763 ) ( 0.388, 0.763 ) ( 0.388, 0.763 ) ( 0.388, 0.763 ) ( 0.387, 0.763 ) ( 0.387, 0.763 ) ( 0.387, 0.763 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.762 ) ( 0.386, 0.761 ) ( 0.387, 0.761 ) ( 0.387, 0.761 ) ( 0.387, 0.760 ) ( 0.387, 0.760 ) ( 0.388, 0.760 ) ( 0.388, 0.760 ) ( 0.388, 0.760 ) ( 0.389, 0.760 ) ( 0.389, 0.760 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.763 ) ( 0.299, 0.763 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.299, 0.764 ) ( 0.298, 0.763 ) ( 0.298, 0.763 ) ( 0.298, 0.763 ) ( 0.298, 0.762 ) ( 0.299, 0.763 ) ( 0.299, 0.763 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.354, 0.762 ) ( 0.354, 0.762 ) ( 0.354, 0.762 ) ( 0.355, 0.762 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.355, 0.763 ) ( 0.354, 0.763 ) ( 0.354, 0.763 ) ( 0.354, 0.763 ) ( 0.353, 0.763 ) ( 0.353, 0.763 ) ( 0.353, 0.763 ) ( 0.352, 0.763 ) ( 0.352, 0.762 ) ( 0.352, 0.762 ) ( 0.353, 0.762 ) ( 0.353, 0.762 ) ( 0.354, 0.762 ) ( 0.354, 0.762 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.435, 0.757 ) ( 0.436, 0.757 ) ( 0.436, 0.758 ) ( 0.436, 0.758 ) ( 0.436, 0.758 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.436, 0.759 ) ( 0.435, 0.759 ) ( 0.435, 0.759 ) ( 0.434, 0.759 ) ( 0.434, 0.760 ) ( 0.434, 0.760 ) ( 0.433, 0.760 ) ( 0.433, 0.761 ) ( 0.433, 0.761 ) ( 0.433, 0.761 ) ( 0.432, 0.761 ) ( 0.432, 0.761 ) ( 0.432, 0.761 ) ( 0.431, 0.761 ) ( 0.431, 0.761 ) ( 0.430, 0.761 ) ( 0.430, 0.761 ) ( 0.429, 0.761 ) ( 0.429, 0.761 ) ( 0.429, 0.761 ) ( 0.428, 0.761 ) ( 0.428, 0.761 ) ( 0.428, 0.760 ) ( 0.428, 0.760 ) ( 0.427, 0.760 ) ( 0.427, 0.760 ) ( 0.427, 0.759 ) ( 0.427, 0.759 ) ( 0.427, 0.759 ) ( 0.428, 0.759 ) ( 0.428, 0.759 ) ( 0.428, 0.759 ) ( 0.429, 0.759 ) ( 0.429, 0.759 ) ( 0.430, 0.759 ) ( 0.430, 0.759 ) ( 0.430, 0.759 ) ( 0.430, 0.759 ) ( 0.431, 0.759 ) ( 0.431, 0.759 ) ( 0.431, 0.759 ) ( 0.432, 0.759 ) ( 0.432, 0.759 ) ( 0.433, 0.758 ) ( 0.433, 0.758 ) ( 0.433, 0.758 ) ( 0.434, 0.758 ) ( 0.434, 0.758 ) ( 0.434, 0.758 ) ( 0.435, 0.757 ) ( 0.435, 0.757 ) ( 0.435, 0.757 ) ( 0.435, 0.757 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.375, 0.759 ) ( 0.376, 0.759 ) ( 0.376, 0.760 ) ( 0.376, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.375, 0.760 ) ( 0.374, 0.760 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.374, 0.759 ) ( 0.375, 0.759 ) ( 0.375, 0.759 ) ( 0.375, 0.759 ) ( 0.375, 0.759 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.323, 0.670 ) ( 0.324, 0.670 ) ( 0.324, 0.670 ) ( 0.325, 0.670 ) ( 0.325, 0.670 ) ( 0.325, 0.670 ) ( 0.326, 0.671 ) ( 0.326, 0.671 ) ( 0.326, 0.671 ) ( 0.326, 0.672 ) ( 0.326, 0.672 ) ( 0.326, 0.672 ) ( 0.326, 0.672 ) ( 0.326, 0.673 ) ( 0.326, 0.673 ) ( 0.326, 0.674 ) ( 0.326, 0.674 ) ( 0.326, 0.674 ) ( 0.326, 0.675 ) ( 0.327, 0.675 ) ( 0.327, 0.676 ) ( 0.327, 0.676 ) ( 0.327, 0.676 ) ( 0.327, 0.677 ) ( 0.327, 0.677 ) ( 0.327, 0.678 ) ( 0.327, 0.678 ) ( 0.326, 0.678 ) ( 0.326, 0.678 ) ( 0.326, 0.679 ) ( 0.326, 0.679 ) ( 0.326, 0.680 ) ( 0.326, 0.680 ) ( 0.326, 0.681 ) ( 0.326, 0.681 ) ( 0.326, 0.681 ) ( 0.327, 0.682 ) ( 0.327, 0.682 ) ( 0.327, 0.682 ) ( 0.327, 0.683 ) ( 0.327, 0.683 ) ( 0.327, 0.683 ) ( 0.327, 0.684 ) ( 0.328, 0.684 ) ( 0.328, 0.684 ) ( 0.328, 0.685 ) ( 0.328, 0.685 ) ( 0.328, 0.685 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.686 ) ( 0.329, 0.685 ) ( 0.329, 0.685 ) ( 0.329, 0.684 ) ( 0.329, 0.684 ) ( 0.329, 0.683 ) ( 0.330, 0.683 ) ( 0.330, 0.682 ) ( 0.329, 0.682 ) ( 0.330, 0.681 ) ( 0.330, 0.681 ) ( 0.330, 0.681 ) ( 0.330, 0.680 ) ( 0.330, 0.680 ) ( 0.329, 0.680 ) ( 0.329, 0.679 ) ( 0.329, 0.679 ) ( 0.330, 0.678 ) ( 0.330, 0.678 ) ( 0.330, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.678 ) ( 0.331, 0.679 ) ( 0.331, 0.679 ) ( 0.331, 0.679 ) ( 0.331, 0.680 ) ( 0.332, 0.680 ) ( 0.332, 0.680 ) ( 0.332, 0.681 ) ( 0.332, 0.681 ) ( 0.332, 0.681 ) ( 0.332, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.682 ) ( 0.333, 0.683 ) ( 0.333, 0.683 ) ( 0.334, 0.683 ) ( 0.334, 0.683 ) ( 0.334, 0.683 ) ( 0.335, 0.684 ) ( 0.335, 0.684 ) ( 0.335, 0.684 ) ( 0.336, 0.684 ) ( 0.336, 0.684 ) ( 0.336, 0.684 ) ( 0.337, 0.684 ) ( 0.337, 0.685 ) ( 0.337, 0.685 ) %
( 0.338, 0.685 ) ( 0.338, 0.685 ) ( 0.338, 0.685 ) ( 0.339, 0.685 ) ( 0.339, 0.686 ) ( 0.339, 0.686 ) ( 0.339, 0.686 ) ( 0.340, 0.686 ) ( 0.340, 0.687 ) ( 0.340, 0.687 ) ( 0.340, 0.687 ) ( 0.341, 0.688 ) ( 0.341, 0.688 ) ( 0.341, 0.688 ) ( 0.341, 0.689 ) ( 0.341, 0.689 ) ( 0.341, 0.690 ) ( 0.341, 0.690 ) ( 0.341, 0.690 ) ( 0.341, 0.691 ) ( 0.341, 0.691 ) ( 0.341, 0.691 ) ( 0.342, 0.692 ) ( 0.342, 0.692 ) ( 0.342, 0.692 ) ( 0.342, 0.693 ) ( 0.342, 0.693 ) ( 0.342, 0.693 ) ( 0.342, 0.694 ) ( 0.342, 0.694 ) ( 0.342, 0.695 ) ( 0.342, 0.695 ) ( 0.342, 0.695 ) ( 0.342, 0.696 ) ( 0.342, 0.696 ) ( 0.342, 0.697 ) ( 0.342, 0.697 ) ( 0.342, 0.697 ) ( 0.343, 0.698 ) ( 0.343, 0.698 ) ( 0.343, 0.698 ) ( 0.343, 0.699 ) ( 0.343, 0.699 ) ( 0.343, 0.700 ) ( 0.343, 0.700 ) ( 0.343, 0.701 ) ( 0.343, 0.701 ) ( 0.343, 0.702 ) ( 0.343, 0.702 ) ( 0.343, 0.702 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.703 ) ( 0.344, 0.704 ) ( 0.345, 0.704 ) ( 0.345, 0.704 ) ( 0.345, 0.704 ) ( 0.346, 0.705 ) ( 0.346, 0.705 ) ( 0.346, 0.705 ) ( 0.347, 0.705 ) ( 0.347, 0.705 ) ( 0.347, 0.705 ) ( 0.348, 0.705 ) ( 0.348, 0.705 ) ( 0.348, 0.706 ) ( 0.349, 0.706 ) ( 0.349, 0.706 ) ( 0.350, 0.706 ) ( 0.350, 0.706 ) ( 0.350, 0.706 ) ( 0.351, 0.706 ) ( 0.351, 0.707 ) ( 0.351, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.707 ) ( 0.352, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.708 ) ( 0.353, 0.709 ) ( 0.354, 0.709 ) ( 0.354, 0.709 ) ( 0.354, 0.710 ) ( 0.354, 0.710 ) ( 0.354, 0.710 ) ( 0.354, 0.711 ) ( 0.355, 0.711 ) ( 0.355, 0.711 ) ( 0.355, 0.712 ) ( 0.355, 0.712 ) ( 0.355, 0.712 ) ( 0.355, 0.713 ) ( 0.355, 0.713 ) ( 0.355, 0.714 ) ( 0.355, 0.714 ) ( 0.355, 0.715 ) %
( 0.355, 0.715 ) ( 0.356, 0.715 ) ( 0.356, 0.716 ) ( 0.356, 0.716 ) ( 0.356, 0.717 ) ( 0.356, 0.717 ) ( 0.356, 0.717 ) ( 0.356, 0.718 ) ( 0.356, 0.718 ) ( 0.356, 0.719 ) ( 0.356, 0.719 ) ( 0.356, 0.720 ) ( 0.356, 0.720 ) ( 0.356, 0.720 ) ( 0.357, 0.721 ) ( 0.357, 0.721 ) ( 0.357, 0.721 ) ( 0.357, 0.722 ) ( 0.357, 0.722 ) ( 0.358, 0.722 ) ( 0.358, 0.723 ) ( 0.358, 0.723 ) ( 0.358, 0.723 ) ( 0.358, 0.724 ) ( 0.358, 0.724 ) ( 0.359, 0.724 ) ( 0.359, 0.725 ) ( 0.359, 0.725 ) ( 0.359, 0.725 ) ( 0.359, 0.725 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.360, 0.726 ) ( 0.361, 0.727 ) ( 0.361, 0.727 ) ( 0.361, 0.727 ) ( 0.362, 0.727 ) ( 0.362, 0.727 ) ( 0.362, 0.727 ) ( 0.363, 0.727 ) ( 0.363, 0.727 ) ( 0.364, 0.727 ) ( 0.364, 0.728 ) ( 0.364, 0.728 ) ( 0.365, 0.728 ) ( 0.365, 0.728 ) ( 0.366, 0.728 ) ( 0.366, 0.728 ) ( 0.367, 0.728 ) ( 0.367, 0.728 ) ( 0.367, 0.728 ) ( 0.368, 0.728 ) ( 0.368, 0.728 ) ( 0.368, 0.729 ) ( 0.369, 0.729 ) ( 0.369, 0.729 ) ( 0.369, 0.729 ) ( 0.370, 0.729 ) ( 0.370, 0.729 ) ( 0.370, 0.729 ) ( 0.371, 0.730 ) ( 0.371, 0.730 ) ( 0.371, 0.730 ) ( 0.372, 0.730 ) ( 0.372, 0.730 ) ( 0.372, 0.731 ) ( 0.372, 0.731 ) ( 0.373, 0.731 ) ( 0.373, 0.731 ) ( 0.373, 0.732 ) ( 0.373, 0.732 ) ( 0.374, 0.732 ) ( 0.374, 0.732 ) ( 0.374, 0.733 ) ( 0.374, 0.733 ) ( 0.375, 0.733 ) ( 0.375, 0.733 ) ( 0.375, 0.734 ) ( 0.375, 0.734 ) ( 0.375, 0.734 ) ( 0.375, 0.735 ) ( 0.375, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.735 ) ( 0.376, 0.736 ) ( 0.377, 0.736 ) ( 0.377, 0.736 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.378, 0.735 ) ( 0.379, 0.735 ) ( 0.379, 0.735 ) ( 0.380, 0.735 ) ( 0.380, 0.735 ) ( 0.380, 0.735 ) ( 0.381, 0.736 ) ( 0.381, 0.736 ) ( 0.381, 0.736 ) ( 0.381, 0.736 ) %
( 0.382, 0.737 ) ( 0.382, 0.737 ) ( 0.382, 0.737 ) ( 0.382, 0.738 ) ( 0.382, 0.738 ) ( 0.383, 0.738 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.382, 0.739 ) ( 0.381, 0.739 ) ( 0.381, 0.739 ) ( 0.380, 0.739 ) ( 0.380, 0.739 ) ( 0.379, 0.739 ) ( 0.379, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.739 ) ( 0.378, 0.740 ) ( 0.378, 0.740 ) ( 0.378, 0.740 ) ( 0.379, 0.741 ) ( 0.379, 0.741 ) ( 0.379, 0.741 ) ( 0.380, 0.741 ) ( 0.380, 0.741 ) ( 0.380, 0.742 ) ( 0.380, 0.742 ) ( 0.381, 0.742 ) ( 0.381, 0.742 ) ( 0.381, 0.742 ) ( 0.382, 0.743 ) ( 0.382, 0.743 ) ( 0.382, 0.743 ) ( 0.383, 0.743 ) ( 0.383, 0.743 ) ( 0.383, 0.743 ) ( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.384, 0.744 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.385, 0.745 ) ( 0.386, 0.745 ) ( 0.386, 0.746 ) ( 0.386, 0.746 ) ( 0.387, 0.746 ) ( 0.387, 0.746 ) ( 0.387, 0.747 ) ( 0.387, 0.747 ) ( 0.387, 0.747 ) ( 0.388, 0.747 ) ( 0.388, 0.748 ) ( 0.388, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.748 ) ( 0.389, 0.749 ) ( 0.390, 0.749 ) ( 0.390, 0.749 ) ( 0.391, 0.749 ) ( 0.391, 0.749 ) ( 0.391, 0.749 ) ( 0.392, 0.749 ) ( 0.392, 0.749 ) ( 0.393, 0.749 ) ( 0.393, 0.749 ) ( 0.394, 0.749 ) ( 0.394, 0.749 ) ( 0.394, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.395, 0.750 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.396, 0.751 ) ( 0.397, 0.751 ) ( 0.397, 0.752 ) ( 0.397, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.752 ) ( 0.398, 0.753 ) ( 0.398, 0.753 ) ( 0.399, 0.753 ) ( 0.399, 0.754 ) ( 0.399, 0.754 ) ( 0.399, 0.754 ) ( 0.400, 0.754 ) ( 0.400, 0.755 ) ( 0.400, 0.755 ) ( 0.400, 0.755 ) ( 0.400, 0.756 ) ( 0.400, 0.756 ) ( 0.401, 0.756 ) ( 0.401, 0.757 ) ( 0.401, 0.757 ) %
( 0.401, 0.757 ) ( 0.401, 0.758 ) ( 0.402, 0.758 ) ( 0.402, 0.758 ) ( 0.401, 0.759 ) ( 0.401, 0.759 ) ( 0.401, 0.759 ) ( 0.401, 0.758 ) ( 0.401, 0.758 ) ( 0.400, 0.758 ) ( 0.400, 0.758 ) ( 0.399, 0.758 ) ( 0.399, 0.758 ) ( 0.398, 0.758 ) ( 0.398, 0.758 ) ( 0.397, 0.758 ) ( 0.397, 0.758 ) ( 0.397, 0.758 ) ( 0.396, 0.758 ) ( 0.396, 0.757 ) ( 0.396, 0.757 ) ( 0.396, 0.757 ) ( 0.395, 0.757 ) ( 0.395, 0.757 ) ( 0.395, 0.756 ) ( 0.394, 0.756 ) ( 0.394, 0.756 ) ( 0.394, 0.756 ) ( 0.393, 0.756 ) ( 0.393, 0.756 ) ( 0.393, 0.755 ) ( 0.392, 0.755 ) ( 0.392, 0.755 ) ( 0.391, 0.756 ) ( 0.391, 0.756 ) ( 0.390, 0.756 ) ( 0.390, 0.756 ) ( 0.390, 0.756 ) ( 0.389, 0.756 ) ( 0.389, 0.756 ) ( 0.388, 0.756 ) ( 0.388, 0.756 ) ( 0.387, 0.756 ) ( 0.387, 0.756 ) ( 0.387, 0.756 ) ( 0.386, 0.756 ) ( 0.386, 0.756 ) ( 0.386, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.756 ) ( 0.385, 0.757 ) ( 0.385, 0.757 ) ( 0.385, 0.758 ) ( 0.385, 0.758 ) ( 0.385, 0.759 ) ( 0.385, 0.759 ) ( 0.385, 0.759 ) ( 0.384, 0.760 ) ( 0.384, 0.760 ) ( 0.383, 0.759 ) ( 0.383, 0.759 ) ( 0.383, 0.759 ) ( 0.382, 0.759 ) ( 0.382, 0.759 ) ( 0.382, 0.759 ) ( 0.382, 0.759 ) ( 0.381, 0.759 ) ( 0.381, 0.759 ) ( 0.380, 0.759 ) ( 0.380, 0.759 ) ( 0.380, 0.760 ) ( 0.380, 0.760 ) ( 0.379, 0.760 ) ( 0.379, 0.760 ) ( 0.379, 0.760 ) ( 0.378, 0.759 ) ( 0.378, 0.759 ) ( 0.378, 0.759 ) ( 0.378, 0.758 ) ( 0.378, 0.758 ) ( 0.378, 0.758 ) ( 0.377, 0.758 ) ( 0.377, 0.757 ) ( 0.377, 0.757 ) ( 0.376, 0.757 ) ( 0.376, 0.757 ) ( 0.375, 0.757 ) ( 0.375, 0.757 ) ( 0.375, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.374, 0.757 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.373, 0.756 ) ( 0.372, 0.755 ) ( 0.372, 0.755 ) ( 0.373, 0.754 ) ( 0.373, 0.754 ) %
( 0.373, 0.754 ) ( 0.374, 0.754 ) ( 0.374, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.754 ) ( 0.375, 0.753 ) ( 0.375, 0.753 ) ( 0.375, 0.753 ) ( 0.375, 0.752 ) ( 0.375, 0.752 ) ( 0.374, 0.752 ) ( 0.374, 0.752 ) ( 0.373, 0.752 ) ( 0.373, 0.752 ) ( 0.373, 0.752 ) ( 0.372, 0.753 ) ( 0.372, 0.753 ) ( 0.372, 0.753 ) ( 0.371, 0.753 ) ( 0.371, 0.753 ) ( 0.370, 0.753 ) ( 0.370, 0.753 ) ( 0.370, 0.753 ) ( 0.369, 0.753 ) ( 0.369, 0.753 ) ( 0.368, 0.753 ) ( 0.368, 0.753 ) ( 0.368, 0.753 ) ( 0.367, 0.753 ) ( 0.367, 0.753 ) ( 0.366, 0.753 ) ( 0.366, 0.754 ) ( 0.366, 0.754 ) ( 0.365, 0.754 ) ( 0.365, 0.753 ) ( 0.365, 0.753 ) ( 0.364, 0.753 ) ( 0.364, 0.753 ) ( 0.364, 0.753 ) ( 0.363, 0.753 ) ( 0.363, 0.752 ) ( 0.363, 0.752 ) ( 0.362, 0.752 ) ( 0.362, 0.752 ) ( 0.362, 0.752 ) ( 0.361, 0.752 ) ( 0.361, 0.752 ) ( 0.360, 0.752 ) ( 0.360, 0.751 ) ( 0.360, 0.751 ) ( 0.359, 0.751 ) ( 0.359, 0.751 ) ( 0.359, 0.751 ) ( 0.358, 0.751 ) ( 0.358, 0.750 ) ( 0.358, 0.750 ) ( 0.357, 0.750 ) ( 0.357, 0.750 ) ( 0.356, 0.750 ) ( 0.356, 0.750 ) ( 0.356, 0.750 ) ( 0.356, 0.750 ) ( 0.355, 0.749 ) ( 0.355, 0.749 ) ( 0.355, 0.749 ) ( 0.354, 0.749 ) ( 0.354, 0.749 ) ( 0.354, 0.748 ) ( 0.354, 0.748 ) ( 0.353, 0.748 ) ( 0.353, 0.748 ) ( 0.353, 0.748 ) ( 0.352, 0.748 ) ( 0.352, 0.748 ) ( 0.352, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.747 ) ( 0.351, 0.746 ) ( 0.351, 0.746 ) ( 0.350, 0.746 ) ( 0.350, 0.745 ) ( 0.350, 0.745 ) ( 0.350, 0.745 ) ( 0.349, 0.745 ) ( 0.349, 0.744 ) ( 0.349, 0.744 ) ( 0.349, 0.744 ) ( 0.348, 0.744 ) ( 0.348, 0.744 ) ( 0.348, 0.743 ) ( 0.347, 0.743 ) ( 0.347, 0.743 ) ( 0.347, 0.743 ) ( 0.346, 0.743 ) ( 0.346, 0.743 ) ( 0.345, 0.743 ) ( 0.345, 0.743 ) ( 0.345, 0.742 ) %
( 0.345, 0.742 ) ( 0.344, 0.742 ) ( 0.344, 0.742 ) ( 0.344, 0.741 ) ( 0.344, 0.741 ) ( 0.343, 0.741 ) ( 0.343, 0.741 ) ( 0.343, 0.741 ) ( 0.343, 0.742 ) ( 0.343, 0.742 ) ( 0.343, 0.742 ) ( 0.343, 0.743 ) ( 0.343, 0.743 ) ( 0.344, 0.743 ) ( 0.344, 0.743 ) ( 0.344, 0.744 ) ( 0.344, 0.744 ) ( 0.345, 0.744 ) ( 0.345, 0.744 ) ( 0.345, 0.744 ) ( 0.346, 0.745 ) ( 0.346, 0.745 ) ( 0.346, 0.745 ) ( 0.347, 0.745 ) ( 0.347, 0.745 ) ( 0.347, 0.746 ) ( 0.347, 0.746 ) ( 0.347, 0.746 ) ( 0.348, 0.747 ) ( 0.348, 0.747 ) ( 0.348, 0.747 ) ( 0.348, 0.747 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.748 ) ( 0.349, 0.749 ) ( 0.350, 0.749 ) ( 0.350, 0.749 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.350, 0.750 ) ( 0.349, 0.750 ) ( 0.349, 0.751 ) ( 0.349, 0.751 ) ( 0.348, 0.751 ) ( 0.348, 0.751 ) ( 0.348, 0.750 ) ( 0.347, 0.750 ) ( 0.347, 0.750 ) ( 0.346, 0.750 ) ( 0.346, 0.750 ) ( 0.346, 0.750 ) ( 0.345, 0.750 ) ( 0.345, 0.750 ) ( 0.345, 0.749 ) ( 0.344, 0.749 ) ( 0.344, 0.749 ) ( 0.344, 0.749 ) ( 0.343, 0.749 ) ( 0.343, 0.748 ) ( 0.343, 0.748 ) ( 0.342, 0.748 ) ( 0.342, 0.748 ) ( 0.341, 0.748 ) ( 0.341, 0.748 ) ( 0.341, 0.748 ) ( 0.340, 0.748 ) ( 0.340, 0.748 ) ( 0.340, 0.747 ) ( 0.340, 0.747 ) ( 0.339, 0.747 ) ( 0.339, 0.747 ) ( 0.339, 0.746 ) ( 0.338, 0.746 ) ( 0.338, 0.746 ) ( 0.338, 0.747 ) ( 0.337, 0.747 ) ( 0.337, 0.747 ) ( 0.336, 0.747 ) ( 0.336, 0.747 ) ( 0.335, 0.747 ) ( 0.335, 0.747 ) ( 0.335, 0.747 ) ( 0.334, 0.747 ) ( 0.334, 0.747 ) ( 0.334, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.333, 0.748 ) ( 0.332, 0.748 ) ( 0.332, 0.748 ) ( 0.331, 0.748 ) ( 0.331, 0.748 ) ( 0.330, 0.748 ) ( 0.330, 0.748 ) ( 0.330, 0.748 ) ( 0.329, 0.748 ) ( 0.329, 0.747 ) %
( 0.329, 0.747 ) ( 0.329, 0.747 ) ( 0.328, 0.747 ) ( 0.328, 0.746 ) ( 0.328, 0.746 ) ( 0.328, 0.746 ) ( 0.327, 0.746 ) ( 0.327, 0.745 ) ( 0.327, 0.745 ) ( 0.327, 0.745 ) ( 0.326, 0.745 ) ( 0.326, 0.745 ) ( 0.326, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.744 ) ( 0.325, 0.743 ) ( 0.325, 0.743 ) ( 0.325, 0.743 ) ( 0.326, 0.743 ) ( 0.326, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.743 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.327, 0.742 ) ( 0.326, 0.741 ) ( 0.326, 0.741 ) ( 0.326, 0.741 ) ( 0.325, 0.741 ) ( 0.325, 0.741 ) ( 0.325, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.740 ) ( 0.324, 0.739 ) ( 0.324, 0.739 ) ( 0.324, 0.738 ) ( 0.324, 0.738 ) ( 0.324, 0.737 ) ( 0.324, 0.737 ) ( 0.324, 0.737 ) ( 0.324, 0.736 ) ( 0.325, 0.736 ) ( 0.325, 0.736 ) ( 0.325, 0.735 ) ( 0.325, 0.735 ) ( 0.325, 0.734 ) ( 0.325, 0.734 ) ( 0.325, 0.734 ) ( 0.325, 0.733 ) ( 0.326, 0.733 ) ( 0.326, 0.733 ) ( 0.326, 0.732 ) ( 0.326, 0.732 ) ( 0.325, 0.732 ) ( 0.325, 0.732 ) ( 0.325, 0.732 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.731 ) ( 0.324, 0.730 ) ( 0.324, 0.730 ) ( 0.324, 0.730 ) ( 0.324, 0.729 ) ( 0.324, 0.729 ) ( 0.325, 0.729 ) ( 0.325, 0.729 ) ( 0.325, 0.729 ) ( 0.326, 0.730 ) ( 0.326, 0.730 ) ( 0.326, 0.730 ) ( 0.327, 0.730 ) ( 0.327, 0.730 ) ( 0.327, 0.731 ) ( 0.327, 0.731 ) ( 0.328, 0.731 ) ( 0.328, 0.731 ) ( 0.329, 0.731 ) ( 0.329, 0.731 ) ( 0.329, 0.730 ) ( 0.329, 0.730 ) ( 0.329, 0.729 ) ( 0.329, 0.729 ) ( 0.329, 0.729 ) ( 0.329, 0.728 ) ( 0.329, 0.728 ) ( 0.328, 0.728 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.328, 0.727 ) ( 0.327, 0.726 ) ( 0.327, 0.726 ) ( 0.327, 0.726 ) ( 0.326, 0.726 ) %
( 0.326, 0.726 ) ( 0.325, 0.726 ) ( 0.325, 0.725 ) ( 0.325, 0.725 ) ( 0.325, 0.725 ) ( 0.325, 0.724 ) ( 0.324, 0.724 ) ( 0.324, 0.724 ) ( 0.324, 0.724 ) ( 0.324, 0.723 ) ( 0.324, 0.723 ) ( 0.324, 0.723 ) ( 0.324, 0.723 ) ( 0.324, 0.722 ) ( 0.324, 0.722 ) ( 0.324, 0.721 ) ( 0.324, 0.721 ) ( 0.324, 0.721 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.324, 0.720 ) ( 0.323, 0.720 ) ( 0.323, 0.720 ) ( 0.323, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.719 ) ( 0.322, 0.718 ) ( 0.322, 0.718 ) ( 0.322, 0.718 ) ( 0.322, 0.717 ) ( 0.323, 0.717 ) ( 0.323, 0.716 ) ( 0.323, 0.716 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.322, 0.715 ) ( 0.321, 0.715 ) ( 0.321, 0.714 ) ( 0.320, 0.714 ) ( 0.320, 0.714 ) ( 0.319, 0.714 ) ( 0.319, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.318, 0.715 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.317, 0.716 ) ( 0.316, 0.716 ) ( 0.316, 0.716 ) ( 0.316, 0.715 ) ( 0.316, 0.715 ) ( 0.316, 0.715 ) ( 0.316, 0.715 ) ( 0.316, 0.714 ) ( 0.316, 0.714 ) ( 0.317, 0.714 ) ( 0.317, 0.714 ) ( 0.317, 0.713 ) ( 0.317, 0.713 ) ( 0.318, 0.713 ) ( 0.318, 0.713 ) ( 0.318, 0.712 ) ( 0.318, 0.712 ) ( 0.319, 0.712 ) ( 0.319, 0.712 ) ( 0.320, 0.712 ) ( 0.320, 0.712 ) ( 0.321, 0.712 ) ( 0.321, 0.712 ) ( 0.321, 0.713 ) ( 0.322, 0.713 ) ( 0.322, 0.713 ) ( 0.322, 0.713 ) ( 0.322, 0.713 ) ( 0.323, 0.714 ) ( 0.323, 0.714 ) ( 0.323, 0.714 ) ( 0.323, 0.715 ) ( 0.323, 0.715 ) ( 0.323, 0.716 ) ( 0.323, 0.716 ) ( 0.324, 0.716 ) ( 0.324, 0.716 ) ( 0.325, 0.716 ) ( 0.325, 0.716 ) ( 0.325, 0.716 ) ( 0.326, 0.716 ) ( 0.326, 0.715 ) ( 0.327, 0.715 ) ( 0.327, 0.716 ) ( 0.327, 0.716 ) ( 0.328, 0.716 ) ( 0.328, 0.716 ) ( 0.328, 0.716 ) ( 0.329, 0.717 ) ( 0.329, 0.717 ) %
( 0.329, 0.717 ) ( 0.330, 0.717 ) ( 0.330, 0.717 ) ( 0.330, 0.717 ) ( 0.331, 0.718 ) ( 0.331, 0.718 ) ( 0.331, 0.718 ) ( 0.331, 0.718 ) ( 0.331, 0.719 ) ( 0.331, 0.719 ) ( 0.332, 0.719 ) ( 0.332, 0.720 ) ( 0.332, 0.720 ) ( 0.332, 0.720 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.333, 0.721 ) ( 0.334, 0.721 ) ( 0.334, 0.721 ) ( 0.334, 0.721 ) ( 0.335, 0.721 ) ( 0.335, 0.721 ) ( 0.335, 0.720 ) ( 0.336, 0.720 ) ( 0.336, 0.720 ) ( 0.336, 0.720 ) ( 0.336, 0.720 ) ( 0.337, 0.720 ) ( 0.337, 0.721 ) ( 0.338, 0.721 ) ( 0.338, 0.721 ) ( 0.338, 0.721 ) ( 0.339, 0.721 ) ( 0.339, 0.721 ) ( 0.339, 0.722 ) ( 0.339, 0.722 ) ( 0.340, 0.722 ) ( 0.340, 0.722 ) ( 0.340, 0.723 ) ( 0.340, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.341, 0.723 ) ( 0.342, 0.723 ) ( 0.342, 0.723 ) ( 0.342, 0.722 ) ( 0.342, 0.722 ) ( 0.342, 0.721 ) ( 0.342, 0.721 ) ( 0.342, 0.721 ) ( 0.342, 0.720 ) ( 0.341, 0.720 ) ( 0.341, 0.720 ) ( 0.341, 0.720 ) ( 0.340, 0.719 ) ( 0.340, 0.719 ) ( 0.340, 0.719 ) ( 0.339, 0.719 ) ( 0.339, 0.719 ) ( 0.339, 0.719 ) ( 0.338, 0.719 ) ( 0.338, 0.718 ) ( 0.338, 0.718 ) ( 0.338, 0.718 ) ( 0.337, 0.718 ) ( 0.337, 0.717 ) ( 0.337, 0.717 ) ( 0.337, 0.717 ) ( 0.336, 0.716 ) ( 0.336, 0.716 ) ( 0.336, 0.716 ) ( 0.336, 0.716 ) ( 0.335, 0.715 ) ( 0.335, 0.715 ) ( 0.334, 0.716 ) ( 0.334, 0.716 ) ( 0.334, 0.716 ) ( 0.334, 0.716 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.333, 0.716 ) ( 0.332, 0.716 ) ( 0.332, 0.715 ) ( 0.332, 0.715 ) ( 0.331, 0.715 ) ( 0.331, 0.715 ) ( 0.330, 0.715 ) ( 0.330, 0.715 ) ( 0.329, 0.715 ) ( 0.329, 0.715 ) ( 0.329, 0.715 ) ( 0.328, 0.714 ) ( 0.328, 0.714 ) ( 0.328, 0.714 ) ( 0.327, 0.714 ) %
( 0.327, 0.714 ) ( 0.327, 0.714 ) ( 0.326, 0.713 ) ( 0.326, 0.713 ) ( 0.326, 0.713 ) ( 0.326, 0.713 ) ( 0.325, 0.712 ) ( 0.325, 0.712 ) ( 0.325, 0.712 ) ( 0.325, 0.711 ) ( 0.325, 0.711 ) ( 0.324, 0.711 ) ( 0.324, 0.711 ) ( 0.324, 0.710 ) ( 0.324, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.710 ) ( 0.323, 0.709 ) ( 0.322, 0.709 ) ( 0.322, 0.709 ) ( 0.321, 0.709 ) ( 0.321, 0.709 ) ( 0.320, 0.709 ) ( 0.320, 0.709 ) ( 0.320, 0.709 ) ( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.708 ) ( 0.320, 0.707 ) ( 0.321, 0.707 ) ( 0.321, 0.707 ) ( 0.322, 0.707 ) ( 0.322, 0.707 ) ( 0.323, 0.707 ) ( 0.323, 0.707 ) ( 0.323, 0.707 ) ( 0.324, 0.707 ) ( 0.324, 0.707 ) ( 0.325, 0.707 ) ( 0.325, 0.707 ) ( 0.325, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.706 ) ( 0.326, 0.705 ) ( 0.325, 0.705 ) ( 0.325, 0.705 ) ( 0.325, 0.704 ) ( 0.325, 0.704 ) ( 0.325, 0.703 ) ( 0.325, 0.703 ) ( 0.324, 0.703 ) ( 0.324, 0.702 ) ( 0.324, 0.702 ) ( 0.324, 0.702 ) ( 0.324, 0.701 ) ( 0.324, 0.701 ) ( 0.323, 0.701 ) ( 0.323, 0.701 ) ( 0.323, 0.700 ) ( 0.323, 0.700 ) ( 0.322, 0.700 ) ( 0.322, 0.699 ) ( 0.322, 0.699 ) ( 0.322, 0.699 ) ( 0.322, 0.698 ) ( 0.322, 0.698 ) ( 0.323, 0.698 ) ( 0.323, 0.698 ) ( 0.323, 0.697 ) ( 0.323, 0.697 ) ( 0.323, 0.697 ) ( 0.323, 0.696 ) ( 0.323, 0.696 ) ( 0.323, 0.695 ) ( 0.323, 0.695 ) ( 0.323, 0.695 ) ( 0.323, 0.694 ) ( 0.323, 0.694 ) ( 0.323, 0.694 ) ( 0.322, 0.693 ) ( 0.322, 0.693 ) ( 0.322, 0.692 ) ( 0.323, 0.692 ) ( 0.323, 0.692 ) ( 0.323, 0.691 ) ( 0.323, 0.691 ) ( 0.323, 0.691 ) ( 0.322, 0.691 ) ( 0.322, 0.690 ) ( 0.322, 0.690 ) ( 0.322, 0.690 ) ( 0.321, 0.689 ) ( 0.321, 0.689 ) ( 0.321, 0.689 ) ( 0.321, 0.689 ) ( 0.321, 0.688 ) %
( 0.321, 0.688 ) ( 0.321, 0.688 ) ( 0.321, 0.688 ) ( 0.322, 0.688 ) ( 0.322, 0.688 ) ( 0.322, 0.688 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.687 ) ( 0.323, 0.686 ) ( 0.322, 0.686 ) ( 0.322, 0.686 ) ( 0.322, 0.685 ) ( 0.322, 0.685 ) ( 0.321, 0.685 ) ( 0.321, 0.685 ) ( 0.321, 0.684 ) ( 0.321, 0.684 ) ( 0.320, 0.684 ) ( 0.320, 0.684 ) ( 0.320, 0.683 ) ( 0.320, 0.683 ) ( 0.320, 0.683 ) ( 0.319, 0.682 ) ( 0.319, 0.682 ) ( 0.319, 0.682 ) ( 0.319, 0.682 ) ( 0.318, 0.682 ) ( 0.318, 0.682 ) ( 0.317, 0.682 ) ( 0.317, 0.681 ) ( 0.317, 0.681 ) ( 0.317, 0.681 ) ( 0.316, 0.680 ) ( 0.316, 0.680 ) ( 0.316, 0.680 ) ( 0.316, 0.679 ) ( 0.316, 0.679 ) ( 0.316, 0.678 ) ( 0.316, 0.678 ) ( 0.316, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.677 ) ( 0.317, 0.676 ) ( 0.317, 0.676 ) ( 0.317, 0.675 ) ( 0.318, 0.675 ) ( 0.318, 0.675 ) ( 0.317, 0.674 ) ( 0.317, 0.674 ) ( 0.317, 0.674 ) ( 0.317, 0.673 ) ( 0.317, 0.673 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.317, 0.672 ) ( 0.318, 0.672 ) ( 0.318, 0.672 ) ( 0.319, 0.672 ) ( 0.319, 0.672 ) ( 0.320, 0.672 ) ( 0.320, 0.671 ) ( 0.320, 0.671 ) ( 0.320, 0.670 ) ( 0.320, 0.670 ) ( 0.321, 0.670 ) ( 0.321, 0.670 ) ( 0.322, 0.670 ) ( 0.322, 0.670 ) ( 0.323, 0.670 ) ( 0.323, 0.670 ) ( 0.323, 0.670 ) ( 0.323, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.756 ) ( 0.317, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.757 ) ( 0.318, 0.758 ) ( 0.318, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.758 ) ( 0.317, 0.757 ) ( 0.316, 0.757 ) ( 0.316, 0.757 ) ( 0.316, 0.756 ) ( 0.316, 0.756 ) ( 0.317, 0.756 ) ( 0.317, 0.756 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.424, 0.752 ) ( 0.424, 0.752 ) ( 0.425, 0.752 ) ( 0.425, 0.752 ) ( 0.426, 0.752 ) ( 0.426, 0.753 ) ( 0.426, 0.753 ) ( 0.426, 0.754 ) ( 0.426, 0.754 ) ( 0.426, 0.754 ) ( 0.426, 0.755 ) ( 0.426, 0.755 ) ( 0.427, 0.755 ) ( 0.427, 0.755 ) ( 0.427, 0.756 ) ( 0.427, 0.756 ) ( 0.427, 0.757 ) ( 0.427, 0.757 ) ( 0.426, 0.757 ) ( 0.426, 0.757 ) ( 0.425, 0.757 ) ( 0.425, 0.757 ) ( 0.425, 0.757 ) ( 0.424, 0.756 ) ( 0.424, 0.756 ) ( 0.424, 0.756 ) ( 0.424, 0.755 ) ( 0.424, 0.755 ) ( 0.424, 0.755 ) ( 0.423, 0.755 ) ( 0.423, 0.754 ) ( 0.423, 0.754 ) ( 0.422, 0.754 ) ( 0.422, 0.754 ) ( 0.421, 0.754 ) ( 0.421, 0.754 ) ( 0.421, 0.754 ) ( 0.421, 0.753 ) ( 0.420, 0.753 ) ( 0.421, 0.753 ) ( 0.421, 0.752 ) ( 0.421, 0.752 ) ( 0.421, 0.752 ) ( 0.422, 0.752 ) ( 0.422, 0.752 ) ( 0.423, 0.752 ) ( 0.423, 0.752 ) ( 0.424, 0.752 ) ( 0.424, 0.752 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.752 ) ( 0.379, 0.752 ) ( 0.379, 0.752 ) ( 0.379, 0.752 ) ( 0.378, 0.752 ) ( 0.378, 0.753 ) ( 0.378, 0.753 ) ( 0.378, 0.753 ) ( 0.378, 0.753 ) ( 0.379, 0.754 ) ( 0.379, 0.754 ) ( 0.379, 0.754 ) ( 0.379, 0.754 ) ( 0.380, 0.755 ) ( 0.380, 0.755 ) ( 0.381, 0.755 ) ( 0.381, 0.754 ) ( 0.381, 0.754 ) ( 0.381, 0.753 ) ( 0.381, 0.753 ) ( 0.381, 0.753 ) ( 0.380, 0.753 ) ( 0.380, 0.752 ) ( 0.380, 0.752 ) ( 0.380, 0.752 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.751 ) ( 0.444, 0.751 ) ( 0.444, 0.751 ) ( 0.444, 0.752 ) ( 0.444, 0.752 ) ( 0.444, 0.753 ) ( 0.444, 0.753 ) ( 0.444, 0.753 ) ( 0.443, 0.753 ) ( 0.443, 0.753 ) ( 0.443, 0.753 ) ( 0.443, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.752 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.442, 0.751 ) ( 0.443, 0.751 ) ( 0.443, 0.751 ) ( 0.444, 0.751 ) ( 0.444, 0.751 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.446, 0.728 ) ( 0.446, 0.728 ) ( 0.447, 0.728 ) ( 0.447, 0.729 ) ( 0.447, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.729 ) ( 0.448, 0.730 ) ( 0.448, 0.730 ) ( 0.448, 0.730 ) ( 0.448, 0.731 ) ( 0.448, 0.731 ) ( 0.448, 0.731 ) ( 0.448, 0.731 ) ( 0.448, 0.732 ) ( 0.448, 0.732 ) ( 0.449, 0.732 ) ( 0.449, 0.732 ) ( 0.449, 0.733 ) ( 0.449, 0.733 ) ( 0.450, 0.733 ) ( 0.450, 0.733 ) ( 0.450, 0.734 ) ( 0.450, 0.734 ) ( 0.451, 0.734 ) ( 0.451, 0.734 ) ( 0.451, 0.735 ) ( 0.451, 0.735 ) ( 0.452, 0.735 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.451, 0.736 ) ( 0.450, 0.736 ) ( 0.450, 0.735 ) ( 0.450, 0.735 ) ( 0.449, 0.735 ) ( 0.449, 0.735 ) ( 0.448, 0.735 ) ( 0.448, 0.735 ) ( 0.448, 0.735 ) ( 0.447, 0.736 ) ( 0.447, 0.736 ) ( 0.446, 0.736 ) ( 0.446, 0.736 ) ( 0.446, 0.736 ) ( 0.446, 0.736 ) ( 0.445, 0.736 ) ( 0.445, 0.736 ) ( 0.444, 0.736 ) ( 0.444, 0.736 ) ( 0.443, 0.735 ) ( 0.443, 0.736 ) ( 0.442, 0.736 ) ( 0.442, 0.736 ) ( 0.441, 0.735 ) ( 0.441, 0.735 ) ( 0.441, 0.735 ) ( 0.440, 0.735 ) ( 0.440, 0.735 ) ( 0.440, 0.735 ) ( 0.439, 0.735 ) ( 0.439, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.735 ) ( 0.438, 0.736 ) ( 0.438, 0.736 ) ( 0.438, 0.736 ) ( 0.438, 0.737 ) ( 0.438, 0.737 ) ( 0.439, 0.737 ) ( 0.439, 0.737 ) ( 0.439, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.738 ) ( 0.440, 0.739 ) ( 0.440, 0.739 ) ( 0.440, 0.740 ) ( 0.439, 0.740 ) ( 0.439, 0.739 ) ( 0.438, 0.739 ) ( 0.438, 0.739 ) ( 0.438, 0.739 ) ( 0.438, 0.739 ) ( 0.437, 0.739 ) ( 0.437, 0.739 ) ( 0.436, 0.739 ) ( 0.436, 0.739 ) ( 0.436, 0.740 ) ( 0.436, 0.740 ) ( 0.436, 0.741 ) ( 0.436, 0.741 ) ( 0.435, 0.741 ) ( 0.435, 0.741 ) ( 0.435, 0.742 ) %
( 0.434, 0.742 ) ( 0.434, 0.742 ) ( 0.434, 0.742 ) ( 0.433, 0.742 ) ( 0.433, 0.742 ) ( 0.432, 0.742 ) ( 0.432, 0.742 ) ( 0.432, 0.742 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.431, 0.743 ) ( 0.430, 0.744 ) ( 0.430, 0.744 ) ( 0.430, 0.745 ) ( 0.430, 0.745 ) ( 0.430, 0.745 ) ( 0.430, 0.745 ) ( 0.429, 0.745 ) ( 0.429, 0.745 ) ( 0.428, 0.745 ) ( 0.428, 0.745 ) ( 0.427, 0.745 ) ( 0.427, 0.745 ) ( 0.426, 0.746 ) ( 0.426, 0.746 ) ( 0.426, 0.746 ) ( 0.425, 0.746 ) ( 0.425, 0.746 ) ( 0.425, 0.746 ) ( 0.424, 0.747 ) ( 0.424, 0.747 ) ( 0.424, 0.747 ) ( 0.424, 0.747 ) ( 0.423, 0.748 ) ( 0.423, 0.748 ) ( 0.423, 0.748 ) ( 0.423, 0.749 ) ( 0.423, 0.749 ) ( 0.423, 0.749 ) ( 0.422, 0.749 ) ( 0.422, 0.749 ) ( 0.422, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.750 ) ( 0.421, 0.751 ) ( 0.421, 0.751 ) ( 0.420, 0.751 ) ( 0.420, 0.751 ) ( 0.419, 0.751 ) ( 0.419, 0.751 ) ( 0.418, 0.751 ) ( 0.418, 0.751 ) ( 0.417, 0.751 ) ( 0.417, 0.751 ) ( 0.417, 0.751 ) ( 0.416, 0.751 ) ( 0.416, 0.751 ) ( 0.415, 0.751 ) ( 0.415, 0.751 ) ( 0.414, 0.751 ) ( 0.414, 0.751 ) ( 0.414, 0.751 ) ( 0.413, 0.751 ) ( 0.413, 0.751 ) ( 0.412, 0.751 ) ( 0.412, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) ( 0.411, 0.751 ) ( 0.410, 0.751 ) ( 0.410, 0.750 ) ( 0.410, 0.750 ) ( 0.409, 0.750 ) ( 0.409, 0.750 ) ( 0.408, 0.750 ) ( 0.408, 0.750 ) ( 0.408, 0.750 ) ( 0.408, 0.750 ) ( 0.407, 0.750 ) ( 0.407, 0.750 ) ( 0.406, 0.750 ) ( 0.406, 0.750 ) ( 0.406, 0.750 ) ( 0.405, 0.750 ) ( 0.405, 0.749 ) ( 0.405, 0.749 ) ( 0.405, 0.749 ) ( 0.405, 0.748 ) ( 0.405, 0.748 ) ( 0.405, 0.747 ) ( 0.405, 0.747 ) ( 0.404, 0.747 ) ( 0.404, 0.746 ) ( 0.404, 0.746 ) ( 0.404, 0.746 ) ( 0.403, 0.746 ) ( 0.403, 0.746 ) %
( 0.403, 0.745 ) ( 0.403, 0.745 ) ( 0.402, 0.745 ) ( 0.402, 0.745 ) ( 0.402, 0.745 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.401, 0.744 ) ( 0.400, 0.743 ) ( 0.400, 0.743 ) ( 0.400, 0.743 ) ( 0.400, 0.742 ) ( 0.400, 0.742 ) ( 0.401, 0.742 ) ( 0.401, 0.742 ) ( 0.401, 0.741 ) ( 0.402, 0.741 ) ( 0.402, 0.741 ) ( 0.402, 0.741 ) ( 0.403, 0.741 ) ( 0.403, 0.741 ) ( 0.404, 0.741 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.404, 0.740 ) ( 0.405, 0.739 ) ( 0.405, 0.739 ) ( 0.405, 0.739 ) ( 0.406, 0.739 ) ( 0.406, 0.739 ) ( 0.407, 0.739 ) ( 0.407, 0.739 ) ( 0.408, 0.739 ) ( 0.408, 0.739 ) ( 0.409, 0.739 ) ( 0.409, 0.739 ) ( 0.410, 0.739 ) ( 0.410, 0.739 ) ( 0.411, 0.739 ) ( 0.411, 0.739 ) ( 0.412, 0.739 ) ( 0.412, 0.739 ) ( 0.412, 0.739 ) ( 0.413, 0.739 ) ( 0.413, 0.739 ) ( 0.414, 0.739 ) ( 0.414, 0.738 ) ( 0.415, 0.738 ) ( 0.415, 0.738 ) ( 0.416, 0.738 ) ( 0.416, 0.738 ) ( 0.416, 0.738 ) ( 0.417, 0.738 ) ( 0.417, 0.738 ) ( 0.417, 0.738 ) ( 0.418, 0.738 ) ( 0.418, 0.738 ) ( 0.418, 0.737 ) ( 0.419, 0.737 ) ( 0.419, 0.737 ) ( 0.419, 0.737 ) ( 0.420, 0.737 ) ( 0.420, 0.737 ) ( 0.421, 0.737 ) ( 0.421, 0.737 ) ( 0.422, 0.737 ) ( 0.422, 0.737 ) ( 0.422, 0.738 ) ( 0.422, 0.738 ) ( 0.423, 0.738 ) ( 0.423, 0.738 ) ( 0.423, 0.738 ) ( 0.424, 0.738 ) ( 0.424, 0.739 ) ( 0.425, 0.739 ) ( 0.425, 0.739 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.426, 0.738 ) ( 0.427, 0.737 ) ( 0.427, 0.737 ) ( 0.427, 0.737 ) ( 0.428, 0.737 ) ( 0.428, 0.737 ) ( 0.429, 0.737 ) ( 0.429, 0.737 ) ( 0.429, 0.737 ) ( 0.430, 0.736 ) ( 0.430, 0.736 ) ( 0.430, 0.736 ) ( 0.431, 0.736 ) ( 0.431, 0.736 ) ( 0.432, 0.736 ) ( 0.432, 0.736 ) ( 0.433, 0.736 ) ( 0.433, 0.736 ) ( 0.433, 0.736 ) %
( 0.434, 0.736 ) ( 0.434, 0.736 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.435, 0.735 ) ( 0.435, 0.734 ) ( 0.435, 0.734 ) ( 0.435, 0.733 ) ( 0.435, 0.733 ) ( 0.435, 0.732 ) ( 0.435, 0.732 ) ( 0.435, 0.731 ) ( 0.436, 0.731 ) ( 0.436, 0.731 ) ( 0.436, 0.731 ) ( 0.437, 0.731 ) ( 0.437, 0.730 ) ( 0.437, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.438, 0.730 ) ( 0.439, 0.730 ) ( 0.439, 0.730 ) ( 0.440, 0.730 ) ( 0.440, 0.730 ) ( 0.441, 0.730 ) ( 0.441, 0.730 ) ( 0.442, 0.730 ) ( 0.442, 0.729 ) ( 0.442, 0.729 ) ( 0.442, 0.729 ) ( 0.443, 0.729 ) ( 0.443, 0.728 ) ( 0.443, 0.728 ) ( 0.443, 0.728 ) ( 0.444, 0.728 ) ( 0.444, 0.728 ) ( 0.445, 0.728 ) ( 0.445, 0.728 ) ( 0.446, 0.728 ) ( 0.446, 0.728 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.749 ) ( 0.448, 0.749 ) ( 0.448, 0.750 ) ( 0.449, 0.750 ) ( 0.448, 0.750 ) ( 0.448, 0.751 ) ( 0.448, 0.751 ) ( 0.447, 0.751 ) ( 0.447, 0.751 ) ( 0.447, 0.750 ) ( 0.446, 0.750 ) ( 0.447, 0.750 ) ( 0.447, 0.749 ) ( 0.447, 0.749 ) ( 0.447, 0.749 ) ( 0.448, 0.749 ) ( 0.448, 0.749 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.366, 0.737 ) ( 0.366, 0.737 ) ( 0.365, 0.737 ) ( 0.365, 0.737 ) ( 0.364, 0.737 ) ( 0.364, 0.737 ) ( 0.364, 0.738 ) ( 0.364, 0.738 ) ( 0.364, 0.739 ) ( 0.364, 0.739 ) ( 0.365, 0.739 ) ( 0.365, 0.740 ) ( 0.365, 0.740 ) ( 0.365, 0.740 ) ( 0.365, 0.740 ) ( 0.365, 0.741 ) ( 0.366, 0.741 ) ( 0.366, 0.741 ) ( 0.366, 0.742 ) ( 0.366, 0.742 ) ( 0.366, 0.742 ) ( 0.367, 0.742 ) ( 0.367, 0.743 ) ( 0.367, 0.743 ) ( 0.368, 0.743 ) ( 0.368, 0.743 ) ( 0.368, 0.744 ) ( 0.368, 0.744 ) ( 0.368, 0.745 ) ( 0.368, 0.745 ) ( 0.368, 0.745 ) ( 0.368, 0.745 ) ( 0.368, 0.746 ) ( 0.368, 0.746 ) ( 0.367, 0.746 ) ( 0.367, 0.746 ) ( 0.367, 0.747 ) ( 0.367, 0.747 ) ( 0.367, 0.747 ) ( 0.367, 0.748 ) ( 0.368, 0.748 ) ( 0.368, 0.748 ) ( 0.368, 0.748 ) ( 0.369, 0.748 ) ( 0.369, 0.748 ) ( 0.370, 0.748 ) ( 0.370, 0.748 ) ( 0.371, 0.748 ) ( 0.371, 0.749 ) ( 0.371, 0.749 ) ( 0.372, 0.749 ) ( 0.372, 0.749 ) ( 0.373, 0.749 ) ( 0.373, 0.749 ) ( 0.374, 0.749 ) ( 0.374, 0.749 ) ( 0.374, 0.749 ) ( 0.375, 0.749 ) ( 0.375, 0.749 ) ( 0.375, 0.749 ) ( 0.376, 0.749 ) ( 0.376, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.749 ) ( 0.377, 0.748 ) ( 0.377, 0.748 ) ( 0.377, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.747 ) ( 0.376, 0.746 ) ( 0.376, 0.746 ) ( 0.376, 0.746 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.375, 0.745 ) ( 0.374, 0.744 ) ( 0.374, 0.744 ) ( 0.374, 0.744 ) ( 0.374, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.743 ) ( 0.373, 0.742 ) ( 0.373, 0.742 ) ( 0.372, 0.742 ) ( 0.372, 0.742 ) ( 0.372, 0.741 ) ( 0.372, 0.741 ) ( 0.371, 0.741 ) ( 0.371, 0.741 ) ( 0.371, 0.740 ) ( 0.371, 0.740 ) ( 0.370, 0.740 ) ( 0.370, 0.740 ) ( 0.370, 0.740 ) ( 0.369, 0.739 ) ( 0.369, 0.739 ) ( 0.369, 0.739 ) %
( 0.369, 0.739 ) ( 0.368, 0.738 ) ( 0.368, 0.738 ) ( 0.368, 0.738 ) ( 0.368, 0.738 ) ( 0.367, 0.737 ) ( 0.367, 0.737 ) ( 0.367, 0.737 ) ( 0.366, 0.737 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.747 ) ( 0.452, 0.747 ) ( 0.452, 0.747 ) ( 0.452, 0.748 ) ( 0.452, 0.748 ) ( 0.452, 0.749 ) ( 0.452, 0.749 ) ( 0.452, 0.749 ) ( 0.451, 0.749 ) ( 0.451, 0.749 ) ( 0.451, 0.749 ) ( 0.450, 0.749 ) ( 0.450, 0.749 ) ( 0.450, 0.748 ) ( 0.450, 0.748 ) ( 0.449, 0.748 ) ( 0.450, 0.747 ) ( 0.450, 0.747 ) ( 0.450, 0.747 ) ( 0.450, 0.746 ) ( 0.451, 0.746 ) ( 0.451, 0.746 ) ( 0.452, 0.747 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.303, 0.745 ) ( 0.303, 0.745 ) ( 0.303, 0.746 ) ( 0.303, 0.746 ) ( 0.303, 0.747 ) ( 0.303, 0.747 ) ( 0.303, 0.747 ) ( 0.303, 0.748 ) ( 0.303, 0.748 ) ( 0.302, 0.748 ) ( 0.302, 0.748 ) ( 0.302, 0.747 ) ( 0.302, 0.747 ) ( 0.301, 0.747 ) ( 0.301, 0.747 ) ( 0.301, 0.746 ) ( 0.301, 0.746 ) ( 0.301, 0.745 ) ( 0.302, 0.745 ) ( 0.302, 0.745 ) ( 0.302, 0.745 ) ( 0.302, 0.745 ) ( 0.303, 0.744 ) ( 0.303, 0.744 ) ( 0.303, 0.745 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.409, 0.746 ) ( 0.408, 0.746 ) ( 0.408, 0.746 ) ( 0.407, 0.746 ) ( 0.407, 0.746 ) ( 0.407, 0.747 ) ( 0.407, 0.747 ) ( 0.407, 0.747 ) ( 0.408, 0.747 ) ( 0.408, 0.747 ) ( 0.409, 0.747 ) ( 0.409, 0.747 ) ( 0.409, 0.747 ) ( 0.410, 0.747 ) ( 0.409, 0.746 ) ( 0.409, 0.746 ) ( 0.409, 0.746 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.456, 0.745 ) ( 0.456, 0.746 ) ( 0.456, 0.746 ) ( 0.456, 0.746 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.455, 0.747 ) ( 0.454, 0.747 ) ( 0.454, 0.747 ) ( 0.453, 0.747 ) ( 0.453, 0.747 ) ( 0.453, 0.746 ) ( 0.452, 0.746 ) ( 0.453, 0.746 ) ( 0.453, 0.746 ) ( 0.453, 0.745 ) ( 0.453, 0.745 ) ( 0.454, 0.745 ) ( 0.454, 0.745 ) ( 0.455, 0.745 ) ( 0.455, 0.745 ) ( 0.456, 0.745 ) ( 0.456, 0.745 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.419, 0.743 ) ( 0.419, 0.742 ) ( 0.418, 0.742 ) ( 0.418, 0.743 ) ( 0.418, 0.743 ) ( 0.417, 0.743 ) ( 0.417, 0.743 ) ( 0.417, 0.743 ) ( 0.416, 0.743 ) ( 0.416, 0.743 ) ( 0.416, 0.743 ) ( 0.415, 0.743 ) ( 0.415, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.743 ) ( 0.414, 0.744 ) ( 0.414, 0.744 ) ( 0.414, 0.744 ) ( 0.414, 0.745 ) ( 0.414, 0.745 ) ( 0.414, 0.745 ) ( 0.415, 0.745 ) ( 0.415, 0.745 ) ( 0.416, 0.745 ) ( 0.416, 0.745 ) ( 0.416, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.745 ) ( 0.417, 0.744 ) ( 0.418, 0.744 ) ( 0.418, 0.744 ) ( 0.418, 0.744 ) ( 0.419, 0.744 ) ( 0.419, 0.744 ) ( 0.419, 0.743 ) ( 0.419, 0.743 ) ( 0.420, 0.743 ) ( 0.419, 0.743 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.312, 0.739 ) ( 0.312, 0.739 ) ( 0.312, 0.739 ) ( 0.313, 0.739 ) ( 0.313, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.314, 0.740 ) ( 0.315, 0.741 ) ( 0.315, 0.741 ) ( 0.315, 0.741 ) ( 0.316, 0.741 ) ( 0.316, 0.741 ) ( 0.316, 0.742 ) ( 0.316, 0.742 ) ( 0.316, 0.742 ) ( 0.317, 0.743 ) ( 0.317, 0.743 ) ( 0.317, 0.743 ) ( 0.317, 0.744 ) ( 0.317, 0.744 ) ( 0.317, 0.745 ) ( 0.316, 0.745 ) ( 0.316, 0.744 ) ( 0.316, 0.744 ) ( 0.315, 0.744 ) ( 0.315, 0.744 ) ( 0.315, 0.744 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.314, 0.743 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.313, 0.742 ) ( 0.312, 0.742 ) ( 0.312, 0.741 ) ( 0.312, 0.741 ) ( 0.312, 0.741 ) ( 0.311, 0.741 ) ( 0.311, 0.740 ) ( 0.311, 0.740 ) ( 0.311, 0.740 ) ( 0.311, 0.739 ) ( 0.311, 0.739 ) ( 0.312, 0.739 ) ( 0.312, 0.739 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.462, 0.742 ) ( 0.462, 0.742 ) ( 0.462, 0.742 ) ( 0.462, 0.743 ) ( 0.462, 0.743 ) ( 0.462, 0.743 ) ( 0.462, 0.744 ) ( 0.461, 0.744 ) ( 0.461, 0.744 ) ( 0.461, 0.744 ) ( 0.460, 0.744 ) ( 0.460, 0.744 ) ( 0.459, 0.744 ) ( 0.459, 0.744 ) ( 0.459, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.744 ) ( 0.458, 0.743 ) ( 0.458, 0.743 ) ( 0.458, 0.742 ) ( 0.458, 0.742 ) ( 0.458, 0.742 ) ( 0.459, 0.742 ) ( 0.459, 0.742 ) ( 0.459, 0.742 ) ( 0.460, 0.741 ) ( 0.460, 0.741 ) ( 0.461, 0.741 ) ( 0.461, 0.742 ) ( 0.462, 0.742 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.359, 0.739 ) ( 0.358, 0.739 ) ( 0.358, 0.739 ) ( 0.358, 0.739 ) ( 0.357, 0.739 ) ( 0.357, 0.739 ) ( 0.357, 0.739 ) ( 0.356, 0.738 ) ( 0.356, 0.738 ) ( 0.355, 0.738 ) ( 0.355, 0.738 ) ( 0.354, 0.738 ) ( 0.354, 0.738 ) ( 0.354, 0.738 ) ( 0.353, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.739 ) ( 0.353, 0.740 ) ( 0.354, 0.740 ) ( 0.354, 0.740 ) ( 0.354, 0.741 ) ( 0.354, 0.741 ) ( 0.354, 0.741 ) ( 0.354, 0.742 ) ( 0.354, 0.742 ) ( 0.355, 0.742 ) ( 0.355, 0.742 ) ( 0.355, 0.742 ) ( 0.356, 0.742 ) ( 0.356, 0.742 ) ( 0.356, 0.742 ) ( 0.357, 0.742 ) ( 0.357, 0.742 ) ( 0.357, 0.742 ) ( 0.358, 0.742 ) ( 0.358, 0.742 ) ( 0.359, 0.742 ) ( 0.359, 0.742 ) ( 0.359, 0.742 ) ( 0.360, 0.742 ) ( 0.360, 0.742 ) ( 0.361, 0.742 ) ( 0.361, 0.742 ) ( 0.361, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.742 ) ( 0.362, 0.741 ) ( 0.362, 0.741 ) ( 0.362, 0.741 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.361, 0.740 ) ( 0.360, 0.739 ) ( 0.360, 0.739 ) ( 0.360, 0.739 ) ( 0.359, 0.739 ) ( 0.359, 0.739 ) ( 0.359, 0.739 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.426, 0.741 ) ( 0.426, 0.740 ) ( 0.425, 0.741 ) ( 0.425, 0.741 ) ( 0.425, 0.741 ) ( 0.425, 0.742 ) ( 0.425, 0.742 ) ( 0.426, 0.742 ) ( 0.426, 0.742 ) ( 0.426, 0.742 ) ( 0.427, 0.743 ) ( 0.427, 0.742 ) ( 0.427, 0.742 ) ( 0.427, 0.741 ) ( 0.427, 0.741 ) ( 0.426, 0.741 ) ( 0.426, 0.741 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.422, 0.741 ) ( 0.421, 0.740 ) ( 0.421, 0.740 ) ( 0.420, 0.740 ) ( 0.420, 0.741 ) ( 0.420, 0.741 ) ( 0.420, 0.741 ) ( 0.421, 0.742 ) ( 0.421, 0.742 ) ( 0.421, 0.742 ) ( 0.422, 0.742 ) ( 0.422, 0.742 ) ( 0.422, 0.741 ) ( 0.422, 0.741 ) ( 0.422, 0.741 ) ( 0.422, 0.741 ) ( 0.422, 0.741 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.740 ) ( 0.465, 0.740 ) ( 0.465, 0.740 ) ( 0.466, 0.741 ) ( 0.466, 0.741 ) ( 0.465, 0.742 ) ( 0.465, 0.742 ) ( 0.465, 0.742 ) ( 0.464, 0.742 ) ( 0.464, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.742 ) ( 0.463, 0.741 ) ( 0.463, 0.741 ) ( 0.463, 0.740 ) ( 0.463, 0.740 ) ( 0.463, 0.740 ) ( 0.463, 0.740 ) ( 0.464, 0.740 ) ( 0.464, 0.740 ) ( 0.465, 0.740 ) ( 0.465, 0.740 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.724 ) ( 0.334, 0.724 ) ( 0.334, 0.724 ) ( 0.334, 0.724 ) ( 0.333, 0.724 ) ( 0.333, 0.724 ) ( 0.333, 0.725 ) ( 0.333, 0.725 ) ( 0.332, 0.725 ) ( 0.332, 0.726 ) ( 0.333, 0.726 ) ( 0.333, 0.726 ) ( 0.333, 0.727 ) ( 0.333, 0.727 ) ( 0.333, 0.727 ) ( 0.333, 0.728 ) ( 0.333, 0.728 ) ( 0.334, 0.728 ) ( 0.334, 0.728 ) ( 0.334, 0.729 ) ( 0.334, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.729 ) ( 0.335, 0.730 ) ( 0.335, 0.730 ) ( 0.336, 0.730 ) ( 0.336, 0.731 ) ( 0.336, 0.731 ) ( 0.336, 0.732 ) ( 0.336, 0.732 ) ( 0.336, 0.733 ) ( 0.336, 0.733 ) ( 0.336, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.337, 0.733 ) ( 0.338, 0.734 ) ( 0.338, 0.734 ) ( 0.339, 0.734 ) ( 0.339, 0.734 ) ( 0.339, 0.734 ) ( 0.340, 0.734 ) ( 0.340, 0.734 ) ( 0.340, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.735 ) ( 0.341, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.736 ) ( 0.342, 0.737 ) ( 0.342, 0.737 ) ( 0.343, 0.737 ) ( 0.343, 0.737 ) ( 0.343, 0.738 ) ( 0.343, 0.738 ) ( 0.343, 0.738 ) ( 0.344, 0.737 ) ( 0.344, 0.737 ) ( 0.344, 0.737 ) ( 0.344, 0.737 ) ( 0.343, 0.736 ) ( 0.343, 0.736 ) ( 0.343, 0.735 ) ( 0.344, 0.735 ) ( 0.344, 0.734 ) ( 0.343, 0.734 ) ( 0.343, 0.733 ) ( 0.343, 0.733 ) ( 0.343, 0.733 ) ( 0.343, 0.732 ) ( 0.343, 0.732 ) ( 0.343, 0.731 ) ( 0.343, 0.731 ) ( 0.344, 0.731 ) ( 0.344, 0.731 ) ( 0.344, 0.732 ) ( 0.345, 0.732 ) ( 0.345, 0.732 ) ( 0.345, 0.732 ) ( 0.345, 0.733 ) ( 0.345, 0.733 ) ( 0.345, 0.734 ) ( 0.345, 0.734 ) ( 0.346, 0.734 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.346, 0.735 ) ( 0.346, 0.736 ) ( 0.347, 0.736 ) ( 0.347, 0.737 ) ( 0.347, 0.737 ) ( 0.347, 0.737 ) ( 0.347, 0.738 ) ( 0.347, 0.738 ) ( 0.348, 0.738 ) ( 0.348, 0.738 ) %
( 0.348, 0.738 ) ( 0.349, 0.739 ) ( 0.349, 0.739 ) ( 0.350, 0.739 ) ( 0.350, 0.739 ) ( 0.350, 0.739 ) ( 0.351, 0.739 ) ( 0.351, 0.739 ) ( 0.351, 0.739 ) ( 0.352, 0.738 ) ( 0.351, 0.738 ) ( 0.351, 0.737 ) ( 0.351, 0.737 ) ( 0.351, 0.737 ) ( 0.351, 0.737 ) ( 0.350, 0.736 ) ( 0.350, 0.736 ) ( 0.350, 0.736 ) ( 0.350, 0.736 ) ( 0.349, 0.735 ) ( 0.349, 0.735 ) ( 0.349, 0.735 ) ( 0.349, 0.734 ) ( 0.349, 0.734 ) ( 0.349, 0.734 ) ( 0.348, 0.733 ) ( 0.348, 0.733 ) ( 0.348, 0.733 ) ( 0.348, 0.732 ) ( 0.348, 0.732 ) ( 0.348, 0.732 ) ( 0.348, 0.731 ) ( 0.348, 0.731 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.348, 0.730 ) ( 0.347, 0.729 ) ( 0.347, 0.729 ) ( 0.347, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.346, 0.729 ) ( 0.345, 0.729 ) ( 0.345, 0.729 ) ( 0.344, 0.729 ) ( 0.344, 0.729 ) ( 0.344, 0.729 ) ( 0.343, 0.730 ) ( 0.343, 0.730 ) ( 0.343, 0.729 ) ( 0.342, 0.729 ) ( 0.342, 0.729 ) ( 0.342, 0.729 ) ( 0.341, 0.729 ) ( 0.341, 0.729 ) ( 0.341, 0.729 ) ( 0.340, 0.728 ) ( 0.340, 0.728 ) ( 0.339, 0.728 ) ( 0.339, 0.728 ) ( 0.339, 0.728 ) ( 0.339, 0.728 ) ( 0.338, 0.727 ) ( 0.338, 0.727 ) ( 0.338, 0.727 ) ( 0.338, 0.726 ) ( 0.338, 0.726 ) ( 0.337, 0.726 ) ( 0.337, 0.726 ) ( 0.337, 0.725 ) ( 0.337, 0.725 ) ( 0.336, 0.725 ) ( 0.336, 0.725 ) ( 0.336, 0.725 ) ( 0.335, 0.724 ) ( 0.335, 0.724 ) ( 0.335, 0.724 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.352, 0.730 ) ( 0.351, 0.730 ) ( 0.351, 0.730 ) ( 0.351, 0.731 ) ( 0.351, 0.731 ) ( 0.351, 0.732 ) ( 0.351, 0.732 ) ( 0.351, 0.732 ) ( 0.351, 0.733 ) ( 0.352, 0.733 ) ( 0.352, 0.733 ) ( 0.352, 0.734 ) ( 0.352, 0.734 ) ( 0.352, 0.735 ) ( 0.352, 0.735 ) ( 0.353, 0.735 ) ( 0.353, 0.735 ) ( 0.353, 0.736 ) ( 0.353, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.736 ) ( 0.354, 0.737 ) ( 0.355, 0.737 ) ( 0.355, 0.737 ) ( 0.356, 0.737 ) ( 0.356, 0.736 ) ( 0.356, 0.736 ) ( 0.357, 0.736 ) ( 0.357, 0.736 ) ( 0.357, 0.736 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.735 ) ( 0.358, 0.734 ) ( 0.358, 0.734 ) ( 0.357, 0.734 ) ( 0.357, 0.734 ) ( 0.357, 0.734 ) ( 0.356, 0.734 ) ( 0.356, 0.733 ) ( 0.356, 0.733 ) ( 0.355, 0.733 ) ( 0.355, 0.733 ) ( 0.355, 0.733 ) ( 0.354, 0.733 ) ( 0.354, 0.733 ) ( 0.354, 0.732 ) ( 0.354, 0.732 ) ( 0.353, 0.732 ) ( 0.353, 0.732 ) ( 0.353, 0.731 ) ( 0.353, 0.731 ) ( 0.352, 0.731 ) ( 0.352, 0.731 ) ( 0.352, 0.730 ) ( 0.352, 0.730 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.732 ) ( 0.469, 0.732 ) ( 0.469, 0.733 ) ( 0.469, 0.733 ) ( 0.470, 0.733 ) ( 0.470, 0.733 ) ( 0.470, 0.733 ) ( 0.471, 0.734 ) ( 0.471, 0.734 ) ( 0.471, 0.734 ) ( 0.472, 0.734 ) ( 0.472, 0.734 ) ( 0.472, 0.735 ) ( 0.472, 0.735 ) ( 0.472, 0.736 ) ( 0.472, 0.736 ) ( 0.471, 0.736 ) ( 0.471, 0.736 ) ( 0.471, 0.736 ) ( 0.470, 0.736 ) ( 0.470, 0.735 ) ( 0.470, 0.735 ) ( 0.469, 0.735 ) ( 0.469, 0.735 ) ( 0.469, 0.735 ) ( 0.468, 0.735 ) ( 0.468, 0.734 ) ( 0.468, 0.734 ) ( 0.467, 0.734 ) ( 0.467, 0.734 ) ( 0.466, 0.734 ) ( 0.466, 0.734 ) ( 0.465, 0.734 ) ( 0.465, 0.734 ) ( 0.465, 0.735 ) ( 0.464, 0.735 ) ( 0.464, 0.735 ) ( 0.464, 0.735 ) ( 0.463, 0.735 ) ( 0.463, 0.735 ) ( 0.462, 0.735 ) ( 0.462, 0.735 ) ( 0.462, 0.734 ) ( 0.462, 0.734 ) ( 0.462, 0.734 ) ( 0.461, 0.733 ) ( 0.461, 0.733 ) ( 0.461, 0.733 ) ( 0.462, 0.733 ) ( 0.462, 0.733 ) ( 0.462, 0.733 ) ( 0.463, 0.732 ) ( 0.463, 0.733 ) ( 0.464, 0.733 ) ( 0.464, 0.733 ) ( 0.465, 0.733 ) ( 0.465, 0.733 ) ( 0.466, 0.733 ) ( 0.466, 0.733 ) ( 0.467, 0.732 ) ( 0.467, 0.732 ) ( 0.467, 0.732 ) ( 0.468, 0.732 ) ( 0.468, 0.732 ) ( 0.469, 0.732 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.458, 0.732 ) ( 0.458, 0.733 ) ( 0.459, 0.733 ) ( 0.459, 0.733 ) ( 0.459, 0.733 ) ( 0.460, 0.733 ) ( 0.460, 0.734 ) ( 0.459, 0.734 ) ( 0.459, 0.734 ) ( 0.459, 0.735 ) ( 0.458, 0.735 ) ( 0.458, 0.735 ) ( 0.458, 0.734 ) ( 0.458, 0.734 ) ( 0.457, 0.734 ) ( 0.457, 0.734 ) ( 0.457, 0.733 ) ( 0.457, 0.733 ) ( 0.456, 0.733 ) ( 0.456, 0.732 ) ( 0.457, 0.732 ) ( 0.457, 0.732 ) ( 0.458, 0.732 ) ( 0.458, 0.732 ) ( 0.458, 0.732 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.331, 0.732 ) ( 0.331, 0.732 ) ( 0.330, 0.732 ) ( 0.330, 0.732 ) ( 0.330, 0.732 ) ( 0.330, 0.732 ) ( 0.331, 0.733 ) ( 0.331, 0.733 ) ( 0.331, 0.733 ) ( 0.331, 0.733 ) ( 0.331, 0.732 ) ( 0.331, 0.732 ) ( 0.331, 0.732 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.477, 0.729 ) ( 0.478, 0.729 ) ( 0.478, 0.729 ) ( 0.478, 0.729 ) ( 0.478, 0.730 ) ( 0.478, 0.730 ) ( 0.477, 0.730 ) ( 0.477, 0.730 ) ( 0.477, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.730 ) ( 0.476, 0.731 ) ( 0.475, 0.731 ) ( 0.475, 0.731 ) ( 0.475, 0.731 ) ( 0.474, 0.731 ) ( 0.474, 0.731 ) ( 0.474, 0.730 ) ( 0.474, 0.730 ) ( 0.474, 0.729 ) ( 0.474, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.729 ) ( 0.475, 0.728 ) ( 0.476, 0.728 ) ( 0.476, 0.728 ) ( 0.477, 0.728 ) ( 0.477, 0.729 ) ( 0.477, 0.729 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.460, 0.718 ) ( 0.460, 0.719 ) ( 0.460, 0.719 ) ( 0.460, 0.719 ) ( 0.461, 0.719 ) ( 0.461, 0.719 ) ( 0.462, 0.719 ) ( 0.462, 0.719 ) ( 0.462, 0.720 ) ( 0.462, 0.720 ) ( 0.462, 0.720 ) ( 0.463, 0.721 ) ( 0.463, 0.721 ) ( 0.463, 0.721 ) ( 0.463, 0.722 ) ( 0.463, 0.722 ) ( 0.463, 0.723 ) ( 0.463, 0.723 ) ( 0.463, 0.724 ) ( 0.463, 0.724 ) ( 0.463, 0.724 ) ( 0.462, 0.725 ) ( 0.462, 0.725 ) ( 0.462, 0.725 ) ( 0.462, 0.725 ) ( 0.461, 0.726 ) ( 0.461, 0.726 ) ( 0.461, 0.726 ) ( 0.461, 0.726 ) ( 0.460, 0.726 ) ( 0.460, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.459, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.458, 0.726 ) ( 0.457, 0.726 ) ( 0.457, 0.726 ) ( 0.456, 0.726 ) ( 0.456, 0.726 ) ( 0.456, 0.726 ) ( 0.455, 0.726 ) ( 0.455, 0.726 ) ( 0.455, 0.727 ) ( 0.455, 0.727 ) ( 0.454, 0.727 ) ( 0.454, 0.728 ) ( 0.454, 0.728 ) ( 0.454, 0.728 ) ( 0.454, 0.729 ) ( 0.454, 0.729 ) ( 0.453, 0.729 ) ( 0.453, 0.729 ) ( 0.452, 0.729 ) ( 0.452, 0.728 ) ( 0.452, 0.728 ) ( 0.451, 0.728 ) ( 0.451, 0.728 ) ( 0.451, 0.728 ) ( 0.450, 0.728 ) ( 0.450, 0.728 ) ( 0.450, 0.727 ) ( 0.450, 0.727 ) ( 0.450, 0.726 ) ( 0.450, 0.726 ) ( 0.449, 0.726 ) ( 0.449, 0.726 ) ( 0.449, 0.725 ) ( 0.449, 0.725 ) ( 0.448, 0.725 ) ( 0.448, 0.725 ) ( 0.448, 0.724 ) ( 0.448, 0.724 ) ( 0.448, 0.724 ) ( 0.448, 0.723 ) ( 0.448, 0.723 ) ( 0.448, 0.723 ) ( 0.449, 0.723 ) ( 0.449, 0.723 ) ( 0.449, 0.724 ) ( 0.449, 0.724 ) ( 0.450, 0.724 ) ( 0.450, 0.724 ) ( 0.450, 0.725 ) ( 0.450, 0.725 ) ( 0.451, 0.725 ) ( 0.451, 0.725 ) ( 0.452, 0.725 ) ( 0.452, 0.725 ) ( 0.452, 0.725 ) ( 0.453, 0.724 ) ( 0.453, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) ( 0.454, 0.724 ) %
( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.454, 0.723 ) ( 0.453, 0.722 ) ( 0.453, 0.722 ) ( 0.453, 0.722 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.721 ) ( 0.453, 0.720 ) ( 0.454, 0.720 ) ( 0.454, 0.720 ) ( 0.454, 0.720 ) ( 0.455, 0.720 ) ( 0.455, 0.719 ) ( 0.455, 0.719 ) ( 0.456, 0.719 ) ( 0.456, 0.719 ) ( 0.456, 0.719 ) ( 0.457, 0.719 ) ( 0.457, 0.718 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.458, 0.718 ) ( 0.459, 0.718 ) ( 0.459, 0.718 ) ( 0.460, 0.718 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.302, 0.726 ) ( 0.302, 0.726 ) ( 0.302, 0.727 ) ( 0.302, 0.727 ) ( 0.302, 0.727 ) ( 0.302, 0.728 ) ( 0.302, 0.728 ) ( 0.301, 0.728 ) ( 0.301, 0.728 ) ( 0.300, 0.728 ) ( 0.300, 0.727 ) ( 0.300, 0.727 ) ( 0.300, 0.727 ) ( 0.299, 0.727 ) ( 0.300, 0.726 ) ( 0.300, 0.726 ) ( 0.300, 0.726 ) ( 0.301, 0.726 ) ( 0.301, 0.726 ) ( 0.302, 0.726 ) ( 0.302, 0.726 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.473, 0.723 ) ( 0.473, 0.723 ) ( 0.473, 0.723 ) ( 0.473, 0.724 ) ( 0.474, 0.724 ) ( 0.473, 0.725 ) ( 0.473, 0.725 ) ( 0.473, 0.725 ) ( 0.473, 0.726 ) ( 0.473, 0.726 ) ( 0.473, 0.726 ) ( 0.472, 0.725 ) ( 0.472, 0.725 ) ( 0.471, 0.725 ) ( 0.471, 0.725 ) ( 0.471, 0.725 ) ( 0.470, 0.725 ) ( 0.470, 0.725 ) ( 0.469, 0.725 ) ( 0.469, 0.725 ) ( 0.469, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.725 ) ( 0.468, 0.724 ) ( 0.468, 0.724 ) ( 0.468, 0.724 ) ( 0.469, 0.724 ) ( 0.469, 0.724 ) ( 0.469, 0.724 ) ( 0.470, 0.723 ) ( 0.470, 0.723 ) ( 0.470, 0.723 ) ( 0.471, 0.723 ) ( 0.471, 0.723 ) ( 0.471, 0.723 ) ( 0.472, 0.723 ) ( 0.472, 0.722 ) ( 0.473, 0.722 ) ( 0.473, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.487, 0.722 ) ( 0.487, 0.722 ) ( 0.488, 0.723 ) ( 0.488, 0.723 ) ( 0.488, 0.723 ) ( 0.488, 0.724 ) ( 0.488, 0.724 ) ( 0.488, 0.724 ) ( 0.488, 0.725 ) ( 0.487, 0.725 ) ( 0.487, 0.725 ) ( 0.486, 0.725 ) ( 0.486, 0.725 ) ( 0.486, 0.725 ) ( 0.485, 0.725 ) ( 0.485, 0.725 ) ( 0.484, 0.725 ) ( 0.484, 0.725 ) ( 0.484, 0.725 ) ( 0.483, 0.725 ) ( 0.483, 0.725 ) ( 0.482, 0.725 ) ( 0.482, 0.725 ) ( 0.482, 0.724 ) ( 0.482, 0.724 ) ( 0.482, 0.724 ) ( 0.482, 0.723 ) ( 0.482, 0.723 ) ( 0.482, 0.723 ) ( 0.482, 0.722 ) ( 0.483, 0.722 ) ( 0.483, 0.722 ) ( 0.483, 0.722 ) ( 0.484, 0.722 ) ( 0.484, 0.722 ) ( 0.485, 0.722 ) ( 0.485, 0.722 ) ( 0.486, 0.722 ) ( 0.486, 0.722 ) ( 0.487, 0.722 ) ( 0.487, 0.722 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.724 ) ( 0.299, 0.725 ) ( 0.299, 0.725 ) ( 0.299, 0.725 ) ( 0.298, 0.725 ) ( 0.298, 0.725 ) ( 0.298, 0.725 ) ( 0.297, 0.724 ) ( 0.297, 0.724 ) ( 0.297, 0.724 ) ( 0.298, 0.724 ) ( 0.298, 0.724 ) ( 0.298, 0.724 ) ( 0.299, 0.724 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.723 ) ( 0.317, 0.723 ) ( 0.318, 0.723 ) ( 0.318, 0.723 ) ( 0.318, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.724 ) ( 0.319, 0.725 ) ( 0.318, 0.725 ) ( 0.318, 0.725 ) ( 0.318, 0.725 ) ( 0.317, 0.724 ) ( 0.317, 0.724 ) ( 0.317, 0.724 ) ( 0.316, 0.724 ) ( 0.316, 0.724 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.316, 0.723 ) ( 0.317, 0.723 ) ( 0.317, 0.723 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.720 ) ( 0.479, 0.720 ) ( 0.479, 0.720 ) ( 0.479, 0.721 ) ( 0.479, 0.721 ) ( 0.479, 0.721 ) ( 0.480, 0.721 ) ( 0.479, 0.721 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.479, 0.722 ) ( 0.478, 0.722 ) ( 0.478, 0.722 ) ( 0.477, 0.722 ) ( 0.477, 0.722 ) ( 0.476, 0.722 ) ( 0.476, 0.722 ) ( 0.476, 0.722 ) ( 0.475, 0.722 ) ( 0.475, 0.722 ) ( 0.474, 0.722 ) ( 0.474, 0.722 ) ( 0.474, 0.721 ) ( 0.473, 0.721 ) ( 0.473, 0.721 ) ( 0.473, 0.721 ) ( 0.473, 0.720 ) ( 0.473, 0.720 ) ( 0.473, 0.720 ) ( 0.474, 0.720 ) ( 0.474, 0.719 ) ( 0.475, 0.719 ) ( 0.475, 0.719 ) ( 0.476, 0.719 ) ( 0.476, 0.719 ) ( 0.477, 0.719 ) ( 0.477, 0.719 ) ( 0.478, 0.719 ) ( 0.478, 0.720 ) ( 0.478, 0.720 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.491, 0.720 ) ( 0.491, 0.720 ) ( 0.491, 0.721 ) ( 0.491, 0.721 ) ( 0.491, 0.721 ) ( 0.490, 0.721 ) ( 0.490, 0.721 ) ( 0.489, 0.721 ) ( 0.489, 0.721 ) ( 0.489, 0.721 ) ( 0.488, 0.721 ) ( 0.488, 0.721 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.488, 0.720 ) ( 0.489, 0.719 ) ( 0.489, 0.719 ) ( 0.490, 0.719 ) ( 0.490, 0.719 ) ( 0.491, 0.720 ) ( 0.491, 0.720 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.476, 0.710 ) ( 0.477, 0.710 ) ( 0.477, 0.710 ) ( 0.478, 0.710 ) ( 0.478, 0.710 ) ( 0.479, 0.710 ) ( 0.479, 0.710 ) ( 0.479, 0.711 ) ( 0.479, 0.711 ) ( 0.479, 0.712 ) ( 0.479, 0.712 ) ( 0.479, 0.712 ) ( 0.480, 0.712 ) ( 0.480, 0.712 ) ( 0.480, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.713 ) ( 0.481, 0.714 ) ( 0.480, 0.714 ) ( 0.480, 0.715 ) ( 0.481, 0.715 ) ( 0.481, 0.715 ) ( 0.481, 0.715 ) ( 0.482, 0.716 ) ( 0.482, 0.716 ) ( 0.482, 0.716 ) ( 0.483, 0.716 ) ( 0.483, 0.716 ) ( 0.483, 0.717 ) ( 0.483, 0.717 ) ( 0.484, 0.717 ) ( 0.484, 0.717 ) ( 0.484, 0.717 ) ( 0.485, 0.718 ) ( 0.485, 0.718 ) ( 0.485, 0.718 ) ( 0.486, 0.718 ) ( 0.486, 0.719 ) ( 0.486, 0.719 ) ( 0.486, 0.719 ) ( 0.485, 0.719 ) ( 0.485, 0.719 ) ( 0.485, 0.719 ) ( 0.484, 0.719 ) ( 0.484, 0.719 ) ( 0.483, 0.720 ) ( 0.483, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.482, 0.719 ) ( 0.481, 0.718 ) ( 0.481, 0.718 ) ( 0.481, 0.718 ) ( 0.480, 0.718 ) ( 0.480, 0.718 ) ( 0.480, 0.718 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.479, 0.717 ) ( 0.478, 0.716 ) ( 0.478, 0.716 ) ( 0.478, 0.716 ) ( 0.478, 0.716 ) ( 0.477, 0.715 ) ( 0.477, 0.715 ) ( 0.477, 0.715 ) ( 0.476, 0.715 ) ( 0.476, 0.715 ) ( 0.476, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.716 ) ( 0.475, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.717 ) ( 0.474, 0.718 ) ( 0.473, 0.718 ) ( 0.473, 0.718 ) ( 0.473, 0.718 ) ( 0.472, 0.718 ) ( 0.472, 0.718 ) ( 0.472, 0.718 ) ( 0.471, 0.717 ) ( 0.471, 0.717 ) ( 0.470, 0.717 ) ( 0.470, 0.718 ) ( 0.470, 0.718 ) ( 0.469, 0.718 ) ( 0.469, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.718 ) ( 0.468, 0.719 ) ( 0.468, 0.719 ) ( 0.468, 0.719 ) %
( 0.467, 0.720 ) ( 0.467, 0.720 ) ( 0.467, 0.720 ) ( 0.466, 0.720 ) ( 0.466, 0.720 ) ( 0.465, 0.720 ) ( 0.465, 0.720 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.465, 0.719 ) ( 0.466, 0.718 ) ( 0.466, 0.718 ) ( 0.466, 0.718 ) ( 0.467, 0.718 ) ( 0.467, 0.718 ) ( 0.467, 0.718 ) ( 0.467, 0.717 ) ( 0.467, 0.717 ) ( 0.467, 0.717 ) ( 0.467, 0.717 ) ( 0.466, 0.716 ) ( 0.466, 0.716 ) ( 0.466, 0.716 ) ( 0.465, 0.716 ) ( 0.465, 0.716 ) ( 0.464, 0.716 ) ( 0.464, 0.716 ) ( 0.463, 0.716 ) ( 0.463, 0.716 ) ( 0.463, 0.716 ) ( 0.462, 0.716 ) ( 0.462, 0.715 ) ( 0.462, 0.715 ) ( 0.462, 0.715 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.462, 0.714 ) ( 0.463, 0.714 ) ( 0.463, 0.713 ) ( 0.463, 0.713 ) ( 0.464, 0.713 ) ( 0.464, 0.713 ) ( 0.465, 0.713 ) ( 0.465, 0.713 ) ( 0.465, 0.713 ) ( 0.466, 0.713 ) ( 0.466, 0.713 ) ( 0.467, 0.713 ) ( 0.467, 0.713 ) ( 0.468, 0.713 ) ( 0.468, 0.713 ) ( 0.469, 0.712 ) ( 0.469, 0.712 ) ( 0.469, 0.712 ) ( 0.470, 0.712 ) ( 0.470, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.471, 0.712 ) ( 0.472, 0.712 ) ( 0.472, 0.712 ) ( 0.472, 0.711 ) ( 0.473, 0.711 ) ( 0.473, 0.711 ) ( 0.474, 0.711 ) ( 0.474, 0.711 ) ( 0.474, 0.711 ) ( 0.475, 0.711 ) ( 0.475, 0.710 ) ( 0.475, 0.710 ) ( 0.475, 0.710 ) ( 0.476, 0.710 ) ( 0.476, 0.710 ) ( 0.476, 0.710 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.290, 0.712 ) ( 0.290, 0.712 ) ( 0.289, 0.712 ) ( 0.289, 0.712 ) ( 0.289, 0.712 ) ( 0.289, 0.713 ) ( 0.289, 0.713 ) ( 0.289, 0.714 ) ( 0.289, 0.714 ) ( 0.289, 0.715 ) ( 0.289, 0.715 ) ( 0.290, 0.715 ) ( 0.290, 0.715 ) ( 0.290, 0.715 ) ( 0.291, 0.714 ) ( 0.291, 0.714 ) ( 0.291, 0.714 ) ( 0.291, 0.713 ) ( 0.291, 0.713 ) ( 0.290, 0.713 ) ( 0.290, 0.712 ) ( 0.290, 0.712 ) ( 0.290, 0.712 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.333, 0.705 ) ( 0.333, 0.705 ) ( 0.332, 0.705 ) ( 0.332, 0.705 ) ( 0.331, 0.705 ) ( 0.331, 0.705 ) ( 0.330, 0.705 ) ( 0.330, 0.705 ) ( 0.329, 0.706 ) ( 0.329, 0.706 ) ( 0.329, 0.707 ) ( 0.330, 0.707 ) ( 0.330, 0.707 ) ( 0.330, 0.708 ) ( 0.330, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.708 ) ( 0.331, 0.709 ) ( 0.331, 0.709 ) ( 0.332, 0.709 ) ( 0.332, 0.709 ) ( 0.332, 0.710 ) ( 0.332, 0.710 ) ( 0.333, 0.710 ) ( 0.333, 0.710 ) ( 0.333, 0.711 ) ( 0.333, 0.711 ) ( 0.333, 0.712 ) ( 0.333, 0.712 ) ( 0.333, 0.712 ) ( 0.333, 0.713 ) ( 0.334, 0.713 ) ( 0.334, 0.713 ) ( 0.334, 0.713 ) ( 0.335, 0.713 ) ( 0.335, 0.713 ) ( 0.336, 0.713 ) ( 0.336, 0.713 ) ( 0.336, 0.713 ) ( 0.337, 0.713 ) ( 0.337, 0.713 ) ( 0.338, 0.713 ) ( 0.338, 0.713 ) ( 0.339, 0.713 ) ( 0.339, 0.712 ) ( 0.339, 0.712 ) ( 0.340, 0.712 ) ( 0.340, 0.711 ) ( 0.339, 0.711 ) ( 0.339, 0.711 ) ( 0.339, 0.711 ) ( 0.339, 0.710 ) ( 0.338, 0.710 ) ( 0.338, 0.710 ) ( 0.338, 0.710 ) ( 0.337, 0.710 ) ( 0.337, 0.710 ) ( 0.336, 0.709 ) ( 0.336, 0.709 ) ( 0.336, 0.709 ) ( 0.336, 0.709 ) ( 0.337, 0.708 ) ( 0.337, 0.708 ) ( 0.336, 0.708 ) ( 0.336, 0.708 ) ( 0.336, 0.707 ) ( 0.336, 0.707 ) ( 0.336, 0.707 ) ( 0.335, 0.706 ) ( 0.335, 0.706 ) ( 0.335, 0.706 ) ( 0.334, 0.706 ) ( 0.334, 0.706 ) ( 0.333, 0.706 ) ( 0.333, 0.706 ) ( 0.333, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.708 ) ( 0.299, 0.709 ) ( 0.300, 0.709 ) ( 0.300, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.709 ) ( 0.301, 0.710 ) ( 0.301, 0.710 ) ( 0.302, 0.710 ) ( 0.302, 0.710 ) ( 0.302, 0.711 ) ( 0.302, 0.711 ) ( 0.302, 0.712 ) ( 0.302, 0.712 ) ( 0.301, 0.712 ) ( 0.301, 0.712 ) ( 0.300, 0.712 ) ( 0.300, 0.712 ) ( 0.300, 0.712 ) ( 0.300, 0.711 ) ( 0.299, 0.711 ) ( 0.299, 0.711 ) ( 0.299, 0.711 ) ( 0.298, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.710 ) ( 0.298, 0.709 ) ( 0.298, 0.709 ) ( 0.298, 0.708 ) ( 0.298, 0.708 ) ( 0.298, 0.708 ) ( 0.299, 0.708 ) ( 0.299, 0.708 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.706 ) ( 0.484, 0.706 ) ( 0.485, 0.706 ) ( 0.485, 0.706 ) ( 0.485, 0.706 ) ( 0.486, 0.706 ) ( 0.486, 0.707 ) ( 0.486, 0.707 ) ( 0.486, 0.707 ) ( 0.485, 0.707 ) ( 0.485, 0.707 ) ( 0.485, 0.708 ) ( 0.484, 0.708 ) ( 0.484, 0.708 ) ( 0.484, 0.708 ) ( 0.483, 0.708 ) ( 0.483, 0.708 ) ( 0.482, 0.708 ) ( 0.482, 0.708 ) ( 0.481, 0.708 ) ( 0.481, 0.708 ) ( 0.480, 0.708 ) ( 0.480, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.708 ) ( 0.479, 0.707 ) ( 0.479, 0.707 ) ( 0.479, 0.707 ) ( 0.480, 0.706 ) ( 0.480, 0.706 ) ( 0.480, 0.706 ) ( 0.481, 0.706 ) ( 0.481, 0.706 ) ( 0.482, 0.706 ) ( 0.482, 0.706 ) ( 0.482, 0.706 ) ( 0.483, 0.705 ) ( 0.483, 0.706 ) ( 0.484, 0.706 ) ( 0.484, 0.706 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.705 ) ( 0.310, 0.705 ) ( 0.310, 0.705 ) ( 0.310, 0.706 ) ( 0.311, 0.706 ) ( 0.311, 0.706 ) ( 0.311, 0.707 ) ( 0.311, 0.707 ) ( 0.310, 0.707 ) ( 0.310, 0.707 ) ( 0.310, 0.707 ) ( 0.310, 0.707 ) ( 0.309, 0.707 ) ( 0.309, 0.707 ) ( 0.309, 0.706 ) ( 0.309, 0.706 ) ( 0.308, 0.706 ) ( 0.308, 0.705 ) ( 0.308, 0.705 ) ( 0.309, 0.704 ) ( 0.309, 0.704 ) ( 0.310, 0.704 ) ( 0.310, 0.705 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.315, 0.703 ) ( 0.315, 0.703 ) ( 0.316, 0.703 ) ( 0.316, 0.703 ) ( 0.316, 0.703 ) ( 0.317, 0.704 ) ( 0.317, 0.704 ) ( 0.317, 0.704 ) ( 0.317, 0.705 ) ( 0.317, 0.705 ) ( 0.317, 0.705 ) ( 0.317, 0.706 ) ( 0.317, 0.706 ) ( 0.317, 0.707 ) ( 0.317, 0.707 ) ( 0.317, 0.707 ) ( 0.316, 0.707 ) ( 0.316, 0.707 ) ( 0.316, 0.706 ) ( 0.316, 0.706 ) ( 0.315, 0.706 ) ( 0.315, 0.706 ) ( 0.315, 0.705 ) ( 0.315, 0.705 ) ( 0.315, 0.705 ) ( 0.314, 0.705 ) ( 0.314, 0.704 ) ( 0.314, 0.704 ) ( 0.313, 0.704 ) ( 0.313, 0.704 ) ( 0.313, 0.703 ) ( 0.314, 0.703 ) ( 0.314, 0.703 ) ( 0.314, 0.703 ) ( 0.315, 0.703 ) ( 0.315, 0.703 ) ( 0.315, 0.703 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.499, 0.694 ) ( 0.500, 0.694 ) ( 0.500, 0.695 ) ( 0.500, 0.695 ) ( 0.501, 0.695 ) ( 0.501, 0.695 ) ( 0.501, 0.695 ) ( 0.502, 0.695 ) ( 0.502, 0.695 ) ( 0.502, 0.695 ) ( 0.503, 0.696 ) ( 0.503, 0.696 ) ( 0.503, 0.696 ) ( 0.503, 0.697 ) ( 0.503, 0.697 ) ( 0.503, 0.697 ) ( 0.502, 0.698 ) ( 0.502, 0.698 ) ( 0.501, 0.698 ) ( 0.501, 0.698 ) ( 0.501, 0.698 ) ( 0.500, 0.698 ) ( 0.500, 0.698 ) ( 0.500, 0.698 ) ( 0.499, 0.698 ) ( 0.499, 0.698 ) ( 0.498, 0.698 ) ( 0.498, 0.698 ) ( 0.498, 0.698 ) ( 0.497, 0.699 ) ( 0.497, 0.699 ) ( 0.497, 0.699 ) ( 0.496, 0.699 ) ( 0.496, 0.699 ) ( 0.495, 0.699 ) ( 0.495, 0.699 ) ( 0.495, 0.700 ) ( 0.495, 0.700 ) ( 0.494, 0.700 ) ( 0.494, 0.700 ) ( 0.493, 0.700 ) ( 0.493, 0.700 ) ( 0.493, 0.700 ) ( 0.492, 0.701 ) ( 0.492, 0.701 ) ( 0.492, 0.701 ) ( 0.491, 0.701 ) ( 0.491, 0.701 ) ( 0.490, 0.701 ) ( 0.490, 0.701 ) ( 0.490, 0.701 ) ( 0.489, 0.701 ) ( 0.489, 0.701 ) ( 0.489, 0.701 ) ( 0.488, 0.701 ) ( 0.488, 0.700 ) ( 0.488, 0.700 ) ( 0.488, 0.700 ) ( 0.488, 0.700 ) ( 0.489, 0.699 ) ( 0.489, 0.699 ) ( 0.489, 0.699 ) ( 0.490, 0.699 ) ( 0.490, 0.699 ) ( 0.490, 0.698 ) ( 0.490, 0.698 ) ( 0.491, 0.698 ) ( 0.491, 0.698 ) ( 0.491, 0.697 ) ( 0.491, 0.697 ) ( 0.492, 0.697 ) ( 0.492, 0.697 ) ( 0.492, 0.696 ) ( 0.492, 0.696 ) ( 0.493, 0.696 ) ( 0.493, 0.696 ) ( 0.493, 0.696 ) ( 0.494, 0.696 ) ( 0.494, 0.696 ) ( 0.495, 0.695 ) ( 0.495, 0.695 ) ( 0.495, 0.695 ) ( 0.496, 0.695 ) ( 0.496, 0.695 ) ( 0.496, 0.695 ) ( 0.497, 0.694 ) ( 0.497, 0.694 ) ( 0.497, 0.694 ) ( 0.498, 0.694 ) ( 0.498, 0.694 ) ( 0.499, 0.694 ) ( 0.499, 0.694 ) ( 0.499, 0.694 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.304, 0.700 ) ( 0.305, 0.700 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.304, 0.701 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.700 ) ( 0.303, 0.699 ) ( 0.303, 0.699 ) ( 0.304, 0.700 ) ( 0.304, 0.700 ) ( 0.304, 0.700 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.650 ) ( 0.380, 0.650 ) ( 0.381, 0.651 ) ( 0.381, 0.651 ) ( 0.381, 0.651 ) ( 0.382, 0.651 ) ( 0.382, 0.651 ) ( 0.382, 0.652 ) ( 0.382, 0.652 ) ( 0.383, 0.652 ) ( 0.383, 0.653 ) ( 0.383, 0.653 ) ( 0.383, 0.653 ) ( 0.384, 0.653 ) ( 0.384, 0.653 ) ( 0.384, 0.654 ) ( 0.384, 0.654 ) ( 0.385, 0.654 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.385, 0.655 ) ( 0.386, 0.656 ) ( 0.386, 0.656 ) ( 0.386, 0.656 ) ( 0.386, 0.657 ) ( 0.386, 0.657 ) ( 0.387, 0.657 ) ( 0.387, 0.657 ) ( 0.387, 0.658 ) ( 0.387, 0.658 ) ( 0.388, 0.658 ) ( 0.388, 0.658 ) ( 0.388, 0.659 ) ( 0.388, 0.659 ) ( 0.389, 0.659 ) ( 0.389, 0.659 ) ( 0.389, 0.660 ) ( 0.389, 0.660 ) ( 0.390, 0.660 ) ( 0.390, 0.660 ) ( 0.390, 0.661 ) ( 0.390, 0.661 ) ( 0.391, 0.661 ) ( 0.391, 0.661 ) ( 0.391, 0.661 ) ( 0.392, 0.661 ) ( 0.392, 0.662 ) ( 0.392, 0.662 ) ( 0.393, 0.662 ) ( 0.393, 0.662 ) ( 0.393, 0.662 ) ( 0.394, 0.662 ) ( 0.394, 0.663 ) ( 0.394, 0.663 ) ( 0.395, 0.663 ) ( 0.395, 0.663 ) ( 0.395, 0.664 ) ( 0.395, 0.664 ) ( 0.395, 0.664 ) ( 0.396, 0.664 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.396, 0.665 ) ( 0.397, 0.666 ) ( 0.397, 0.666 ) ( 0.397, 0.666 ) ( 0.397, 0.667 ) ( 0.397, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.667 ) ( 0.398, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.668 ) ( 0.399, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.669 ) ( 0.400, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.401, 0.670 ) ( 0.402, 0.671 ) ( 0.402, 0.671 ) ( 0.402, 0.671 ) ( 0.403, 0.671 ) ( 0.403, 0.671 ) ( 0.403, 0.672 ) ( 0.404, 0.672 ) ( 0.404, 0.672 ) ( 0.404, 0.672 ) ( 0.405, 0.672 ) ( 0.405, 0.672 ) ( 0.405, 0.673 ) ( 0.405, 0.673 ) ( 0.406, 0.673 ) %
( 0.406, 0.673 ) ( 0.406, 0.673 ) ( 0.407, 0.674 ) ( 0.407, 0.674 ) ( 0.407, 0.674 ) ( 0.408, 0.674 ) ( 0.408, 0.674 ) ( 0.408, 0.675 ) ( 0.409, 0.675 ) ( 0.409, 0.675 ) ( 0.409, 0.675 ) ( 0.410, 0.675 ) ( 0.410, 0.675 ) ( 0.410, 0.676 ) ( 0.410, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.676 ) ( 0.411, 0.677 ) ( 0.412, 0.677 ) ( 0.412, 0.677 ) ( 0.412, 0.677 ) ( 0.413, 0.678 ) ( 0.413, 0.678 ) ( 0.413, 0.678 ) ( 0.414, 0.678 ) ( 0.414, 0.678 ) ( 0.414, 0.678 ) ( 0.415, 0.679 ) ( 0.415, 0.679 ) ( 0.415, 0.679 ) ( 0.416, 0.679 ) ( 0.416, 0.679 ) ( 0.416, 0.679 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.417, 0.680 ) ( 0.418, 0.680 ) ( 0.418, 0.680 ) ( 0.418, 0.680 ) ( 0.419, 0.681 ) ( 0.419, 0.681 ) ( 0.420, 0.681 ) ( 0.420, 0.681 ) ( 0.420, 0.681 ) ( 0.421, 0.681 ) ( 0.421, 0.681 ) ( 0.422, 0.681 ) ( 0.422, 0.681 ) ( 0.423, 0.681 ) ( 0.423, 0.681 ) ( 0.423, 0.681 ) ( 0.424, 0.682 ) ( 0.424, 0.682 ) ( 0.424, 0.682 ) ( 0.425, 0.682 ) ( 0.425, 0.682 ) ( 0.426, 0.682 ) ( 0.426, 0.682 ) ( 0.427, 0.682 ) ( 0.427, 0.682 ) ( 0.428, 0.682 ) ( 0.428, 0.682 ) ( 0.429, 0.682 ) ( 0.429, 0.682 ) ( 0.430, 0.682 ) ( 0.430, 0.682 ) ( 0.430, 0.682 ) ( 0.431, 0.682 ) ( 0.431, 0.683 ) ( 0.432, 0.683 ) ( 0.432, 0.683 ) ( 0.432, 0.683 ) ( 0.433, 0.683 ) ( 0.433, 0.683 ) ( 0.433, 0.684 ) ( 0.433, 0.684 ) ( 0.434, 0.684 ) ( 0.434, 0.684 ) ( 0.434, 0.684 ) ( 0.435, 0.685 ) ( 0.435, 0.685 ) ( 0.435, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.685 ) ( 0.436, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.686 ) ( 0.437, 0.687 ) ( 0.438, 0.687 ) ( 0.438, 0.687 ) ( 0.438, 0.688 ) ( 0.438, 0.688 ) ( 0.438, 0.688 ) ( 0.438, 0.689 ) ( 0.438, 0.689 ) ( 0.437, 0.689 ) %
( 0.437, 0.690 ) ( 0.437, 0.690 ) ( 0.438, 0.691 ) ( 0.438, 0.691 ) ( 0.438, 0.691 ) ( 0.438, 0.691 ) ( 0.438, 0.692 ) ( 0.439, 0.692 ) ( 0.439, 0.692 ) ( 0.439, 0.692 ) ( 0.439, 0.693 ) ( 0.439, 0.693 ) ( 0.440, 0.693 ) ( 0.440, 0.694 ) ( 0.439, 0.694 ) ( 0.439, 0.694 ) ( 0.439, 0.695 ) ( 0.439, 0.695 ) ( 0.439, 0.695 ) ( 0.438, 0.695 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.438, 0.696 ) ( 0.437, 0.696 ) ( 0.437, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.436, 0.696 ) ( 0.435, 0.695 ) ( 0.435, 0.695 ) ( 0.435, 0.695 ) ( 0.434, 0.695 ) ( 0.434, 0.695 ) ( 0.434, 0.694 ) ( 0.434, 0.694 ) ( 0.433, 0.694 ) ( 0.433, 0.694 ) ( 0.433, 0.694 ) ( 0.432, 0.694 ) ( 0.432, 0.694 ) ( 0.432, 0.694 ) ( 0.431, 0.694 ) ( 0.431, 0.694 ) ( 0.430, 0.694 ) ( 0.430, 0.695 ) ( 0.430, 0.695 ) ( 0.430, 0.695 ) ( 0.429, 0.695 ) ( 0.429, 0.695 ) ( 0.429, 0.696 ) ( 0.429, 0.696 ) ( 0.428, 0.696 ) ( 0.428, 0.696 ) ( 0.428, 0.696 ) ( 0.427, 0.697 ) ( 0.427, 0.697 ) ( 0.427, 0.697 ) ( 0.427, 0.697 ) ( 0.426, 0.697 ) ( 0.426, 0.698 ) ( 0.425, 0.698 ) ( 0.425, 0.698 ) ( 0.424, 0.698 ) ( 0.424, 0.697 ) ( 0.423, 0.697 ) ( 0.423, 0.697 ) ( 0.423, 0.697 ) ( 0.422, 0.697 ) ( 0.422, 0.697 ) ( 0.422, 0.697 ) ( 0.421, 0.697 ) ( 0.421, 0.696 ) ( 0.420, 0.696 ) ( 0.420, 0.696 ) ( 0.420, 0.696 ) ( 0.419, 0.696 ) ( 0.419, 0.696 ) ( 0.419, 0.696 ) ( 0.418, 0.696 ) ( 0.418, 0.695 ) ( 0.418, 0.695 ) ( 0.417, 0.695 ) ( 0.417, 0.695 ) ( 0.417, 0.695 ) ( 0.416, 0.695 ) ( 0.416, 0.695 ) ( 0.416, 0.695 ) ( 0.415, 0.695 ) ( 0.415, 0.695 ) ( 0.414, 0.695 ) ( 0.414, 0.695 ) ( 0.413, 0.695 ) ( 0.413, 0.695 ) ( 0.412, 0.695 ) ( 0.412, 0.695 ) ( 0.411, 0.695 ) ( 0.411, 0.695 ) ( 0.410, 0.695 ) ( 0.410, 0.695 ) ( 0.410, 0.695 ) %
( 0.409, 0.695 ) ( 0.409, 0.695 ) ( 0.409, 0.695 ) ( 0.408, 0.696 ) ( 0.408, 0.696 ) ( 0.407, 0.696 ) ( 0.407, 0.696 ) ( 0.407, 0.696 ) ( 0.406, 0.696 ) ( 0.406, 0.696 ) ( 0.405, 0.696 ) ( 0.405, 0.696 ) ( 0.404, 0.696 ) ( 0.404, 0.696 ) ( 0.404, 0.696 ) ( 0.403, 0.696 ) ( 0.403, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.402, 0.695 ) ( 0.401, 0.695 ) ( 0.401, 0.694 ) ( 0.401, 0.694 ) ( 0.401, 0.694 ) ( 0.401, 0.693 ) ( 0.400, 0.693 ) ( 0.400, 0.693 ) ( 0.400, 0.692 ) ( 0.400, 0.692 ) ( 0.400, 0.692 ) ( 0.399, 0.692 ) ( 0.399, 0.691 ) ( 0.399, 0.691 ) ( 0.398, 0.691 ) ( 0.398, 0.691 ) ( 0.398, 0.691 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.397, 0.690 ) ( 0.396, 0.690 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.396, 0.689 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.395, 0.688 ) ( 0.394, 0.688 ) ( 0.394, 0.687 ) ( 0.394, 0.687 ) ( 0.394, 0.687 ) ( 0.393, 0.687 ) ( 0.393, 0.686 ) ( 0.393, 0.686 ) ( 0.393, 0.686 ) ( 0.392, 0.686 ) ( 0.392, 0.686 ) ( 0.392, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.685 ) ( 0.391, 0.684 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.390, 0.684 ) ( 0.389, 0.683 ) ( 0.389, 0.683 ) ( 0.389, 0.683 ) ( 0.389, 0.683 ) ( 0.388, 0.682 ) ( 0.388, 0.682 ) ( 0.388, 0.682 ) ( 0.387, 0.682 ) ( 0.387, 0.682 ) ( 0.387, 0.682 ) ( 0.387, 0.682 ) ( 0.386, 0.682 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.386, 0.683 ) ( 0.385, 0.684 ) ( 0.385, 0.684 ) ( 0.385, 0.684 ) ( 0.385, 0.685 ) ( 0.385, 0.685 ) ( 0.385, 0.686 ) ( 0.385, 0.686 ) ( 0.385, 0.687 ) ( 0.385, 0.687 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.385, 0.688 ) ( 0.384, 0.688 ) ( 0.384, 0.688 ) ( 0.383, 0.688 ) %
( 0.383, 0.688 ) ( 0.383, 0.688 ) ( 0.383, 0.687 ) ( 0.383, 0.687 ) ( 0.383, 0.686 ) ( 0.383, 0.686 ) ( 0.383, 0.685 ) ( 0.383, 0.685 ) ( 0.383, 0.685 ) ( 0.384, 0.684 ) ( 0.384, 0.684 ) ( 0.384, 0.683 ) ( 0.384, 0.683 ) ( 0.384, 0.682 ) ( 0.384, 0.682 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.384, 0.681 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.385, 0.680 ) ( 0.386, 0.680 ) ( 0.386, 0.680 ) ( 0.386, 0.680 ) ( 0.387, 0.679 ) ( 0.387, 0.679 ) ( 0.387, 0.679 ) ( 0.387, 0.679 ) ( 0.388, 0.678 ) ( 0.388, 0.678 ) ( 0.388, 0.678 ) ( 0.389, 0.678 ) ( 0.389, 0.678 ) ( 0.389, 0.677 ) ( 0.389, 0.677 ) ( 0.390, 0.677 ) ( 0.390, 0.677 ) ( 0.390, 0.676 ) ( 0.390, 0.676 ) ( 0.390, 0.676 ) ( 0.390, 0.676 ) ( 0.390, 0.675 ) ( 0.390, 0.675 ) ( 0.390, 0.675 ) ( 0.389, 0.674 ) ( 0.389, 0.674 ) ( 0.389, 0.674 ) ( 0.389, 0.673 ) ( 0.389, 0.673 ) ( 0.388, 0.673 ) ( 0.388, 0.673 ) ( 0.388, 0.672 ) ( 0.388, 0.672 ) ( 0.387, 0.672 ) ( 0.387, 0.672 ) ( 0.387, 0.671 ) ( 0.387, 0.671 ) ( 0.386, 0.671 ) ( 0.386, 0.671 ) ( 0.386, 0.670 ) ( 0.386, 0.670 ) ( 0.386, 0.669 ) ( 0.386, 0.669 ) ( 0.386, 0.668 ) ( 0.386, 0.668 ) ( 0.386, 0.668 ) ( 0.386, 0.667 ) ( 0.385, 0.667 ) ( 0.385, 0.667 ) ( 0.385, 0.666 ) ( 0.385, 0.666 ) ( 0.385, 0.666 ) ( 0.385, 0.665 ) ( 0.385, 0.665 ) ( 0.385, 0.665 ) ( 0.384, 0.664 ) ( 0.384, 0.664 ) ( 0.384, 0.664 ) ( 0.384, 0.663 ) ( 0.384, 0.663 ) ( 0.383, 0.663 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.383, 0.662 ) ( 0.382, 0.661 ) ( 0.382, 0.661 ) ( 0.382, 0.661 ) ( 0.382, 0.660 ) ( 0.382, 0.660 ) ( 0.381, 0.660 ) ( 0.381, 0.660 ) ( 0.381, 0.659 ) ( 0.381, 0.659 ) ( 0.380, 0.659 ) ( 0.380, 0.659 ) ( 0.380, 0.658 ) ( 0.380, 0.658 ) ( 0.379, 0.658 ) %
( 0.379, 0.658 ) ( 0.379, 0.657 ) ( 0.379, 0.657 ) ( 0.378, 0.657 ) ( 0.378, 0.657 ) ( 0.377, 0.657 ) ( 0.377, 0.657 ) ( 0.377, 0.657 ) ( 0.377, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.658 ) ( 0.376, 0.659 ) ( 0.375, 0.659 ) ( 0.375, 0.659 ) ( 0.375, 0.659 ) ( 0.375, 0.659 ) ( 0.374, 0.659 ) ( 0.374, 0.659 ) ( 0.374, 0.659 ) ( 0.373, 0.659 ) ( 0.373, 0.658 ) ( 0.373, 0.658 ) ( 0.373, 0.658 ) ( 0.373, 0.657 ) ( 0.373, 0.657 ) ( 0.373, 0.657 ) ( 0.373, 0.656 ) ( 0.373, 0.656 ) ( 0.373, 0.655 ) ( 0.373, 0.655 ) ( 0.373, 0.654 ) ( 0.373, 0.654 ) ( 0.374, 0.654 ) ( 0.374, 0.653 ) ( 0.374, 0.653 ) ( 0.374, 0.652 ) ( 0.374, 0.652 ) ( 0.374, 0.652 ) ( 0.374, 0.651 ) ( 0.374, 0.651 ) ( 0.375, 0.651 ) ( 0.375, 0.650 ) ( 0.375, 0.650 ) ( 0.375, 0.650 ) ( 0.376, 0.650 ) ( 0.376, 0.650 ) ( 0.377, 0.650 ) ( 0.377, 0.650 ) ( 0.377, 0.651 ) ( 0.378, 0.651 ) ( 0.378, 0.650 ) ( 0.379, 0.650 ) ( 0.379, 0.650 ) ( 0.379, 0.650 ) ( 0.380, 0.650 ) ( 0.380, 0.650 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.300, 0.693 ) ( 0.301, 0.693 ) ( 0.301, 0.693 ) ( 0.301, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.694 ) ( 0.302, 0.695 ) ( 0.303, 0.695 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.302, 0.696 ) ( 0.301, 0.696 ) ( 0.301, 0.696 ) ( 0.301, 0.696 ) ( 0.300, 0.696 ) ( 0.300, 0.696 ) ( 0.300, 0.696 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.695 ) ( 0.299, 0.694 ) ( 0.299, 0.694 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.299, 0.693 ) ( 0.300, 0.693 ) ( 0.300, 0.693 ) ( 0.300, 0.693 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.317, 0.687 ) ( 0.317, 0.687 ) ( 0.317, 0.688 ) ( 0.317, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.688 ) ( 0.318, 0.689 ) ( 0.318, 0.689 ) ( 0.318, 0.690 ) ( 0.318, 0.690 ) ( 0.318, 0.691 ) ( 0.318, 0.691 ) ( 0.318, 0.691 ) ( 0.317, 0.692 ) ( 0.317, 0.692 ) ( 0.317, 0.692 ) ( 0.317, 0.693 ) ( 0.317, 0.693 ) ( 0.316, 0.693 ) ( 0.316, 0.693 ) ( 0.316, 0.693 ) ( 0.316, 0.692 ) ( 0.316, 0.692 ) ( 0.316, 0.691 ) ( 0.316, 0.691 ) ( 0.316, 0.690 ) ( 0.316, 0.690 ) ( 0.316, 0.689 ) ( 0.316, 0.689 ) ( 0.316, 0.688 ) ( 0.316, 0.688 ) ( 0.316, 0.688 ) ( 0.316, 0.687 ) ( 0.316, 0.687 ) ( 0.316, 0.687 ) ( 0.317, 0.687 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.300, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.688 ) ( 0.300, 0.689 ) ( 0.300, 0.689 ) ( 0.300, 0.690 ) ( 0.299, 0.690 ) ( 0.299, 0.690 ) ( 0.298, 0.689 ) ( 0.298, 0.689 ) ( 0.298, 0.689 ) ( 0.298, 0.689 ) ( 0.297, 0.689 ) ( 0.297, 0.688 ) ( 0.297, 0.688 ) ( 0.297, 0.688 ) ( 0.297, 0.687 ) ( 0.298, 0.687 ) ( 0.298, 0.687 ) ( 0.299, 0.687 ) ( 0.299, 0.687 ) ( 0.300, 0.688 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.686 ) ( 0.510, 0.687 ) ( 0.510, 0.687 ) ( 0.510, 0.687 ) ( 0.510, 0.687 ) ( 0.510, 0.688 ) ( 0.510, 0.688 ) ( 0.509, 0.688 ) ( 0.509, 0.688 ) ( 0.508, 0.688 ) ( 0.508, 0.688 ) ( 0.508, 0.687 ) ( 0.508, 0.687 ) ( 0.508, 0.687 ) ( 0.508, 0.686 ) ( 0.508, 0.686 ) ( 0.508, 0.686 ) ( 0.509, 0.686 ) ( 0.509, 0.686 ) ( 0.510, 0.686 ) ( 0.510, 0.686 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.349 ) ( 0.612, 0.350 ) ( 0.612, 0.350 ) ( 0.612, 0.351 ) ( 0.612, 0.351 ) ( 0.612, 0.351 ) ( 0.611, 0.351 ) ( 0.611, 0.352 ) ( 0.611, 0.352 ) ( 0.611, 0.353 ) ( 0.611, 0.353 ) ( 0.611, 0.353 ) ( 0.611, 0.354 ) ( 0.611, 0.354 ) ( 0.610, 0.354 ) ( 0.610, 0.355 ) ( 0.610, 0.355 ) ( 0.610, 0.355 ) ( 0.610, 0.356 ) ( 0.610, 0.356 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.357 ) ( 0.610, 0.358 ) ( 0.610, 0.358 ) ( 0.610, 0.359 ) ( 0.610, 0.359 ) ( 0.610, 0.359 ) ( 0.610, 0.360 ) ( 0.610, 0.360 ) ( 0.610, 0.360 ) ( 0.610, 0.361 ) ( 0.610, 0.361 ) ( 0.610, 0.362 ) ( 0.610, 0.362 ) ( 0.610, 0.362 ) ( 0.610, 0.363 ) ( 0.610, 0.363 ) ( 0.610, 0.364 ) ( 0.610, 0.364 ) ( 0.610, 0.365 ) ( 0.610, 0.365 ) ( 0.610, 0.366 ) ( 0.610, 0.366 ) ( 0.609, 0.366 ) ( 0.609, 0.366 ) ( 0.609, 0.366 ) ( 0.608, 0.366 ) ( 0.608, 0.366 ) ( 0.608, 0.366 ) ( 0.607, 0.366 ) ( 0.607, 0.366 ) ( 0.606, 0.366 ) ( 0.606, 0.366 ) ( 0.606, 0.365 ) ( 0.605, 0.365 ) ( 0.605, 0.366 ) ( 0.605, 0.366 ) ( 0.605, 0.366 ) ( 0.604, 0.366 ) ( 0.604, 0.367 ) ( 0.604, 0.367 ) ( 0.604, 0.368 ) ( 0.604, 0.368 ) ( 0.604, 0.369 ) ( 0.604, 0.369 ) ( 0.604, 0.370 ) ( 0.604, 0.370 ) ( 0.604, 0.370 ) ( 0.604, 0.371 ) ( 0.604, 0.371 ) ( 0.603, 0.371 ) ( 0.603, 0.371 ) ( 0.603, 0.372 ) ( 0.603, 0.372 ) ( 0.603, 0.373 ) ( 0.603, 0.373 ) ( 0.603, 0.373 ) ( 0.603, 0.374 ) ( 0.603, 0.374 ) ( 0.603, 0.375 ) ( 0.603, 0.375 ) ( 0.603, 0.375 ) ( 0.603, 0.376 ) ( 0.603, 0.376 ) ( 0.603, 0.376 ) ( 0.603, 0.377 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.602, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.377 ) ( 0.601, 0.378 ) ( 0.600, 0.378 ) ( 0.600, 0.378 ) ( 0.600, 0.378 ) ( 0.600, 0.379 ) ( 0.600, 0.379 ) %
( 0.599, 0.379 ) ( 0.599, 0.380 ) ( 0.599, 0.380 ) ( 0.599, 0.380 ) ( 0.599, 0.381 ) ( 0.599, 0.381 ) ( 0.598, 0.381 ) ( 0.598, 0.382 ) ( 0.598, 0.382 ) ( 0.598, 0.382 ) ( 0.597, 0.382 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.597, 0.383 ) ( 0.598, 0.383 ) ( 0.598, 0.384 ) ( 0.598, 0.384 ) ( 0.599, 0.384 ) ( 0.599, 0.384 ) ( 0.599, 0.384 ) ( 0.600, 0.385 ) ( 0.600, 0.384 ) ( 0.601, 0.385 ) ( 0.601, 0.385 ) ( 0.601, 0.385 ) ( 0.601, 0.385 ) ( 0.601, 0.386 ) ( 0.601, 0.386 ) ( 0.602, 0.387 ) ( 0.602, 0.387 ) ( 0.602, 0.387 ) ( 0.602, 0.387 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.603, 0.388 ) ( 0.604, 0.388 ) ( 0.604, 0.388 ) ( 0.604, 0.389 ) ( 0.605, 0.389 ) ( 0.605, 0.389 ) ( 0.606, 0.389 ) ( 0.606, 0.389 ) ( 0.607, 0.389 ) ( 0.607, 0.389 ) ( 0.608, 0.388 ) ( 0.608, 0.388 ) ( 0.609, 0.388 ) ( 0.609, 0.388 ) ( 0.609, 0.388 ) ( 0.610, 0.388 ) ( 0.610, 0.388 ) ( 0.610, 0.389 ) ( 0.610, 0.389 ) ( 0.610, 0.389 ) ( 0.610, 0.389 ) ( 0.610, 0.390 ) ( 0.610, 0.390 ) ( 0.610, 0.390 ) ( 0.609, 0.391 ) ( 0.609, 0.391 ) ( 0.609, 0.391 ) ( 0.609, 0.392 ) ( 0.609, 0.392 ) ( 0.609, 0.393 ) ( 0.609, 0.393 ) ( 0.609, 0.393 ) ( 0.608, 0.394 ) ( 0.608, 0.394 ) ( 0.608, 0.394 ) ( 0.608, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.394 ) ( 0.607, 0.394 ) ( 0.606, 0.394 ) ( 0.606, 0.394 ) ( 0.605, 0.394 ) ( 0.605, 0.394 ) ( 0.605, 0.393 ) ( 0.605, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.393 ) ( 0.604, 0.392 ) ( 0.603, 0.392 ) ( 0.603, 0.392 ) ( 0.602, 0.392 ) ( 0.602, 0.392 ) ( 0.602, 0.392 ) ( 0.602, 0.392 ) ( 0.601, 0.392 ) ( 0.601, 0.393 ) ( 0.601, 0.393 ) ( 0.600, 0.393 ) ( 0.600, 0.393 ) ( 0.600, 0.394 ) ( 0.600, 0.394 ) ( 0.599, 0.394 ) ( 0.599, 0.394 ) %
( 0.599, 0.395 ) ( 0.599, 0.395 ) ( 0.599, 0.396 ) ( 0.599, 0.396 ) ( 0.599, 0.396 ) ( 0.598, 0.396 ) ( 0.598, 0.397 ) ( 0.598, 0.397 ) ( 0.597, 0.397 ) ( 0.597, 0.397 ) ( 0.596, 0.397 ) ( 0.596, 0.397 ) ( 0.596, 0.397 ) ( 0.596, 0.397 ) ( 0.595, 0.398 ) ( 0.595, 0.398 ) ( 0.595, 0.399 ) ( 0.595, 0.399 ) ( 0.596, 0.400 ) ( 0.596, 0.400 ) ( 0.596, 0.400 ) ( 0.597, 0.400 ) ( 0.597, 0.400 ) ( 0.597, 0.401 ) ( 0.598, 0.401 ) ( 0.598, 0.401 ) ( 0.598, 0.401 ) ( 0.598, 0.401 ) ( 0.599, 0.402 ) ( 0.599, 0.402 ) ( 0.599, 0.402 ) ( 0.599, 0.403 ) ( 0.599, 0.403 ) ( 0.599, 0.404 ) ( 0.599, 0.404 ) ( 0.599, 0.404 ) ( 0.600, 0.405 ) ( 0.600, 0.405 ) ( 0.599, 0.406 ) ( 0.599, 0.406 ) ( 0.599, 0.407 ) ( 0.599, 0.407 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.599, 0.408 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.598, 0.409 ) ( 0.597, 0.409 ) ( 0.597, 0.409 ) ( 0.597, 0.409 ) ( 0.596, 0.409 ) ( 0.596, 0.408 ) ( 0.596, 0.408 ) ( 0.596, 0.408 ) ( 0.596, 0.408 ) ( 0.595, 0.407 ) ( 0.595, 0.407 ) ( 0.595, 0.407 ) ( 0.595, 0.406 ) ( 0.595, 0.406 ) ( 0.594, 0.406 ) ( 0.594, 0.406 ) ( 0.594, 0.406 ) ( 0.593, 0.406 ) ( 0.593, 0.406 ) ( 0.593, 0.406 ) ( 0.592, 0.406 ) ( 0.592, 0.406 ) ( 0.592, 0.407 ) ( 0.592, 0.407 ) ( 0.592, 0.407 ) ( 0.591, 0.408 ) ( 0.591, 0.408 ) ( 0.591, 0.408 ) ( 0.591, 0.409 ) ( 0.591, 0.409 ) ( 0.590, 0.409 ) ( 0.590, 0.409 ) ( 0.590, 0.408 ) ( 0.589, 0.408 ) ( 0.589, 0.408 ) ( 0.589, 0.408 ) ( 0.589, 0.408 ) ( 0.588, 0.409 ) ( 0.588, 0.409 ) ( 0.588, 0.409 ) ( 0.588, 0.410 ) ( 0.588, 0.410 ) ( 0.588, 0.410 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.589, 0.411 ) ( 0.590, 0.411 ) ( 0.590, 0.412 ) ( 0.590, 0.412 ) ( 0.591, 0.412 ) %
( 0.591, 0.413 ) ( 0.591, 0.413 ) ( 0.591, 0.413 ) ( 0.591, 0.414 ) ( 0.591, 0.414 ) ( 0.590, 0.414 ) ( 0.590, 0.414 ) ( 0.590, 0.414 ) ( 0.590, 0.414 ) ( 0.589, 0.414 ) ( 0.589, 0.414 ) ( 0.589, 0.413 ) ( 0.588, 0.413 ) ( 0.588, 0.414 ) ( 0.588, 0.414 ) ( 0.588, 0.414 ) ( 0.588, 0.415 ) ( 0.588, 0.415 ) ( 0.588, 0.416 ) ( 0.588, 0.416 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.417 ) ( 0.588, 0.418 ) ( 0.588, 0.418 ) ( 0.588, 0.418 ) ( 0.588, 0.419 ) ( 0.589, 0.419 ) ( 0.589, 0.419 ) ( 0.589, 0.419 ) ( 0.589, 0.420 ) ( 0.589, 0.420 ) ( 0.589, 0.421 ) ( 0.589, 0.421 ) ( 0.589, 0.421 ) ( 0.589, 0.422 ) ( 0.589, 0.422 ) ( 0.589, 0.423 ) ( 0.590, 0.423 ) ( 0.590, 0.424 ) ( 0.590, 0.424 ) ( 0.590, 0.424 ) ( 0.590, 0.425 ) ( 0.590, 0.425 ) ( 0.590, 0.426 ) ( 0.590, 0.426 ) ( 0.590, 0.427 ) ( 0.590, 0.427 ) ( 0.590, 0.427 ) ( 0.590, 0.428 ) ( 0.591, 0.428 ) ( 0.591, 0.428 ) ( 0.591, 0.429 ) ( 0.591, 0.429 ) ( 0.591, 0.429 ) ( 0.591, 0.430 ) ( 0.592, 0.430 ) ( 0.592, 0.430 ) ( 0.592, 0.431 ) ( 0.592, 0.431 ) ( 0.592, 0.432 ) ( 0.592, 0.432 ) ( 0.592, 0.432 ) ( 0.592, 0.433 ) ( 0.591, 0.433 ) ( 0.591, 0.433 ) ( 0.591, 0.433 ) ( 0.590, 0.434 ) ( 0.590, 0.434 ) ( 0.591, 0.435 ) ( 0.591, 0.435 ) ( 0.591, 0.435 ) ( 0.591, 0.435 ) ( 0.592, 0.435 ) ( 0.592, 0.435 ) ( 0.592, 0.436 ) ( 0.593, 0.436 ) ( 0.593, 0.436 ) ( 0.593, 0.436 ) ( 0.594, 0.436 ) ( 0.594, 0.437 ) ( 0.594, 0.437 ) ( 0.594, 0.438 ) ( 0.594, 0.438 ) ( 0.594, 0.438 ) ( 0.594, 0.438 ) ( 0.594, 0.438 ) ( 0.593, 0.438 ) ( 0.593, 0.438 ) ( 0.592, 0.438 ) ( 0.592, 0.439 ) ( 0.592, 0.439 ) ( 0.592, 0.439 ) ( 0.592, 0.439 ) ( 0.592, 0.440 ) ( 0.592, 0.440 ) ( 0.592, 0.440 ) ( 0.592, 0.441 ) ( 0.593, 0.441 ) ( 0.593, 0.441 ) %
( 0.593, 0.441 ) ( 0.593, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.442 ) ( 0.594, 0.443 ) ( 0.594, 0.443 ) ( 0.594, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.595, 0.444 ) ( 0.596, 0.445 ) ( 0.596, 0.445 ) ( 0.596, 0.445 ) ( 0.597, 0.445 ) ( 0.597, 0.445 ) ( 0.598, 0.445 ) ( 0.598, 0.445 ) ( 0.598, 0.445 ) ( 0.599, 0.446 ) ( 0.599, 0.446 ) ( 0.599, 0.446 ) ( 0.600, 0.446 ) ( 0.600, 0.446 ) ( 0.601, 0.446 ) ( 0.601, 0.446 ) ( 0.601, 0.446 ) ( 0.602, 0.445 ) ( 0.602, 0.445 ) ( 0.602, 0.445 ) ( 0.602, 0.444 ) ( 0.602, 0.444 ) ( 0.602, 0.444 ) ( 0.602, 0.443 ) ( 0.602, 0.443 ) ( 0.602, 0.443 ) ( 0.602, 0.442 ) ( 0.602, 0.442 ) ( 0.601, 0.442 ) ( 0.601, 0.441 ) ( 0.601, 0.441 ) ( 0.601, 0.441 ) ( 0.601, 0.440 ) ( 0.601, 0.440 ) ( 0.601, 0.440 ) ( 0.601, 0.439 ) ( 0.602, 0.439 ) ( 0.602, 0.439 ) ( 0.602, 0.438 ) ( 0.602, 0.438 ) ( 0.602, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.438 ) ( 0.603, 0.437 ) ( 0.603, 0.437 ) ( 0.603, 0.437 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.436 ) ( 0.603, 0.435 ) ( 0.603, 0.435 ) ( 0.603, 0.434 ) ( 0.603, 0.434 ) ( 0.603, 0.433 ) ( 0.603, 0.433 ) ( 0.603, 0.433 ) ( 0.603, 0.432 ) ( 0.604, 0.432 ) ( 0.604, 0.432 ) ( 0.604, 0.431 ) ( 0.604, 0.431 ) ( 0.604, 0.431 ) ( 0.604, 0.430 ) ( 0.604, 0.430 ) ( 0.604, 0.429 ) ( 0.604, 0.429 ) ( 0.604, 0.428 ) ( 0.604, 0.428 ) ( 0.605, 0.428 ) ( 0.605, 0.428 ) ( 0.606, 0.428 ) ( 0.606, 0.428 ) ( 0.607, 0.428 ) ( 0.607, 0.428 ) ( 0.608, 0.428 ) ( 0.608, 0.428 ) ( 0.609, 0.428 ) ( 0.609, 0.428 ) ( 0.610, 0.428 ) ( 0.610, 0.428 ) ( 0.610, 0.429 ) ( 0.610, 0.429 ) ( 0.610, 0.429 ) ( 0.610, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.430 ) ( 0.609, 0.431 ) ( 0.609, 0.431 ) ( 0.608, 0.431 ) %
( 0.608, 0.431 ) ( 0.608, 0.431 ) ( 0.607, 0.431 ) ( 0.607, 0.431 ) ( 0.607, 0.431 ) ( 0.607, 0.431 ) ( 0.606, 0.431 ) ( 0.606, 0.431 ) ( 0.606, 0.432 ) ( 0.606, 0.432 ) ( 0.606, 0.433 ) ( 0.606, 0.433 ) ( 0.606, 0.433 ) ( 0.607, 0.433 ) ( 0.607, 0.433 ) ( 0.607, 0.433 ) ( 0.608, 0.434 ) ( 0.608, 0.434 ) ( 0.608, 0.434 ) ( 0.608, 0.434 ) ( 0.609, 0.435 ) ( 0.609, 0.435 ) ( 0.609, 0.435 ) ( 0.609, 0.436 ) ( 0.609, 0.436 ) ( 0.610, 0.436 ) ( 0.610, 0.436 ) ( 0.610, 0.437 ) ( 0.610, 0.437 ) ( 0.610, 0.437 ) ( 0.610, 0.438 ) ( 0.611, 0.438 ) ( 0.611, 0.438 ) ( 0.611, 0.439 ) ( 0.611, 0.439 ) ( 0.611, 0.439 ) ( 0.611, 0.439 ) ( 0.612, 0.440 ) ( 0.612, 0.440 ) ( 0.612, 0.440 ) ( 0.612, 0.441 ) ( 0.612, 0.441 ) ( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.442 ) ( 0.612, 0.443 ) ( 0.612, 0.443 ) ( 0.612, 0.444 ) ( 0.612, 0.444 ) ( 0.612, 0.444 ) ( 0.612, 0.445 ) ( 0.612, 0.445 ) ( 0.612, 0.446 ) ( 0.612, 0.446 ) ( 0.612, 0.446 ) ( 0.612, 0.447 ) ( 0.612, 0.447 ) ( 0.612, 0.447 ) ( 0.612, 0.447 ) ( 0.611, 0.448 ) ( 0.611, 0.448 ) ( 0.611, 0.448 ) ( 0.610, 0.448 ) ( 0.610, 0.449 ) ( 0.610, 0.449 ) ( 0.610, 0.450 ) ( 0.610, 0.450 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.611, 0.451 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.612, 0.452 ) ( 0.613, 0.453 ) ( 0.613, 0.453 ) ( 0.613, 0.453 ) ( 0.613, 0.454 ) ( 0.613, 0.454 ) ( 0.613, 0.454 ) ( 0.614, 0.454 ) ( 0.614, 0.455 ) ( 0.614, 0.455 ) ( 0.615, 0.455 ) ( 0.615, 0.455 ) ( 0.616, 0.455 ) ( 0.616, 0.455 ) ( 0.616, 0.455 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.456 ) ( 0.617, 0.457 ) ( 0.618, 0.457 ) ( 0.618, 0.457 ) ( 0.618, 0.458 ) ( 0.618, 0.458 ) ( 0.619, 0.458 ) ( 0.619, 0.458 ) %
( 0.620, 0.458 ) ( 0.620, 0.458 ) ( 0.621, 0.458 ) ( 0.621, 0.458 ) ( 0.621, 0.457 ) ( 0.622, 0.457 ) ( 0.622, 0.457 ) ( 0.622, 0.458 ) ( 0.623, 0.458 ) ( 0.623, 0.458 ) ( 0.623, 0.458 ) ( 0.624, 0.458 ) ( 0.624, 0.458 ) ( 0.624, 0.459 ) ( 0.624, 0.459 ) ( 0.625, 0.459 ) ( 0.625, 0.459 ) ( 0.625, 0.460 ) ( 0.625, 0.460 ) ( 0.625, 0.460 ) ( 0.625, 0.461 ) ( 0.625, 0.461 ) ( 0.625, 0.461 ) ( 0.625, 0.462 ) ( 0.624, 0.462 ) ( 0.624, 0.462 ) ( 0.623, 0.462 ) ( 0.623, 0.461 ) ( 0.623, 0.461 ) ( 0.622, 0.461 ) ( 0.622, 0.461 ) ( 0.622, 0.461 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.621, 0.461 ) ( 0.620, 0.461 ) ( 0.620, 0.461 ) ( 0.619, 0.461 ) ( 0.619, 0.461 ) ( 0.619, 0.461 ) ( 0.618, 0.461 ) ( 0.618, 0.460 ) ( 0.618, 0.460 ) ( 0.617, 0.460 ) ( 0.617, 0.460 ) ( 0.617, 0.459 ) ( 0.617, 0.459 ) ( 0.617, 0.459 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.616, 0.458 ) ( 0.615, 0.458 ) ( 0.615, 0.458 ) ( 0.614, 0.458 ) ( 0.614, 0.458 ) ( 0.613, 0.458 ) ( 0.613, 0.458 ) ( 0.613, 0.458 ) ( 0.613, 0.458 ) ( 0.612, 0.459 ) ( 0.612, 0.459 ) ( 0.612, 0.459 ) ( 0.612, 0.460 ) ( 0.612, 0.460 ) ( 0.612, 0.461 ) ( 0.612, 0.461 ) ( 0.612, 0.462 ) ( 0.612, 0.462 ) ( 0.612, 0.463 ) ( 0.612, 0.463 ) ( 0.612, 0.464 ) ( 0.612, 0.464 ) ( 0.612, 0.464 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.613, 0.465 ) ( 0.614, 0.466 ) ( 0.614, 0.466 ) ( 0.614, 0.466 ) ( 0.614, 0.466 ) ( 0.615, 0.467 ) ( 0.615, 0.467 ) ( 0.615, 0.467 ) ( 0.616, 0.467 ) ( 0.616, 0.467 ) ( 0.617, 0.467 ) ( 0.617, 0.467 ) ( 0.618, 0.467 ) ( 0.618, 0.467 ) ( 0.618, 0.467 ) ( 0.619, 0.467 ) ( 0.619, 0.467 ) ( 0.620, 0.468 ) ( 0.620, 0.468 ) ( 0.620, 0.468 ) ( 0.621, 0.468 ) ( 0.621, 0.468 ) ( 0.622, 0.468 ) %
( 0.622, 0.468 ) ( 0.623, 0.468 ) ( 0.623, 0.468 ) ( 0.624, 0.468 ) ( 0.624, 0.468 ) ( 0.624, 0.468 ) ( 0.625, 0.468 ) ( 0.625, 0.468 ) ( 0.625, 0.468 ) ( 0.626, 0.468 ) ( 0.626, 0.467 ) ( 0.627, 0.467 ) ( 0.627, 0.467 ) ( 0.627, 0.467 ) ( 0.627, 0.466 ) ( 0.627, 0.466 ) ( 0.628, 0.466 ) ( 0.628, 0.465 ) ( 0.628, 0.465 ) ( 0.628, 0.464 ) ( 0.628, 0.464 ) ( 0.628, 0.464 ) ( 0.628, 0.464 ) ( 0.629, 0.463 ) ( 0.629, 0.463 ) ( 0.629, 0.463 ) ( 0.630, 0.463 ) ( 0.630, 0.464 ) ( 0.630, 0.464 ) ( 0.630, 0.464 ) ( 0.630, 0.465 ) ( 0.630, 0.465 ) ( 0.630, 0.465 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.631, 0.466 ) ( 0.632, 0.467 ) ( 0.632, 0.467 ) ( 0.633, 0.466 ) ( 0.633, 0.466 ) ( 0.633, 0.466 ) ( 0.634, 0.466 ) ( 0.634, 0.465 ) ( 0.634, 0.465 ) ( 0.634, 0.465 ) ( 0.634, 0.465 ) ( 0.635, 0.465 ) ( 0.635, 0.465 ) ( 0.636, 0.465 ) ( 0.636, 0.465 ) ( 0.637, 0.464 ) ( 0.637, 0.464 ) ( 0.637, 0.464 ) ( 0.637, 0.463 ) ( 0.637, 0.463 ) ( 0.638, 0.463 ) ( 0.638, 0.463 ) ( 0.639, 0.463 ) ( 0.639, 0.463 ) ( 0.640, 0.463 ) ( 0.640, 0.463 ) ( 0.641, 0.463 ) ( 0.641, 0.463 ) ( 0.641, 0.463 ) ( 0.642, 0.463 ) ( 0.642, 0.462 ) ( 0.642, 0.462 ) ( 0.642, 0.462 ) ( 0.643, 0.461 ) ( 0.643, 0.461 ) ( 0.643, 0.461 ) ( 0.643, 0.460 ) ( 0.643, 0.460 ) ( 0.644, 0.460 ) ( 0.644, 0.460 ) ( 0.644, 0.460 ) ( 0.645, 0.460 ) ( 0.645, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.646, 0.460 ) ( 0.647, 0.460 ) ( 0.647, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.461 ) ( 0.647, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.646, 0.462 ) ( 0.645, 0.462 ) ( 0.645, 0.462 ) ( 0.645, 0.463 ) ( 0.644, 0.463 ) ( 0.644, 0.463 ) ( 0.644, 0.463 ) %
( 0.644, 0.464 ) ( 0.644, 0.464 ) ( 0.643, 0.464 ) ( 0.643, 0.464 ) ( 0.643, 0.465 ) ( 0.643, 0.465 ) ( 0.642, 0.465 ) ( 0.642, 0.465 ) ( 0.642, 0.465 ) ( 0.641, 0.466 ) ( 0.641, 0.466 ) ( 0.640, 0.466 ) ( 0.640, 0.466 ) ( 0.640, 0.466 ) ( 0.639, 0.466 ) ( 0.639, 0.466 ) ( 0.639, 0.466 ) ( 0.638, 0.467 ) ( 0.638, 0.467 ) ( 0.638, 0.467 ) ( 0.637, 0.467 ) ( 0.637, 0.467 ) ( 0.637, 0.468 ) ( 0.637, 0.468 ) ( 0.636, 0.468 ) ( 0.636, 0.468 ) ( 0.636, 0.468 ) ( 0.635, 0.469 ) ( 0.635, 0.469 ) ( 0.634, 0.469 ) ( 0.634, 0.469 ) ( 0.634, 0.469 ) ( 0.633, 0.469 ) ( 0.633, 0.469 ) ( 0.632, 0.469 ) ( 0.632, 0.469 ) ( 0.631, 0.469 ) ( 0.631, 0.469 ) ( 0.631, 0.469 ) ( 0.630, 0.470 ) ( 0.630, 0.470 ) ( 0.630, 0.470 ) ( 0.629, 0.470 ) ( 0.629, 0.470 ) ( 0.629, 0.471 ) ( 0.629, 0.471 ) ( 0.628, 0.471 ) ( 0.628, 0.471 ) ( 0.627, 0.471 ) ( 0.627, 0.471 ) ( 0.626, 0.471 ) ( 0.626, 0.471 ) ( 0.625, 0.471 ) ( 0.625, 0.471 ) ( 0.625, 0.471 ) ( 0.624, 0.471 ) ( 0.624, 0.471 ) ( 0.624, 0.471 ) ( 0.623, 0.471 ) ( 0.623, 0.471 ) ( 0.622, 0.471 ) ( 0.622, 0.471 ) ( 0.621, 0.471 ) ( 0.621, 0.471 ) ( 0.621, 0.471 ) ( 0.620, 0.471 ) ( 0.620, 0.471 ) ( 0.619, 0.471 ) ( 0.619, 0.471 ) ( 0.618, 0.471 ) ( 0.618, 0.471 ) ( 0.618, 0.471 ) ( 0.617, 0.470 ) ( 0.617, 0.470 ) ( 0.617, 0.470 ) ( 0.616, 0.470 ) ( 0.616, 0.470 ) ( 0.616, 0.470 ) ( 0.615, 0.469 ) ( 0.615, 0.469 ) ( 0.615, 0.469 ) ( 0.614, 0.469 ) ( 0.614, 0.469 ) ( 0.614, 0.469 ) ( 0.613, 0.469 ) ( 0.613, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.469 ) ( 0.612, 0.470 ) ( 0.612, 0.470 ) ( 0.613, 0.470 ) ( 0.613, 0.471 ) ( 0.613, 0.471 ) ( 0.613, 0.471 ) ( 0.613, 0.472 ) ( 0.613, 0.472 ) ( 0.613, 0.472 ) ( 0.614, 0.473 ) ( 0.614, 0.473 ) %
( 0.614, 0.474 ) ( 0.614, 0.474 ) ( 0.614, 0.474 ) ( 0.614, 0.475 ) ( 0.614, 0.475 ) ( 0.613, 0.475 ) ( 0.613, 0.475 ) ( 0.613, 0.476 ) ( 0.613, 0.476 ) ( 0.613, 0.476 ) ( 0.613, 0.477 ) ( 0.613, 0.477 ) ( 0.613, 0.478 ) ( 0.612, 0.478 ) ( 0.612, 0.478 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.479 ) ( 0.612, 0.480 ) ( 0.613, 0.480 ) ( 0.613, 0.480 ) ( 0.613, 0.481 ) ( 0.613, 0.481 ) ( 0.613, 0.482 ) ( 0.613, 0.482 ) ( 0.614, 0.482 ) ( 0.614, 0.483 ) ( 0.614, 0.483 ) ( 0.614, 0.483 ) ( 0.614, 0.484 ) ( 0.614, 0.484 ) ( 0.614, 0.484 ) ( 0.614, 0.485 ) ( 0.615, 0.485 ) ( 0.615, 0.486 ) ( 0.615, 0.486 ) ( 0.615, 0.486 ) ( 0.615, 0.487 ) ( 0.615, 0.487 ) ( 0.615, 0.488 ) ( 0.615, 0.488 ) ( 0.615, 0.489 ) ( 0.615, 0.489 ) ( 0.615, 0.489 ) ( 0.615, 0.490 ) ( 0.615, 0.490 ) ( 0.616, 0.491 ) ( 0.616, 0.491 ) ( 0.616, 0.491 ) ( 0.616, 0.492 ) ( 0.616, 0.492 ) ( 0.616, 0.493 ) ( 0.616, 0.493 ) ( 0.616, 0.494 ) ( 0.616, 0.494 ) ( 0.616, 0.495 ) ( 0.616, 0.495 ) ( 0.616, 0.496 ) ( 0.616, 0.496 ) ( 0.616, 0.497 ) ( 0.616, 0.497 ) ( 0.616, 0.498 ) ( 0.616, 0.498 ) ( 0.616, 0.499 ) ( 0.616, 0.499 ) ( 0.616, 0.500 ) ( 0.616, 0.500 ) ( 0.616, 0.500 ) ( 0.616, 0.501 ) ( 0.616, 0.501 ) ( 0.616, 0.501 ) ( 0.616, 0.502 ) ( 0.615, 0.502 ) ( 0.615, 0.503 ) ( 0.615, 0.503 ) ( 0.615, 0.503 ) ( 0.615, 0.504 ) ( 0.614, 0.504 ) ( 0.614, 0.503 ) ( 0.614, 0.503 ) ( 0.614, 0.503 ) ( 0.613, 0.503 ) ( 0.613, 0.502 ) ( 0.613, 0.502 ) ( 0.613, 0.502 ) ( 0.613, 0.501 ) ( 0.613, 0.501 ) ( 0.612, 0.500 ) ( 0.613, 0.500 ) ( 0.613, 0.500 ) ( 0.613, 0.499 ) ( 0.613, 0.499 ) ( 0.613, 0.499 ) ( 0.613, 0.498 ) ( 0.613, 0.498 ) ( 0.613, 0.497 ) ( 0.613, 0.497 ) ( 0.613, 0.496 ) ( 0.613, 0.496 ) %
( 0.613, 0.496 ) ( 0.613, 0.495 ) ( 0.613, 0.495 ) ( 0.613, 0.494 ) ( 0.613, 0.494 ) ( 0.613, 0.494 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.493 ) ( 0.613, 0.492 ) ( 0.613, 0.492 ) ( 0.613, 0.492 ) ( 0.613, 0.491 ) ( 0.612, 0.491 ) ( 0.612, 0.490 ) ( 0.612, 0.490 ) ( 0.612, 0.490 ) ( 0.612, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.489 ) ( 0.611, 0.490 ) ( 0.611, 0.490 ) ( 0.611, 0.491 ) ( 0.610, 0.491 ) ( 0.610, 0.492 ) ( 0.610, 0.492 ) ( 0.610, 0.492 ) ( 0.610, 0.493 ) ( 0.610, 0.493 ) ( 0.610, 0.494 ) ( 0.610, 0.494 ) ( 0.610, 0.494 ) ( 0.610, 0.495 ) ( 0.610, 0.495 ) ( 0.610, 0.496 ) ( 0.610, 0.496 ) ( 0.609, 0.497 ) ( 0.609, 0.497 ) ( 0.609, 0.497 ) ( 0.609, 0.498 ) ( 0.609, 0.498 ) ( 0.609, 0.499 ) ( 0.609, 0.499 ) ( 0.609, 0.499 ) ( 0.609, 0.500 ) ( 0.609, 0.500 ) ( 0.609, 0.500 ) ( 0.608, 0.501 ) ( 0.608, 0.501 ) ( 0.608, 0.501 ) ( 0.608, 0.502 ) ( 0.608, 0.502 ) ( 0.608, 0.503 ) ( 0.608, 0.503 ) ( 0.608, 0.503 ) ( 0.608, 0.504 ) ( 0.608, 0.504 ) ( 0.607, 0.505 ) ( 0.607, 0.505 ) ( 0.607, 0.505 ) ( 0.607, 0.506 ) ( 0.607, 0.506 ) ( 0.607, 0.507 ) ( 0.607, 0.507 ) ( 0.607, 0.507 ) ( 0.607, 0.508 ) ( 0.607, 0.508 ) ( 0.607, 0.509 ) ( 0.607, 0.509 ) ( 0.606, 0.510 ) ( 0.606, 0.510 ) ( 0.606, 0.510 ) ( 0.606, 0.511 ) ( 0.606, 0.511 ) ( 0.606, 0.511 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.605, 0.512 ) ( 0.604, 0.512 ) ( 0.604, 0.513 ) ( 0.604, 0.513 ) ( 0.604, 0.513 ) ( 0.604, 0.514 ) ( 0.604, 0.514 ) ( 0.604, 0.515 ) ( 0.603, 0.515 ) ( 0.603, 0.515 ) ( 0.603, 0.516 ) ( 0.603, 0.516 ) ( 0.603, 0.517 ) ( 0.603, 0.517 ) ( 0.603, 0.517 ) ( 0.603, 0.518 ) ( 0.603, 0.518 ) ( 0.603, 0.519 ) ( 0.603, 0.519 ) %
( 0.603, 0.520 ) ( 0.603, 0.520 ) ( 0.602, 0.520 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.521 ) ( 0.602, 0.522 ) ( 0.602, 0.522 ) ( 0.602, 0.523 ) ( 0.602, 0.523 ) ( 0.601, 0.523 ) ( 0.601, 0.524 ) ( 0.601, 0.524 ) ( 0.601, 0.524 ) ( 0.601, 0.525 ) ( 0.601, 0.525 ) ( 0.601, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.526 ) ( 0.600, 0.527 ) ( 0.600, 0.527 ) ( 0.600, 0.528 ) ( 0.600, 0.528 ) ( 0.599, 0.528 ) ( 0.599, 0.529 ) ( 0.599, 0.529 ) ( 0.599, 0.529 ) ( 0.599, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.530 ) ( 0.598, 0.531 ) ( 0.598, 0.531 ) ( 0.598, 0.531 ) ( 0.597, 0.532 ) ( 0.597, 0.532 ) ( 0.597, 0.532 ) ( 0.597, 0.533 ) ( 0.597, 0.533 ) ( 0.597, 0.533 ) ( 0.596, 0.534 ) ( 0.596, 0.534 ) ( 0.596, 0.534 ) ( 0.596, 0.535 ) ( 0.596, 0.535 ) ( 0.596, 0.536 ) ( 0.596, 0.536 ) ( 0.596, 0.536 ) ( 0.596, 0.537 ) ( 0.595, 0.537 ) ( 0.595, 0.537 ) ( 0.595, 0.538 ) ( 0.595, 0.538 ) ( 0.595, 0.538 ) ( 0.595, 0.539 ) ( 0.594, 0.539 ) ( 0.594, 0.540 ) ( 0.594, 0.540 ) ( 0.594, 0.540 ) ( 0.594, 0.541 ) ( 0.594, 0.541 ) ( 0.594, 0.541 ) ( 0.593, 0.541 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.593, 0.542 ) ( 0.592, 0.543 ) ( 0.592, 0.543 ) ( 0.592, 0.543 ) ( 0.592, 0.544 ) ( 0.592, 0.544 ) ( 0.592, 0.544 ) ( 0.591, 0.545 ) ( 0.591, 0.545 ) ( 0.591, 0.545 ) ( 0.591, 0.546 ) ( 0.591, 0.546 ) ( 0.591, 0.546 ) ( 0.590, 0.547 ) ( 0.590, 0.547 ) ( 0.590, 0.547 ) ( 0.590, 0.548 ) ( 0.590, 0.548 ) ( 0.590, 0.548 ) ( 0.590, 0.549 ) ( 0.590, 0.549 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.550 ) ( 0.589, 0.551 ) ( 0.588, 0.551 ) ( 0.588, 0.551 ) ( 0.588, 0.551 ) ( 0.588, 0.552 ) ( 0.587, 0.552 ) ( 0.587, 0.552 ) %
( 0.587, 0.553 ) ( 0.587, 0.553 ) ( 0.587, 0.553 ) ( 0.586, 0.554 ) ( 0.586, 0.554 ) ( 0.586, 0.554 ) ( 0.586, 0.555 ) ( 0.586, 0.555 ) ( 0.586, 0.555 ) ( 0.585, 0.556 ) ( 0.585, 0.556 ) ( 0.585, 0.556 ) ( 0.585, 0.557 ) ( 0.585, 0.557 ) ( 0.585, 0.557 ) ( 0.585, 0.558 ) ( 0.584, 0.558 ) ( 0.584, 0.558 ) ( 0.584, 0.559 ) ( 0.584, 0.559 ) ( 0.584, 0.559 ) ( 0.583, 0.560 ) ( 0.583, 0.560 ) ( 0.583, 0.560 ) ( 0.583, 0.560 ) ( 0.583, 0.561 ) ( 0.583, 0.561 ) ( 0.582, 0.561 ) ( 0.582, 0.562 ) ( 0.582, 0.562 ) ( 0.582, 0.562 ) ( 0.582, 0.563 ) ( 0.582, 0.563 ) ( 0.582, 0.563 ) ( 0.582, 0.564 ) ( 0.581, 0.564 ) ( 0.581, 0.564 ) ( 0.581, 0.565 ) ( 0.581, 0.565 ) ( 0.581, 0.565 ) ( 0.581, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.566 ) ( 0.580, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.567 ) ( 0.579, 0.568 ) ( 0.579, 0.568 ) ( 0.578, 0.568 ) ( 0.578, 0.569 ) ( 0.578, 0.569 ) ( 0.578, 0.569 ) ( 0.578, 0.569 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.570 ) ( 0.577, 0.571 ) ( 0.577, 0.571 ) ( 0.576, 0.571 ) ( 0.576, 0.571 ) ( 0.576, 0.572 ) ( 0.576, 0.572 ) ( 0.576, 0.572 ) ( 0.575, 0.573 ) ( 0.575, 0.573 ) ( 0.575, 0.573 ) ( 0.575, 0.574 ) ( 0.575, 0.574 ) ( 0.574, 0.574 ) ( 0.574, 0.574 ) ( 0.574, 0.575 ) ( 0.574, 0.575 ) ( 0.574, 0.576 ) ( 0.574, 0.576 ) ( 0.574, 0.576 ) ( 0.573, 0.577 ) ( 0.573, 0.577 ) ( 0.573, 0.577 ) ( 0.573, 0.578 ) ( 0.573, 0.578 ) ( 0.573, 0.578 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.579 ) ( 0.572, 0.580 ) ( 0.571, 0.580 ) ( 0.571, 0.580 ) ( 0.571, 0.580 ) ( 0.571, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.581 ) ( 0.570, 0.582 ) ( 0.569, 0.582 ) ( 0.569, 0.582 ) ( 0.569, 0.583 ) ( 0.569, 0.583 ) %
( 0.569, 0.583 ) ( 0.568, 0.583 ) ( 0.568, 0.584 ) ( 0.568, 0.584 ) ( 0.568, 0.584 ) ( 0.568, 0.585 ) ( 0.568, 0.585 ) ( 0.568, 0.585 ) ( 0.568, 0.586 ) ( 0.567, 0.586 ) ( 0.567, 0.586 ) ( 0.567, 0.587 ) ( 0.567, 0.587 ) ( 0.567, 0.587 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.566, 0.588 ) ( 0.565, 0.589 ) ( 0.565, 0.589 ) ( 0.565, 0.589 ) ( 0.565, 0.590 ) ( 0.565, 0.590 ) ( 0.564, 0.590 ) ( 0.564, 0.590 ) ( 0.564, 0.591 ) ( 0.564, 0.591 ) ( 0.563, 0.591 ) ( 0.563, 0.591 ) ( 0.563, 0.592 ) ( 0.563, 0.592 ) ( 0.563, 0.593 ) ( 0.563, 0.593 ) ( 0.563, 0.593 ) ( 0.562, 0.593 ) ( 0.562, 0.594 ) ( 0.562, 0.594 ) ( 0.562, 0.594 ) ( 0.562, 0.594 ) ( 0.561, 0.595 ) ( 0.561, 0.595 ) ( 0.561, 0.595 ) ( 0.561, 0.596 ) ( 0.561, 0.596 ) ( 0.560, 0.596 ) ( 0.560, 0.597 ) ( 0.560, 0.597 ) ( 0.560, 0.597 ) ( 0.560, 0.597 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.559, 0.598 ) ( 0.558, 0.599 ) ( 0.558, 0.599 ) ( 0.558, 0.599 ) ( 0.557, 0.599 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.557, 0.600 ) ( 0.556, 0.601 ) ( 0.556, 0.601 ) ( 0.556, 0.601 ) ( 0.556, 0.602 ) ( 0.556, 0.602 ) ( 0.556, 0.602 ) ( 0.555, 0.603 ) ( 0.555, 0.603 ) ( 0.555, 0.603 ) ( 0.555, 0.604 ) ( 0.555, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.604 ) ( 0.554, 0.605 ) ( 0.554, 0.605 ) ( 0.553, 0.605 ) ( 0.553, 0.605 ) ( 0.553, 0.606 ) ( 0.553, 0.606 ) ( 0.553, 0.606 ) ( 0.552, 0.607 ) ( 0.552, 0.607 ) ( 0.552, 0.607 ) ( 0.552, 0.607 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.551, 0.608 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.550, 0.609 ) ( 0.550, 0.610 ) ( 0.549, 0.610 ) ( 0.549, 0.610 ) ( 0.549, 0.611 ) ( 0.549, 0.611 ) ( 0.549, 0.611 ) %
( 0.548, 0.612 ) ( 0.548, 0.612 ) ( 0.548, 0.612 ) ( 0.548, 0.612 ) ( 0.548, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.613 ) ( 0.547, 0.614 ) ( 0.546, 0.614 ) ( 0.546, 0.614 ) ( 0.546, 0.615 ) ( 0.546, 0.615 ) ( 0.545, 0.615 ) ( 0.545, 0.615 ) ( 0.545, 0.616 ) ( 0.545, 0.616 ) ( 0.545, 0.616 ) ( 0.545, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.617 ) ( 0.544, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.618 ) ( 0.543, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.619 ) ( 0.542, 0.620 ) ( 0.542, 0.620 ) ( 0.541, 0.620 ) ( 0.541, 0.620 ) ( 0.541, 0.621 ) ( 0.541, 0.621 ) ( 0.540, 0.621 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.540, 0.622 ) ( 0.539, 0.623 ) ( 0.539, 0.623 ) ( 0.539, 0.623 ) ( 0.539, 0.624 ) ( 0.539, 0.624 ) ( 0.539, 0.624 ) ( 0.538, 0.625 ) ( 0.538, 0.625 ) ( 0.538, 0.625 ) ( 0.538, 0.625 ) ( 0.537, 0.625 ) ( 0.537, 0.625 ) ( 0.537, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.626 ) ( 0.536, 0.627 ) ( 0.535, 0.627 ) ( 0.535, 0.627 ) ( 0.535, 0.627 ) ( 0.535, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.628 ) ( 0.534, 0.629 ) ( 0.534, 0.629 ) ( 0.533, 0.629 ) ( 0.533, 0.629 ) ( 0.533, 0.630 ) ( 0.533, 0.630 ) ( 0.532, 0.630 ) ( 0.532, 0.630 ) ( 0.532, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) ( 0.531, 0.631 ) ( 0.530, 0.632 ) ( 0.530, 0.632 ) ( 0.530, 0.632 ) ( 0.530, 0.633 ) ( 0.530, 0.633 ) ( 0.529, 0.633 ) ( 0.529, 0.634 ) ( 0.529, 0.634 ) ( 0.529, 0.634 ) ( 0.529, 0.634 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.528, 0.635 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.527, 0.636 ) ( 0.526, 0.636 ) ( 0.526, 0.637 ) ( 0.525, 0.637 ) ( 0.525, 0.637 ) %
( 0.525, 0.637 ) ( 0.524, 0.637 ) ( 0.524, 0.637 ) ( 0.524, 0.638 ) ( 0.524, 0.638 ) ( 0.523, 0.638 ) ( 0.523, 0.638 ) ( 0.523, 0.639 ) ( 0.523, 0.639 ) ( 0.522, 0.639 ) ( 0.522, 0.639 ) ( 0.522, 0.640 ) ( 0.522, 0.640 ) ( 0.522, 0.640 ) ( 0.521, 0.640 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.521, 0.641 ) ( 0.520, 0.642 ) ( 0.520, 0.642 ) ( 0.520, 0.642 ) ( 0.519, 0.642 ) ( 0.519, 0.642 ) ( 0.519, 0.643 ) ( 0.519, 0.643 ) ( 0.518, 0.643 ) ( 0.518, 0.643 ) ( 0.518, 0.643 ) ( 0.517, 0.643 ) ( 0.517, 0.644 ) ( 0.517, 0.644 ) ( 0.516, 0.644 ) ( 0.516, 0.644 ) ( 0.516, 0.645 ) ( 0.516, 0.645 ) ( 0.515, 0.645 ) ( 0.515, 0.645 ) ( 0.515, 0.645 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.514, 0.646 ) ( 0.513, 0.646 ) ( 0.513, 0.647 ) ( 0.513, 0.647 ) ( 0.513, 0.647 ) ( 0.512, 0.647 ) ( 0.512, 0.647 ) ( 0.512, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.648 ) ( 0.511, 0.649 ) ( 0.511, 0.649 ) ( 0.510, 0.649 ) ( 0.510, 0.649 ) ( 0.510, 0.650 ) ( 0.510, 0.650 ) ( 0.509, 0.650 ) ( 0.509, 0.650 ) ( 0.509, 0.651 ) ( 0.508, 0.651 ) ( 0.508, 0.651 ) ( 0.508, 0.651 ) ( 0.507, 0.651 ) ( 0.507, 0.651 ) ( 0.507, 0.652 ) ( 0.507, 0.652 ) ( 0.506, 0.652 ) ( 0.506, 0.652 ) ( 0.506, 0.653 ) ( 0.506, 0.653 ) ( 0.505, 0.653 ) ( 0.505, 0.653 ) ( 0.505, 0.653 ) ( 0.504, 0.654 ) ( 0.504, 0.654 ) ( 0.504, 0.654 ) ( 0.504, 0.654 ) ( 0.503, 0.654 ) ( 0.503, 0.655 ) ( 0.503, 0.655 ) ( 0.502, 0.655 ) ( 0.502, 0.655 ) ( 0.502, 0.656 ) ( 0.502, 0.656 ) ( 0.501, 0.656 ) ( 0.501, 0.656 ) ( 0.501, 0.657 ) ( 0.501, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.657 ) ( 0.500, 0.658 ) ( 0.499, 0.658 ) ( 0.499, 0.658 ) ( 0.499, 0.658 ) ( 0.498, 0.658 ) ( 0.498, 0.659 ) %
( 0.498, 0.659 ) ( 0.498, 0.659 ) ( 0.497, 0.659 ) ( 0.497, 0.659 ) ( 0.497, 0.660 ) ( 0.497, 0.660 ) ( 0.496, 0.660 ) ( 0.496, 0.660 ) ( 0.496, 0.660 ) ( 0.495, 0.661 ) ( 0.495, 0.661 ) ( 0.495, 0.661 ) ( 0.494, 0.661 ) ( 0.494, 0.661 ) ( 0.494, 0.662 ) ( 0.494, 0.662 ) ( 0.493, 0.662 ) ( 0.493, 0.662 ) ( 0.493, 0.663 ) ( 0.493, 0.663 ) ( 0.492, 0.663 ) ( 0.492, 0.663 ) ( 0.492, 0.663 ) ( 0.491, 0.663 ) ( 0.491, 0.664 ) ( 0.491, 0.664 ) ( 0.490, 0.664 ) ( 0.490, 0.664 ) ( 0.490, 0.664 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.489, 0.665 ) ( 0.488, 0.665 ) ( 0.488, 0.666 ) ( 0.488, 0.666 ) ( 0.488, 0.666 ) ( 0.487, 0.666 ) ( 0.487, 0.667 ) ( 0.487, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.486, 0.667 ) ( 0.485, 0.668 ) ( 0.485, 0.668 ) ( 0.485, 0.668 ) ( 0.484, 0.668 ) ( 0.484, 0.668 ) ( 0.484, 0.669 ) ( 0.484, 0.669 ) ( 0.483, 0.669 ) ( 0.483, 0.669 ) ( 0.483, 0.669 ) ( 0.482, 0.670 ) ( 0.482, 0.670 ) ( 0.482, 0.670 ) ( 0.481, 0.670 ) ( 0.481, 0.670 ) ( 0.481, 0.670 ) ( 0.480, 0.671 ) ( 0.480, 0.671 ) ( 0.480, 0.671 ) ( 0.479, 0.671 ) ( 0.479, 0.671 ) ( 0.479, 0.672 ) ( 0.479, 0.672 ) ( 0.479, 0.672 ) ( 0.478, 0.672 ) ( 0.478, 0.672 ) ( 0.478, 0.673 ) ( 0.477, 0.673 ) ( 0.477, 0.673 ) ( 0.477, 0.673 ) ( 0.476, 0.673 ) ( 0.476, 0.673 ) ( 0.476, 0.674 ) ( 0.476, 0.674 ) ( 0.475, 0.674 ) ( 0.475, 0.674 ) ( 0.475, 0.675 ) ( 0.474, 0.675 ) ( 0.474, 0.675 ) ( 0.474, 0.675 ) ( 0.473, 0.675 ) ( 0.473, 0.675 ) ( 0.473, 0.675 ) ( 0.472, 0.676 ) ( 0.472, 0.676 ) ( 0.472, 0.676 ) ( 0.471, 0.676 ) ( 0.471, 0.676 ) ( 0.471, 0.676 ) ( 0.470, 0.677 ) ( 0.470, 0.677 ) ( 0.470, 0.677 ) ( 0.469, 0.677 ) ( 0.469, 0.677 ) ( 0.469, 0.678 ) ( 0.468, 0.678 ) %
( 0.468, 0.678 ) ( 0.468, 0.678 ) ( 0.467, 0.678 ) ( 0.467, 0.678 ) ( 0.467, 0.678 ) ( 0.466, 0.679 ) ( 0.466, 0.679 ) ( 0.466, 0.679 ) ( 0.465, 0.679 ) ( 0.465, 0.679 ) ( 0.464, 0.679 ) ( 0.464, 0.679 ) ( 0.464, 0.679 ) ( 0.463, 0.679 ) ( 0.463, 0.679 ) ( 0.462, 0.679 ) ( 0.462, 0.679 ) ( 0.461, 0.680 ) ( 0.461, 0.680 ) ( 0.461, 0.680 ) ( 0.461, 0.680 ) ( 0.461, 0.681 ) ( 0.461, 0.681 ) ( 0.461, 0.681 ) ( 0.461, 0.682 ) ( 0.461, 0.682 ) ( 0.462, 0.682 ) ( 0.462, 0.682 ) ( 0.463, 0.682 ) ( 0.463, 0.682 ) ( 0.463, 0.682 ) ( 0.464, 0.682 ) ( 0.464, 0.683 ) ( 0.464, 0.683 ) ( 0.464, 0.683 ) ( 0.464, 0.683 ) ( 0.464, 0.683 ) ( 0.464, 0.684 ) ( 0.463, 0.684 ) ( 0.463, 0.684 ) ( 0.463, 0.683 ) ( 0.462, 0.683 ) ( 0.462, 0.683 ) ( 0.461, 0.683 ) ( 0.461, 0.683 ) ( 0.460, 0.683 ) ( 0.460, 0.683 ) ( 0.460, 0.684 ) ( 0.459, 0.684 ) ( 0.459, 0.684 ) ( 0.458, 0.684 ) ( 0.458, 0.684 ) ( 0.458, 0.684 ) ( 0.457, 0.684 ) ( 0.457, 0.684 ) ( 0.457, 0.684 ) ( 0.456, 0.684 ) ( 0.456, 0.684 ) ( 0.455, 0.685 ) ( 0.455, 0.685 ) ( 0.455, 0.685 ) ( 0.454, 0.685 ) ( 0.454, 0.685 ) ( 0.454, 0.686 ) ( 0.454, 0.686 ) ( 0.453, 0.686 ) ( 0.453, 0.686 ) ( 0.453, 0.686 ) ( 0.452, 0.686 ) ( 0.452, 0.686 ) ( 0.451, 0.686 ) ( 0.451, 0.686 ) ( 0.451, 0.686 ) ( 0.450, 0.686 ) ( 0.450, 0.686 ) ( 0.449, 0.686 ) ( 0.449, 0.686 ) ( 0.448, 0.686 ) ( 0.448, 0.686 ) ( 0.447, 0.686 ) ( 0.447, 0.686 ) ( 0.446, 0.686 ) ( 0.446, 0.686 ) ( 0.446, 0.686 ) ( 0.445, 0.685 ) ( 0.445, 0.685 ) ( 0.445, 0.685 ) ( 0.445, 0.685 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.446, 0.684 ) ( 0.447, 0.683 ) ( 0.447, 0.683 ) ( 0.447, 0.683 ) ( 0.448, 0.683 ) ( 0.448, 0.683 ) ( 0.449, 0.683 ) ( 0.449, 0.683 ) ( 0.450, 0.683 ) %
( 0.450, 0.683 ) ( 0.451, 0.683 ) ( 0.451, 0.683 ) ( 0.452, 0.683 ) ( 0.452, 0.683 ) ( 0.452, 0.683 ) ( 0.453, 0.682 ) ( 0.453, 0.682 ) ( 0.454, 0.682 ) ( 0.454, 0.682 ) ( 0.454, 0.682 ) ( 0.455, 0.682 ) ( 0.455, 0.682 ) ( 0.456, 0.682 ) ( 0.456, 0.682 ) ( 0.456, 0.682 ) ( 0.457, 0.682 ) ( 0.457, 0.681 ) ( 0.457, 0.681 ) ( 0.457, 0.680 ) ( 0.457, 0.680 ) ( 0.456, 0.680 ) ( 0.456, 0.679 ) ( 0.456, 0.679 ) ( 0.457, 0.679 ) ( 0.457, 0.679 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.458, 0.678 ) ( 0.459, 0.678 ) ( 0.459, 0.678 ) ( 0.460, 0.678 ) ( 0.460, 0.678 ) ( 0.460, 0.678 ) ( 0.461, 0.678 ) ( 0.461, 0.677 ) ( 0.462, 0.677 ) ( 0.462, 0.677 ) ( 0.462, 0.677 ) ( 0.463, 0.677 ) ( 0.463, 0.677 ) ( 0.463, 0.677 ) ( 0.464, 0.676 ) ( 0.464, 0.676 ) ( 0.464, 0.676 ) ( 0.465, 0.676 ) ( 0.465, 0.676 ) ( 0.465, 0.676 ) ( 0.466, 0.675 ) ( 0.466, 0.675 ) ( 0.466, 0.675 ) ( 0.467, 0.675 ) ( 0.467, 0.675 ) ( 0.468, 0.675 ) ( 0.468, 0.675 ) ( 0.468, 0.675 ) ( 0.469, 0.674 ) ( 0.469, 0.674 ) ( 0.469, 0.674 ) ( 0.470, 0.674 ) ( 0.470, 0.674 ) ( 0.470, 0.673 ) ( 0.470, 0.673 ) ( 0.471, 0.673 ) ( 0.471, 0.673 ) ( 0.471, 0.672 ) ( 0.471, 0.672 ) ( 0.472, 0.672 ) ( 0.472, 0.672 ) ( 0.472, 0.672 ) ( 0.472, 0.671 ) ( 0.473, 0.671 ) ( 0.473, 0.671 ) ( 0.473, 0.671 ) ( 0.474, 0.670 ) ( 0.474, 0.670 ) ( 0.474, 0.670 ) ( 0.475, 0.670 ) ( 0.475, 0.670 ) ( 0.475, 0.670 ) ( 0.476, 0.669 ) ( 0.476, 0.669 ) ( 0.476, 0.669 ) ( 0.477, 0.669 ) ( 0.477, 0.669 ) ( 0.477, 0.669 ) ( 0.478, 0.669 ) ( 0.478, 0.668 ) ( 0.478, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.668 ) ( 0.479, 0.668 ) ( 0.480, 0.667 ) ( 0.480, 0.667 ) ( 0.480, 0.667 ) ( 0.480, 0.667 ) ( 0.481, 0.667 ) ( 0.481, 0.666 ) %
( 0.481, 0.666 ) ( 0.481, 0.666 ) ( 0.482, 0.666 ) ( 0.482, 0.666 ) ( 0.482, 0.665 ) ( 0.483, 0.665 ) ( 0.483, 0.665 ) ( 0.483, 0.665 ) ( 0.483, 0.664 ) ( 0.484, 0.664 ) ( 0.484, 0.664 ) ( 0.484, 0.664 ) ( 0.485, 0.664 ) ( 0.485, 0.664 ) ( 0.485, 0.663 ) ( 0.485, 0.663 ) ( 0.486, 0.663 ) ( 0.486, 0.662 ) ( 0.486, 0.662 ) ( 0.486, 0.662 ) ( 0.487, 0.662 ) ( 0.487, 0.662 ) ( 0.487, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.661 ) ( 0.488, 0.661 ) ( 0.489, 0.660 ) ( 0.489, 0.660 ) ( 0.490, 0.660 ) ( 0.490, 0.660 ) ( 0.490, 0.660 ) ( 0.491, 0.660 ) ( 0.491, 0.660 ) ( 0.491, 0.659 ) ( 0.491, 0.659 ) ( 0.492, 0.659 ) ( 0.492, 0.659 ) ( 0.492, 0.658 ) ( 0.492, 0.658 ) ( 0.493, 0.658 ) ( 0.493, 0.658 ) ( 0.493, 0.658 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.494, 0.657 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.495, 0.656 ) ( 0.496, 0.656 ) ( 0.496, 0.655 ) ( 0.496, 0.655 ) ( 0.497, 0.655 ) ( 0.497, 0.655 ) ( 0.497, 0.655 ) ( 0.497, 0.654 ) ( 0.498, 0.654 ) ( 0.498, 0.654 ) ( 0.498, 0.654 ) ( 0.498, 0.653 ) ( 0.499, 0.653 ) ( 0.499, 0.653 ) ( 0.499, 0.653 ) ( 0.499, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.652 ) ( 0.500, 0.651 ) ( 0.500, 0.651 ) ( 0.501, 0.651 ) ( 0.501, 0.651 ) ( 0.501, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.650 ) ( 0.502, 0.649 ) ( 0.503, 0.649 ) ( 0.503, 0.649 ) ( 0.503, 0.649 ) ( 0.503, 0.649 ) ( 0.504, 0.648 ) ( 0.504, 0.648 ) ( 0.504, 0.648 ) ( 0.505, 0.648 ) ( 0.505, 0.648 ) ( 0.505, 0.647 ) ( 0.505, 0.647 ) ( 0.506, 0.647 ) ( 0.506, 0.647 ) ( 0.506, 0.647 ) ( 0.507, 0.646 ) ( 0.507, 0.646 ) ( 0.507, 0.646 ) ( 0.507, 0.646 ) ( 0.508, 0.646 ) ( 0.508, 0.645 ) ( 0.508, 0.645 ) ( 0.508, 0.645 ) %
( 0.509, 0.645 ) ( 0.509, 0.644 ) ( 0.509, 0.644 ) ( 0.509, 0.644 ) ( 0.509, 0.644 ) ( 0.510, 0.643 ) ( 0.510, 0.643 ) ( 0.510, 0.643 ) ( 0.511, 0.643 ) ( 0.511, 0.643 ) ( 0.511, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.512, 0.642 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.513, 0.641 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.514, 0.640 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.515, 0.639 ) ( 0.516, 0.639 ) ( 0.516, 0.639 ) ( 0.516, 0.638 ) ( 0.516, 0.638 ) ( 0.517, 0.638 ) ( 0.517, 0.638 ) ( 0.517, 0.638 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.518, 0.637 ) ( 0.519, 0.637 ) ( 0.519, 0.636 ) ( 0.519, 0.636 ) ( 0.519, 0.636 ) ( 0.520, 0.635 ) ( 0.520, 0.635 ) ( 0.520, 0.635 ) ( 0.520, 0.635 ) ( 0.521, 0.635 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) ( 0.521, 0.634 ) ( 0.522, 0.633 ) ( 0.522, 0.633 ) ( 0.522, 0.633 ) ( 0.523, 0.633 ) ( 0.523, 0.633 ) ( 0.523, 0.632 ) ( 0.523, 0.632 ) ( 0.524, 0.632 ) ( 0.524, 0.632 ) ( 0.524, 0.632 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.525, 0.631 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.526, 0.630 ) ( 0.527, 0.629 ) ( 0.527, 0.629 ) ( 0.527, 0.629 ) ( 0.527, 0.629 ) ( 0.528, 0.628 ) ( 0.528, 0.628 ) ( 0.528, 0.628 ) ( 0.528, 0.627 ) ( 0.528, 0.627 ) ( 0.529, 0.627 ) ( 0.529, 0.627 ) ( 0.529, 0.626 ) ( 0.529, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.626 ) ( 0.530, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.625 ) ( 0.531, 0.624 ) ( 0.532, 0.624 ) ( 0.532, 0.624 ) ( 0.532, 0.624 ) ( 0.532, 0.624 ) ( 0.533, 0.623 ) ( 0.533, 0.623 ) ( 0.533, 0.623 ) ( 0.533, 0.622 ) ( 0.533, 0.622 ) ( 0.534, 0.622 ) ( 0.534, 0.622 ) %
( 0.534, 0.621 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.535, 0.621 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.620 ) ( 0.536, 0.619 ) ( 0.537, 0.619 ) ( 0.537, 0.619 ) ( 0.537, 0.618 ) ( 0.537, 0.618 ) ( 0.538, 0.618 ) ( 0.538, 0.618 ) ( 0.538, 0.617 ) ( 0.538, 0.617 ) ( 0.538, 0.617 ) ( 0.538, 0.616 ) ( 0.539, 0.616 ) ( 0.539, 0.616 ) ( 0.539, 0.615 ) ( 0.539, 0.615 ) ( 0.539, 0.615 ) ( 0.539, 0.614 ) ( 0.540, 0.614 ) ( 0.540, 0.614 ) ( 0.540, 0.614 ) ( 0.541, 0.614 ) ( 0.541, 0.613 ) ( 0.541, 0.613 ) ( 0.541, 0.613 ) ( 0.542, 0.612 ) ( 0.542, 0.612 ) ( 0.542, 0.612 ) ( 0.542, 0.611 ) ( 0.542, 0.611 ) ( 0.542, 0.611 ) ( 0.543, 0.611 ) ( 0.543, 0.611 ) ( 0.543, 0.610 ) ( 0.543, 0.610 ) ( 0.544, 0.610 ) ( 0.544, 0.609 ) ( 0.544, 0.609 ) ( 0.544, 0.609 ) ( 0.544, 0.608 ) ( 0.544, 0.608 ) ( 0.545, 0.608 ) ( 0.545, 0.608 ) ( 0.545, 0.607 ) ( 0.545, 0.607 ) ( 0.546, 0.607 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.546, 0.606 ) ( 0.547, 0.606 ) ( 0.547, 0.605 ) ( 0.547, 0.605 ) ( 0.547, 0.605 ) ( 0.547, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.548, 0.604 ) ( 0.549, 0.603 ) ( 0.549, 0.603 ) ( 0.549, 0.603 ) ( 0.549, 0.602 ) ( 0.550, 0.602 ) ( 0.550, 0.602 ) ( 0.550, 0.602 ) ( 0.550, 0.601 ) ( 0.550, 0.601 ) ( 0.551, 0.601 ) ( 0.551, 0.601 ) ( 0.551, 0.600 ) ( 0.551, 0.600 ) ( 0.552, 0.600 ) ( 0.552, 0.600 ) ( 0.552, 0.599 ) ( 0.552, 0.599 ) ( 0.552, 0.599 ) ( 0.553, 0.598 ) ( 0.553, 0.598 ) ( 0.553, 0.598 ) ( 0.553, 0.597 ) ( 0.553, 0.597 ) ( 0.553, 0.596 ) ( 0.553, 0.596 ) ( 0.554, 0.596 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.554, 0.595 ) ( 0.555, 0.594 ) ( 0.555, 0.594 ) ( 0.555, 0.594 ) %
( 0.555, 0.594 ) ( 0.556, 0.593 ) ( 0.556, 0.593 ) ( 0.556, 0.593 ) ( 0.557, 0.593 ) ( 0.557, 0.593 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.557, 0.592 ) ( 0.558, 0.591 ) ( 0.558, 0.591 ) ( 0.558, 0.591 ) ( 0.558, 0.590 ) ( 0.558, 0.590 ) ( 0.558, 0.590 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.559, 0.589 ) ( 0.560, 0.588 ) ( 0.560, 0.588 ) ( 0.560, 0.588 ) ( 0.560, 0.587 ) ( 0.560, 0.587 ) ( 0.560, 0.587 ) ( 0.560, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.586 ) ( 0.561, 0.585 ) ( 0.562, 0.585 ) ( 0.562, 0.585 ) ( 0.562, 0.584 ) ( 0.562, 0.584 ) ( 0.562, 0.584 ) ( 0.562, 0.583 ) ( 0.562, 0.583 ) ( 0.563, 0.583 ) ( 0.563, 0.583 ) ( 0.563, 0.582 ) ( 0.563, 0.582 ) ( 0.563, 0.582 ) ( 0.564, 0.582 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.564, 0.581 ) ( 0.565, 0.580 ) ( 0.565, 0.580 ) ( 0.565, 0.580 ) ( 0.565, 0.579 ) ( 0.566, 0.579 ) ( 0.566, 0.579 ) ( 0.566, 0.579 ) ( 0.566, 0.578 ) ( 0.566, 0.578 ) ( 0.567, 0.578 ) ( 0.567, 0.577 ) ( 0.567, 0.577 ) ( 0.567, 0.577 ) ( 0.567, 0.576 ) ( 0.568, 0.576 ) ( 0.568, 0.576 ) ( 0.568, 0.576 ) ( 0.568, 0.575 ) ( 0.568, 0.575 ) ( 0.569, 0.575 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.569, 0.574 ) ( 0.570, 0.573 ) ( 0.570, 0.573 ) ( 0.570, 0.573 ) ( 0.570, 0.572 ) ( 0.570, 0.572 ) ( 0.570, 0.572 ) ( 0.571, 0.571 ) ( 0.571, 0.571 ) ( 0.571, 0.571 ) ( 0.571, 0.570 ) ( 0.571, 0.570 ) ( 0.571, 0.570 ) ( 0.572, 0.569 ) ( 0.572, 0.569 ) ( 0.572, 0.569 ) ( 0.572, 0.568 ) ( 0.572, 0.568 ) ( 0.573, 0.568 ) ( 0.573, 0.568 ) ( 0.573, 0.567 ) ( 0.573, 0.567 ) ( 0.573, 0.567 ) ( 0.574, 0.566 ) ( 0.574, 0.566 ) ( 0.574, 0.566 ) ( 0.574, 0.566 ) ( 0.575, 0.565 ) ( 0.575, 0.565 ) ( 0.575, 0.565 ) %
( 0.575, 0.565 ) ( 0.575, 0.564 ) ( 0.576, 0.564 ) ( 0.576, 0.564 ) ( 0.576, 0.563 ) ( 0.576, 0.563 ) ( 0.576, 0.562 ) ( 0.576, 0.562 ) ( 0.576, 0.562 ) ( 0.577, 0.562 ) ( 0.577, 0.562 ) ( 0.577, 0.561 ) ( 0.577, 0.561 ) ( 0.577, 0.561 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.560 ) ( 0.578, 0.559 ) ( 0.579, 0.559 ) ( 0.579, 0.559 ) ( 0.579, 0.558 ) ( 0.579, 0.558 ) ( 0.579, 0.558 ) ( 0.579, 0.557 ) ( 0.580, 0.557 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.556 ) ( 0.580, 0.555 ) ( 0.581, 0.555 ) ( 0.581, 0.555 ) ( 0.581, 0.554 ) ( 0.581, 0.554 ) ( 0.581, 0.554 ) ( 0.581, 0.553 ) ( 0.582, 0.553 ) ( 0.582, 0.553 ) ( 0.582, 0.552 ) ( 0.582, 0.552 ) ( 0.582, 0.552 ) ( 0.583, 0.552 ) ( 0.583, 0.551 ) ( 0.583, 0.551 ) ( 0.583, 0.551 ) ( 0.583, 0.550 ) ( 0.583, 0.550 ) ( 0.583, 0.550 ) ( 0.584, 0.549 ) ( 0.584, 0.549 ) ( 0.584, 0.548 ) ( 0.584, 0.548 ) ( 0.584, 0.548 ) ( 0.584, 0.547 ) ( 0.584, 0.547 ) ( 0.585, 0.547 ) ( 0.585, 0.546 ) ( 0.585, 0.546 ) ( 0.585, 0.546 ) ( 0.585, 0.546 ) ( 0.586, 0.545 ) ( 0.586, 0.545 ) ( 0.586, 0.545 ) ( 0.586, 0.544 ) ( 0.586, 0.544 ) ( 0.586, 0.544 ) ( 0.587, 0.543 ) ( 0.587, 0.543 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.587, 0.542 ) ( 0.587, 0.541 ) ( 0.587, 0.541 ) ( 0.588, 0.541 ) ( 0.588, 0.541 ) ( 0.588, 0.541 ) ( 0.589, 0.540 ) ( 0.589, 0.540 ) ( 0.589, 0.540 ) ( 0.589, 0.539 ) ( 0.589, 0.539 ) ( 0.590, 0.539 ) ( 0.590, 0.538 ) ( 0.590, 0.538 ) ( 0.590, 0.538 ) ( 0.590, 0.537 ) ( 0.590, 0.537 ) ( 0.591, 0.537 ) ( 0.591, 0.536 ) ( 0.591, 0.536 ) ( 0.591, 0.536 ) ( 0.591, 0.536 ) ( 0.592, 0.535 ) ( 0.592, 0.535 ) ( 0.592, 0.535 ) ( 0.592, 0.534 ) ( 0.592, 0.534 ) ( 0.592, 0.533 ) %
( 0.592, 0.533 ) ( 0.593, 0.533 ) ( 0.593, 0.532 ) ( 0.593, 0.532 ) ( 0.593, 0.532 ) ( 0.593, 0.531 ) ( 0.593, 0.531 ) ( 0.593, 0.531 ) ( 0.593, 0.530 ) ( 0.593, 0.530 ) ( 0.594, 0.529 ) ( 0.594, 0.529 ) ( 0.594, 0.529 ) ( 0.594, 0.529 ) ( 0.594, 0.528 ) ( 0.595, 0.528 ) ( 0.595, 0.527 ) ( 0.595, 0.527 ) ( 0.595, 0.527 ) ( 0.595, 0.526 ) ( 0.595, 0.526 ) ( 0.595, 0.526 ) ( 0.595, 0.525 ) ( 0.596, 0.525 ) ( 0.596, 0.525 ) ( 0.596, 0.524 ) ( 0.596, 0.524 ) ( 0.596, 0.523 ) ( 0.596, 0.523 ) ( 0.596, 0.523 ) ( 0.596, 0.522 ) ( 0.596, 0.522 ) ( 0.597, 0.521 ) ( 0.597, 0.521 ) ( 0.597, 0.521 ) ( 0.597, 0.521 ) ( 0.597, 0.520 ) ( 0.597, 0.520 ) ( 0.597, 0.519 ) ( 0.597, 0.519 ) ( 0.597, 0.519 ) ( 0.597, 0.518 ) ( 0.597, 0.518 ) ( 0.597, 0.518 ) ( 0.597, 0.517 ) ( 0.597, 0.517 ) ( 0.597, 0.516 ) ( 0.597, 0.516 ) ( 0.597, 0.516 ) ( 0.597, 0.515 ) ( 0.598, 0.515 ) ( 0.598, 0.515 ) ( 0.598, 0.514 ) ( 0.598, 0.514 ) ( 0.598, 0.514 ) ( 0.599, 0.513 ) ( 0.599, 0.513 ) ( 0.599, 0.513 ) ( 0.599, 0.512 ) ( 0.599, 0.512 ) ( 0.599, 0.511 ) ( 0.599, 0.511 ) ( 0.599, 0.511 ) ( 0.599, 0.510 ) ( 0.599, 0.510 ) ( 0.599, 0.510 ) ( 0.599, 0.509 ) ( 0.599, 0.509 ) ( 0.599, 0.508 ) ( 0.599, 0.508 ) ( 0.599, 0.507 ) ( 0.599, 0.507 ) ( 0.599, 0.507 ) ( 0.599, 0.506 ) ( 0.599, 0.506 ) ( 0.600, 0.505 ) ( 0.600, 0.505 ) ( 0.600, 0.505 ) ( 0.600, 0.504 ) ( 0.600, 0.504 ) ( 0.600, 0.503 ) ( 0.600, 0.503 ) ( 0.600, 0.502 ) ( 0.600, 0.502 ) ( 0.600, 0.502 ) ( 0.601, 0.502 ) ( 0.601, 0.501 ) ( 0.601, 0.501 ) ( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.500 ) ( 0.601, 0.499 ) ( 0.601, 0.499 ) ( 0.601, 0.499 ) ( 0.601, 0.498 ) ( 0.601, 0.498 ) ( 0.601, 0.497 ) ( 0.601, 0.497 ) ( 0.601, 0.496 ) %
( 0.601, 0.496 ) ( 0.601, 0.496 ) ( 0.601, 0.495 ) ( 0.601, 0.495 ) ( 0.601, 0.494 ) ( 0.601, 0.494 ) ( 0.601, 0.493 ) ( 0.601, 0.493 ) ( 0.601, 0.493 ) ( 0.601, 0.492 ) ( 0.601, 0.492 ) ( 0.600, 0.492 ) ( 0.600, 0.492 ) ( 0.600, 0.492 ) ( 0.599, 0.492 ) ( 0.599, 0.492 ) ( 0.599, 0.492 ) ( 0.599, 0.493 ) ( 0.599, 0.493 ) ( 0.599, 0.494 ) ( 0.599, 0.494 ) ( 0.599, 0.495 ) ( 0.599, 0.495 ) ( 0.599, 0.496 ) ( 0.599, 0.496 ) ( 0.598, 0.496 ) ( 0.598, 0.496 ) ( 0.598, 0.495 ) ( 0.598, 0.495 ) ( 0.597, 0.495 ) ( 0.597, 0.494 ) ( 0.597, 0.494 ) ( 0.597, 0.494 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.493 ) ( 0.597, 0.492 ) ( 0.597, 0.492 ) ( 0.598, 0.491 ) ( 0.598, 0.491 ) ( 0.598, 0.490 ) ( 0.598, 0.490 ) ( 0.598, 0.489 ) ( 0.598, 0.489 ) ( 0.597, 0.488 ) ( 0.597, 0.488 ) ( 0.598, 0.487 ) ( 0.598, 0.487 ) ( 0.598, 0.487 ) ( 0.598, 0.486 ) ( 0.598, 0.486 ) ( 0.598, 0.486 ) ( 0.598, 0.485 ) ( 0.597, 0.485 ) ( 0.597, 0.484 ) ( 0.597, 0.484 ) ( 0.598, 0.483 ) ( 0.598, 0.483 ) ( 0.598, 0.483 ) ( 0.598, 0.482 ) ( 0.598, 0.482 ) ( 0.598, 0.481 ) ( 0.598, 0.481 ) ( 0.598, 0.480 ) ( 0.598, 0.480 ) ( 0.598, 0.480 ) ( 0.599, 0.480 ) ( 0.599, 0.479 ) ( 0.599, 0.479 ) ( 0.599, 0.479 ) ( 0.599, 0.478 ) ( 0.599, 0.478 ) ( 0.599, 0.478 ) ( 0.599, 0.477 ) ( 0.598, 0.477 ) ( 0.598, 0.476 ) ( 0.598, 0.476 ) ( 0.598, 0.476 ) ( 0.598, 0.475 ) ( 0.598, 0.475 ) ( 0.597, 0.475 ) ( 0.597, 0.474 ) ( 0.597, 0.474 ) ( 0.597, 0.474 ) ( 0.597, 0.474 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.596, 0.473 ) ( 0.595, 0.472 ) ( 0.595, 0.472 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.471 ) ( 0.595, 0.470 ) ( 0.595, 0.470 ) ( 0.594, 0.470 ) ( 0.594, 0.470 ) ( 0.594, 0.469 ) ( 0.594, 0.469 ) %
( 0.594, 0.469 ) ( 0.594, 0.468 ) ( 0.594, 0.468 ) ( 0.593, 0.467 ) ( 0.593, 0.467 ) ( 0.593, 0.466 ) ( 0.593, 0.466 ) ( 0.593, 0.465 ) ( 0.593, 0.465 ) ( 0.593, 0.465 ) ( 0.593, 0.464 ) ( 0.593, 0.464 ) ( 0.592, 0.464 ) ( 0.592, 0.464 ) ( 0.592, 0.463 ) ( 0.592, 0.463 ) ( 0.592, 0.463 ) ( 0.592, 0.462 ) ( 0.591, 0.462 ) ( 0.591, 0.462 ) ( 0.591, 0.461 ) ( 0.591, 0.461 ) ( 0.591, 0.461 ) ( 0.590, 0.460 ) ( 0.590, 0.460 ) ( 0.590, 0.460 ) ( 0.590, 0.459 ) ( 0.590, 0.459 ) ( 0.590, 0.458 ) ( 0.590, 0.458 ) ( 0.590, 0.458 ) ( 0.590, 0.457 ) ( 0.590, 0.457 ) ( 0.590, 0.457 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.589, 0.456 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.588, 0.455 ) ( 0.587, 0.454 ) ( 0.587, 0.454 ) ( 0.587, 0.454 ) ( 0.587, 0.454 ) ( 0.586, 0.453 ) ( 0.586, 0.453 ) ( 0.586, 0.453 ) ( 0.586, 0.453 ) ( 0.585, 0.452 ) ( 0.585, 0.452 ) ( 0.585, 0.452 ) ( 0.585, 0.452 ) ( 0.584, 0.452 ) ( 0.584, 0.451 ) ( 0.584, 0.451 ) ( 0.583, 0.451 ) ( 0.583, 0.451 ) ( 0.583, 0.451 ) ( 0.582, 0.451 ) ( 0.582, 0.451 ) ( 0.582, 0.452 ) ( 0.582, 0.452 ) ( 0.582, 0.453 ) ( 0.582, 0.453 ) ( 0.582, 0.453 ) ( 0.583, 0.453 ) ( 0.583, 0.454 ) ( 0.583, 0.454 ) ( 0.583, 0.454 ) ( 0.584, 0.454 ) ( 0.584, 0.454 ) ( 0.584, 0.454 ) ( 0.585, 0.455 ) ( 0.585, 0.455 ) ( 0.585, 0.455 ) ( 0.585, 0.456 ) ( 0.585, 0.456 ) ( 0.585, 0.457 ) ( 0.585, 0.457 ) ( 0.585, 0.457 ) ( 0.585, 0.458 ) ( 0.585, 0.458 ) ( 0.585, 0.458 ) ( 0.585, 0.459 ) ( 0.585, 0.459 ) ( 0.584, 0.460 ) ( 0.584, 0.460 ) ( 0.584, 0.460 ) ( 0.584, 0.460 ) ( 0.584, 0.461 ) ( 0.584, 0.461 ) ( 0.584, 0.462 ) ( 0.584, 0.462 ) ( 0.584, 0.462 ) ( 0.584, 0.463 ) ( 0.585, 0.463 ) ( 0.585, 0.463 ) ( 0.585, 0.464 ) %
( 0.585, 0.464 ) ( 0.585, 0.464 ) ( 0.585, 0.464 ) ( 0.586, 0.465 ) ( 0.586, 0.465 ) ( 0.586, 0.465 ) ( 0.587, 0.465 ) ( 0.587, 0.465 ) ( 0.587, 0.465 ) ( 0.588, 0.465 ) ( 0.588, 0.465 ) ( 0.589, 0.465 ) ( 0.589, 0.465 ) ( 0.589, 0.465 ) ( 0.589, 0.465 ) ( 0.589, 0.466 ) ( 0.589, 0.466 ) ( 0.589, 0.467 ) ( 0.589, 0.467 ) ( 0.589, 0.467 ) ( 0.589, 0.468 ) ( 0.589, 0.468 ) ( 0.589, 0.469 ) ( 0.589, 0.469 ) ( 0.589, 0.469 ) ( 0.590, 0.470 ) ( 0.590, 0.470 ) ( 0.590, 0.471 ) ( 0.589, 0.471 ) ( 0.589, 0.471 ) ( 0.589, 0.472 ) ( 0.589, 0.472 ) ( 0.589, 0.473 ) ( 0.589, 0.473 ) ( 0.589, 0.474 ) ( 0.589, 0.474 ) ( 0.590, 0.474 ) ( 0.590, 0.475 ) ( 0.590, 0.475 ) ( 0.590, 0.475 ) ( 0.590, 0.476 ) ( 0.590, 0.476 ) ( 0.590, 0.476 ) ( 0.591, 0.477 ) ( 0.591, 0.477 ) ( 0.591, 0.477 ) ( 0.591, 0.478 ) ( 0.591, 0.478 ) ( 0.591, 0.478 ) ( 0.591, 0.479 ) ( 0.592, 0.479 ) ( 0.592, 0.479 ) ( 0.592, 0.480 ) ( 0.591, 0.480 ) ( 0.591, 0.480 ) ( 0.590, 0.480 ) ( 0.590, 0.480 ) ( 0.590, 0.480 ) ( 0.589, 0.480 ) ( 0.589, 0.479 ) ( 0.589, 0.479 ) ( 0.589, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.479 ) ( 0.588, 0.478 ) ( 0.588, 0.478 ) ( 0.588, 0.477 ) ( 0.588, 0.477 ) ( 0.588, 0.477 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.587, 0.476 ) ( 0.586, 0.475 ) ( 0.586, 0.475 ) ( 0.586, 0.475 ) ( 0.586, 0.475 ) ( 0.585, 0.474 ) ( 0.585, 0.474 ) ( 0.585, 0.474 ) ( 0.585, 0.473 ) ( 0.585, 0.473 ) ( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.585, 0.472 ) ( 0.585, 0.471 ) ( 0.584, 0.471 ) ( 0.584, 0.471 ) ( 0.584, 0.470 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.471 ) ( 0.583, 0.472 ) ( 0.583, 0.472 ) ( 0.583, 0.473 ) ( 0.583, 0.473 ) ( 0.583, 0.474 ) ( 0.583, 0.474 ) ( 0.582, 0.474 ) %
( 0.582, 0.474 ) ( 0.582, 0.475 ) ( 0.582, 0.475 ) ( 0.582, 0.476 ) ( 0.582, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.583, 0.476 ) ( 0.584, 0.477 ) ( 0.584, 0.477 ) ( 0.584, 0.477 ) ( 0.584, 0.477 ) ( 0.585, 0.478 ) ( 0.585, 0.478 ) ( 0.585, 0.478 ) ( 0.585, 0.479 ) ( 0.585, 0.479 ) ( 0.586, 0.479 ) ( 0.586, 0.479 ) ( 0.586, 0.479 ) ( 0.587, 0.479 ) ( 0.587, 0.479 ) ( 0.587, 0.480 ) ( 0.587, 0.480 ) ( 0.587, 0.481 ) ( 0.587, 0.481 ) ( 0.588, 0.481 ) ( 0.587, 0.482 ) ( 0.587, 0.482 ) ( 0.587, 0.482 ) ( 0.587, 0.483 ) ( 0.586, 0.483 ) ( 0.586, 0.483 ) ( 0.585, 0.483 ) ( 0.585, 0.482 ) ( 0.585, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.482 ) ( 0.584, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.481 ) ( 0.583, 0.480 ) ( 0.582, 0.480 ) ( 0.582, 0.480 ) ( 0.582, 0.480 ) ( 0.582, 0.479 ) ( 0.582, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.479 ) ( 0.581, 0.478 ) ( 0.580, 0.478 ) ( 0.580, 0.478 ) ( 0.580, 0.478 ) ( 0.579, 0.478 ) ( 0.579, 0.478 ) ( 0.579, 0.478 ) ( 0.579, 0.479 ) ( 0.578, 0.479 ) ( 0.579, 0.479 ) ( 0.579, 0.480 ) ( 0.579, 0.480 ) ( 0.579, 0.480 ) ( 0.579, 0.481 ) ( 0.579, 0.481 ) ( 0.579, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.580, 0.482 ) ( 0.581, 0.483 ) ( 0.581, 0.483 ) ( 0.581, 0.483 ) ( 0.581, 0.484 ) ( 0.581, 0.484 ) ( 0.581, 0.485 ) ( 0.581, 0.485 ) ( 0.580, 0.485 ) ( 0.580, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.579, 0.485 ) ( 0.578, 0.485 ) ( 0.578, 0.485 ) ( 0.578, 0.485 ) ( 0.578, 0.485 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.484 ) ( 0.577, 0.483 ) ( 0.576, 0.483 ) ( 0.577, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.482 ) ( 0.577, 0.481 ) %
( 0.577, 0.481 ) ( 0.577, 0.481 ) ( 0.577, 0.480 ) ( 0.577, 0.480 ) ( 0.577, 0.480 ) ( 0.576, 0.479 ) ( 0.576, 0.479 ) ( 0.576, 0.479 ) ( 0.575, 0.479 ) ( 0.575, 0.479 ) ( 0.575, 0.480 ) ( 0.574, 0.480 ) ( 0.574, 0.479 ) ( 0.574, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.479 ) ( 0.573, 0.478 ) ( 0.572, 0.478 ) ( 0.572, 0.478 ) ( 0.572, 0.478 ) ( 0.572, 0.477 ) ( 0.572, 0.477 ) ( 0.573, 0.477 ) ( 0.573, 0.476 ) ( 0.573, 0.476 ) ( 0.574, 0.476 ) ( 0.574, 0.477 ) ( 0.574, 0.477 ) ( 0.575, 0.477 ) ( 0.575, 0.477 ) ( 0.575, 0.478 ) ( 0.575, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.576, 0.478 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.577, 0.477 ) ( 0.578, 0.476 ) ( 0.578, 0.476 ) ( 0.578, 0.475 ) ( 0.577, 0.475 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.577, 0.474 ) ( 0.576, 0.473 ) ( 0.576, 0.473 ) ( 0.576, 0.473 ) ( 0.575, 0.473 ) ( 0.575, 0.473 ) ( 0.575, 0.472 ) ( 0.574, 0.472 ) ( 0.574, 0.472 ) ( 0.574, 0.472 ) ( 0.573, 0.472 ) ( 0.573, 0.472 ) ( 0.573, 0.471 ) ( 0.573, 0.471 ) ( 0.573, 0.471 ) ( 0.573, 0.470 ) ( 0.572, 0.470 ) ( 0.572, 0.469 ) ( 0.572, 0.469 ) ( 0.572, 0.469 ) ( 0.572, 0.468 ) ( 0.572, 0.468 ) ( 0.571, 0.468 ) ( 0.571, 0.468 ) ( 0.571, 0.467 ) ( 0.571, 0.467 ) ( 0.571, 0.467 ) ( 0.571, 0.467 ) ( 0.571, 0.466 ) ( 0.571, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.572, 0.466 ) ( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.465 ) ( 0.573, 0.464 ) ( 0.573, 0.464 ) ( 0.573, 0.464 ) ( 0.573, 0.463 ) ( 0.573, 0.463 ) ( 0.573, 0.463 ) ( 0.573, 0.462 ) ( 0.573, 0.462 ) ( 0.573, 0.462 ) ( 0.572, 0.462 ) ( 0.572, 0.461 ) ( 0.572, 0.461 ) ( 0.572, 0.461 ) ( 0.572, 0.460 ) ( 0.572, 0.460 ) ( 0.572, 0.460 ) ( 0.572, 0.459 ) %
( 0.572, 0.459 ) ( 0.573, 0.459 ) ( 0.573, 0.458 ) ( 0.572, 0.458 ) ( 0.572, 0.458 ) ( 0.572, 0.458 ) ( 0.572, 0.457 ) ( 0.572, 0.457 ) ( 0.571, 0.457 ) ( 0.571, 0.456 ) ( 0.571, 0.456 ) ( 0.570, 0.456 ) ( 0.570, 0.456 ) ( 0.570, 0.456 ) ( 0.570, 0.456 ) ( 0.569, 0.455 ) ( 0.569, 0.455 ) ( 0.569, 0.455 ) ( 0.569, 0.455 ) ( 0.568, 0.454 ) ( 0.568, 0.454 ) ( 0.568, 0.454 ) ( 0.567, 0.454 ) ( 0.567, 0.454 ) ( 0.566, 0.454 ) ( 0.566, 0.454 ) ( 0.565, 0.454 ) ( 0.565, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.454 ) ( 0.564, 0.455 ) ( 0.564, 0.455 ) ( 0.564, 0.455 ) ( 0.565, 0.456 ) ( 0.565, 0.456 ) ( 0.565, 0.456 ) ( 0.565, 0.457 ) ( 0.565, 0.457 ) ( 0.565, 0.458 ) ( 0.565, 0.458 ) ( 0.565, 0.458 ) ( 0.566, 0.458 ) ( 0.566, 0.459 ) ( 0.566, 0.459 ) ( 0.566, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.459 ) ( 0.567, 0.460 ) ( 0.568, 0.460 ) ( 0.568, 0.460 ) ( 0.567, 0.461 ) ( 0.567, 0.461 ) ( 0.566, 0.461 ) ( 0.566, 0.461 ) ( 0.565, 0.461 ) ( 0.565, 0.460 ) ( 0.565, 0.460 ) ( 0.565, 0.460 ) ( 0.564, 0.460 ) ( 0.564, 0.459 ) ( 0.564, 0.459 ) ( 0.564, 0.459 ) ( 0.563, 0.459 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.563, 0.458 ) ( 0.562, 0.457 ) ( 0.562, 0.457 ) ( 0.562, 0.457 ) ( 0.562, 0.457 ) ( 0.561, 0.457 ) ( 0.561, 0.457 ) ( 0.561, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.457 ) ( 0.560, 0.456 ) ( 0.559, 0.456 ) ( 0.559, 0.456 ) ( 0.559, 0.456 ) ( 0.559, 0.456 ) ( 0.558, 0.455 ) ( 0.558, 0.455 ) ( 0.558, 0.455 ) ( 0.558, 0.454 ) ( 0.557, 0.454 ) ( 0.557, 0.454 ) ( 0.557, 0.454 ) ( 0.557, 0.454 ) ( 0.556, 0.453 ) ( 0.556, 0.453 ) ( 0.555, 0.453 ) ( 0.555, 0.453 ) ( 0.555, 0.453 ) ( 0.554, 0.453 ) ( 0.554, 0.453 ) ( 0.554, 0.452 ) ( 0.553, 0.452 ) ( 0.553, 0.452 ) %
( 0.553, 0.452 ) ( 0.552, 0.452 ) ( 0.552, 0.452 ) ( 0.552, 0.451 ) ( 0.552, 0.451 ) ( 0.552, 0.451 ) ( 0.552, 0.450 ) ( 0.551, 0.450 ) ( 0.551, 0.449 ) ( 0.551, 0.449 ) ( 0.550, 0.449 ) ( 0.550, 0.449 ) ( 0.549, 0.449 ) ( 0.549, 0.449 ) ( 0.549, 0.449 ) ( 0.548, 0.449 ) ( 0.548, 0.449 ) ( 0.548, 0.448 ) ( 0.549, 0.448 ) ( 0.549, 0.448 ) ( 0.549, 0.448 ) ( 0.550, 0.448 ) ( 0.550, 0.448 ) ( 0.550, 0.448 ) ( 0.551, 0.448 ) ( 0.551, 0.448 ) ( 0.551, 0.448 ) ( 0.552, 0.448 ) ( 0.552, 0.448 ) ( 0.553, 0.448 ) ( 0.553, 0.448 ) ( 0.553, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.554, 0.449 ) ( 0.555, 0.449 ) ( 0.555, 0.449 ) ( 0.556, 0.449 ) ( 0.556, 0.449 ) ( 0.556, 0.449 ) ( 0.557, 0.450 ) ( 0.557, 0.450 ) ( 0.557, 0.450 ) ( 0.558, 0.450 ) ( 0.558, 0.450 ) ( 0.558, 0.451 ) ( 0.558, 0.451 ) ( 0.558, 0.451 ) ( 0.559, 0.452 ) ( 0.559, 0.452 ) ( 0.559, 0.452 ) ( 0.559, 0.453 ) ( 0.559, 0.453 ) ( 0.559, 0.453 ) ( 0.559, 0.454 ) ( 0.560, 0.454 ) ( 0.560, 0.454 ) ( 0.560, 0.454 ) ( 0.561, 0.455 ) ( 0.561, 0.455 ) ( 0.562, 0.454 ) ( 0.562, 0.454 ) ( 0.562, 0.454 ) ( 0.562, 0.454 ) ( 0.563, 0.454 ) ( 0.563, 0.454 ) ( 0.563, 0.454 ) ( 0.564, 0.453 ) ( 0.564, 0.453 ) ( 0.563, 0.452 ) ( 0.563, 0.452 ) ( 0.563, 0.452 ) ( 0.563, 0.452 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.562, 0.451 ) ( 0.562, 0.450 ) ( 0.562, 0.450 ) ( 0.562, 0.449 ) ( 0.562, 0.449 ) ( 0.562, 0.449 ) ( 0.563, 0.449 ) ( 0.563, 0.449 ) ( 0.564, 0.449 ) ( 0.564, 0.449 ) ( 0.564, 0.449 ) ( 0.565, 0.450 ) ( 0.565, 0.450 ) ( 0.565, 0.450 ) ( 0.566, 0.450 ) ( 0.566, 0.451 ) ( 0.566, 0.451 ) ( 0.566, 0.451 ) ( 0.567, 0.451 ) ( 0.567, 0.451 ) ( 0.567, 0.451 ) ( 0.568, 0.451 ) ( 0.568, 0.451 ) ( 0.569, 0.452 ) %
( 0.569, 0.452 ) ( 0.569, 0.452 ) ( 0.569, 0.452 ) ( 0.570, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.451 ) ( 0.569, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.450 ) ( 0.568, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.449 ) ( 0.567, 0.448 ) ( 0.567, 0.448 ) ( 0.566, 0.448 ) ( 0.566, 0.448 ) ( 0.566, 0.447 ) ( 0.566, 0.447 ) ( 0.565, 0.447 ) ( 0.565, 0.447 ) ( 0.564, 0.447 ) ( 0.564, 0.447 ) ( 0.564, 0.447 ) ( 0.564, 0.446 ) ( 0.563, 0.446 ) ( 0.563, 0.446 ) ( 0.563, 0.446 ) ( 0.563, 0.445 ) ( 0.562, 0.445 ) ( 0.562, 0.445 ) ( 0.562, 0.444 ) ( 0.562, 0.444 ) ( 0.562, 0.444 ) ( 0.562, 0.444 ) ( 0.561, 0.443 ) ( 0.562, 0.443 ) ( 0.562, 0.443 ) ( 0.562, 0.442 ) ( 0.562, 0.442 ) ( 0.562, 0.442 ) ( 0.562, 0.442 ) ( 0.563, 0.441 ) ( 0.563, 0.441 ) ( 0.563, 0.441 ) ( 0.564, 0.441 ) ( 0.564, 0.441 ) ( 0.564, 0.442 ) ( 0.564, 0.442 ) ( 0.565, 0.442 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.565, 0.443 ) ( 0.565, 0.444 ) ( 0.565, 0.444 ) ( 0.566, 0.444 ) ( 0.566, 0.445 ) ( 0.566, 0.445 ) ( 0.566, 0.445 ) ( 0.566, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.567, 0.446 ) ( 0.568, 0.447 ) ( 0.568, 0.447 ) ( 0.568, 0.447 ) ( 0.569, 0.447 ) ( 0.569, 0.447 ) ( 0.569, 0.447 ) ( 0.570, 0.448 ) ( 0.570, 0.448 ) ( 0.570, 0.448 ) ( 0.571, 0.448 ) ( 0.571, 0.448 ) ( 0.572, 0.448 ) ( 0.572, 0.448 ) ( 0.572, 0.448 ) ( 0.573, 0.449 ) ( 0.573, 0.449 ) ( 0.574, 0.449 ) ( 0.574, 0.449 ) ( 0.575, 0.449 ) ( 0.575, 0.449 ) ( 0.576, 0.449 ) ( 0.576, 0.448 ) ( 0.576, 0.448 ) ( 0.577, 0.448 ) ( 0.577, 0.448 ) ( 0.577, 0.448 ) ( 0.578, 0.448 ) ( 0.578, 0.448 ) ( 0.579, 0.447 ) ( 0.579, 0.447 ) ( 0.579, 0.447 ) ( 0.580, 0.447 ) ( 0.580, 0.447 ) ( 0.580, 0.446 ) ( 0.580, 0.446 ) %
( 0.581, 0.446 ) ( 0.581, 0.446 ) ( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.581, 0.445 ) ( 0.580, 0.444 ) ( 0.580, 0.444 ) ( 0.580, 0.444 ) ( 0.580, 0.443 ) ( 0.580, 0.443 ) ( 0.579, 0.443 ) ( 0.579, 0.443 ) ( 0.579, 0.442 ) ( 0.579, 0.442 ) ( 0.578, 0.442 ) ( 0.578, 0.442 ) ( 0.577, 0.442 ) ( 0.577, 0.442 ) ( 0.576, 0.442 ) ( 0.576, 0.442 ) ( 0.576, 0.442 ) ( 0.575, 0.441 ) ( 0.575, 0.441 ) ( 0.575, 0.441 ) ( 0.575, 0.441 ) ( 0.574, 0.441 ) ( 0.574, 0.440 ) ( 0.574, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.440 ) ( 0.573, 0.439 ) ( 0.572, 0.439 ) ( 0.572, 0.439 ) ( 0.572, 0.439 ) ( 0.571, 0.439 ) ( 0.571, 0.439 ) ( 0.571, 0.438 ) ( 0.570, 0.438 ) ( 0.570, 0.438 ) ( 0.570, 0.438 ) ( 0.569, 0.438 ) ( 0.569, 0.438 ) ( 0.569, 0.437 ) ( 0.568, 0.437 ) ( 0.568, 0.437 ) ( 0.568, 0.437 ) ( 0.568, 0.437 ) ( 0.567, 0.436 ) ( 0.567, 0.436 ) ( 0.567, 0.436 ) ( 0.566, 0.436 ) ( 0.566, 0.436 ) ( 0.565, 0.436 ) ( 0.565, 0.436 ) ( 0.565, 0.435 ) ( 0.565, 0.435 ) ( 0.564, 0.435 ) ( 0.564, 0.435 ) ( 0.564, 0.435 ) ( 0.563, 0.434 ) ( 0.563, 0.434 ) ( 0.563, 0.434 ) ( 0.563, 0.434 ) ( 0.563, 0.433 ) ( 0.562, 0.433 ) ( 0.562, 0.433 ) ( 0.562, 0.432 ) ( 0.562, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.432 ) ( 0.561, 0.431 ) ( 0.560, 0.431 ) ( 0.560, 0.431 ) ( 0.560, 0.431 ) ( 0.559, 0.431 ) ( 0.559, 0.431 ) ( 0.558, 0.431 ) ( 0.558, 0.431 ) ( 0.558, 0.431 ) ( 0.557, 0.431 ) ( 0.557, 0.430 ) ( 0.556, 0.430 ) ( 0.556, 0.430 ) ( 0.556, 0.430 ) ( 0.555, 0.430 ) ( 0.555, 0.430 ) ( 0.555, 0.429 ) ( 0.555, 0.429 ) ( 0.554, 0.429 ) ( 0.554, 0.429 ) ( 0.554, 0.429 ) ( 0.553, 0.428 ) ( 0.553, 0.428 ) ( 0.553, 0.428 ) ( 0.552, 0.428 ) ( 0.552, 0.428 ) ( 0.552, 0.427 ) ( 0.552, 0.427 ) %
( 0.551, 0.427 ) ( 0.551, 0.427 ) ( 0.551, 0.427 ) ( 0.550, 0.427 ) ( 0.550, 0.426 ) ( 0.550, 0.426 ) ( 0.549, 0.426 ) ( 0.549, 0.426 ) ( 0.549, 0.426 ) ( 0.548, 0.425 ) ( 0.548, 0.425 ) ( 0.548, 0.425 ) ( 0.547, 0.425 ) ( 0.547, 0.425 ) ( 0.547, 0.425 ) ( 0.547, 0.426 ) ( 0.546, 0.426 ) ( 0.546, 0.426 ) ( 0.546, 0.427 ) ( 0.546, 0.427 ) ( 0.546, 0.427 ) ( 0.545, 0.427 ) ( 0.545, 0.427 ) ( 0.545, 0.427 ) ( 0.544, 0.427 ) ( 0.544, 0.427 ) ( 0.544, 0.426 ) ( 0.544, 0.426 ) ( 0.544, 0.426 ) ( 0.544, 0.425 ) ( 0.544, 0.425 ) ( 0.544, 0.425 ) ( 0.544, 0.424 ) ( 0.544, 0.424 ) ( 0.544, 0.423 ) ( 0.545, 0.423 ) ( 0.545, 0.423 ) ( 0.545, 0.423 ) ( 0.545, 0.422 ) ( 0.545, 0.422 ) ( 0.545, 0.422 ) ( 0.545, 0.421 ) ( 0.545, 0.421 ) ( 0.545, 0.420 ) ( 0.545, 0.420 ) ( 0.544, 0.420 ) ( 0.544, 0.419 ) ( 0.544, 0.419 ) ( 0.544, 0.419 ) ( 0.543, 0.419 ) ( 0.543, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.542, 0.419 ) ( 0.541, 0.419 ) ( 0.541, 0.419 ) ( 0.541, 0.419 ) ( 0.540, 0.419 ) ( 0.540, 0.419 ) ( 0.540, 0.419 ) ( 0.539, 0.420 ) ( 0.539, 0.420 ) ( 0.538, 0.420 ) ( 0.538, 0.419 ) ( 0.538, 0.419 ) ( 0.537, 0.419 ) ( 0.537, 0.419 ) ( 0.537, 0.418 ) ( 0.536, 0.418 ) ( 0.536, 0.418 ) ( 0.536, 0.418 ) ( 0.536, 0.418 ) ( 0.535, 0.417 ) ( 0.535, 0.417 ) ( 0.535, 0.417 ) ( 0.535, 0.417 ) ( 0.535, 0.417 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.536, 0.416 ) ( 0.537, 0.415 ) ( 0.537, 0.415 ) ( 0.537, 0.415 ) ( 0.537, 0.414 ) ( 0.537, 0.414 ) ( 0.537, 0.414 ) ( 0.538, 0.413 ) ( 0.538, 0.413 ) ( 0.538, 0.413 ) ( 0.539, 0.413 ) ( 0.539, 0.413 ) ( 0.540, 0.413 ) ( 0.540, 0.413 ) ( 0.541, 0.413 ) ( 0.541, 0.413 ) ( 0.542, 0.413 ) ( 0.542, 0.413 ) ( 0.542, 0.413 ) ( 0.542, 0.413 ) %
( 0.543, 0.414 ) ( 0.543, 0.414 ) ( 0.543, 0.414 ) ( 0.543, 0.414 ) ( 0.544, 0.415 ) ( 0.544, 0.415 ) ( 0.544, 0.415 ) ( 0.545, 0.415 ) ( 0.545, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.546, 0.415 ) ( 0.547, 0.415 ) ( 0.547, 0.415 ) ( 0.547, 0.415 ) ( 0.548, 0.415 ) ( 0.548, 0.415 ) ( 0.548, 0.414 ) ( 0.549, 0.414 ) ( 0.549, 0.414 ) ( 0.549, 0.414 ) ( 0.549, 0.413 ) ( 0.549, 0.413 ) ( 0.550, 0.413 ) ( 0.550, 0.412 ) ( 0.550, 0.412 ) ( 0.550, 0.412 ) ( 0.550, 0.411 ) ( 0.550, 0.411 ) ( 0.550, 0.410 ) ( 0.550, 0.410 ) ( 0.550, 0.409 ) ( 0.550, 0.409 ) ( 0.550, 0.409 ) ( 0.550, 0.409 ) ( 0.550, 0.408 ) ( 0.550, 0.408 ) ( 0.550, 0.407 ) ( 0.550, 0.407 ) ( 0.551, 0.407 ) ( 0.551, 0.406 ) ( 0.551, 0.406 ) ( 0.551, 0.406 ) ( 0.551, 0.406 ) ( 0.550, 0.405 ) ( 0.550, 0.405 ) ( 0.550, 0.405 ) ( 0.550, 0.404 ) ( 0.550, 0.404 ) ( 0.550, 0.404 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.549, 0.403 ) ( 0.548, 0.402 ) ( 0.548, 0.402 ) ( 0.548, 0.402 ) ( 0.547, 0.402 ) ( 0.547, 0.402 ) ( 0.546, 0.402 ) ( 0.546, 0.402 ) ( 0.546, 0.402 ) ( 0.546, 0.401 ) ( 0.546, 0.401 ) ( 0.546, 0.400 ) ( 0.546, 0.400 ) ( 0.546, 0.399 ) ( 0.545, 0.399 ) ( 0.545, 0.399 ) ( 0.545, 0.399 ) ( 0.544, 0.399 ) ( 0.544, 0.399 ) ( 0.544, 0.399 ) ( 0.544, 0.399 ) ( 0.543, 0.399 ) ( 0.543, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.542, 0.400 ) ( 0.541, 0.400 ) ( 0.541, 0.400 ) ( 0.540, 0.399 ) ( 0.540, 0.399 ) ( 0.540, 0.398 ) ( 0.541, 0.398 ) ( 0.541, 0.398 ) ( 0.541, 0.398 ) ( 0.541, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.397 ) ( 0.542, 0.396 ) ( 0.542, 0.396 ) ( 0.543, 0.396 ) ( 0.543, 0.396 ) ( 0.543, 0.396 ) ( 0.543, 0.395 ) ( 0.544, 0.395 ) ( 0.544, 0.395 ) ( 0.545, 0.396 ) %
( 0.545, 0.396 ) ( 0.545, 0.396 ) ( 0.546, 0.396 ) ( 0.546, 0.396 ) ( 0.546, 0.396 ) ( 0.547, 0.396 ) ( 0.547, 0.397 ) ( 0.547, 0.397 ) ( 0.547, 0.397 ) ( 0.547, 0.398 ) ( 0.548, 0.398 ) ( 0.548, 0.398 ) ( 0.548, 0.398 ) ( 0.549, 0.398 ) ( 0.549, 0.398 ) ( 0.549, 0.398 ) ( 0.550, 0.397 ) ( 0.550, 0.397 ) ( 0.550, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.396 ) ( 0.549, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.395 ) ( 0.548, 0.394 ) ( 0.548, 0.394 ) ( 0.547, 0.394 ) ( 0.547, 0.394 ) ( 0.547, 0.393 ) ( 0.547, 0.393 ) ( 0.547, 0.392 ) ( 0.547, 0.392 ) ( 0.547, 0.391 ) ( 0.548, 0.391 ) ( 0.548, 0.391 ) ( 0.549, 0.392 ) ( 0.549, 0.392 ) ( 0.549, 0.392 ) ( 0.549, 0.392 ) ( 0.549, 0.393 ) ( 0.550, 0.393 ) ( 0.550, 0.393 ) ( 0.550, 0.394 ) ( 0.550, 0.394 ) ( 0.551, 0.394 ) ( 0.551, 0.394 ) ( 0.551, 0.394 ) ( 0.552, 0.393 ) ( 0.552, 0.393 ) ( 0.552, 0.393 ) ( 0.552, 0.392 ) ( 0.553, 0.392 ) ( 0.553, 0.392 ) ( 0.553, 0.392 ) ( 0.554, 0.392 ) ( 0.554, 0.392 ) ( 0.555, 0.392 ) ( 0.555, 0.392 ) ( 0.555, 0.392 ) ( 0.556, 0.392 ) ( 0.556, 0.393 ) ( 0.556, 0.393 ) ( 0.557, 0.393 ) ( 0.557, 0.393 ) ( 0.557, 0.394 ) ( 0.557, 0.394 ) ( 0.557, 0.394 ) ( 0.558, 0.394 ) ( 0.558, 0.395 ) ( 0.558, 0.395 ) ( 0.558, 0.395 ) ( 0.559, 0.395 ) ( 0.559, 0.395 ) ( 0.560, 0.395 ) ( 0.560, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.561, 0.395 ) ( 0.562, 0.395 ) ( 0.562, 0.395 ) ( 0.562, 0.395 ) ( 0.563, 0.395 ) ( 0.563, 0.394 ) ( 0.563, 0.394 ) ( 0.564, 0.394 ) ( 0.564, 0.394 ) ( 0.564, 0.394 ) ( 0.565, 0.394 ) ( 0.565, 0.394 ) ( 0.565, 0.393 ) ( 0.565, 0.393 ) ( 0.566, 0.393 ) ( 0.566, 0.392 ) ( 0.566, 0.392 ) ( 0.567, 0.392 ) ( 0.567, 0.392 ) ( 0.567, 0.392 ) ( 0.568, 0.392 ) %
( 0.568, 0.391 ) ( 0.568, 0.391 ) ( 0.568, 0.391 ) ( 0.568, 0.391 ) ( 0.569, 0.390 ) ( 0.569, 0.390 ) ( 0.569, 0.390 ) ( 0.569, 0.389 ) ( 0.569, 0.389 ) ( 0.570, 0.389 ) ( 0.570, 0.388 ) ( 0.570, 0.388 ) ( 0.570, 0.388 ) ( 0.570, 0.387 ) ( 0.570, 0.387 ) ( 0.570, 0.386 ) ( 0.570, 0.386 ) ( 0.570, 0.386 ) ( 0.569, 0.385 ) ( 0.569, 0.385 ) ( 0.569, 0.385 ) ( 0.569, 0.385 ) ( 0.569, 0.384 ) ( 0.569, 0.384 ) ( 0.569, 0.383 ) ( 0.569, 0.383 ) ( 0.568, 0.383 ) ( 0.568, 0.382 ) ( 0.568, 0.382 ) ( 0.567, 0.382 ) ( 0.567, 0.382 ) ( 0.566, 0.382 ) ( 0.566, 0.382 ) ( 0.566, 0.382 ) ( 0.565, 0.383 ) ( 0.565, 0.383 ) ( 0.564, 0.383 ) ( 0.564, 0.383 ) ( 0.564, 0.383 ) ( 0.563, 0.383 ) ( 0.563, 0.383 ) ( 0.562, 0.383 ) ( 0.562, 0.383 ) ( 0.562, 0.383 ) ( 0.561, 0.383 ) ( 0.561, 0.383 ) ( 0.561, 0.382 ) ( 0.561, 0.382 ) ( 0.561, 0.382 ) ( 0.561, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.381 ) ( 0.562, 0.380 ) ( 0.562, 0.380 ) ( 0.563, 0.380 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.563, 0.379 ) ( 0.564, 0.379 ) ( 0.564, 0.378 ) ( 0.564, 0.378 ) ( 0.564, 0.378 ) ( 0.564, 0.378 ) ( 0.565, 0.377 ) ( 0.565, 0.377 ) ( 0.565, 0.377 ) ( 0.566, 0.377 ) ( 0.566, 0.377 ) ( 0.566, 0.376 ) ( 0.566, 0.376 ) ( 0.567, 0.376 ) ( 0.567, 0.376 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.567, 0.375 ) ( 0.568, 0.375 ) ( 0.568, 0.375 ) ( 0.568, 0.375 ) ( 0.569, 0.375 ) ( 0.569, 0.375 ) ( 0.569, 0.376 ) ( 0.569, 0.376 ) ( 0.569, 0.377 ) ( 0.569, 0.377 ) ( 0.570, 0.377 ) ( 0.570, 0.377 ) ( 0.570, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.378 ) ( 0.571, 0.379 ) ( 0.571, 0.379 ) ( 0.572, 0.379 ) ( 0.572, 0.380 ) ( 0.572, 0.380 ) ( 0.572, 0.380 ) ( 0.573, 0.380 ) ( 0.573, 0.380 ) ( 0.573, 0.380 ) %
( 0.574, 0.380 ) ( 0.574, 0.381 ) ( 0.574, 0.381 ) ( 0.575, 0.381 ) ( 0.575, 0.381 ) ( 0.575, 0.382 ) ( 0.575, 0.382 ) ( 0.576, 0.382 ) ( 0.576, 0.382 ) ( 0.576, 0.382 ) ( 0.576, 0.382 ) ( 0.577, 0.382 ) ( 0.577, 0.382 ) ( 0.577, 0.382 ) ( 0.577, 0.381 ) ( 0.578, 0.381 ) ( 0.578, 0.381 ) ( 0.578, 0.381 ) ( 0.579, 0.381 ) ( 0.579, 0.380 ) ( 0.579, 0.380 ) ( 0.580, 0.380 ) ( 0.580, 0.380 ) ( 0.580, 0.380 ) ( 0.581, 0.380 ) ( 0.581, 0.379 ) ( 0.581, 0.379 ) ( 0.581, 0.379 ) ( 0.582, 0.378 ) ( 0.582, 0.378 ) ( 0.582, 0.378 ) ( 0.582, 0.378 ) ( 0.582, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.377 ) ( 0.583, 0.376 ) ( 0.583, 0.376 ) ( 0.584, 0.376 ) ( 0.584, 0.376 ) ( 0.584, 0.375 ) ( 0.584, 0.375 ) ( 0.584, 0.375 ) ( 0.585, 0.375 ) ( 0.585, 0.374 ) ( 0.585, 0.374 ) ( 0.585, 0.374 ) ( 0.585, 0.373 ) ( 0.586, 0.373 ) ( 0.586, 0.373 ) ( 0.586, 0.373 ) ( 0.587, 0.373 ) ( 0.587, 0.373 ) ( 0.587, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.372 ) ( 0.588, 0.372 ) ( 0.589, 0.371 ) ( 0.589, 0.371 ) ( 0.589, 0.371 ) ( 0.589, 0.370 ) ( 0.589, 0.370 ) ( 0.589, 0.370 ) ( 0.590, 0.369 ) ( 0.590, 0.369 ) ( 0.590, 0.369 ) ( 0.591, 0.369 ) ( 0.591, 0.368 ) ( 0.591, 0.368 ) ( 0.591, 0.368 ) ( 0.591, 0.367 ) ( 0.591, 0.367 ) ( 0.592, 0.367 ) ( 0.592, 0.367 ) ( 0.592, 0.367 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.593, 0.366 ) ( 0.594, 0.366 ) ( 0.594, 0.366 ) ( 0.594, 0.365 ) ( 0.594, 0.365 ) ( 0.595, 0.365 ) ( 0.595, 0.365 ) ( 0.595, 0.365 ) ( 0.596, 0.364 ) ( 0.596, 0.364 ) ( 0.596, 0.364 ) ( 0.596, 0.364 ) ( 0.597, 0.363 ) ( 0.597, 0.363 ) ( 0.597, 0.363 ) ( 0.598, 0.363 ) ( 0.598, 0.363 ) ( 0.598, 0.362 ) ( 0.598, 0.362 ) ( 0.599, 0.362 ) ( 0.599, 0.362 ) ( 0.599, 0.361 ) %
( 0.599, 0.361 ) ( 0.599, 0.361 ) ( 0.600, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.360 ) ( 0.600, 0.359 ) ( 0.601, 0.359 ) ( 0.601, 0.359 ) ( 0.601, 0.359 ) ( 0.601, 0.358 ) ( 0.602, 0.358 ) ( 0.602, 0.358 ) ( 0.602, 0.358 ) ( 0.603, 0.358 ) ( 0.603, 0.357 ) ( 0.603, 0.357 ) ( 0.603, 0.357 ) ( 0.604, 0.357 ) ( 0.604, 0.356 ) ( 0.604, 0.356 ) ( 0.604, 0.356 ) ( 0.604, 0.355 ) ( 0.604, 0.355 ) ( 0.605, 0.355 ) ( 0.605, 0.355 ) ( 0.605, 0.354 ) ( 0.605, 0.354 ) ( 0.606, 0.354 ) ( 0.606, 0.354 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.606, 0.353 ) ( 0.607, 0.352 ) ( 0.607, 0.352 ) ( 0.607, 0.352 ) ( 0.607, 0.351 ) ( 0.608, 0.351 ) ( 0.608, 0.351 ) ( 0.608, 0.350 ) ( 0.608, 0.350 ) ( 0.608, 0.350 ) ( 0.608, 0.349 ) ( 0.609, 0.349 ) ( 0.609, 0.349 ) ( 0.609, 0.349 ) ( 0.610, 0.349 ) ( 0.610, 0.348 ) ( 0.610, 0.348 ) ( 0.611, 0.348 ) ( 0.611, 0.349 ) ( 0.612, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.444, 0.678 ) ( 0.444, 0.678 ) ( 0.444, 0.678 ) ( 0.445, 0.678 ) ( 0.445, 0.678 ) ( 0.445, 0.678 ) ( 0.446, 0.679 ) ( 0.446, 0.679 ) ( 0.446, 0.679 ) ( 0.447, 0.679 ) ( 0.447, 0.679 ) ( 0.448, 0.679 ) ( 0.448, 0.679 ) ( 0.449, 0.679 ) ( 0.449, 0.679 ) ( 0.449, 0.679 ) ( 0.450, 0.680 ) ( 0.450, 0.680 ) ( 0.450, 0.680 ) ( 0.451, 0.680 ) ( 0.451, 0.681 ) ( 0.451, 0.681 ) ( 0.451, 0.681 ) ( 0.450, 0.681 ) ( 0.450, 0.681 ) ( 0.450, 0.681 ) ( 0.449, 0.681 ) ( 0.449, 0.681 ) ( 0.448, 0.681 ) ( 0.448, 0.681 ) ( 0.447, 0.682 ) ( 0.447, 0.682 ) ( 0.447, 0.682 ) ( 0.446, 0.682 ) ( 0.446, 0.682 ) ( 0.445, 0.682 ) ( 0.445, 0.682 ) ( 0.445, 0.681 ) ( 0.444, 0.681 ) ( 0.444, 0.681 ) ( 0.443, 0.681 ) ( 0.443, 0.681 ) ( 0.442, 0.681 ) ( 0.442, 0.681 ) ( 0.441, 0.681 ) ( 0.441, 0.681 ) ( 0.440, 0.681 ) ( 0.440, 0.681 ) ( 0.439, 0.681 ) ( 0.439, 0.681 ) ( 0.439, 0.681 ) ( 0.438, 0.681 ) ( 0.438, 0.681 ) ( 0.438, 0.681 ) ( 0.437, 0.681 ) ( 0.437, 0.681 ) ( 0.437, 0.680 ) ( 0.436, 0.680 ) ( 0.436, 0.680 ) ( 0.437, 0.680 ) ( 0.437, 0.679 ) ( 0.437, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.438, 0.679 ) ( 0.439, 0.679 ) ( 0.439, 0.679 ) ( 0.440, 0.679 ) ( 0.440, 0.679 ) ( 0.441, 0.679 ) ( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.441, 0.678 ) ( 0.442, 0.678 ) ( 0.442, 0.678 ) ( 0.443, 0.678 ) ( 0.443, 0.678 ) ( 0.443, 0.678 ) ( 0.444, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.299, 0.678 ) ( 0.299, 0.678 ) ( 0.300, 0.678 ) ( 0.300, 0.678 ) ( 0.300, 0.679 ) ( 0.300, 0.679 ) ( 0.300, 0.679 ) ( 0.301, 0.680 ) ( 0.301, 0.680 ) ( 0.300, 0.681 ) ( 0.300, 0.681 ) ( 0.300, 0.681 ) ( 0.299, 0.681 ) ( 0.299, 0.681 ) ( 0.299, 0.681 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.680 ) ( 0.298, 0.679 ) ( 0.297, 0.679 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.298, 0.678 ) ( 0.299, 0.678 ) ( 0.299, 0.678 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.677 ) ( 0.519, 0.677 ) ( 0.519, 0.678 ) ( 0.519, 0.678 ) ( 0.519, 0.678 ) ( 0.519, 0.679 ) ( 0.519, 0.679 ) ( 0.519, 0.679 ) ( 0.518, 0.679 ) ( 0.518, 0.679 ) ( 0.517, 0.679 ) ( 0.517, 0.679 ) ( 0.517, 0.678 ) ( 0.517, 0.678 ) ( 0.517, 0.678 ) ( 0.517, 0.678 ) ( 0.517, 0.677 ) ( 0.517, 0.677 ) ( 0.518, 0.677 ) ( 0.518, 0.677 ) ( 0.518, 0.677 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.452, 0.673 ) ( 0.452, 0.673 ) ( 0.452, 0.673 ) ( 0.451, 0.673 ) ( 0.451, 0.673 ) ( 0.451, 0.673 ) ( 0.451, 0.673 ) ( 0.451, 0.673 ) ( 0.451, 0.673 ) ( 0.452, 0.673 ) ( 0.452, 0.673 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.423, 0.670 ) ( 0.423, 0.670 ) ( 0.423, 0.671 ) ( 0.423, 0.671 ) ( 0.422, 0.671 ) ( 0.422, 0.671 ) ( 0.422, 0.671 ) ( 0.421, 0.670 ) ( 0.421, 0.670 ) ( 0.421, 0.670 ) ( 0.421, 0.670 ) ( 0.422, 0.670 ) ( 0.422, 0.670 ) ( 0.423, 0.670 ) ( 0.423, 0.670 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.534, 0.668 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.535, 0.669 ) ( 0.536, 0.670 ) ( 0.536, 0.670 ) ( 0.536, 0.670 ) ( 0.536, 0.670 ) ( 0.535, 0.671 ) ( 0.535, 0.671 ) ( 0.535, 0.671 ) ( 0.534, 0.671 ) ( 0.534, 0.671 ) ( 0.534, 0.671 ) ( 0.533, 0.671 ) ( 0.533, 0.671 ) ( 0.532, 0.671 ) ( 0.532, 0.671 ) ( 0.531, 0.671 ) ( 0.531, 0.671 ) ( 0.530, 0.671 ) ( 0.530, 0.671 ) ( 0.530, 0.671 ) ( 0.529, 0.671 ) ( 0.529, 0.671 ) ( 0.528, 0.671 ) ( 0.528, 0.671 ) ( 0.528, 0.671 ) ( 0.527, 0.671 ) ( 0.527, 0.670 ) ( 0.527, 0.670 ) ( 0.527, 0.670 ) ( 0.527, 0.669 ) ( 0.528, 0.669 ) ( 0.528, 0.669 ) ( 0.528, 0.669 ) ( 0.529, 0.669 ) ( 0.529, 0.668 ) ( 0.529, 0.668 ) ( 0.530, 0.668 ) ( 0.530, 0.668 ) ( 0.531, 0.668 ) ( 0.531, 0.668 ) ( 0.532, 0.668 ) ( 0.532, 0.668 ) ( 0.533, 0.668 ) ( 0.533, 0.668 ) ( 0.534, 0.668 ) ( 0.534, 0.668 ) ( 0.534, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.304, 0.668 ) ( 0.304, 0.668 ) ( 0.304, 0.669 ) ( 0.304, 0.669 ) ( 0.304, 0.669 ) ( 0.303, 0.670 ) ( 0.303, 0.669 ) ( 0.303, 0.669 ) ( 0.302, 0.669 ) ( 0.302, 0.669 ) ( 0.302, 0.668 ) ( 0.302, 0.668 ) ( 0.302, 0.668 ) ( 0.303, 0.668 ) ( 0.303, 0.668 ) ( 0.304, 0.668 ) ( 0.304, 0.668 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.328, 0.647 ) ( 0.328, 0.647 ) ( 0.328, 0.647 ) ( 0.328, 0.648 ) ( 0.328, 0.648 ) ( 0.329, 0.649 ) ( 0.329, 0.649 ) ( 0.329, 0.650 ) ( 0.329, 0.650 ) ( 0.329, 0.650 ) ( 0.329, 0.651 ) ( 0.329, 0.651 ) ( 0.330, 0.651 ) ( 0.330, 0.651 ) ( 0.330, 0.652 ) ( 0.330, 0.652 ) ( 0.330, 0.652 ) ( 0.330, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.653 ) ( 0.331, 0.654 ) ( 0.332, 0.654 ) ( 0.332, 0.654 ) ( 0.332, 0.655 ) ( 0.332, 0.655 ) ( 0.332, 0.655 ) ( 0.332, 0.656 ) ( 0.333, 0.656 ) ( 0.333, 0.656 ) ( 0.333, 0.657 ) ( 0.333, 0.657 ) ( 0.333, 0.657 ) ( 0.334, 0.657 ) ( 0.334, 0.657 ) ( 0.334, 0.658 ) ( 0.334, 0.658 ) ( 0.334, 0.659 ) ( 0.334, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.333, 0.659 ) ( 0.332, 0.659 ) ( 0.332, 0.659 ) ( 0.331, 0.659 ) ( 0.331, 0.659 ) ( 0.331, 0.659 ) ( 0.330, 0.658 ) ( 0.330, 0.658 ) ( 0.330, 0.658 ) ( 0.329, 0.658 ) ( 0.329, 0.658 ) ( 0.328, 0.658 ) ( 0.328, 0.658 ) ( 0.327, 0.658 ) ( 0.327, 0.658 ) ( 0.327, 0.658 ) ( 0.326, 0.658 ) ( 0.326, 0.657 ) ( 0.325, 0.657 ) ( 0.325, 0.657 ) ( 0.324, 0.657 ) ( 0.324, 0.658 ) ( 0.324, 0.658 ) ( 0.324, 0.659 ) ( 0.324, 0.659 ) ( 0.324, 0.659 ) ( 0.325, 0.660 ) ( 0.325, 0.660 ) ( 0.325, 0.660 ) ( 0.326, 0.660 ) ( 0.326, 0.660 ) ( 0.326, 0.660 ) ( 0.326, 0.660 ) ( 0.327, 0.660 ) ( 0.327, 0.660 ) ( 0.327, 0.659 ) ( 0.328, 0.659 ) ( 0.328, 0.660 ) ( 0.328, 0.660 ) ( 0.329, 0.660 ) ( 0.329, 0.660 ) ( 0.329, 0.660 ) ( 0.330, 0.660 ) ( 0.330, 0.660 ) ( 0.331, 0.660 ) ( 0.331, 0.660 ) ( 0.332, 0.661 ) ( 0.332, 0.661 ) ( 0.332, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.333, 0.661 ) ( 0.334, 0.662 ) ( 0.334, 0.662 ) ( 0.334, 0.662 ) ( 0.335, 0.662 ) ( 0.335, 0.662 ) ( 0.335, 0.662 ) %
( 0.336, 0.663 ) ( 0.336, 0.663 ) ( 0.336, 0.663 ) ( 0.336, 0.664 ) ( 0.336, 0.664 ) ( 0.337, 0.664 ) ( 0.337, 0.665 ) ( 0.337, 0.665 ) ( 0.337, 0.666 ) ( 0.337, 0.666 ) ( 0.337, 0.667 ) ( 0.337, 0.667 ) ( 0.337, 0.667 ) ( 0.337, 0.668 ) ( 0.337, 0.668 ) ( 0.337, 0.668 ) ( 0.337, 0.669 ) ( 0.337, 0.669 ) ( 0.336, 0.669 ) ( 0.336, 0.669 ) ( 0.336, 0.669 ) ( 0.335, 0.669 ) ( 0.335, 0.668 ) ( 0.335, 0.668 ) ( 0.335, 0.668 ) ( 0.334, 0.668 ) ( 0.334, 0.667 ) ( 0.334, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.333, 0.667 ) ( 0.332, 0.667 ) ( 0.332, 0.667 ) ( 0.332, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.666 ) ( 0.331, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.665 ) ( 0.330, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.664 ) ( 0.329, 0.663 ) ( 0.329, 0.663 ) ( 0.328, 0.663 ) ( 0.328, 0.663 ) ( 0.328, 0.662 ) ( 0.327, 0.662 ) ( 0.327, 0.662 ) ( 0.327, 0.662 ) ( 0.326, 0.662 ) ( 0.326, 0.662 ) ( 0.325, 0.662 ) ( 0.325, 0.662 ) ( 0.325, 0.662 ) ( 0.324, 0.662 ) ( 0.324, 0.663 ) ( 0.324, 0.663 ) ( 0.324, 0.663 ) ( 0.324, 0.664 ) ( 0.324, 0.664 ) ( 0.324, 0.664 ) ( 0.324, 0.665 ) ( 0.324, 0.665 ) ( 0.325, 0.665 ) ( 0.325, 0.665 ) ( 0.325, 0.665 ) ( 0.326, 0.666 ) ( 0.326, 0.666 ) ( 0.326, 0.666 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) ( 0.326, 0.667 ) ( 0.326, 0.668 ) ( 0.326, 0.668 ) ( 0.326, 0.668 ) ( 0.325, 0.669 ) ( 0.325, 0.669 ) ( 0.324, 0.669 ) ( 0.324, 0.669 ) ( 0.324, 0.668 ) ( 0.323, 0.668 ) ( 0.323, 0.668 ) ( 0.323, 0.668 ) ( 0.322, 0.668 ) ( 0.322, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.321, 0.668 ) ( 0.320, 0.669 ) ( 0.320, 0.669 ) ( 0.319, 0.669 ) ( 0.319, 0.668 ) ( 0.319, 0.668 ) ( 0.319, 0.668 ) %
( 0.319, 0.667 ) ( 0.319, 0.667 ) ( 0.319, 0.667 ) ( 0.319, 0.667 ) ( 0.319, 0.666 ) ( 0.319, 0.666 ) ( 0.319, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.665 ) ( 0.320, 0.664 ) ( 0.320, 0.664 ) ( 0.320, 0.663 ) ( 0.320, 0.663 ) ( 0.320, 0.663 ) ( 0.319, 0.662 ) ( 0.319, 0.662 ) ( 0.319, 0.662 ) ( 0.319, 0.661 ) ( 0.319, 0.661 ) ( 0.319, 0.660 ) ( 0.319, 0.660 ) ( 0.320, 0.660 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.659 ) ( 0.320, 0.658 ) ( 0.320, 0.658 ) ( 0.320, 0.657 ) ( 0.320, 0.657 ) ( 0.321, 0.657 ) ( 0.321, 0.656 ) ( 0.321, 0.656 ) ( 0.321, 0.655 ) ( 0.321, 0.655 ) ( 0.321, 0.654 ) ( 0.321, 0.654 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.320, 0.653 ) ( 0.320, 0.652 ) ( 0.319, 0.652 ) ( 0.320, 0.651 ) ( 0.320, 0.651 ) ( 0.320, 0.651 ) ( 0.320, 0.651 ) ( 0.321, 0.651 ) ( 0.321, 0.650 ) ( 0.322, 0.651 ) ( 0.322, 0.651 ) ( 0.322, 0.651 ) ( 0.323, 0.651 ) ( 0.323, 0.651 ) ( 0.324, 0.651 ) ( 0.324, 0.651 ) ( 0.324, 0.651 ) ( 0.325, 0.651 ) ( 0.325, 0.651 ) ( 0.325, 0.650 ) ( 0.326, 0.650 ) ( 0.326, 0.650 ) ( 0.326, 0.649 ) ( 0.326, 0.649 ) ( 0.326, 0.649 ) ( 0.326, 0.648 ) ( 0.326, 0.648 ) ( 0.326, 0.648 ) ( 0.326, 0.647 ) ( 0.326, 0.647 ) ( 0.326, 0.647 ) ( 0.327, 0.647 ) ( 0.327, 0.647 ) ( 0.328, 0.647 ) ( 0.328, 0.647 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.450, 0.667 ) ( 0.451, 0.667 ) ( 0.451, 0.667 ) ( 0.451, 0.667 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.668 ) ( 0.452, 0.669 ) ( 0.452, 0.669 ) ( 0.451, 0.669 ) ( 0.451, 0.669 ) ( 0.451, 0.669 ) ( 0.450, 0.669 ) ( 0.450, 0.669 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.668 ) ( 0.449, 0.667 ) ( 0.449, 0.667 ) ( 0.449, 0.667 ) ( 0.450, 0.667 ) ( 0.450, 0.667 ) ( 0.450, 0.667 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.433, 0.664 ) ( 0.433, 0.664 ) ( 0.433, 0.665 ) ( 0.434, 0.665 ) ( 0.434, 0.665 ) ( 0.434, 0.665 ) ( 0.435, 0.666 ) ( 0.435, 0.666 ) ( 0.435, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.666 ) ( 0.436, 0.667 ) ( 0.436, 0.667 ) ( 0.436, 0.667 ) ( 0.436, 0.668 ) ( 0.436, 0.668 ) ( 0.436, 0.668 ) ( 0.435, 0.668 ) ( 0.435, 0.668 ) ( 0.435, 0.668 ) ( 0.435, 0.668 ) ( 0.434, 0.668 ) ( 0.434, 0.668 ) ( 0.434, 0.668 ) ( 0.433, 0.668 ) ( 0.433, 0.667 ) ( 0.433, 0.667 ) ( 0.432, 0.667 ) ( 0.432, 0.667 ) ( 0.432, 0.667 ) ( 0.431, 0.667 ) ( 0.431, 0.666 ) ( 0.431, 0.666 ) ( 0.431, 0.666 ) ( 0.431, 0.665 ) ( 0.430, 0.665 ) ( 0.430, 0.665 ) ( 0.430, 0.665 ) ( 0.430, 0.664 ) ( 0.430, 0.664 ) ( 0.431, 0.664 ) ( 0.431, 0.664 ) ( 0.432, 0.664 ) ( 0.432, 0.664 ) ( 0.433, 0.664 ) ( 0.433, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.465, 0.665 ) ( 0.465, 0.665 ) ( 0.465, 0.665 ) ( 0.465, 0.666 ) ( 0.465, 0.666 ) ( 0.465, 0.666 ) ( 0.464, 0.666 ) ( 0.464, 0.666 ) ( 0.463, 0.666 ) ( 0.463, 0.666 ) ( 0.463, 0.666 ) ( 0.462, 0.666 ) ( 0.462, 0.665 ) ( 0.462, 0.665 ) ( 0.463, 0.664 ) ( 0.463, 0.664 ) ( 0.464, 0.664 ) ( 0.464, 0.664 ) ( 0.465, 0.665 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.303, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.664 ) ( 0.304, 0.665 ) ( 0.305, 0.665 ) ( 0.304, 0.666 ) ( 0.304, 0.666 ) ( 0.304, 0.666 ) ( 0.303, 0.666 ) ( 0.303, 0.666 ) ( 0.303, 0.665 ) ( 0.302, 0.665 ) ( 0.302, 0.665 ) ( 0.302, 0.665 ) ( 0.301, 0.665 ) ( 0.301, 0.665 ) ( 0.301, 0.664 ) ( 0.301, 0.664 ) ( 0.301, 0.664 ) ( 0.301, 0.664 ) ( 0.301, 0.663 ) ( 0.302, 0.663 ) ( 0.302, 0.663 ) ( 0.303, 0.663 ) ( 0.303, 0.664 ) ( 0.303, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.469, 0.664 ) ( 0.469, 0.664 ) ( 0.469, 0.664 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.469, 0.665 ) ( 0.468, 0.665 ) ( 0.468, 0.665 ) ( 0.468, 0.665 ) ( 0.467, 0.665 ) ( 0.467, 0.665 ) ( 0.467, 0.665 ) ( 0.466, 0.664 ) ( 0.466, 0.664 ) ( 0.467, 0.663 ) ( 0.467, 0.663 ) ( 0.468, 0.663 ) ( 0.468, 0.663 ) ( 0.469, 0.663 ) ( 0.469, 0.664 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.401, 0.648 ) ( 0.401, 0.649 ) ( 0.401, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.649 ) ( 0.402, 0.650 ) ( 0.402, 0.650 ) ( 0.403, 0.650 ) ( 0.403, 0.650 ) ( 0.403, 0.651 ) ( 0.403, 0.651 ) ( 0.404, 0.651 ) ( 0.404, 0.651 ) ( 0.405, 0.651 ) ( 0.405, 0.651 ) ( 0.406, 0.651 ) ( 0.406, 0.651 ) ( 0.406, 0.651 ) ( 0.407, 0.652 ) ( 0.407, 0.652 ) ( 0.407, 0.652 ) ( 0.408, 0.652 ) ( 0.408, 0.652 ) ( 0.408, 0.653 ) ( 0.408, 0.653 ) ( 0.409, 0.653 ) ( 0.409, 0.653 ) ( 0.409, 0.653 ) ( 0.410, 0.654 ) ( 0.410, 0.654 ) ( 0.410, 0.654 ) ( 0.411, 0.654 ) ( 0.411, 0.654 ) ( 0.411, 0.655 ) ( 0.411, 0.655 ) ( 0.411, 0.655 ) ( 0.411, 0.656 ) ( 0.412, 0.656 ) ( 0.412, 0.656 ) ( 0.412, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.413, 0.657 ) ( 0.414, 0.657 ) ( 0.414, 0.658 ) ( 0.415, 0.658 ) ( 0.415, 0.658 ) ( 0.415, 0.658 ) ( 0.415, 0.658 ) ( 0.416, 0.658 ) ( 0.416, 0.659 ) ( 0.416, 0.659 ) ( 0.416, 0.659 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.417, 0.660 ) ( 0.418, 0.660 ) ( 0.418, 0.660 ) ( 0.419, 0.661 ) ( 0.419, 0.661 ) ( 0.420, 0.661 ) ( 0.420, 0.661 ) ( 0.420, 0.661 ) ( 0.420, 0.662 ) ( 0.420, 0.662 ) ( 0.421, 0.662 ) ( 0.421, 0.662 ) ( 0.421, 0.662 ) ( 0.422, 0.663 ) ( 0.422, 0.663 ) ( 0.422, 0.663 ) ( 0.422, 0.663 ) ( 0.423, 0.664 ) ( 0.423, 0.664 ) ( 0.423, 0.665 ) ( 0.422, 0.665 ) ( 0.422, 0.665 ) ( 0.421, 0.665 ) ( 0.421, 0.665 ) ( 0.421, 0.665 ) ( 0.420, 0.664 ) ( 0.420, 0.664 ) ( 0.420, 0.664 ) ( 0.420, 0.663 ) ( 0.420, 0.663 ) ( 0.420, 0.663 ) ( 0.419, 0.662 ) ( 0.419, 0.662 ) ( 0.419, 0.662 ) ( 0.418, 0.662 ) ( 0.418, 0.662 ) ( 0.417, 0.662 ) ( 0.417, 0.662 ) ( 0.417, 0.662 ) ( 0.417, 0.663 ) ( 0.416, 0.663 ) %
( 0.416, 0.663 ) ( 0.416, 0.663 ) ( 0.416, 0.662 ) ( 0.415, 0.662 ) ( 0.415, 0.662 ) ( 0.415, 0.662 ) ( 0.415, 0.661 ) ( 0.415, 0.661 ) ( 0.414, 0.661 ) ( 0.414, 0.660 ) ( 0.414, 0.660 ) ( 0.414, 0.660 ) ( 0.413, 0.660 ) ( 0.413, 0.659 ) ( 0.413, 0.659 ) ( 0.412, 0.659 ) ( 0.412, 0.659 ) ( 0.412, 0.659 ) ( 0.411, 0.659 ) ( 0.411, 0.659 ) ( 0.411, 0.658 ) ( 0.411, 0.658 ) ( 0.410, 0.658 ) ( 0.410, 0.658 ) ( 0.410, 0.657 ) ( 0.410, 0.657 ) ( 0.410, 0.656 ) ( 0.410, 0.656 ) ( 0.409, 0.656 ) ( 0.409, 0.656 ) ( 0.409, 0.656 ) ( 0.408, 0.655 ) ( 0.408, 0.655 ) ( 0.408, 0.655 ) ( 0.407, 0.655 ) ( 0.407, 0.655 ) ( 0.407, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.406, 0.654 ) ( 0.405, 0.654 ) ( 0.405, 0.653 ) ( 0.405, 0.653 ) ( 0.404, 0.653 ) ( 0.404, 0.653 ) ( 0.404, 0.653 ) ( 0.403, 0.654 ) ( 0.403, 0.653 ) ( 0.403, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.653 ) ( 0.402, 0.652 ) ( 0.401, 0.652 ) ( 0.401, 0.652 ) ( 0.401, 0.651 ) ( 0.401, 0.651 ) ( 0.401, 0.651 ) ( 0.400, 0.651 ) ( 0.400, 0.650 ) ( 0.400, 0.650 ) ( 0.400, 0.650 ) ( 0.400, 0.649 ) ( 0.400, 0.649 ) ( 0.400, 0.648 ) ( 0.400, 0.648 ) ( 0.400, 0.648 ) ( 0.401, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.455, 0.661 ) ( 0.456, 0.661 ) ( 0.456, 0.661 ) ( 0.456, 0.661 ) ( 0.457, 0.661 ) ( 0.457, 0.662 ) ( 0.457, 0.662 ) ( 0.457, 0.663 ) ( 0.456, 0.663 ) ( 0.456, 0.663 ) ( 0.456, 0.663 ) ( 0.455, 0.663 ) ( 0.455, 0.662 ) ( 0.455, 0.662 ) ( 0.455, 0.662 ) ( 0.454, 0.662 ) ( 0.454, 0.661 ) ( 0.454, 0.661 ) ( 0.454, 0.661 ) ( 0.455, 0.661 ) ( 0.455, 0.661 ) ( 0.455, 0.661 ) ( 0.455, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.661 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.558, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.662 ) ( 0.557, 0.661 ) ( 0.557, 0.661 ) ( 0.557, 0.661 ) ( 0.558, 0.661 ) ( 0.558, 0.661 ) ( 0.558, 0.661 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.428, 0.657 ) ( 0.428, 0.657 ) ( 0.429, 0.657 ) ( 0.429, 0.658 ) ( 0.429, 0.658 ) ( 0.430, 0.658 ) ( 0.430, 0.659 ) ( 0.429, 0.659 ) ( 0.429, 0.659 ) ( 0.429, 0.659 ) ( 0.428, 0.659 ) ( 0.428, 0.659 ) ( 0.428, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.659 ) ( 0.427, 0.658 ) ( 0.427, 0.658 ) ( 0.427, 0.657 ) ( 0.427, 0.657 ) ( 0.428, 0.657 ) ( 0.428, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.302, 0.657 ) ( 0.303, 0.658 ) ( 0.303, 0.658 ) ( 0.302, 0.659 ) ( 0.302, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.658 ) ( 0.301, 0.657 ) ( 0.302, 0.657 ) ( 0.302, 0.657 ) ( 0.302, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.546, 0.657 ) ( 0.546, 0.657 ) ( 0.547, 0.657 ) ( 0.546, 0.658 ) ( 0.546, 0.658 ) ( 0.546, 0.658 ) ( 0.545, 0.658 ) ( 0.545, 0.658 ) ( 0.544, 0.658 ) ( 0.544, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.658 ) ( 0.543, 0.657 ) ( 0.543, 0.657 ) ( 0.543, 0.657 ) ( 0.543, 0.657 ) ( 0.544, 0.656 ) ( 0.544, 0.656 ) ( 0.545, 0.656 ) ( 0.545, 0.656 ) ( 0.546, 0.656 ) ( 0.546, 0.657 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.567, 0.655 ) ( 0.567, 0.655 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.656 ) ( 0.567, 0.657 ) ( 0.567, 0.657 ) ( 0.567, 0.657 ) ( 0.566, 0.657 ) ( 0.566, 0.657 ) ( 0.566, 0.657 ) ( 0.565, 0.656 ) ( 0.565, 0.656 ) ( 0.565, 0.656 ) ( 0.565, 0.656 ) ( 0.565, 0.655 ) ( 0.565, 0.655 ) ( 0.565, 0.655 ) ( 0.566, 0.655 ) ( 0.566, 0.655 ) ( 0.567, 0.655 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.453, 0.654 ) ( 0.453, 0.654 ) ( 0.454, 0.654 ) ( 0.454, 0.654 ) ( 0.454, 0.655 ) ( 0.454, 0.655 ) ( 0.455, 0.655 ) ( 0.455, 0.655 ) ( 0.455, 0.656 ) ( 0.455, 0.656 ) ( 0.455, 0.656 ) ( 0.454, 0.656 ) ( 0.454, 0.656 ) ( 0.454, 0.656 ) ( 0.453, 0.656 ) ( 0.453, 0.655 ) ( 0.453, 0.655 ) ( 0.453, 0.655 ) ( 0.452, 0.655 ) ( 0.452, 0.655 ) ( 0.451, 0.655 ) ( 0.451, 0.655 ) ( 0.451, 0.655 ) ( 0.450, 0.655 ) ( 0.450, 0.655 ) ( 0.450, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.655 ) ( 0.449, 0.654 ) ( 0.449, 0.654 ) ( 0.450, 0.654 ) ( 0.450, 0.654 ) ( 0.450, 0.654 ) ( 0.451, 0.654 ) ( 0.451, 0.654 ) ( 0.452, 0.654 ) ( 0.452, 0.654 ) ( 0.453, 0.654 ) ( 0.453, 0.654 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.651 ) ( 0.396, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.652 ) ( 0.397, 0.653 ) ( 0.398, 0.653 ) ( 0.398, 0.653 ) ( 0.398, 0.654 ) ( 0.397, 0.654 ) ( 0.397, 0.654 ) ( 0.397, 0.654 ) ( 0.397, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.396, 0.654 ) ( 0.395, 0.653 ) ( 0.395, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.394, 0.653 ) ( 0.393, 0.653 ) ( 0.393, 0.652 ) ( 0.392, 0.652 ) ( 0.392, 0.652 ) ( 0.392, 0.652 ) ( 0.392, 0.651 ) ( 0.392, 0.651 ) ( 0.392, 0.651 ) ( 0.393, 0.651 ) ( 0.393, 0.651 ) ( 0.394, 0.651 ) ( 0.394, 0.650 ) ( 0.395, 0.651 ) ( 0.395, 0.651 ) ( 0.395, 0.651 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.302, 0.648 ) ( 0.302, 0.649 ) ( 0.302, 0.649 ) ( 0.302, 0.649 ) ( 0.303, 0.650 ) ( 0.303, 0.650 ) ( 0.303, 0.650 ) ( 0.303, 0.651 ) ( 0.303, 0.651 ) ( 0.303, 0.652 ) ( 0.303, 0.652 ) ( 0.303, 0.653 ) ( 0.303, 0.653 ) ( 0.303, 0.653 ) ( 0.302, 0.654 ) ( 0.302, 0.654 ) ( 0.301, 0.653 ) ( 0.301, 0.653 ) ( 0.301, 0.653 ) ( 0.300, 0.653 ) ( 0.300, 0.653 ) ( 0.300, 0.652 ) ( 0.300, 0.652 ) ( 0.300, 0.651 ) ( 0.300, 0.651 ) ( 0.300, 0.650 ) ( 0.300, 0.650 ) ( 0.300, 0.649 ) ( 0.300, 0.649 ) ( 0.300, 0.649 ) ( 0.301, 0.648 ) ( 0.301, 0.648 ) ( 0.301, 0.648 ) ( 0.302, 0.648 ) ( 0.302, 0.648 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.572, 0.652 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.572, 0.653 ) ( 0.571, 0.653 ) ( 0.571, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.653 ) ( 0.570, 0.652 ) ( 0.570, 0.652 ) ( 0.570, 0.652 ) ( 0.571, 0.652 ) ( 0.571, 0.652 ) ( 0.572, 0.652 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.328, 0.636 ) ( 0.329, 0.637 ) ( 0.329, 0.637 ) ( 0.329, 0.637 ) ( 0.330, 0.637 ) ( 0.330, 0.637 ) ( 0.330, 0.637 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.331, 0.638 ) ( 0.332, 0.638 ) ( 0.332, 0.639 ) ( 0.332, 0.639 ) ( 0.332, 0.639 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.640 ) ( 0.333, 0.641 ) ( 0.333, 0.641 ) ( 0.333, 0.641 ) ( 0.334, 0.642 ) ( 0.334, 0.642 ) ( 0.334, 0.642 ) ( 0.334, 0.642 ) ( 0.335, 0.643 ) ( 0.335, 0.643 ) ( 0.335, 0.644 ) ( 0.335, 0.644 ) ( 0.335, 0.645 ) ( 0.335, 0.645 ) ( 0.334, 0.645 ) ( 0.334, 0.646 ) ( 0.334, 0.646 ) ( 0.334, 0.646 ) ( 0.334, 0.647 ) ( 0.334, 0.647 ) ( 0.334, 0.648 ) ( 0.334, 0.648 ) ( 0.334, 0.649 ) ( 0.333, 0.649 ) ( 0.333, 0.649 ) ( 0.333, 0.648 ) ( 0.333, 0.648 ) ( 0.332, 0.648 ) ( 0.332, 0.648 ) ( 0.332, 0.647 ) ( 0.332, 0.647 ) ( 0.332, 0.647 ) ( 0.331, 0.646 ) ( 0.331, 0.646 ) ( 0.331, 0.646 ) ( 0.331, 0.645 ) ( 0.331, 0.645 ) ( 0.331, 0.645 ) ( 0.331, 0.644 ) ( 0.331, 0.644 ) ( 0.330, 0.644 ) ( 0.330, 0.644 ) ( 0.330, 0.643 ) ( 0.329, 0.643 ) ( 0.329, 0.644 ) ( 0.329, 0.644 ) ( 0.329, 0.644 ) ( 0.328, 0.645 ) ( 0.328, 0.645 ) ( 0.328, 0.645 ) ( 0.328, 0.645 ) ( 0.327, 0.645 ) ( 0.327, 0.645 ) ( 0.327, 0.645 ) ( 0.326, 0.645 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.326, 0.644 ) ( 0.325, 0.643 ) ( 0.325, 0.643 ) ( 0.325, 0.643 ) ( 0.324, 0.643 ) ( 0.324, 0.643 ) ( 0.324, 0.643 ) ( 0.323, 0.642 ) ( 0.323, 0.642 ) ( 0.323, 0.642 ) ( 0.323, 0.641 ) ( 0.323, 0.641 ) ( 0.323, 0.640 ) ( 0.323, 0.640 ) ( 0.323, 0.640 ) ( 0.323, 0.639 ) ( 0.323, 0.639 ) ( 0.323, 0.639 ) ( 0.324, 0.639 ) ( 0.324, 0.639 ) ( 0.324, 0.639 ) ( 0.325, 0.640 ) ( 0.325, 0.640 ) ( 0.325, 0.640 ) %
( 0.326, 0.640 ) ( 0.326, 0.640 ) ( 0.326, 0.640 ) ( 0.326, 0.639 ) ( 0.326, 0.639 ) ( 0.326, 0.639 ) ( 0.326, 0.638 ) ( 0.326, 0.638 ) ( 0.325, 0.638 ) ( 0.325, 0.637 ) ( 0.325, 0.637 ) ( 0.325, 0.637 ) ( 0.325, 0.636 ) ( 0.325, 0.636 ) ( 0.326, 0.636 ) ( 0.326, 0.636 ) ( 0.327, 0.636 ) ( 0.327, 0.636 ) ( 0.328, 0.636 ) ( 0.328, 0.636 ) ( 0.328, 0.636 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.307, 0.645 ) ( 0.307, 0.645 ) ( 0.307, 0.645 ) ( 0.308, 0.645 ) ( 0.308, 0.645 ) ( 0.308, 0.646 ) ( 0.309, 0.646 ) ( 0.309, 0.646 ) ( 0.309, 0.646 ) ( 0.309, 0.647 ) ( 0.309, 0.647 ) ( 0.308, 0.647 ) ( 0.308, 0.647 ) ( 0.308, 0.647 ) ( 0.307, 0.647 ) ( 0.307, 0.646 ) ( 0.307, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.646 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.645 ) ( 0.306, 0.644 ) ( 0.307, 0.645 ) ( 0.307, 0.645 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.561, 0.640 ) ( 0.561, 0.641 ) ( 0.562, 0.641 ) ( 0.562, 0.641 ) ( 0.562, 0.642 ) ( 0.562, 0.642 ) ( 0.561, 0.642 ) ( 0.561, 0.643 ) ( 0.561, 0.643 ) ( 0.561, 0.644 ) ( 0.561, 0.644 ) ( 0.561, 0.644 ) ( 0.561, 0.644 ) ( 0.560, 0.644 ) ( 0.560, 0.645 ) ( 0.560, 0.645 ) ( 0.559, 0.645 ) ( 0.559, 0.645 ) ( 0.558, 0.645 ) ( 0.558, 0.645 ) ( 0.557, 0.645 ) ( 0.557, 0.644 ) ( 0.557, 0.644 ) ( 0.556, 0.644 ) ( 0.556, 0.645 ) ( 0.556, 0.645 ) ( 0.555, 0.645 ) ( 0.555, 0.645 ) ( 0.554, 0.645 ) ( 0.554, 0.645 ) ( 0.554, 0.645 ) ( 0.553, 0.646 ) ( 0.553, 0.646 ) ( 0.553, 0.646 ) ( 0.553, 0.645 ) ( 0.553, 0.645 ) ( 0.552, 0.645 ) ( 0.552, 0.645 ) ( 0.552, 0.644 ) ( 0.552, 0.644 ) ( 0.553, 0.644 ) ( 0.553, 0.643 ) ( 0.553, 0.643 ) ( 0.553, 0.643 ) ( 0.554, 0.643 ) ( 0.554, 0.643 ) ( 0.554, 0.642 ) ( 0.555, 0.642 ) ( 0.555, 0.642 ) ( 0.555, 0.642 ) ( 0.555, 0.642 ) ( 0.556, 0.641 ) ( 0.556, 0.641 ) ( 0.557, 0.641 ) ( 0.557, 0.641 ) ( 0.558, 0.641 ) ( 0.558, 0.641 ) ( 0.558, 0.641 ) ( 0.559, 0.641 ) ( 0.559, 0.641 ) ( 0.559, 0.641 ) ( 0.560, 0.640 ) ( 0.560, 0.640 ) ( 0.560, 0.640 ) ( 0.561, 0.640 ) ( 0.561, 0.640 ) ( 0.561, 0.640 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.641 ) ( 0.395, 0.641 ) ( 0.395, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.642 ) ( 0.396, 0.643 ) ( 0.396, 0.643 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.396, 0.644 ) ( 0.395, 0.644 ) ( 0.395, 0.644 ) ( 0.395, 0.644 ) ( 0.394, 0.644 ) ( 0.394, 0.644 ) ( 0.394, 0.643 ) ( 0.394, 0.643 ) ( 0.393, 0.643 ) ( 0.393, 0.642 ) ( 0.394, 0.642 ) ( 0.394, 0.642 ) ( 0.394, 0.641 ) ( 0.394, 0.641 ) ( 0.395, 0.641 ) ( 0.395, 0.641 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.634 ) ( 0.388, 0.634 ) ( 0.389, 0.635 ) ( 0.389, 0.635 ) ( 0.389, 0.635 ) ( 0.390, 0.635 ) ( 0.390, 0.635 ) ( 0.390, 0.636 ) ( 0.390, 0.636 ) ( 0.390, 0.636 ) ( 0.391, 0.637 ) ( 0.391, 0.637 ) ( 0.391, 0.637 ) ( 0.391, 0.637 ) ( 0.391, 0.638 ) ( 0.390, 0.638 ) ( 0.390, 0.639 ) ( 0.390, 0.639 ) ( 0.391, 0.640 ) ( 0.391, 0.640 ) ( 0.391, 0.640 ) ( 0.391, 0.641 ) ( 0.391, 0.641 ) ( 0.391, 0.642 ) ( 0.391, 0.642 ) ( 0.390, 0.642 ) ( 0.390, 0.642 ) ( 0.389, 0.642 ) ( 0.389, 0.641 ) ( 0.389, 0.641 ) ( 0.389, 0.641 ) ( 0.389, 0.641 ) ( 0.388, 0.640 ) ( 0.388, 0.640 ) ( 0.388, 0.640 ) ( 0.388, 0.639 ) ( 0.388, 0.639 ) ( 0.388, 0.638 ) ( 0.388, 0.638 ) ( 0.387, 0.638 ) ( 0.387, 0.638 ) ( 0.387, 0.637 ) ( 0.387, 0.637 ) ( 0.386, 0.637 ) ( 0.386, 0.637 ) ( 0.386, 0.636 ) ( 0.386, 0.636 ) ( 0.386, 0.636 ) ( 0.386, 0.635 ) ( 0.386, 0.635 ) ( 0.386, 0.635 ) ( 0.386, 0.634 ) ( 0.386, 0.634 ) ( 0.387, 0.634 ) ( 0.387, 0.634 ) ( 0.388, 0.634 ) ( 0.388, 0.634 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.637 ) ( 0.587, 0.638 ) ( 0.587, 0.638 ) ( 0.587, 0.638 ) ( 0.587, 0.639 ) ( 0.586, 0.639 ) ( 0.586, 0.639 ) ( 0.586, 0.639 ) ( 0.585, 0.639 ) ( 0.585, 0.639 ) ( 0.584, 0.639 ) ( 0.584, 0.640 ) ( 0.584, 0.640 ) ( 0.584, 0.640 ) ( 0.584, 0.641 ) ( 0.584, 0.641 ) ( 0.583, 0.641 ) ( 0.583, 0.642 ) ( 0.583, 0.642 ) ( 0.583, 0.642 ) ( 0.582, 0.642 ) ( 0.582, 0.642 ) ( 0.582, 0.641 ) ( 0.581, 0.641 ) ( 0.582, 0.641 ) ( 0.582, 0.641 ) ( 0.582, 0.640 ) ( 0.582, 0.640 ) ( 0.582, 0.640 ) ( 0.583, 0.639 ) ( 0.583, 0.639 ) ( 0.583, 0.639 ) ( 0.583, 0.639 ) ( 0.584, 0.639 ) ( 0.584, 0.638 ) ( 0.584, 0.638 ) ( 0.584, 0.638 ) ( 0.584, 0.638 ) ( 0.585, 0.637 ) ( 0.585, 0.637 ) ( 0.585, 0.637 ) ( 0.586, 0.637 ) ( 0.586, 0.637 ) ( 0.587, 0.637 ) ( 0.587, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.307, 0.637 ) ( 0.307, 0.637 ) ( 0.307, 0.637 ) ( 0.308, 0.637 ) ( 0.308, 0.637 ) ( 0.309, 0.637 ) ( 0.309, 0.637 ) ( 0.309, 0.638 ) ( 0.309, 0.638 ) ( 0.310, 0.638 ) ( 0.310, 0.638 ) ( 0.310, 0.639 ) ( 0.310, 0.639 ) ( 0.309, 0.639 ) ( 0.309, 0.639 ) ( 0.308, 0.639 ) ( 0.308, 0.639 ) ( 0.307, 0.639 ) ( 0.307, 0.638 ) ( 0.307, 0.638 ) ( 0.307, 0.638 ) ( 0.306, 0.638 ) ( 0.306, 0.638 ) ( 0.305, 0.638 ) ( 0.305, 0.637 ) ( 0.305, 0.637 ) ( 0.305, 0.637 ) ( 0.305, 0.636 ) ( 0.306, 0.636 ) ( 0.306, 0.637 ) ( 0.307, 0.637 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.635 ) ( 0.394, 0.636 ) ( 0.394, 0.636 ) ( 0.394, 0.636 ) ( 0.394, 0.636 ) ( 0.395, 0.636 ) ( 0.395, 0.637 ) ( 0.395, 0.637 ) ( 0.395, 0.637 ) ( 0.395, 0.637 ) ( 0.395, 0.638 ) ( 0.395, 0.638 ) ( 0.395, 0.638 ) ( 0.394, 0.638 ) ( 0.394, 0.638 ) ( 0.394, 0.638 ) ( 0.393, 0.638 ) ( 0.393, 0.638 ) ( 0.393, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.637 ) ( 0.392, 0.637 ) ( 0.391, 0.636 ) ( 0.391, 0.636 ) ( 0.392, 0.635 ) ( 0.392, 0.635 ) ( 0.392, 0.635 ) ( 0.393, 0.635 ) ( 0.393, 0.635 ) ( 0.393, 0.635 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.330, 0.609 ) ( 0.331, 0.610 ) ( 0.331, 0.610 ) ( 0.331, 0.610 ) ( 0.332, 0.610 ) ( 0.332, 0.610 ) ( 0.332, 0.611 ) ( 0.332, 0.611 ) ( 0.332, 0.611 ) ( 0.333, 0.612 ) ( 0.333, 0.612 ) ( 0.333, 0.612 ) ( 0.333, 0.613 ) ( 0.333, 0.613 ) ( 0.333, 0.614 ) ( 0.333, 0.614 ) ( 0.332, 0.614 ) ( 0.332, 0.615 ) ( 0.332, 0.615 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.616 ) ( 0.332, 0.617 ) ( 0.332, 0.617 ) ( 0.333, 0.617 ) ( 0.333, 0.618 ) ( 0.333, 0.618 ) ( 0.333, 0.618 ) ( 0.333, 0.619 ) ( 0.333, 0.619 ) ( 0.334, 0.619 ) ( 0.334, 0.620 ) ( 0.334, 0.620 ) ( 0.334, 0.620 ) ( 0.334, 0.621 ) ( 0.334, 0.621 ) ( 0.335, 0.621 ) ( 0.335, 0.622 ) ( 0.335, 0.622 ) ( 0.335, 0.622 ) ( 0.335, 0.623 ) ( 0.335, 0.623 ) ( 0.336, 0.623 ) ( 0.336, 0.624 ) ( 0.336, 0.624 ) ( 0.336, 0.625 ) ( 0.336, 0.625 ) ( 0.336, 0.625 ) ( 0.335, 0.626 ) ( 0.335, 0.626 ) ( 0.335, 0.626 ) ( 0.336, 0.626 ) ( 0.336, 0.627 ) ( 0.336, 0.627 ) ( 0.336, 0.627 ) ( 0.336, 0.628 ) ( 0.336, 0.628 ) ( 0.336, 0.629 ) ( 0.336, 0.629 ) ( 0.336, 0.629 ) ( 0.335, 0.630 ) ( 0.335, 0.630 ) ( 0.335, 0.630 ) ( 0.335, 0.630 ) ( 0.335, 0.631 ) ( 0.336, 0.631 ) ( 0.336, 0.632 ) ( 0.336, 0.632 ) ( 0.336, 0.633 ) ( 0.336, 0.633 ) ( 0.336, 0.633 ) ( 0.336, 0.634 ) ( 0.336, 0.634 ) ( 0.336, 0.635 ) ( 0.336, 0.635 ) ( 0.336, 0.635 ) ( 0.335, 0.636 ) ( 0.335, 0.636 ) ( 0.334, 0.635 ) ( 0.334, 0.635 ) ( 0.334, 0.635 ) ( 0.334, 0.635 ) ( 0.334, 0.634 ) ( 0.333, 0.634 ) ( 0.333, 0.634 ) ( 0.333, 0.633 ) ( 0.333, 0.633 ) ( 0.333, 0.633 ) ( 0.333, 0.632 ) ( 0.333, 0.632 ) ( 0.333, 0.632 ) ( 0.332, 0.631 ) ( 0.332, 0.631 ) ( 0.332, 0.631 ) ( 0.331, 0.631 ) ( 0.331, 0.631 ) ( 0.331, 0.631 ) ( 0.330, 0.630 ) ( 0.330, 0.630 ) %
( 0.330, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.630 ) ( 0.329, 0.629 ) ( 0.329, 0.629 ) ( 0.329, 0.628 ) ( 0.329, 0.628 ) ( 0.329, 0.627 ) ( 0.329, 0.627 ) ( 0.329, 0.627 ) ( 0.329, 0.626 ) ( 0.329, 0.626 ) ( 0.329, 0.626 ) ( 0.329, 0.625 ) ( 0.329, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.625 ) ( 0.328, 0.624 ) ( 0.328, 0.624 ) ( 0.327, 0.624 ) ( 0.327, 0.623 ) ( 0.327, 0.623 ) ( 0.327, 0.623 ) ( 0.326, 0.623 ) ( 0.326, 0.623 ) ( 0.326, 0.622 ) ( 0.325, 0.622 ) ( 0.325, 0.622 ) ( 0.325, 0.622 ) ( 0.324, 0.622 ) ( 0.324, 0.622 ) ( 0.323, 0.622 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.621 ) ( 0.323, 0.620 ) ( 0.323, 0.620 ) ( 0.323, 0.620 ) ( 0.323, 0.619 ) ( 0.324, 0.619 ) ( 0.324, 0.619 ) ( 0.324, 0.619 ) ( 0.325, 0.619 ) ( 0.325, 0.619 ) ( 0.325, 0.618 ) ( 0.325, 0.618 ) ( 0.325, 0.618 ) ( 0.325, 0.617 ) ( 0.325, 0.617 ) ( 0.325, 0.616 ) ( 0.326, 0.616 ) ( 0.325, 0.615 ) ( 0.325, 0.615 ) ( 0.325, 0.615 ) ( 0.325, 0.614 ) ( 0.325, 0.614 ) ( 0.324, 0.614 ) ( 0.324, 0.613 ) ( 0.325, 0.613 ) ( 0.325, 0.613 ) ( 0.325, 0.613 ) ( 0.326, 0.613 ) ( 0.326, 0.613 ) ( 0.327, 0.613 ) ( 0.327, 0.612 ) ( 0.327, 0.612 ) ( 0.327, 0.612 ) ( 0.327, 0.611 ) ( 0.327, 0.611 ) ( 0.327, 0.610 ) ( 0.327, 0.610 ) ( 0.328, 0.610 ) ( 0.328, 0.609 ) ( 0.328, 0.609 ) ( 0.329, 0.609 ) ( 0.329, 0.609 ) ( 0.330, 0.609 ) ( 0.330, 0.609 ) ( 0.330, 0.609 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.380, 0.623 ) ( 0.380, 0.623 ) ( 0.380, 0.623 ) ( 0.381, 0.624 ) ( 0.381, 0.624 ) ( 0.381, 0.624 ) ( 0.381, 0.624 ) ( 0.381, 0.625 ) ( 0.381, 0.625 ) ( 0.381, 0.625 ) ( 0.380, 0.626 ) ( 0.380, 0.626 ) ( 0.380, 0.626 ) ( 0.380, 0.627 ) ( 0.381, 0.627 ) ( 0.381, 0.627 ) ( 0.381, 0.628 ) ( 0.381, 0.628 ) ( 0.381, 0.628 ) ( 0.382, 0.628 ) ( 0.382, 0.629 ) ( 0.382, 0.629 ) ( 0.382, 0.630 ) ( 0.382, 0.630 ) ( 0.382, 0.631 ) ( 0.382, 0.631 ) ( 0.382, 0.632 ) ( 0.382, 0.632 ) ( 0.382, 0.632 ) ( 0.382, 0.633 ) ( 0.382, 0.633 ) ( 0.383, 0.633 ) ( 0.383, 0.634 ) ( 0.383, 0.634 ) ( 0.383, 0.634 ) ( 0.383, 0.634 ) ( 0.382, 0.635 ) ( 0.382, 0.635 ) ( 0.381, 0.635 ) ( 0.381, 0.634 ) ( 0.381, 0.634 ) ( 0.380, 0.634 ) ( 0.380, 0.634 ) ( 0.380, 0.633 ) ( 0.380, 0.633 ) ( 0.380, 0.633 ) ( 0.380, 0.632 ) ( 0.380, 0.632 ) ( 0.380, 0.631 ) ( 0.380, 0.631 ) ( 0.380, 0.631 ) ( 0.380, 0.631 ) ( 0.380, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.630 ) ( 0.379, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.629 ) ( 0.378, 0.628 ) ( 0.377, 0.628 ) ( 0.377, 0.628 ) ( 0.377, 0.627 ) ( 0.377, 0.627 ) ( 0.377, 0.626 ) ( 0.377, 0.626 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.377, 0.625 ) ( 0.378, 0.625 ) ( 0.378, 0.624 ) ( 0.378, 0.624 ) ( 0.378, 0.623 ) ( 0.378, 0.623 ) ( 0.378, 0.622 ) ( 0.378, 0.622 ) ( 0.379, 0.622 ) ( 0.379, 0.622 ) ( 0.380, 0.622 ) ( 0.380, 0.623 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.631 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.311, 0.632 ) ( 0.312, 0.633 ) ( 0.312, 0.633 ) ( 0.312, 0.633 ) ( 0.312, 0.633 ) ( 0.312, 0.634 ) ( 0.312, 0.634 ) ( 0.312, 0.634 ) ( 0.311, 0.634 ) ( 0.311, 0.634 ) ( 0.311, 0.634 ) ( 0.310, 0.633 ) ( 0.310, 0.633 ) ( 0.310, 0.633 ) ( 0.309, 0.633 ) ( 0.309, 0.632 ) ( 0.309, 0.632 ) ( 0.309, 0.632 ) ( 0.309, 0.631 ) ( 0.309, 0.631 ) ( 0.310, 0.631 ) ( 0.310, 0.631 ) ( 0.310, 0.631 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.628 ) ( 0.392, 0.628 ) ( 0.392, 0.629 ) ( 0.392, 0.629 ) ( 0.393, 0.629 ) ( 0.393, 0.629 ) ( 0.393, 0.630 ) ( 0.393, 0.630 ) ( 0.393, 0.631 ) ( 0.393, 0.631 ) ( 0.393, 0.631 ) ( 0.393, 0.632 ) ( 0.393, 0.632 ) ( 0.393, 0.632 ) ( 0.392, 0.632 ) ( 0.392, 0.632 ) ( 0.392, 0.632 ) ( 0.391, 0.631 ) ( 0.391, 0.631 ) ( 0.391, 0.631 ) ( 0.391, 0.631 ) ( 0.390, 0.630 ) ( 0.390, 0.630 ) ( 0.390, 0.630 ) ( 0.390, 0.629 ) ( 0.390, 0.629 ) ( 0.390, 0.629 ) ( 0.390, 0.628 ) ( 0.390, 0.628 ) ( 0.390, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 ) ( 0.391, 0.628 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.310, 0.624 ) ( 0.311, 0.624 ) ( 0.311, 0.624 ) ( 0.311, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.312, 0.625 ) ( 0.313, 0.625 ) ( 0.313, 0.625 ) ( 0.313, 0.626 ) ( 0.314, 0.626 ) ( 0.314, 0.626 ) ( 0.314, 0.627 ) ( 0.314, 0.627 ) ( 0.314, 0.628 ) ( 0.314, 0.628 ) ( 0.314, 0.629 ) ( 0.313, 0.629 ) ( 0.313, 0.629 ) ( 0.313, 0.629 ) ( 0.312, 0.629 ) ( 0.312, 0.629 ) ( 0.312, 0.628 ) ( 0.312, 0.628 ) ( 0.311, 0.628 ) ( 0.311, 0.628 ) ( 0.311, 0.628 ) ( 0.310, 0.627 ) ( 0.310, 0.627 ) ( 0.310, 0.627 ) ( 0.310, 0.627 ) ( 0.309, 0.626 ) ( 0.309, 0.626 ) ( 0.309, 0.626 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.309, 0.625 ) ( 0.310, 0.624 ) ( 0.310, 0.624 ) ( 0.310, 0.624 ) ( 0.310, 0.624 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.384, 0.625 ) ( 0.384, 0.626 ) ( 0.385, 0.626 ) ( 0.385, 0.626 ) ( 0.386, 0.626 ) ( 0.386, 0.626 ) ( 0.386, 0.626 ) ( 0.386, 0.627 ) ( 0.387, 0.627 ) ( 0.387, 0.627 ) ( 0.387, 0.627 ) ( 0.387, 0.628 ) ( 0.387, 0.628 ) ( 0.387, 0.629 ) ( 0.387, 0.629 ) ( 0.386, 0.629 ) ( 0.386, 0.629 ) ( 0.385, 0.629 ) ( 0.385, 0.629 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.384, 0.629 ) ( 0.383, 0.629 ) ( 0.383, 0.628 ) ( 0.383, 0.628 ) ( 0.383, 0.628 ) ( 0.383, 0.627 ) ( 0.382, 0.627 ) ( 0.382, 0.627 ) ( 0.382, 0.626 ) ( 0.382, 0.626 ) ( 0.382, 0.626 ) ( 0.382, 0.625 ) ( 0.383, 0.625 ) ( 0.383, 0.625 ) ( 0.384, 0.625 ) ( 0.384, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.625 ) ( 0.391, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.625 ) ( 0.392, 0.626 ) ( 0.392, 0.626 ) ( 0.392, 0.626 ) ( 0.392, 0.627 ) ( 0.391, 0.627 ) ( 0.391, 0.627 ) ( 0.390, 0.627 ) ( 0.390, 0.627 ) ( 0.390, 0.626 ) ( 0.389, 0.626 ) ( 0.389, 0.626 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.625 ) ( 0.389, 0.624 ) ( 0.390, 0.624 ) ( 0.390, 0.624 ) ( 0.391, 0.624 ) ( 0.391, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.514, 0.625 ) ( 0.514, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.625 ) ( 0.515, 0.626 ) ( 0.515, 0.626 ) ( 0.515, 0.626 ) ( 0.515, 0.626 ) ( 0.514, 0.626 ) ( 0.514, 0.626 ) ( 0.514, 0.626 ) ( 0.513, 0.626 ) ( 0.513, 0.626 ) ( 0.513, 0.626 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.512, 0.625 ) ( 0.513, 0.624 ) ( 0.513, 0.624 ) ( 0.514, 0.624 ) ( 0.514, 0.625 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.404, 0.621 ) ( 0.405, 0.621 ) ( 0.405, 0.622 ) ( 0.405, 0.622 ) ( 0.405, 0.622 ) ( 0.405, 0.623 ) ( 0.404, 0.623 ) ( 0.404, 0.623 ) ( 0.404, 0.623 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.622 ) ( 0.403, 0.621 ) ( 0.403, 0.621 ) ( 0.403, 0.621 ) ( 0.404, 0.621 ) ( 0.404, 0.621 ) ( 0.404, 0.621 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.311, 0.612 ) ( 0.311, 0.612 ) ( 0.311, 0.612 ) ( 0.311, 0.613 ) ( 0.311, 0.613 ) ( 0.311, 0.614 ) ( 0.311, 0.614 ) ( 0.311, 0.615 ) ( 0.311, 0.615 ) ( 0.311, 0.616 ) ( 0.312, 0.616 ) ( 0.312, 0.616 ) ( 0.312, 0.617 ) ( 0.312, 0.617 ) ( 0.312, 0.617 ) ( 0.312, 0.617 ) ( 0.313, 0.618 ) ( 0.313, 0.618 ) ( 0.312, 0.618 ) ( 0.312, 0.618 ) ( 0.312, 0.619 ) ( 0.311, 0.619 ) ( 0.311, 0.619 ) ( 0.311, 0.619 ) ( 0.311, 0.619 ) ( 0.310, 0.620 ) ( 0.310, 0.620 ) ( 0.311, 0.620 ) ( 0.311, 0.621 ) ( 0.311, 0.621 ) ( 0.311, 0.621 ) ( 0.310, 0.621 ) ( 0.310, 0.621 ) ( 0.310, 0.621 ) ( 0.309, 0.621 ) ( 0.309, 0.620 ) ( 0.309, 0.620 ) ( 0.309, 0.620 ) ( 0.308, 0.620 ) ( 0.308, 0.619 ) ( 0.308, 0.619 ) ( 0.308, 0.619 ) ( 0.308, 0.618 ) ( 0.308, 0.618 ) ( 0.308, 0.618 ) ( 0.309, 0.617 ) ( 0.309, 0.617 ) ( 0.309, 0.617 ) ( 0.309, 0.617 ) ( 0.310, 0.616 ) ( 0.310, 0.616 ) ( 0.309, 0.615 ) ( 0.309, 0.615 ) ( 0.309, 0.614 ) ( 0.309, 0.614 ) ( 0.309, 0.614 ) ( 0.309, 0.613 ) ( 0.309, 0.613 ) ( 0.309, 0.613 ) ( 0.309, 0.612 ) ( 0.310, 0.612 ) ( 0.310, 0.612 ) ( 0.310, 0.612 ) ( 0.311, 0.612 ) ( 0.311, 0.612 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.617 ) ( 0.583, 0.617 ) ( 0.583, 0.618 ) ( 0.583, 0.618 ) ( 0.583, 0.618 ) ( 0.583, 0.619 ) ( 0.583, 0.619 ) ( 0.582, 0.619 ) ( 0.582, 0.619 ) ( 0.581, 0.619 ) ( 0.581, 0.619 ) ( 0.581, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.619 ) ( 0.580, 0.618 ) ( 0.580, 0.618 ) ( 0.580, 0.618 ) ( 0.580, 0.617 ) ( 0.581, 0.617 ) ( 0.581, 0.617 ) ( 0.582, 0.617 ) ( 0.582, 0.617 ) ( 0.583, 0.617 ) ( 0.583, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.617 ) ( 0.391, 0.617 ) ( 0.391, 0.617 ) ( 0.391, 0.618 ) ( 0.391, 0.618 ) ( 0.391, 0.618 ) ( 0.391, 0.619 ) ( 0.390, 0.618 ) ( 0.390, 0.618 ) ( 0.390, 0.618 ) ( 0.389, 0.618 ) ( 0.389, 0.617 ) ( 0.389, 0.617 ) ( 0.390, 0.616 ) ( 0.390, 0.616 ) ( 0.391, 0.617 ) ( 0.391, 0.617 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.329, 0.614 ) ( 0.329, 0.614 ) ( 0.328, 0.614 ) ( 0.328, 0.614 ) ( 0.328, 0.615 ) ( 0.328, 0.615 ) ( 0.328, 0.615 ) ( 0.329, 0.615 ) ( 0.329, 0.615 ) ( 0.330, 0.615 ) ( 0.330, 0.615 ) ( 0.330, 0.615 ) ( 0.330, 0.614 ) ( 0.330, 0.614 ) ( 0.329, 0.614 ) ( 0.329, 0.614 ) ( 0.329, 0.614 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.335, 0.612 ) ( 0.335, 0.613 ) ( 0.336, 0.613 ) ( 0.336, 0.613 ) ( 0.336, 0.613 ) ( 0.337, 0.613 ) ( 0.337, 0.614 ) ( 0.336, 0.614 ) ( 0.336, 0.614 ) ( 0.336, 0.614 ) ( 0.336, 0.614 ) ( 0.335, 0.614 ) ( 0.335, 0.614 ) ( 0.335, 0.614 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.613 ) ( 0.334, 0.612 ) ( 0.334, 0.612 ) ( 0.334, 0.612 ) ( 0.335, 0.612 ) ( 0.335, 0.612 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.395, 0.611 ) ( 0.396, 0.611 ) ( 0.396, 0.611 ) ( 0.396, 0.612 ) ( 0.396, 0.612 ) ( 0.395, 0.612 ) ( 0.395, 0.612 ) ( 0.394, 0.612 ) ( 0.394, 0.612 ) ( 0.394, 0.612 ) ( 0.393, 0.611 ) ( 0.393, 0.611 ) ( 0.394, 0.610 ) ( 0.394, 0.610 ) ( 0.395, 0.611 ) ( 0.395, 0.611 ) ( 0.395, 0.611 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.314, 0.600 ) ( 0.314, 0.600 ) ( 0.314, 0.601 ) ( 0.314, 0.601 ) ( 0.314, 0.601 ) ( 0.315, 0.602 ) ( 0.315, 0.602 ) ( 0.315, 0.602 ) ( 0.315, 0.603 ) ( 0.315, 0.603 ) ( 0.314, 0.603 ) ( 0.314, 0.603 ) ( 0.313, 0.603 ) ( 0.313, 0.603 ) ( 0.313, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.604 ) ( 0.312, 0.604 ) ( 0.312, 0.604 ) ( 0.313, 0.604 ) ( 0.313, 0.605 ) ( 0.313, 0.605 ) ( 0.313, 0.605 ) ( 0.313, 0.606 ) ( 0.313, 0.606 ) ( 0.314, 0.606 ) ( 0.314, 0.606 ) ( 0.315, 0.606 ) ( 0.315, 0.606 ) ( 0.316, 0.606 ) ( 0.316, 0.606 ) ( 0.317, 0.606 ) ( 0.317, 0.606 ) ( 0.317, 0.607 ) ( 0.317, 0.607 ) ( 0.318, 0.607 ) ( 0.318, 0.608 ) ( 0.318, 0.608 ) ( 0.318, 0.608 ) ( 0.318, 0.609 ) ( 0.318, 0.609 ) ( 0.317, 0.609 ) ( 0.317, 0.609 ) ( 0.317, 0.609 ) ( 0.316, 0.609 ) ( 0.316, 0.609 ) ( 0.316, 0.608 ) ( 0.315, 0.608 ) ( 0.315, 0.608 ) ( 0.315, 0.608 ) ( 0.314, 0.608 ) ( 0.314, 0.607 ) ( 0.314, 0.607 ) ( 0.314, 0.607 ) ( 0.313, 0.607 ) ( 0.313, 0.607 ) ( 0.313, 0.607 ) ( 0.313, 0.607 ) ( 0.312, 0.607 ) ( 0.312, 0.608 ) ( 0.312, 0.608 ) ( 0.312, 0.609 ) ( 0.312, 0.609 ) ( 0.312, 0.609 ) ( 0.312, 0.610 ) ( 0.311, 0.610 ) ( 0.311, 0.610 ) ( 0.311, 0.611 ) ( 0.311, 0.611 ) ( 0.310, 0.610 ) ( 0.310, 0.610 ) ( 0.310, 0.610 ) ( 0.310, 0.609 ) ( 0.310, 0.609 ) ( 0.310, 0.608 ) ( 0.310, 0.608 ) ( 0.310, 0.607 ) ( 0.310, 0.607 ) ( 0.310, 0.606 ) ( 0.310, 0.606 ) ( 0.310, 0.606 ) ( 0.310, 0.605 ) ( 0.310, 0.605 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.604 ) ( 0.311, 0.603 ) ( 0.311, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.603 ) ( 0.312, 0.602 ) ( 0.312, 0.602 ) ( 0.312, 0.601 ) ( 0.312, 0.601 ) ( 0.312, 0.601 ) ( 0.312, 0.601 ) ( 0.313, 0.600 ) ( 0.313, 0.600 ) ( 0.313, 0.600 ) %
( 0.314, 0.600 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.592, 0.604 ) ( 0.592, 0.604 ) ( 0.593, 0.604 ) ( 0.593, 0.605 ) ( 0.593, 0.605 ) ( 0.593, 0.605 ) ( 0.593, 0.605 ) ( 0.592, 0.606 ) ( 0.592, 0.606 ) ( 0.592, 0.606 ) ( 0.592, 0.607 ) ( 0.592, 0.607 ) ( 0.591, 0.607 ) ( 0.591, 0.607 ) ( 0.591, 0.608 ) ( 0.591, 0.608 ) ( 0.590, 0.608 ) ( 0.590, 0.608 ) ( 0.590, 0.608 ) ( 0.589, 0.609 ) ( 0.589, 0.609 ) ( 0.589, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.609 ) ( 0.588, 0.608 ) ( 0.588, 0.608 ) ( 0.588, 0.607 ) ( 0.588, 0.607 ) ( 0.588, 0.607 ) ( 0.588, 0.606 ) ( 0.588, 0.606 ) ( 0.588, 0.606 ) ( 0.589, 0.605 ) ( 0.589, 0.605 ) ( 0.589, 0.605 ) ( 0.590, 0.605 ) ( 0.590, 0.605 ) ( 0.590, 0.605 ) ( 0.591, 0.604 ) ( 0.591, 0.604 ) ( 0.591, 0.604 ) ( 0.592, 0.604 ) ( 0.592, 0.604 ) ( 0.592, 0.604 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.336, 0.591 ) ( 0.336, 0.592 ) ( 0.336, 0.592 ) ( 0.336, 0.592 ) ( 0.336, 0.593 ) ( 0.336, 0.593 ) ( 0.336, 0.593 ) ( 0.336, 0.594 ) ( 0.336, 0.594 ) ( 0.336, 0.595 ) ( 0.336, 0.595 ) ( 0.336, 0.596 ) ( 0.336, 0.596 ) ( 0.336, 0.596 ) ( 0.336, 0.597 ) ( 0.336, 0.597 ) ( 0.336, 0.597 ) ( 0.337, 0.598 ) ( 0.337, 0.598 ) ( 0.337, 0.599 ) ( 0.337, 0.599 ) ( 0.336, 0.600 ) ( 0.336, 0.600 ) ( 0.336, 0.600 ) ( 0.336, 0.600 ) ( 0.337, 0.601 ) ( 0.337, 0.601 ) ( 0.337, 0.601 ) ( 0.337, 0.602 ) ( 0.337, 0.602 ) ( 0.337, 0.602 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.603 ) ( 0.338, 0.604 ) ( 0.339, 0.604 ) ( 0.339, 0.604 ) ( 0.339, 0.604 ) ( 0.340, 0.604 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.340, 0.605 ) ( 0.340, 0.606 ) ( 0.340, 0.606 ) ( 0.340, 0.607 ) ( 0.340, 0.607 ) ( 0.340, 0.607 ) ( 0.339, 0.607 ) ( 0.339, 0.607 ) ( 0.338, 0.607 ) ( 0.338, 0.607 ) ( 0.338, 0.606 ) ( 0.338, 0.606 ) ( 0.338, 0.606 ) ( 0.337, 0.606 ) ( 0.337, 0.605 ) ( 0.337, 0.605 ) ( 0.336, 0.605 ) ( 0.336, 0.605 ) ( 0.335, 0.605 ) ( 0.335, 0.605 ) ( 0.334, 0.605 ) ( 0.334, 0.605 ) ( 0.334, 0.605 ) ( 0.333, 0.605 ) ( 0.333, 0.604 ) ( 0.333, 0.604 ) ( 0.333, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.604 ) ( 0.332, 0.603 ) ( 0.332, 0.603 ) ( 0.331, 0.603 ) ( 0.332, 0.602 ) ( 0.332, 0.602 ) ( 0.332, 0.602 ) ( 0.332, 0.601 ) ( 0.332, 0.601 ) ( 0.333, 0.601 ) ( 0.333, 0.601 ) ( 0.333, 0.600 ) ( 0.333, 0.600 ) ( 0.332, 0.600 ) ( 0.332, 0.599 ) ( 0.332, 0.599 ) ( 0.331, 0.599 ) ( 0.331, 0.599 ) ( 0.331, 0.599 ) ( 0.331, 0.598 ) ( 0.330, 0.598 ) ( 0.330, 0.598 ) ( 0.331, 0.597 ) ( 0.331, 0.597 ) ( 0.331, 0.597 ) ( 0.331, 0.596 ) ( 0.331, 0.596 ) ( 0.331, 0.596 ) %
( 0.332, 0.596 ) ( 0.332, 0.595 ) ( 0.332, 0.595 ) ( 0.332, 0.595 ) ( 0.332, 0.594 ) ( 0.333, 0.594 ) ( 0.333, 0.594 ) ( 0.333, 0.593 ) ( 0.333, 0.593 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.333, 0.592 ) ( 0.334, 0.592 ) ( 0.334, 0.591 ) ( 0.334, 0.591 ) ( 0.335, 0.591 ) ( 0.335, 0.591 ) ( 0.336, 0.591 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.388, 0.586 ) ( 0.388, 0.587 ) ( 0.388, 0.587 ) ( 0.389, 0.587 ) ( 0.389, 0.587 ) ( 0.389, 0.587 ) ( 0.390, 0.588 ) ( 0.390, 0.588 ) ( 0.390, 0.588 ) ( 0.391, 0.588 ) ( 0.391, 0.588 ) ( 0.391, 0.588 ) ( 0.392, 0.589 ) ( 0.392, 0.589 ) ( 0.392, 0.589 ) ( 0.393, 0.589 ) ( 0.393, 0.589 ) ( 0.393, 0.590 ) ( 0.393, 0.590 ) ( 0.392, 0.590 ) ( 0.392, 0.591 ) ( 0.392, 0.591 ) ( 0.392, 0.592 ) ( 0.393, 0.592 ) ( 0.393, 0.592 ) ( 0.393, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.593 ) ( 0.394, 0.594 ) ( 0.394, 0.594 ) ( 0.394, 0.594 ) ( 0.393, 0.595 ) ( 0.393, 0.594 ) ( 0.393, 0.594 ) ( 0.392, 0.594 ) ( 0.392, 0.594 ) ( 0.392, 0.594 ) ( 0.391, 0.593 ) ( 0.391, 0.593 ) ( 0.391, 0.593 ) ( 0.391, 0.592 ) ( 0.390, 0.592 ) ( 0.390, 0.592 ) ( 0.390, 0.592 ) ( 0.390, 0.592 ) ( 0.389, 0.592 ) ( 0.389, 0.592 ) ( 0.388, 0.591 ) ( 0.388, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.387, 0.591 ) ( 0.386, 0.590 ) ( 0.386, 0.590 ) ( 0.386, 0.589 ) ( 0.386, 0.589 ) ( 0.386, 0.588 ) ( 0.386, 0.588 ) ( 0.386, 0.588 ) ( 0.386, 0.587 ) ( 0.386, 0.587 ) ( 0.386, 0.586 ) ( 0.386, 0.586 ) ( 0.387, 0.586 ) ( 0.387, 0.586 ) ( 0.388, 0.586 ) ( 0.388, 0.586 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.478, 0.391 ) ( 0.479, 0.391 ) ( 0.479, 0.391 ) ( 0.479, 0.392 ) ( 0.479, 0.392 ) ( 0.479, 0.392 ) ( 0.480, 0.392 ) ( 0.480, 0.392 ) ( 0.480, 0.392 ) ( 0.481, 0.393 ) ( 0.481, 0.393 ) ( 0.481, 0.393 ) ( 0.482, 0.393 ) ( 0.482, 0.393 ) ( 0.482, 0.394 ) ( 0.482, 0.394 ) ( 0.483, 0.394 ) ( 0.483, 0.394 ) ( 0.483, 0.395 ) ( 0.483, 0.395 ) ( 0.484, 0.395 ) ( 0.484, 0.395 ) ( 0.484, 0.395 ) ( 0.485, 0.396 ) ( 0.485, 0.396 ) ( 0.485, 0.396 ) ( 0.485, 0.396 ) ( 0.486, 0.396 ) ( 0.486, 0.396 ) ( 0.487, 0.396 ) ( 0.487, 0.397 ) ( 0.487, 0.397 ) ( 0.487, 0.397 ) ( 0.487, 0.397 ) ( 0.488, 0.398 ) ( 0.488, 0.398 ) ( 0.488, 0.398 ) ( 0.488, 0.399 ) ( 0.488, 0.399 ) ( 0.489, 0.399 ) ( 0.489, 0.399 ) ( 0.489, 0.400 ) ( 0.490, 0.400 ) ( 0.490, 0.400 ) ( 0.491, 0.400 ) ( 0.491, 0.399 ) ( 0.491, 0.399 ) ( 0.492, 0.399 ) ( 0.492, 0.399 ) ( 0.492, 0.399 ) ( 0.493, 0.399 ) ( 0.493, 0.399 ) ( 0.494, 0.399 ) ( 0.494, 0.399 ) ( 0.494, 0.399 ) ( 0.495, 0.399 ) ( 0.495, 0.399 ) ( 0.496, 0.399 ) ( 0.496, 0.399 ) ( 0.496, 0.400 ) ( 0.497, 0.400 ) ( 0.497, 0.400 ) ( 0.497, 0.400 ) ( 0.498, 0.400 ) ( 0.498, 0.400 ) ( 0.498, 0.401 ) ( 0.498, 0.401 ) ( 0.499, 0.401 ) ( 0.499, 0.401 ) ( 0.499, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.402 ) ( 0.500, 0.403 ) ( 0.501, 0.403 ) ( 0.501, 0.403 ) ( 0.501, 0.403 ) ( 0.501, 0.403 ) ( 0.502, 0.404 ) ( 0.502, 0.404 ) ( 0.502, 0.404 ) ( 0.503, 0.404 ) ( 0.503, 0.404 ) ( 0.503, 0.405 ) ( 0.504, 0.405 ) ( 0.504, 0.405 ) ( 0.504, 0.405 ) ( 0.505, 0.405 ) ( 0.505, 0.405 ) ( 0.505, 0.405 ) ( 0.506, 0.406 ) ( 0.506, 0.406 ) ( 0.506, 0.406 ) ( 0.507, 0.406 ) ( 0.507, 0.406 ) ( 0.507, 0.406 ) ( 0.508, 0.407 ) ( 0.508, 0.407 ) ( 0.508, 0.407 ) %
( 0.509, 0.407 ) ( 0.509, 0.407 ) ( 0.509, 0.407 ) ( 0.510, 0.407 ) ( 0.510, 0.408 ) ( 0.510, 0.408 ) ( 0.511, 0.408 ) ( 0.511, 0.408 ) ( 0.512, 0.408 ) ( 0.512, 0.408 ) ( 0.512, 0.407 ) ( 0.513, 0.407 ) ( 0.513, 0.407 ) ( 0.513, 0.407 ) ( 0.514, 0.407 ) ( 0.514, 0.407 ) ( 0.514, 0.407 ) ( 0.515, 0.408 ) ( 0.515, 0.408 ) ( 0.515, 0.408 ) ( 0.515, 0.408 ) ( 0.516, 0.408 ) ( 0.516, 0.408 ) ( 0.517, 0.408 ) ( 0.517, 0.408 ) ( 0.517, 0.408 ) ( 0.518, 0.408 ) ( 0.518, 0.408 ) ( 0.518, 0.407 ) ( 0.518, 0.407 ) ( 0.519, 0.407 ) ( 0.519, 0.407 ) ( 0.519, 0.407 ) ( 0.520, 0.407 ) ( 0.520, 0.408 ) ( 0.520, 0.408 ) ( 0.520, 0.408 ) ( 0.520, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.409 ) ( 0.521, 0.410 ) ( 0.522, 0.410 ) ( 0.522, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.409 ) ( 0.523, 0.408 ) ( 0.523, 0.408 ) ( 0.523, 0.407 ) ( 0.523, 0.407 ) ( 0.523, 0.407 ) ( 0.523, 0.406 ) ( 0.523, 0.406 ) ( 0.523, 0.406 ) ( 0.523, 0.405 ) ( 0.524, 0.405 ) ( 0.524, 0.405 ) ( 0.525, 0.406 ) ( 0.525, 0.406 ) ( 0.525, 0.406 ) ( 0.525, 0.407 ) ( 0.525, 0.407 ) ( 0.525, 0.408 ) ( 0.525, 0.408 ) ( 0.525, 0.409 ) ( 0.525, 0.409 ) ( 0.525, 0.410 ) ( 0.525, 0.410 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.526, 0.410 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.527, 0.411 ) ( 0.528, 0.412 ) ( 0.528, 0.412 ) ( 0.528, 0.412 ) ( 0.528, 0.412 ) ( 0.529, 0.412 ) ( 0.529, 0.412 ) ( 0.529, 0.413 ) ( 0.530, 0.413 ) ( 0.530, 0.413 ) ( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.531, 0.413 ) ( 0.532, 0.413 ) ( 0.532, 0.414 ) ( 0.532, 0.414 ) ( 0.532, 0.414 ) ( 0.533, 0.414 ) ( 0.533, 0.415 ) ( 0.533, 0.415 ) ( 0.533, 0.415 ) ( 0.533, 0.416 ) ( 0.533, 0.416 ) ( 0.533, 0.416 ) ( 0.533, 0.416 ) %
( 0.532, 0.416 ) ( 0.532, 0.416 ) ( 0.531, 0.416 ) ( 0.531, 0.417 ) ( 0.531, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.417 ) ( 0.530, 0.417 ) ( 0.529, 0.417 ) ( 0.529, 0.417 ) ( 0.529, 0.418 ) ( 0.528, 0.418 ) ( 0.528, 0.418 ) ( 0.528, 0.417 ) ( 0.527, 0.417 ) ( 0.527, 0.417 ) ( 0.526, 0.417 ) ( 0.526, 0.417 ) ( 0.526, 0.417 ) ( 0.525, 0.417 ) ( 0.525, 0.417 ) ( 0.525, 0.416 ) ( 0.524, 0.416 ) ( 0.524, 0.416 ) ( 0.523, 0.416 ) ( 0.523, 0.416 ) ( 0.523, 0.416 ) ( 0.522, 0.416 ) ( 0.522, 0.416 ) ( 0.521, 0.416 ) ( 0.521, 0.416 ) ( 0.521, 0.416 ) ( 0.520, 0.416 ) ( 0.520, 0.416 ) ( 0.519, 0.416 ) ( 0.519, 0.416 ) ( 0.518, 0.416 ) ( 0.518, 0.416 ) ( 0.518, 0.416 ) ( 0.517, 0.415 ) ( 0.517, 0.415 ) ( 0.516, 0.415 ) ( 0.516, 0.415 ) ( 0.516, 0.415 ) ( 0.515, 0.415 ) ( 0.515, 0.415 ) ( 0.515, 0.415 ) ( 0.514, 0.414 ) ( 0.514, 0.414 ) ( 0.513, 0.414 ) ( 0.513, 0.414 ) ( 0.513, 0.414 ) ( 0.512, 0.414 ) ( 0.512, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.414 ) ( 0.511, 0.415 ) ( 0.511, 0.415 ) ( 0.511, 0.415 ) ( 0.512, 0.416 ) ( 0.512, 0.416 ) ( 0.512, 0.416 ) ( 0.512, 0.417 ) ( 0.512, 0.417 ) ( 0.512, 0.417 ) ( 0.513, 0.417 ) ( 0.513, 0.417 ) ( 0.513, 0.418 ) ( 0.513, 0.418 ) ( 0.513, 0.419 ) ( 0.513, 0.419 ) ( 0.512, 0.419 ) ( 0.512, 0.419 ) ( 0.512, 0.419 ) ( 0.511, 0.419 ) ( 0.511, 0.419 ) ( 0.510, 0.419 ) ( 0.510, 0.419 ) ( 0.509, 0.419 ) ( 0.509, 0.419 ) ( 0.509, 0.419 ) ( 0.508, 0.419 ) ( 0.508, 0.419 ) ( 0.508, 0.419 ) ( 0.508, 0.418 ) ( 0.508, 0.418 ) ( 0.508, 0.417 ) ( 0.508, 0.417 ) ( 0.508, 0.417 ) ( 0.508, 0.417 ) ( 0.508, 0.416 ) ( 0.509, 0.416 ) ( 0.509, 0.416 ) ( 0.509, 0.415 ) ( 0.508, 0.415 ) ( 0.508, 0.415 ) ( 0.508, 0.414 ) ( 0.507, 0.414 ) %
( 0.507, 0.414 ) ( 0.506, 0.414 ) ( 0.506, 0.414 ) ( 0.505, 0.414 ) ( 0.505, 0.414 ) ( 0.504, 0.414 ) ( 0.504, 0.414 ) ( 0.503, 0.414 ) ( 0.503, 0.414 ) ( 0.502, 0.414 ) ( 0.502, 0.414 ) ( 0.501, 0.414 ) ( 0.501, 0.414 ) ( 0.501, 0.414 ) ( 0.500, 0.414 ) ( 0.500, 0.414 ) ( 0.500, 0.414 ) ( 0.499, 0.414 ) ( 0.499, 0.414 ) ( 0.499, 0.414 ) ( 0.498, 0.413 ) ( 0.498, 0.413 ) ( 0.497, 0.413 ) ( 0.497, 0.414 ) ( 0.496, 0.414 ) ( 0.496, 0.414 ) ( 0.496, 0.414 ) ( 0.495, 0.414 ) ( 0.495, 0.414 ) ( 0.495, 0.414 ) ( 0.494, 0.413 ) ( 0.494, 0.413 ) ( 0.493, 0.413 ) ( 0.493, 0.413 ) ( 0.493, 0.413 ) ( 0.492, 0.413 ) ( 0.492, 0.413 ) ( 0.491, 0.413 ) ( 0.491, 0.413 ) ( 0.490, 0.413 ) ( 0.490, 0.413 ) ( 0.489, 0.413 ) ( 0.489, 0.413 ) ( 0.489, 0.413 ) ( 0.488, 0.414 ) ( 0.488, 0.414 ) ( 0.488, 0.414 ) ( 0.487, 0.414 ) ( 0.487, 0.414 ) ( 0.487, 0.414 ) ( 0.486, 0.414 ) ( 0.486, 0.415 ) ( 0.486, 0.415 ) ( 0.485, 0.415 ) ( 0.485, 0.415 ) ( 0.485, 0.415 ) ( 0.484, 0.415 ) ( 0.484, 0.416 ) ( 0.484, 0.416 ) ( 0.483, 0.416 ) ( 0.483, 0.416 ) ( 0.482, 0.416 ) ( 0.482, 0.416 ) ( 0.482, 0.416 ) ( 0.481, 0.416 ) ( 0.481, 0.417 ) ( 0.481, 0.417 ) ( 0.480, 0.417 ) ( 0.480, 0.417 ) ( 0.480, 0.417 ) ( 0.479, 0.417 ) ( 0.479, 0.417 ) ( 0.479, 0.418 ) ( 0.479, 0.418 ) ( 0.478, 0.418 ) ( 0.478, 0.418 ) ( 0.478, 0.418 ) ( 0.478, 0.418 ) ( 0.477, 0.419 ) ( 0.477, 0.419 ) ( 0.477, 0.419 ) ( 0.476, 0.419 ) ( 0.476, 0.419 ) ( 0.476, 0.420 ) ( 0.475, 0.420 ) ( 0.475, 0.420 ) ( 0.475, 0.420 ) ( 0.474, 0.420 ) ( 0.474, 0.420 ) ( 0.473, 0.420 ) ( 0.473, 0.420 ) ( 0.472, 0.420 ) ( 0.472, 0.420 ) ( 0.472, 0.421 ) ( 0.471, 0.421 ) ( 0.471, 0.421 ) ( 0.471, 0.421 ) ( 0.470, 0.421 ) ( 0.470, 0.421 ) ( 0.469, 0.421 ) %
( 0.469, 0.421 ) ( 0.469, 0.421 ) ( 0.468, 0.422 ) ( 0.468, 0.422 ) ( 0.467, 0.422 ) ( 0.467, 0.422 ) ( 0.467, 0.422 ) ( 0.466, 0.422 ) ( 0.466, 0.422 ) ( 0.465, 0.422 ) ( 0.465, 0.422 ) ( 0.464, 0.422 ) ( 0.464, 0.422 ) ( 0.464, 0.423 ) ( 0.463, 0.423 ) ( 0.463, 0.423 ) ( 0.463, 0.423 ) ( 0.462, 0.423 ) ( 0.462, 0.423 ) ( 0.462, 0.423 ) ( 0.461, 0.423 ) ( 0.461, 0.424 ) ( 0.461, 0.424 ) ( 0.460, 0.424 ) ( 0.460, 0.424 ) ( 0.460, 0.425 ) ( 0.460, 0.425 ) ( 0.459, 0.425 ) ( 0.459, 0.425 ) ( 0.459, 0.425 ) ( 0.458, 0.426 ) ( 0.458, 0.426 ) ( 0.458, 0.426 ) ( 0.458, 0.426 ) ( 0.458, 0.427 ) ( 0.458, 0.427 ) ( 0.457, 0.427 ) ( 0.457, 0.427 ) ( 0.457, 0.428 ) ( 0.457, 0.428 ) ( 0.456, 0.428 ) ( 0.456, 0.429 ) ( 0.456, 0.429 ) ( 0.456, 0.429 ) ( 0.456, 0.429 ) ( 0.455, 0.430 ) ( 0.455, 0.430 ) ( 0.455, 0.430 ) ( 0.455, 0.430 ) ( 0.454, 0.431 ) ( 0.454, 0.431 ) ( 0.454, 0.431 ) ( 0.454, 0.432 ) ( 0.453, 0.432 ) ( 0.453, 0.432 ) ( 0.453, 0.432 ) ( 0.452, 0.432 ) ( 0.452, 0.432 ) ( 0.452, 0.433 ) ( 0.452, 0.433 ) ( 0.451, 0.433 ) ( 0.451, 0.433 ) ( 0.451, 0.433 ) ( 0.451, 0.434 ) ( 0.450, 0.434 ) ( 0.450, 0.434 ) ( 0.450, 0.434 ) ( 0.449, 0.435 ) ( 0.449, 0.435 ) ( 0.449, 0.435 ) ( 0.449, 0.435 ) ( 0.448, 0.436 ) ( 0.448, 0.436 ) ( 0.448, 0.436 ) ( 0.448, 0.436 ) ( 0.447, 0.436 ) ( 0.447, 0.437 ) ( 0.447, 0.437 ) ( 0.447, 0.437 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.446, 0.438 ) ( 0.445, 0.438 ) ( 0.445, 0.439 ) ( 0.445, 0.439 ) ( 0.445, 0.439 ) ( 0.444, 0.439 ) ( 0.444, 0.439 ) ( 0.444, 0.440 ) ( 0.444, 0.440 ) ( 0.443, 0.440 ) ( 0.443, 0.440 ) ( 0.443, 0.441 ) ( 0.443, 0.441 ) ( 0.443, 0.441 ) ( 0.442, 0.442 ) ( 0.442, 0.442 ) ( 0.442, 0.442 ) ( 0.442, 0.442 ) %
( 0.441, 0.442 ) ( 0.441, 0.443 ) ( 0.441, 0.443 ) ( 0.440, 0.443 ) ( 0.440, 0.443 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.440, 0.444 ) ( 0.439, 0.445 ) ( 0.439, 0.445 ) ( 0.439, 0.445 ) ( 0.439, 0.445 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.446 ) ( 0.438, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.447 ) ( 0.437, 0.448 ) ( 0.437, 0.448 ) ( 0.436, 0.448 ) ( 0.436, 0.448 ) ( 0.436, 0.449 ) ( 0.436, 0.449 ) ( 0.435, 0.449 ) ( 0.435, 0.449 ) ( 0.435, 0.450 ) ( 0.435, 0.450 ) ( 0.434, 0.450 ) ( 0.434, 0.451 ) ( 0.434, 0.451 ) ( 0.434, 0.451 ) ( 0.434, 0.451 ) ( 0.433, 0.452 ) ( 0.433, 0.452 ) ( 0.433, 0.452 ) ( 0.433, 0.452 ) ( 0.432, 0.453 ) ( 0.432, 0.453 ) ( 0.432, 0.453 ) ( 0.432, 0.454 ) ( 0.432, 0.454 ) ( 0.431, 0.454 ) ( 0.431, 0.454 ) ( 0.431, 0.455 ) ( 0.431, 0.455 ) ( 0.430, 0.455 ) ( 0.430, 0.455 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.430, 0.456 ) ( 0.429, 0.457 ) ( 0.429, 0.457 ) ( 0.429, 0.457 ) ( 0.429, 0.457 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.428, 0.458 ) ( 0.427, 0.458 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.427, 0.459 ) ( 0.426, 0.460 ) ( 0.426, 0.460 ) ( 0.426, 0.460 ) ( 0.426, 0.460 ) ( 0.425, 0.461 ) ( 0.425, 0.461 ) ( 0.425, 0.461 ) ( 0.425, 0.461 ) ( 0.424, 0.462 ) ( 0.424, 0.462 ) ( 0.424, 0.462 ) ( 0.424, 0.463 ) ( 0.424, 0.463 ) ( 0.423, 0.463 ) ( 0.423, 0.463 ) ( 0.423, 0.464 ) ( 0.423, 0.464 ) ( 0.423, 0.464 ) ( 0.422, 0.465 ) ( 0.422, 0.465 ) ( 0.422, 0.465 ) ( 0.422, 0.466 ) ( 0.422, 0.466 ) ( 0.421, 0.466 ) ( 0.421, 0.466 ) ( 0.421, 0.467 ) ( 0.421, 0.467 ) ( 0.421, 0.467 ) ( 0.420, 0.468 ) ( 0.420, 0.468 ) ( 0.420, 0.468 ) ( 0.420, 0.468 ) ( 0.420, 0.469 ) ( 0.420, 0.469 ) %
( 0.419, 0.469 ) ( 0.419, 0.470 ) ( 0.419, 0.470 ) ( 0.419, 0.470 ) ( 0.419, 0.471 ) ( 0.418, 0.471 ) ( 0.418, 0.471 ) ( 0.418, 0.471 ) ( 0.418, 0.472 ) ( 0.417, 0.472 ) ( 0.417, 0.472 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.417, 0.473 ) ( 0.416, 0.474 ) ( 0.416, 0.474 ) ( 0.416, 0.474 ) ( 0.416, 0.475 ) ( 0.416, 0.475 ) ( 0.415, 0.475 ) ( 0.415, 0.475 ) ( 0.415, 0.476 ) ( 0.415, 0.476 ) ( 0.414, 0.476 ) ( 0.414, 0.476 ) ( 0.414, 0.477 ) ( 0.414, 0.477 ) ( 0.414, 0.477 ) ( 0.413, 0.478 ) ( 0.413, 0.478 ) ( 0.413, 0.478 ) ( 0.413, 0.479 ) ( 0.413, 0.479 ) ( 0.413, 0.479 ) ( 0.412, 0.479 ) ( 0.412, 0.480 ) ( 0.412, 0.480 ) ( 0.412, 0.480 ) ( 0.412, 0.481 ) ( 0.411, 0.481 ) ( 0.411, 0.481 ) ( 0.411, 0.481 ) ( 0.411, 0.482 ) ( 0.411, 0.482 ) ( 0.411, 0.482 ) ( 0.410, 0.483 ) ( 0.410, 0.483 ) ( 0.410, 0.483 ) ( 0.410, 0.484 ) ( 0.410, 0.484 ) ( 0.410, 0.485 ) ( 0.410, 0.485 ) ( 0.410, 0.486 ) ( 0.410, 0.486 ) ( 0.410, 0.486 ) ( 0.409, 0.487 ) ( 0.409, 0.487 ) ( 0.409, 0.487 ) ( 0.409, 0.488 ) ( 0.408, 0.488 ) ( 0.408, 0.488 ) ( 0.408, 0.488 ) ( 0.408, 0.489 ) ( 0.408, 0.489 ) ( 0.407, 0.489 ) ( 0.407, 0.489 ) ( 0.407, 0.490 ) ( 0.407, 0.490 ) ( 0.406, 0.490 ) ( 0.406, 0.490 ) ( 0.406, 0.491 ) ( 0.405, 0.491 ) ( 0.405, 0.491 ) ( 0.405, 0.491 ) ( 0.405, 0.492 ) ( 0.405, 0.492 ) ( 0.405, 0.492 ) ( 0.404, 0.493 ) ( 0.404, 0.493 ) ( 0.404, 0.493 ) ( 0.404, 0.494 ) ( 0.404, 0.494 ) ( 0.403, 0.494 ) ( 0.403, 0.494 ) ( 0.403, 0.495 ) ( 0.403, 0.495 ) ( 0.403, 0.495 ) ( 0.402, 0.496 ) ( 0.402, 0.496 ) ( 0.402, 0.496 ) ( 0.402, 0.497 ) ( 0.402, 0.497 ) ( 0.402, 0.497 ) ( 0.402, 0.498 ) ( 0.402, 0.498 ) ( 0.401, 0.498 ) ( 0.401, 0.499 ) ( 0.401, 0.499 ) ( 0.401, 0.499 ) %
( 0.401, 0.500 ) ( 0.400, 0.500 ) ( 0.400, 0.500 ) ( 0.400, 0.500 ) ( 0.400, 0.501 ) ( 0.400, 0.501 ) ( 0.399, 0.501 ) ( 0.399, 0.501 ) ( 0.399, 0.502 ) ( 0.399, 0.502 ) ( 0.399, 0.502 ) ( 0.398, 0.503 ) ( 0.398, 0.503 ) ( 0.398, 0.503 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.398, 0.504 ) ( 0.397, 0.504 ) ( 0.397, 0.505 ) ( 0.397, 0.505 ) ( 0.397, 0.505 ) ( 0.397, 0.506 ) ( 0.396, 0.506 ) ( 0.396, 0.506 ) ( 0.396, 0.507 ) ( 0.396, 0.507 ) ( 0.396, 0.507 ) ( 0.396, 0.508 ) ( 0.396, 0.508 ) ( 0.395, 0.508 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.395, 0.509 ) ( 0.394, 0.510 ) ( 0.394, 0.510 ) ( 0.394, 0.511 ) ( 0.394, 0.511 ) ( 0.394, 0.511 ) ( 0.394, 0.512 ) ( 0.394, 0.512 ) ( 0.393, 0.512 ) ( 0.393, 0.513 ) ( 0.393, 0.513 ) ( 0.393, 0.513 ) ( 0.393, 0.514 ) ( 0.393, 0.514 ) ( 0.393, 0.514 ) ( 0.392, 0.515 ) ( 0.392, 0.515 ) ( 0.392, 0.516 ) ( 0.392, 0.516 ) ( 0.392, 0.516 ) ( 0.392, 0.517 ) ( 0.392, 0.517 ) ( 0.391, 0.517 ) ( 0.391, 0.517 ) ( 0.391, 0.518 ) ( 0.391, 0.518 ) ( 0.391, 0.518 ) ( 0.390, 0.519 ) ( 0.390, 0.519 ) ( 0.390, 0.519 ) ( 0.390, 0.520 ) ( 0.390, 0.520 ) ( 0.390, 0.520 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.521 ) ( 0.389, 0.522 ) ( 0.389, 0.522 ) ( 0.389, 0.522 ) ( 0.388, 0.523 ) ( 0.388, 0.523 ) ( 0.388, 0.523 ) ( 0.388, 0.524 ) ( 0.388, 0.524 ) ( 0.387, 0.524 ) ( 0.387, 0.525 ) ( 0.387, 0.525 ) ( 0.387, 0.525 ) ( 0.387, 0.526 ) ( 0.386, 0.526 ) ( 0.386, 0.526 ) ( 0.386, 0.527 ) ( 0.386, 0.527 ) ( 0.386, 0.527 ) ( 0.386, 0.528 ) ( 0.386, 0.528 ) ( 0.386, 0.528 ) ( 0.385, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.529 ) ( 0.385, 0.530 ) ( 0.385, 0.530 ) ( 0.385, 0.531 ) ( 0.385, 0.531 ) ( 0.384, 0.531 ) ( 0.384, 0.531 ) %
( 0.384, 0.532 ) ( 0.384, 0.532 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.533 ) ( 0.384, 0.534 ) ( 0.383, 0.534 ) ( 0.383, 0.535 ) ( 0.383, 0.535 ) ( 0.383, 0.535 ) ( 0.383, 0.536 ) ( 0.383, 0.536 ) ( 0.383, 0.537 ) ( 0.383, 0.537 ) ( 0.383, 0.537 ) ( 0.382, 0.538 ) ( 0.382, 0.538 ) ( 0.382, 0.538 ) ( 0.382, 0.539 ) ( 0.382, 0.539 ) ( 0.382, 0.539 ) ( 0.381, 0.540 ) ( 0.381, 0.540 ) ( 0.381, 0.540 ) ( 0.381, 0.541 ) ( 0.381, 0.541 ) ( 0.381, 0.542 ) ( 0.381, 0.542 ) ( 0.381, 0.542 ) ( 0.381, 0.542 ) ( 0.380, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.543 ) ( 0.380, 0.544 ) ( 0.380, 0.544 ) ( 0.380, 0.544 ) ( 0.380, 0.545 ) ( 0.380, 0.545 ) ( 0.379, 0.546 ) ( 0.379, 0.546 ) ( 0.379, 0.546 ) ( 0.379, 0.547 ) ( 0.379, 0.547 ) ( 0.379, 0.548 ) ( 0.379, 0.548 ) ( 0.379, 0.549 ) ( 0.379, 0.549 ) ( 0.379, 0.549 ) ( 0.378, 0.549 ) ( 0.378, 0.550 ) ( 0.378, 0.550 ) ( 0.378, 0.551 ) ( 0.378, 0.551 ) ( 0.378, 0.551 ) ( 0.378, 0.552 ) ( 0.378, 0.552 ) ( 0.377, 0.552 ) ( 0.377, 0.553 ) ( 0.377, 0.553 ) ( 0.377, 0.554 ) ( 0.377, 0.554 ) ( 0.377, 0.554 ) ( 0.377, 0.555 ) ( 0.377, 0.555 ) ( 0.377, 0.556 ) ( 0.377, 0.556 ) ( 0.377, 0.557 ) ( 0.377, 0.557 ) ( 0.376, 0.557 ) ( 0.376, 0.558 ) ( 0.376, 0.558 ) ( 0.376, 0.558 ) ( 0.376, 0.559 ) ( 0.376, 0.559 ) ( 0.375, 0.559 ) ( 0.375, 0.560 ) ( 0.375, 0.560 ) ( 0.375, 0.560 ) ( 0.375, 0.561 ) ( 0.375, 0.561 ) ( 0.375, 0.562 ) ( 0.375, 0.562 ) ( 0.374, 0.562 ) ( 0.374, 0.562 ) ( 0.374, 0.563 ) ( 0.374, 0.563 ) ( 0.374, 0.564 ) ( 0.374, 0.564 ) ( 0.374, 0.565 ) ( 0.374, 0.565 ) ( 0.374, 0.565 ) ( 0.374, 0.566 ) ( 0.374, 0.566 ) ( 0.373, 0.566 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.567 ) ( 0.373, 0.568 ) ( 0.372, 0.568 ) ( 0.372, 0.568 ) %
( 0.372, 0.568 ) ( 0.372, 0.569 ) ( 0.372, 0.569 ) ( 0.372, 0.570 ) ( 0.372, 0.570 ) ( 0.372, 0.570 ) ( 0.371, 0.571 ) ( 0.371, 0.571 ) ( 0.371, 0.572 ) ( 0.371, 0.572 ) ( 0.371, 0.573 ) ( 0.371, 0.573 ) ( 0.371, 0.574 ) ( 0.371, 0.574 ) ( 0.371, 0.574 ) ( 0.371, 0.575 ) ( 0.371, 0.575 ) ( 0.371, 0.576 ) ( 0.371, 0.576 ) ( 0.371, 0.577 ) ( 0.371, 0.577 ) ( 0.371, 0.578 ) ( 0.371, 0.578 ) ( 0.371, 0.578 ) ( 0.371, 0.579 ) ( 0.371, 0.579 ) ( 0.371, 0.579 ) ( 0.371, 0.580 ) ( 0.371, 0.580 ) ( 0.370, 0.580 ) ( 0.370, 0.581 ) ( 0.370, 0.581 ) ( 0.370, 0.582 ) ( 0.370, 0.582 ) ( 0.370, 0.582 ) ( 0.370, 0.583 ) ( 0.370, 0.583 ) ( 0.370, 0.583 ) ( 0.370, 0.584 ) ( 0.370, 0.584 ) ( 0.370, 0.585 ) ( 0.370, 0.585 ) ( 0.370, 0.586 ) ( 0.370, 0.586 ) ( 0.370, 0.587 ) ( 0.370, 0.587 ) ( 0.370, 0.587 ) ( 0.370, 0.588 ) ( 0.369, 0.588 ) ( 0.369, 0.589 ) ( 0.369, 0.589 ) ( 0.368, 0.589 ) ( 0.368, 0.589 ) ( 0.367, 0.588 ) ( 0.367, 0.588 ) ( 0.367, 0.588 ) ( 0.367, 0.587 ) ( 0.367, 0.587 ) ( 0.367, 0.586 ) ( 0.367, 0.586 ) ( 0.367, 0.585 ) ( 0.367, 0.585 ) ( 0.367, 0.585 ) ( 0.367, 0.584 ) ( 0.367, 0.584 ) ( 0.367, 0.583 ) ( 0.367, 0.583 ) ( 0.368, 0.583 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.582 ) ( 0.368, 0.581 ) ( 0.368, 0.581 ) ( 0.368, 0.581 ) ( 0.368, 0.580 ) ( 0.368, 0.580 ) ( 0.368, 0.579 ) ( 0.368, 0.579 ) ( 0.368, 0.578 ) ( 0.368, 0.578 ) ( 0.368, 0.578 ) ( 0.368, 0.577 ) ( 0.368, 0.577 ) ( 0.368, 0.576 ) ( 0.368, 0.576 ) ( 0.369, 0.575 ) ( 0.369, 0.575 ) ( 0.369, 0.575 ) ( 0.369, 0.574 ) ( 0.369, 0.574 ) ( 0.369, 0.574 ) ( 0.369, 0.573 ) ( 0.369, 0.573 ) ( 0.369, 0.572 ) ( 0.369, 0.572 ) ( 0.370, 0.571 ) ( 0.370, 0.571 ) ( 0.370, 0.570 ) ( 0.370, 0.570 ) %
( 0.370, 0.570 ) ( 0.370, 0.569 ) ( 0.370, 0.569 ) ( 0.370, 0.569 ) ( 0.370, 0.568 ) ( 0.370, 0.568 ) ( 0.370, 0.567 ) ( 0.370, 0.567 ) ( 0.370, 0.566 ) ( 0.370, 0.566 ) ( 0.370, 0.565 ) ( 0.371, 0.565 ) ( 0.371, 0.564 ) ( 0.371, 0.564 ) ( 0.371, 0.564 ) ( 0.371, 0.563 ) ( 0.371, 0.563 ) ( 0.371, 0.563 ) ( 0.371, 0.562 ) ( 0.371, 0.562 ) ( 0.371, 0.562 ) ( 0.372, 0.561 ) ( 0.372, 0.561 ) ( 0.372, 0.561 ) ( 0.372, 0.560 ) ( 0.372, 0.560 ) ( 0.372, 0.559 ) ( 0.372, 0.559 ) ( 0.373, 0.559 ) ( 0.373, 0.558 ) ( 0.373, 0.558 ) ( 0.373, 0.558 ) ( 0.373, 0.557 ) ( 0.373, 0.557 ) ( 0.373, 0.556 ) ( 0.373, 0.556 ) ( 0.373, 0.556 ) ( 0.373, 0.555 ) ( 0.373, 0.555 ) ( 0.374, 0.554 ) ( 0.374, 0.554 ) ( 0.374, 0.554 ) ( 0.374, 0.553 ) ( 0.374, 0.553 ) ( 0.374, 0.553 ) ( 0.374, 0.552 ) ( 0.374, 0.552 ) ( 0.374, 0.551 ) ( 0.374, 0.551 ) ( 0.374, 0.550 ) ( 0.375, 0.550 ) ( 0.375, 0.550 ) ( 0.375, 0.549 ) ( 0.375, 0.549 ) ( 0.375, 0.549 ) ( 0.375, 0.548 ) ( 0.375, 0.548 ) ( 0.375, 0.547 ) ( 0.375, 0.547 ) ( 0.375, 0.546 ) ( 0.375, 0.546 ) ( 0.375, 0.546 ) ( 0.376, 0.545 ) ( 0.376, 0.545 ) ( 0.376, 0.544 ) ( 0.376, 0.544 ) ( 0.376, 0.544 ) ( 0.376, 0.543 ) ( 0.376, 0.543 ) ( 0.376, 0.542 ) ( 0.376, 0.542 ) ( 0.377, 0.542 ) ( 0.377, 0.542 ) ( 0.377, 0.541 ) ( 0.377, 0.541 ) ( 0.377, 0.541 ) ( 0.377, 0.540 ) ( 0.377, 0.540 ) ( 0.377, 0.540 ) ( 0.378, 0.539 ) ( 0.378, 0.539 ) ( 0.378, 0.539 ) ( 0.378, 0.538 ) ( 0.378, 0.538 ) ( 0.378, 0.538 ) ( 0.378, 0.537 ) ( 0.379, 0.537 ) ( 0.379, 0.536 ) ( 0.379, 0.536 ) ( 0.379, 0.535 ) ( 0.379, 0.535 ) ( 0.379, 0.535 ) ( 0.379, 0.534 ) ( 0.379, 0.534 ) ( 0.379, 0.533 ) ( 0.379, 0.533 ) ( 0.379, 0.533 ) ( 0.380, 0.532 ) ( 0.380, 0.532 ) ( 0.380, 0.532 ) %
( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.380, 0.531 ) ( 0.381, 0.530 ) ( 0.381, 0.530 ) ( 0.381, 0.529 ) ( 0.381, 0.529 ) ( 0.381, 0.529 ) ( 0.381, 0.528 ) ( 0.381, 0.528 ) ( 0.381, 0.528 ) ( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.527 ) ( 0.382, 0.526 ) ( 0.382, 0.526 ) ( 0.383, 0.526 ) ( 0.383, 0.526 ) ( 0.383, 0.525 ) ( 0.383, 0.525 ) ( 0.383, 0.525 ) ( 0.383, 0.524 ) ( 0.384, 0.524 ) ( 0.384, 0.524 ) ( 0.384, 0.523 ) ( 0.384, 0.523 ) ( 0.384, 0.523 ) ( 0.384, 0.522 ) ( 0.385, 0.522 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.521 ) ( 0.385, 0.520 ) ( 0.385, 0.520 ) ( 0.385, 0.520 ) ( 0.385, 0.519 ) ( 0.385, 0.519 ) ( 0.385, 0.518 ) ( 0.386, 0.518 ) ( 0.386, 0.518 ) ( 0.386, 0.517 ) ( 0.386, 0.517 ) ( 0.387, 0.517 ) ( 0.387, 0.516 ) ( 0.387, 0.516 ) ( 0.387, 0.516 ) ( 0.387, 0.515 ) ( 0.387, 0.515 ) ( 0.388, 0.515 ) ( 0.388, 0.515 ) ( 0.388, 0.514 ) ( 0.388, 0.514 ) ( 0.388, 0.513 ) ( 0.388, 0.513 ) ( 0.388, 0.513 ) ( 0.388, 0.512 ) ( 0.389, 0.512 ) ( 0.389, 0.512 ) ( 0.389, 0.511 ) ( 0.389, 0.511 ) ( 0.389, 0.511 ) ( 0.389, 0.510 ) ( 0.390, 0.510 ) ( 0.390, 0.510 ) ( 0.390, 0.509 ) ( 0.390, 0.509 ) ( 0.390, 0.508 ) ( 0.390, 0.508 ) ( 0.390, 0.508 ) ( 0.390, 0.507 ) ( 0.391, 0.507 ) ( 0.391, 0.507 ) ( 0.391, 0.506 ) ( 0.391, 0.506 ) ( 0.391, 0.506 ) ( 0.392, 0.505 ) ( 0.392, 0.505 ) ( 0.392, 0.505 ) ( 0.392, 0.505 ) ( 0.392, 0.504 ) ( 0.393, 0.504 ) ( 0.393, 0.504 ) ( 0.393, 0.503 ) ( 0.393, 0.503 ) ( 0.393, 0.503 ) ( 0.393, 0.502 ) ( 0.393, 0.502 ) ( 0.394, 0.501 ) ( 0.394, 0.501 ) ( 0.394, 0.501 ) ( 0.394, 0.500 ) ( 0.394, 0.500 ) ( 0.394, 0.500 ) ( 0.394, 0.500 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.395, 0.499 ) ( 0.396, 0.498 ) %
( 0.396, 0.498 ) ( 0.396, 0.498 ) ( 0.396, 0.498 ) ( 0.396, 0.497 ) ( 0.396, 0.497 ) ( 0.397, 0.497 ) ( 0.397, 0.496 ) ( 0.397, 0.496 ) ( 0.397, 0.496 ) ( 0.397, 0.495 ) ( 0.398, 0.495 ) ( 0.398, 0.495 ) ( 0.398, 0.494 ) ( 0.398, 0.494 ) ( 0.398, 0.493 ) ( 0.398, 0.493 ) ( 0.398, 0.493 ) ( 0.398, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.492 ) ( 0.399, 0.491 ) ( 0.399, 0.491 ) ( 0.400, 0.491 ) ( 0.400, 0.490 ) ( 0.400, 0.490 ) ( 0.400, 0.490 ) ( 0.400, 0.489 ) ( 0.400, 0.489 ) ( 0.401, 0.489 ) ( 0.401, 0.489 ) ( 0.401, 0.488 ) ( 0.401, 0.488 ) ( 0.401, 0.488 ) ( 0.402, 0.487 ) ( 0.402, 0.487 ) ( 0.402, 0.487 ) ( 0.402, 0.486 ) ( 0.402, 0.486 ) ( 0.402, 0.486 ) ( 0.403, 0.485 ) ( 0.403, 0.485 ) ( 0.403, 0.485 ) ( 0.403, 0.484 ) ( 0.403, 0.484 ) ( 0.403, 0.484 ) ( 0.404, 0.483 ) ( 0.404, 0.483 ) ( 0.404, 0.483 ) ( 0.404, 0.482 ) ( 0.404, 0.482 ) ( 0.405, 0.482 ) ( 0.405, 0.482 ) ( 0.405, 0.481 ) ( 0.405, 0.481 ) ( 0.405, 0.481 ) ( 0.405, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.480 ) ( 0.406, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.479 ) ( 0.407, 0.478 ) ( 0.407, 0.478 ) ( 0.408, 0.478 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.408, 0.477 ) ( 0.409, 0.476 ) ( 0.409, 0.476 ) ( 0.409, 0.476 ) ( 0.409, 0.475 ) ( 0.409, 0.475 ) ( 0.410, 0.475 ) ( 0.410, 0.474 ) ( 0.410, 0.474 ) ( 0.410, 0.474 ) ( 0.410, 0.473 ) ( 0.410, 0.473 ) ( 0.411, 0.473 ) ( 0.411, 0.473 ) ( 0.411, 0.472 ) ( 0.411, 0.472 ) ( 0.412, 0.472 ) ( 0.412, 0.472 ) ( 0.412, 0.471 ) ( 0.412, 0.471 ) ( 0.412, 0.471 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.470 ) ( 0.413, 0.469 ) ( 0.414, 0.469 ) ( 0.414, 0.469 ) ( 0.414, 0.468 ) ( 0.414, 0.468 ) %
( 0.414, 0.468 ) ( 0.415, 0.468 ) ( 0.415, 0.467 ) ( 0.415, 0.467 ) ( 0.415, 0.467 ) ( 0.415, 0.466 ) ( 0.416, 0.466 ) ( 0.416, 0.466 ) ( 0.416, 0.465 ) ( 0.416, 0.465 ) ( 0.416, 0.465 ) ( 0.416, 0.464 ) ( 0.417, 0.464 ) ( 0.417, 0.464 ) ( 0.417, 0.464 ) ( 0.417, 0.463 ) ( 0.417, 0.463 ) ( 0.418, 0.463 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.418, 0.462 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.419, 0.461 ) ( 0.420, 0.460 ) ( 0.420, 0.460 ) ( 0.420, 0.460 ) ( 0.420, 0.459 ) ( 0.420, 0.459 ) ( 0.421, 0.459 ) ( 0.421, 0.459 ) ( 0.421, 0.458 ) ( 0.421, 0.458 ) ( 0.422, 0.458 ) ( 0.422, 0.458 ) ( 0.422, 0.458 ) ( 0.422, 0.457 ) ( 0.422, 0.457 ) ( 0.423, 0.457 ) ( 0.423, 0.457 ) ( 0.423, 0.456 ) ( 0.423, 0.456 ) ( 0.424, 0.456 ) ( 0.424, 0.456 ) ( 0.424, 0.455 ) ( 0.424, 0.455 ) ( 0.425, 0.455 ) ( 0.425, 0.455 ) ( 0.425, 0.454 ) ( 0.425, 0.454 ) ( 0.426, 0.454 ) ( 0.426, 0.454 ) ( 0.426, 0.453 ) ( 0.426, 0.453 ) ( 0.426, 0.453 ) ( 0.427, 0.452 ) ( 0.427, 0.452 ) ( 0.427, 0.452 ) ( 0.427, 0.451 ) ( 0.427, 0.451 ) ( 0.428, 0.451 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.428, 0.450 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.429, 0.449 ) ( 0.430, 0.448 ) ( 0.430, 0.448 ) ( 0.430, 0.448 ) ( 0.430, 0.448 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.431, 0.447 ) ( 0.432, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.446 ) ( 0.432, 0.445 ) ( 0.433, 0.445 ) ( 0.433, 0.445 ) ( 0.433, 0.444 ) ( 0.433, 0.444 ) ( 0.434, 0.444 ) ( 0.434, 0.444 ) ( 0.434, 0.443 ) ( 0.434, 0.443 ) ( 0.435, 0.443 ) ( 0.435, 0.443 ) ( 0.435, 0.442 ) ( 0.435, 0.442 ) ( 0.436, 0.442 ) ( 0.436, 0.442 ) ( 0.436, 0.441 ) ( 0.436, 0.441 ) %
( 0.436, 0.441 ) ( 0.437, 0.441 ) ( 0.437, 0.440 ) ( 0.437, 0.440 ) ( 0.438, 0.440 ) ( 0.438, 0.440 ) ( 0.438, 0.439 ) ( 0.438, 0.439 ) ( 0.438, 0.439 ) ( 0.438, 0.439 ) ( 0.439, 0.438 ) ( 0.439, 0.438 ) ( 0.439, 0.438 ) ( 0.439, 0.438 ) ( 0.440, 0.438 ) ( 0.440, 0.438 ) ( 0.440, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.437 ) ( 0.441, 0.436 ) ( 0.441, 0.436 ) ( 0.442, 0.436 ) ( 0.442, 0.436 ) ( 0.442, 0.435 ) ( 0.443, 0.435 ) ( 0.443, 0.435 ) ( 0.443, 0.435 ) ( 0.443, 0.434 ) ( 0.443, 0.434 ) ( 0.444, 0.434 ) ( 0.444, 0.434 ) ( 0.444, 0.433 ) ( 0.444, 0.433 ) ( 0.445, 0.433 ) ( 0.445, 0.433 ) ( 0.445, 0.432 ) ( 0.446, 0.432 ) ( 0.446, 0.432 ) ( 0.446, 0.432 ) ( 0.446, 0.432 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.447, 0.431 ) ( 0.448, 0.430 ) ( 0.448, 0.430 ) ( 0.448, 0.430 ) ( 0.449, 0.430 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.449, 0.429 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.428 ) ( 0.450, 0.427 ) ( 0.451, 0.427 ) ( 0.451, 0.427 ) ( 0.451, 0.426 ) ( 0.451, 0.426 ) ( 0.452, 0.426 ) ( 0.452, 0.426 ) ( 0.452, 0.425 ) ( 0.452, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.425 ) ( 0.453, 0.424 ) ( 0.454, 0.424 ) ( 0.454, 0.424 ) ( 0.454, 0.424 ) ( 0.455, 0.424 ) ( 0.455, 0.423 ) ( 0.455, 0.423 ) ( 0.455, 0.423 ) ( 0.456, 0.423 ) ( 0.456, 0.422 ) ( 0.456, 0.422 ) ( 0.457, 0.422 ) ( 0.457, 0.422 ) ( 0.457, 0.421 ) ( 0.457, 0.421 ) ( 0.457, 0.421 ) ( 0.458, 0.421 ) ( 0.458, 0.420 ) ( 0.458, 0.420 ) ( 0.458, 0.420 ) ( 0.459, 0.420 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.459, 0.419 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.460, 0.418 ) ( 0.461, 0.417 ) ( 0.461, 0.417 ) %
( 0.461, 0.417 ) ( 0.461, 0.417 ) ( 0.461, 0.416 ) ( 0.461, 0.416 ) ( 0.462, 0.416 ) ( 0.462, 0.415 ) ( 0.462, 0.415 ) ( 0.462, 0.415 ) ( 0.463, 0.415 ) ( 0.463, 0.415 ) ( 0.464, 0.415 ) ( 0.464, 0.414 ) ( 0.464, 0.414 ) ( 0.465, 0.414 ) ( 0.465, 0.414 ) ( 0.465, 0.414 ) ( 0.466, 0.414 ) ( 0.466, 0.414 ) ( 0.466, 0.414 ) ( 0.467, 0.413 ) ( 0.467, 0.413 ) ( 0.468, 0.413 ) ( 0.468, 0.413 ) ( 0.468, 0.413 ) ( 0.468, 0.413 ) ( 0.469, 0.412 ) ( 0.469, 0.412 ) ( 0.469, 0.412 ) ( 0.470, 0.412 ) ( 0.470, 0.412 ) ( 0.470, 0.412 ) ( 0.471, 0.412 ) ( 0.471, 0.411 ) ( 0.472, 0.411 ) ( 0.472, 0.411 ) ( 0.472, 0.411 ) ( 0.472, 0.411 ) ( 0.473, 0.410 ) ( 0.473, 0.410 ) ( 0.473, 0.410 ) ( 0.473, 0.410 ) ( 0.474, 0.409 ) ( 0.474, 0.409 ) ( 0.474, 0.409 ) ( 0.474, 0.409 ) ( 0.475, 0.408 ) ( 0.475, 0.408 ) ( 0.476, 0.409 ) ( 0.476, 0.409 ) ( 0.476, 0.409 ) ( 0.477, 0.409 ) ( 0.477, 0.409 ) ( 0.478, 0.409 ) ( 0.478, 0.409 ) ( 0.478, 0.409 ) ( 0.479, 0.409 ) ( 0.479, 0.409 ) ( 0.479, 0.408 ) ( 0.480, 0.408 ) ( 0.480, 0.408 ) ( 0.480, 0.408 ) ( 0.481, 0.408 ) ( 0.481, 0.408 ) ( 0.482, 0.408 ) ( 0.482, 0.408 ) ( 0.482, 0.408 ) ( 0.483, 0.407 ) ( 0.483, 0.407 ) ( 0.483, 0.407 ) ( 0.484, 0.407 ) ( 0.484, 0.406 ) ( 0.484, 0.406 ) ( 0.484, 0.406 ) ( 0.484, 0.405 ) ( 0.484, 0.405 ) ( 0.484, 0.405 ) ( 0.485, 0.404 ) ( 0.485, 0.404 ) ( 0.485, 0.403 ) ( 0.484, 0.403 ) ( 0.484, 0.403 ) ( 0.484, 0.403 ) ( 0.483, 0.402 ) ( 0.483, 0.402 ) ( 0.483, 0.402 ) ( 0.482, 0.402 ) ( 0.482, 0.402 ) ( 0.482, 0.402 ) ( 0.481, 0.402 ) ( 0.481, 0.401 ) ( 0.481, 0.401 ) ( 0.480, 0.401 ) ( 0.480, 0.401 ) ( 0.480, 0.401 ) ( 0.479, 0.401 ) ( 0.479, 0.401 ) ( 0.479, 0.400 ) ( 0.479, 0.400 ) ( 0.478, 0.400 ) ( 0.478, 0.400 ) %
( 0.477, 0.400 ) ( 0.477, 0.400 ) ( 0.477, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.401 ) ( 0.476, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.475, 0.402 ) ( 0.474, 0.402 ) ( 0.474, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.402 ) ( 0.473, 0.401 ) ( 0.473, 0.401 ) ( 0.473, 0.400 ) ( 0.473, 0.400 ) ( 0.473, 0.400 ) ( 0.473, 0.400 ) ( 0.473, 0.399 ) ( 0.473, 0.399 ) ( 0.473, 0.398 ) ( 0.473, 0.398 ) ( 0.473, 0.397 ) ( 0.473, 0.397 ) ( 0.473, 0.397 ) ( 0.473, 0.396 ) ( 0.473, 0.396 ) ( 0.474, 0.396 ) ( 0.474, 0.395 ) ( 0.474, 0.395 ) ( 0.474, 0.395 ) ( 0.474, 0.394 ) ( 0.474, 0.394 ) ( 0.474, 0.394 ) ( 0.475, 0.393 ) ( 0.475, 0.393 ) ( 0.475, 0.393 ) ( 0.475, 0.393 ) ( 0.476, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.392 ) ( 0.476, 0.391 ) ( 0.477, 0.391 ) ( 0.477, 0.391 ) ( 0.477, 0.391 ) ( 0.478, 0.391 ) ( 0.478, 0.391 ) ( 0.478, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.337, 0.583 ) ( 0.337, 0.584 ) ( 0.337, 0.584 ) ( 0.337, 0.584 ) ( 0.337, 0.585 ) ( 0.338, 0.585 ) ( 0.338, 0.585 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.338, 0.586 ) ( 0.339, 0.587 ) ( 0.339, 0.587 ) ( 0.339, 0.587 ) ( 0.339, 0.588 ) ( 0.338, 0.587 ) ( 0.338, 0.587 ) ( 0.338, 0.587 ) ( 0.337, 0.587 ) ( 0.337, 0.587 ) ( 0.337, 0.587 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.336, 0.586 ) ( 0.335, 0.586 ) ( 0.335, 0.586 ) ( 0.335, 0.586 ) ( 0.335, 0.585 ) ( 0.335, 0.585 ) ( 0.335, 0.584 ) ( 0.335, 0.584 ) ( 0.335, 0.584 ) ( 0.335, 0.583 ) ( 0.335, 0.583 ) ( 0.336, 0.583 ) ( 0.336, 0.583 ) ( 0.337, 0.583 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.582 ) ( 0.632, 0.582 ) ( 0.632, 0.582 ) ( 0.632, 0.583 ) ( 0.632, 0.583 ) ( 0.632, 0.583 ) ( 0.631, 0.583 ) ( 0.631, 0.584 ) ( 0.631, 0.584 ) ( 0.631, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.583 ) ( 0.630, 0.582 ) ( 0.630, 0.582 ) ( 0.630, 0.582 ) ( 0.630, 0.581 ) ( 0.631, 0.581 ) ( 0.631, 0.581 ) ( 0.631, 0.582 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.616, 0.574 ) ( 0.617, 0.575 ) ( 0.617, 0.575 ) ( 0.617, 0.575 ) ( 0.617, 0.576 ) ( 0.617, 0.576 ) ( 0.617, 0.576 ) ( 0.618, 0.576 ) ( 0.618, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.577 ) ( 0.618, 0.578 ) ( 0.618, 0.578 ) ( 0.618, 0.578 ) ( 0.617, 0.578 ) ( 0.617, 0.578 ) ( 0.617, 0.578 ) ( 0.617, 0.579 ) ( 0.616, 0.579 ) ( 0.616, 0.579 ) ( 0.616, 0.580 ) ( 0.616, 0.580 ) ( 0.616, 0.581 ) ( 0.616, 0.581 ) ( 0.616, 0.581 ) ( 0.616, 0.582 ) ( 0.616, 0.582 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.616, 0.583 ) ( 0.615, 0.583 ) ( 0.615, 0.583 ) ( 0.614, 0.583 ) ( 0.614, 0.583 ) ( 0.613, 0.583 ) ( 0.613, 0.583 ) ( 0.613, 0.583 ) ( 0.612, 0.583 ) ( 0.612, 0.583 ) ( 0.611, 0.583 ) ( 0.611, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.610, 0.583 ) ( 0.609, 0.582 ) ( 0.609, 0.582 ) ( 0.609, 0.582 ) ( 0.609, 0.581 ) ( 0.609, 0.581 ) ( 0.609, 0.580 ) ( 0.609, 0.580 ) ( 0.610, 0.580 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.610, 0.579 ) ( 0.611, 0.578 ) ( 0.611, 0.578 ) ( 0.611, 0.578 ) ( 0.612, 0.578 ) ( 0.612, 0.578 ) ( 0.612, 0.577 ) ( 0.612, 0.577 ) ( 0.613, 0.577 ) ( 0.613, 0.577 ) ( 0.613, 0.576 ) ( 0.614, 0.576 ) ( 0.614, 0.576 ) ( 0.614, 0.576 ) ( 0.614, 0.576 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.575 ) ( 0.615, 0.574 ) ( 0.615, 0.574 ) ( 0.616, 0.574 ) ( 0.616, 0.574 ) ( 0.616, 0.574 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.324, 0.581 ) ( 0.324, 0.581 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.324, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.582 ) ( 0.323, 0.581 ) ( 0.323, 0.581 ) ( 0.324, 0.581 ) ( 0.324, 0.581 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.337, 0.579 ) ( 0.337, 0.579 ) ( 0.337, 0.580 ) ( 0.337, 0.580 ) ( 0.337, 0.581 ) ( 0.337, 0.581 ) ( 0.337, 0.581 ) ( 0.336, 0.581 ) ( 0.336, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.581 ) ( 0.335, 0.580 ) ( 0.335, 0.580 ) ( 0.335, 0.580 ) ( 0.335, 0.579 ) ( 0.335, 0.579 ) ( 0.336, 0.579 ) ( 0.336, 0.579 ) ( 0.337, 0.579 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.345, 0.565 ) ( 0.346, 0.565 ) ( 0.346, 0.565 ) ( 0.346, 0.566 ) ( 0.346, 0.566 ) ( 0.346, 0.566 ) ( 0.347, 0.567 ) ( 0.347, 0.567 ) ( 0.347, 0.567 ) ( 0.347, 0.567 ) ( 0.347, 0.568 ) ( 0.348, 0.568 ) ( 0.348, 0.568 ) ( 0.348, 0.569 ) ( 0.348, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.569 ) ( 0.349, 0.570 ) ( 0.349, 0.570 ) ( 0.350, 0.570 ) ( 0.350, 0.570 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.571 ) ( 0.350, 0.572 ) ( 0.350, 0.572 ) ( 0.351, 0.573 ) ( 0.351, 0.573 ) ( 0.351, 0.573 ) ( 0.351, 0.574 ) ( 0.351, 0.574 ) ( 0.350, 0.574 ) ( 0.350, 0.574 ) ( 0.350, 0.574 ) ( 0.349, 0.574 ) ( 0.349, 0.574 ) ( 0.349, 0.574 ) ( 0.348, 0.574 ) ( 0.348, 0.574 ) ( 0.347, 0.574 ) ( 0.347, 0.574 ) ( 0.347, 0.574 ) ( 0.347, 0.573 ) ( 0.346, 0.573 ) ( 0.346, 0.573 ) ( 0.346, 0.572 ) ( 0.345, 0.572 ) ( 0.345, 0.572 ) ( 0.345, 0.572 ) ( 0.344, 0.572 ) ( 0.344, 0.572 ) ( 0.344, 0.572 ) ( 0.343, 0.572 ) ( 0.343, 0.572 ) ( 0.343, 0.572 ) ( 0.343, 0.572 ) ( 0.342, 0.572 ) ( 0.342, 0.571 ) ( 0.342, 0.571 ) ( 0.342, 0.571 ) ( 0.341, 0.570 ) ( 0.341, 0.570 ) ( 0.341, 0.569 ) ( 0.341, 0.569 ) ( 0.342, 0.568 ) ( 0.342, 0.568 ) ( 0.342, 0.568 ) ( 0.342, 0.567 ) ( 0.342, 0.567 ) ( 0.342, 0.567 ) ( 0.343, 0.566 ) ( 0.343, 0.566 ) ( 0.343, 0.566 ) ( 0.343, 0.565 ) ( 0.343, 0.565 ) ( 0.343, 0.565 ) ( 0.344, 0.565 ) ( 0.344, 0.565 ) ( 0.345, 0.565 ) ( 0.345, 0.565 ) ( 0.345, 0.565 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.560 ) ( 0.653, 0.560 ) ( 0.653, 0.561 ) ( 0.653, 0.561 ) ( 0.653, 0.561 ) ( 0.653, 0.561 ) ( 0.652, 0.562 ) ( 0.652, 0.562 ) ( 0.652, 0.562 ) ( 0.651, 0.562 ) ( 0.651, 0.562 ) ( 0.651, 0.562 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.561 ) ( 0.650, 0.560 ) ( 0.650, 0.560 ) ( 0.650, 0.560 ) ( 0.651, 0.560 ) ( 0.651, 0.559 ) ( 0.651, 0.559 ) ( 0.651, 0.559 ) ( 0.652, 0.559 ) ( 0.652, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.559 ) ( 0.653, 0.559 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.337, 0.560 ) ( 0.337, 0.560 ) ( 0.337, 0.561 ) ( 0.337, 0.561 ) ( 0.337, 0.561 ) ( 0.337, 0.561 ) ( 0.337, 0.561 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.336, 0.561 ) ( 0.335, 0.560 ) ( 0.335, 0.560 ) ( 0.335, 0.560 ) ( 0.336, 0.560 ) ( 0.336, 0.560 ) ( 0.336, 0.559 ) ( 0.337, 0.560 ) ( 0.337, 0.560 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.346, 0.555 ) ( 0.346, 0.556 ) ( 0.346, 0.556 ) ( 0.346, 0.556 ) ( 0.347, 0.557 ) ( 0.347, 0.557 ) ( 0.347, 0.557 ) ( 0.347, 0.558 ) ( 0.347, 0.558 ) ( 0.347, 0.559 ) ( 0.347, 0.559 ) ( 0.347, 0.559 ) ( 0.347, 0.560 ) ( 0.348, 0.560 ) ( 0.347, 0.561 ) ( 0.347, 0.561 ) ( 0.347, 0.561 ) ( 0.346, 0.561 ) ( 0.346, 0.561 ) ( 0.345, 0.561 ) ( 0.345, 0.560 ) ( 0.345, 0.560 ) ( 0.345, 0.560 ) ( 0.344, 0.560 ) ( 0.344, 0.560 ) ( 0.343, 0.560 ) ( 0.343, 0.560 ) ( 0.343, 0.559 ) ( 0.343, 0.559 ) ( 0.343, 0.559 ) ( 0.343, 0.558 ) ( 0.343, 0.558 ) ( 0.343, 0.558 ) ( 0.343, 0.558 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.557 ) ( 0.344, 0.556 ) ( 0.344, 0.556 ) ( 0.345, 0.556 ) ( 0.345, 0.556 ) ( 0.345, 0.555 ) ( 0.345, 0.555 ) ( 0.346, 0.555 ) ( 0.346, 0.555 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.331, 0.553 ) ( 0.331, 0.553 ) ( 0.331, 0.554 ) ( 0.331, 0.554 ) ( 0.331, 0.555 ) ( 0.331, 0.555 ) ( 0.331, 0.555 ) ( 0.331, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.556 ) ( 0.332, 0.557 ) ( 0.333, 0.557 ) ( 0.333, 0.557 ) ( 0.333, 0.558 ) ( 0.333, 0.558 ) ( 0.333, 0.558 ) ( 0.333, 0.558 ) ( 0.334, 0.559 ) ( 0.334, 0.559 ) ( 0.333, 0.559 ) ( 0.333, 0.560 ) ( 0.333, 0.560 ) ( 0.333, 0.560 ) ( 0.333, 0.559 ) ( 0.332, 0.559 ) ( 0.332, 0.559 ) ( 0.332, 0.559 ) ( 0.331, 0.559 ) ( 0.331, 0.558 ) ( 0.331, 0.558 ) ( 0.331, 0.558 ) ( 0.330, 0.558 ) ( 0.330, 0.557 ) ( 0.330, 0.557 ) ( 0.330, 0.557 ) ( 0.330, 0.556 ) ( 0.330, 0.556 ) ( 0.330, 0.555 ) ( 0.330, 0.555 ) ( 0.330, 0.554 ) ( 0.330, 0.554 ) ( 0.330, 0.554 ) ( 0.330, 0.554 ) ( 0.330, 0.553 ) ( 0.330, 0.553 ) ( 0.330, 0.552 ) ( 0.331, 0.552 ) ( 0.331, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.657, 0.552 ) ( 0.658, 0.552 ) ( 0.658, 0.553 ) ( 0.658, 0.553 ) ( 0.658, 0.553 ) ( 0.658, 0.554 ) ( 0.658, 0.554 ) ( 0.658, 0.554 ) ( 0.658, 0.555 ) ( 0.658, 0.555 ) ( 0.658, 0.555 ) ( 0.657, 0.556 ) ( 0.657, 0.556 ) ( 0.657, 0.556 ) ( 0.657, 0.556 ) ( 0.656, 0.556 ) ( 0.656, 0.557 ) ( 0.656, 0.557 ) ( 0.655, 0.557 ) ( 0.655, 0.557 ) ( 0.655, 0.557 ) ( 0.654, 0.557 ) ( 0.654, 0.557 ) ( 0.654, 0.557 ) ( 0.654, 0.556 ) ( 0.654, 0.556 ) ( 0.654, 0.555 ) ( 0.654, 0.555 ) ( 0.655, 0.555 ) ( 0.655, 0.554 ) ( 0.655, 0.554 ) ( 0.654, 0.553 ) ( 0.654, 0.553 ) ( 0.655, 0.552 ) ( 0.655, 0.552 ) ( 0.655, 0.552 ) ( 0.656, 0.552 ) ( 0.656, 0.552 ) ( 0.657, 0.552 ) ( 0.657, 0.552 ) ( 0.657, 0.552 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.553 ) ( 0.398, 0.554 ) ( 0.398, 0.554 ) ( 0.398, 0.554 ) ( 0.398, 0.555 ) ( 0.398, 0.555 ) ( 0.398, 0.555 ) ( 0.397, 0.555 ) ( 0.397, 0.555 ) ( 0.397, 0.554 ) ( 0.397, 0.554 ) ( 0.397, 0.554 ) ( 0.397, 0.554 ) ( 0.397, 0.553 ) ( 0.398, 0.553 ) ( 0.398, 0.553 ) ( 0.398, 0.553 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.349, 0.544 ) ( 0.349, 0.544 ) ( 0.350, 0.545 ) ( 0.350, 0.545 ) ( 0.350, 0.545 ) ( 0.350, 0.546 ) ( 0.350, 0.546 ) ( 0.350, 0.546 ) ( 0.350, 0.547 ) ( 0.350, 0.547 ) ( 0.350, 0.548 ) ( 0.350, 0.548 ) ( 0.350, 0.549 ) ( 0.350, 0.549 ) ( 0.350, 0.550 ) ( 0.350, 0.550 ) ( 0.350, 0.550 ) ( 0.350, 0.551 ) ( 0.350, 0.551 ) ( 0.350, 0.552 ) ( 0.350, 0.552 ) ( 0.349, 0.552 ) ( 0.349, 0.552 ) ( 0.349, 0.552 ) ( 0.348, 0.551 ) ( 0.348, 0.551 ) ( 0.348, 0.551 ) ( 0.348, 0.551 ) ( 0.347, 0.551 ) ( 0.347, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.550 ) ( 0.346, 0.549 ) ( 0.346, 0.549 ) ( 0.346, 0.548 ) ( 0.346, 0.548 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.547 ) ( 0.346, 0.546 ) ( 0.346, 0.546 ) ( 0.346, 0.546 ) ( 0.347, 0.546 ) ( 0.347, 0.545 ) ( 0.347, 0.545 ) ( 0.348, 0.545 ) ( 0.348, 0.545 ) ( 0.348, 0.545 ) ( 0.349, 0.544 ) ( 0.349, 0.544 ) ( 0.349, 0.544 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.635, 0.548 ) ( 0.636, 0.548 ) ( 0.636, 0.549 ) ( 0.636, 0.549 ) ( 0.636, 0.549 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.636, 0.550 ) ( 0.635, 0.551 ) ( 0.635, 0.551 ) ( 0.635, 0.551 ) ( 0.634, 0.551 ) ( 0.634, 0.551 ) ( 0.634, 0.550 ) ( 0.634, 0.550 ) ( 0.634, 0.549 ) ( 0.634, 0.549 ) ( 0.634, 0.549 ) ( 0.635, 0.549 ) ( 0.635, 0.548 ) ( 0.635, 0.548 ) ( 0.635, 0.548 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.546 ) ( 0.653, 0.547 ) ( 0.653, 0.547 ) ( 0.653, 0.547 ) ( 0.652, 0.547 ) ( 0.652, 0.548 ) ( 0.651, 0.548 ) ( 0.651, 0.548 ) ( 0.651, 0.548 ) ( 0.651, 0.547 ) ( 0.651, 0.547 ) ( 0.651, 0.547 ) ( 0.652, 0.546 ) ( 0.652, 0.546 ) ( 0.652, 0.546 ) ( 0.653, 0.546 ) ( 0.653, 0.546 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.646, 0.542 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.543 ) ( 0.646, 0.544 ) ( 0.646, 0.544 ) ( 0.646, 0.544 ) ( 0.645, 0.544 ) ( 0.645, 0.544 ) ( 0.644, 0.544 ) ( 0.644, 0.544 ) ( 0.644, 0.544 ) ( 0.643, 0.543 ) ( 0.644, 0.543 ) ( 0.644, 0.543 ) ( 0.644, 0.542 ) ( 0.644, 0.542 ) ( 0.645, 0.542 ) ( 0.645, 0.542 ) ( 0.646, 0.542 ) ( 0.646, 0.542 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.354, 0.535 ) ( 0.354, 0.536 ) ( 0.354, 0.536 ) ( 0.354, 0.537 ) ( 0.354, 0.537 ) ( 0.353, 0.537 ) ( 0.353, 0.538 ) ( 0.353, 0.538 ) ( 0.353, 0.539 ) ( 0.353, 0.539 ) ( 0.354, 0.539 ) ( 0.354, 0.540 ) ( 0.354, 0.540 ) ( 0.354, 0.540 ) ( 0.354, 0.541 ) ( 0.354, 0.541 ) ( 0.355, 0.541 ) ( 0.355, 0.541 ) ( 0.355, 0.542 ) ( 0.355, 0.542 ) ( 0.355, 0.542 ) ( 0.355, 0.543 ) ( 0.355, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.354, 0.543 ) ( 0.353, 0.543 ) ( 0.353, 0.543 ) ( 0.352, 0.543 ) ( 0.352, 0.543 ) ( 0.351, 0.543 ) ( 0.351, 0.543 ) ( 0.350, 0.543 ) ( 0.350, 0.543 ) ( 0.350, 0.543 ) ( 0.349, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.542 ) ( 0.350, 0.541 ) ( 0.350, 0.541 ) ( 0.350, 0.541 ) ( 0.350, 0.540 ) ( 0.350, 0.540 ) ( 0.350, 0.539 ) ( 0.350, 0.539 ) ( 0.350, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.538 ) ( 0.351, 0.537 ) ( 0.351, 0.537 ) ( 0.352, 0.536 ) ( 0.352, 0.536 ) ( 0.352, 0.536 ) ( 0.352, 0.535 ) ( 0.352, 0.535 ) ( 0.353, 0.535 ) ( 0.353, 0.535 ) ( 0.354, 0.535 ) ( 0.354, 0.535 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.534 ) ( 0.649, 0.535 ) ( 0.649, 0.535 ) ( 0.649, 0.535 ) ( 0.649, 0.536 ) ( 0.648, 0.536 ) ( 0.648, 0.536 ) ( 0.647, 0.536 ) ( 0.647, 0.536 ) ( 0.647, 0.536 ) ( 0.647, 0.535 ) ( 0.647, 0.535 ) ( 0.647, 0.534 ) ( 0.647, 0.534 ) ( 0.647, 0.534 ) ( 0.648, 0.534 ) ( 0.648, 0.534 ) ( 0.649, 0.534 ) ( 0.649, 0.534 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.654, 0.533 ) ( 0.655, 0.533 ) ( 0.655, 0.533 ) ( 0.655, 0.534 ) ( 0.655, 0.534 ) ( 0.655, 0.535 ) ( 0.655, 0.535 ) ( 0.654, 0.535 ) ( 0.654, 0.535 ) ( 0.653, 0.535 ) ( 0.653, 0.535 ) ( 0.653, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.534 ) ( 0.652, 0.533 ) ( 0.652, 0.533 ) ( 0.652, 0.533 ) ( 0.652, 0.532 ) ( 0.653, 0.532 ) ( 0.653, 0.532 ) ( 0.654, 0.532 ) ( 0.654, 0.533 ) ( 0.654, 0.533 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.676, 0.486 ) ( 0.677, 0.487 ) ( 0.677, 0.487 ) ( 0.677, 0.487 ) ( 0.677, 0.488 ) ( 0.678, 0.488 ) ( 0.678, 0.487 ) ( 0.679, 0.487 ) ( 0.679, 0.487 ) ( 0.679, 0.487 ) ( 0.680, 0.487 ) ( 0.680, 0.487 ) ( 0.680, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.487 ) ( 0.681, 0.488 ) ( 0.682, 0.488 ) ( 0.682, 0.489 ) ( 0.681, 0.489 ) ( 0.681, 0.490 ) ( 0.681, 0.490 ) ( 0.681, 0.490 ) ( 0.681, 0.491 ) ( 0.681, 0.491 ) ( 0.681, 0.491 ) ( 0.681, 0.492 ) ( 0.680, 0.492 ) ( 0.680, 0.493 ) ( 0.680, 0.493 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.681, 0.494 ) ( 0.682, 0.494 ) ( 0.682, 0.495 ) ( 0.682, 0.495 ) ( 0.683, 0.495 ) ( 0.683, 0.495 ) ( 0.683, 0.496 ) ( 0.683, 0.496 ) ( 0.683, 0.496 ) ( 0.683, 0.497 ) ( 0.683, 0.497 ) ( 0.683, 0.498 ) ( 0.683, 0.498 ) ( 0.683, 0.498 ) ( 0.682, 0.498 ) ( 0.682, 0.498 ) ( 0.682, 0.498 ) ( 0.681, 0.499 ) ( 0.681, 0.499 ) ( 0.681, 0.499 ) ( 0.680, 0.499 ) ( 0.680, 0.499 ) ( 0.680, 0.499 ) ( 0.679, 0.500 ) ( 0.679, 0.500 ) ( 0.679, 0.500 ) ( 0.679, 0.501 ) ( 0.680, 0.501 ) ( 0.680, 0.501 ) ( 0.680, 0.502 ) ( 0.680, 0.502 ) ( 0.680, 0.502 ) ( 0.680, 0.503 ) ( 0.680, 0.503 ) ( 0.680, 0.503 ) ( 0.679, 0.503 ) ( 0.679, 0.503 ) ( 0.679, 0.504 ) ( 0.679, 0.504 ) ( 0.678, 0.504 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.678, 0.505 ) ( 0.677, 0.506 ) ( 0.677, 0.506 ) ( 0.677, 0.506 ) ( 0.677, 0.507 ) ( 0.677, 0.507 ) ( 0.677, 0.507 ) ( 0.677, 0.508 ) ( 0.676, 0.508 ) ( 0.676, 0.508 ) ( 0.676, 0.509 ) ( 0.676, 0.509 ) ( 0.676, 0.509 ) ( 0.675, 0.510 ) ( 0.675, 0.510 ) ( 0.675, 0.510 ) ( 0.675, 0.511 ) ( 0.675, 0.511 ) ( 0.675, 0.512 ) ( 0.675, 0.512 ) %
( 0.676, 0.512 ) ( 0.676, 0.513 ) ( 0.675, 0.513 ) ( 0.675, 0.513 ) ( 0.675, 0.514 ) ( 0.675, 0.514 ) ( 0.674, 0.514 ) ( 0.674, 0.514 ) ( 0.674, 0.515 ) ( 0.674, 0.515 ) ( 0.673, 0.515 ) ( 0.673, 0.515 ) ( 0.673, 0.516 ) ( 0.673, 0.516 ) ( 0.673, 0.516 ) ( 0.672, 0.517 ) ( 0.672, 0.517 ) ( 0.671, 0.517 ) ( 0.671, 0.517 ) ( 0.671, 0.517 ) ( 0.670, 0.517 ) ( 0.670, 0.517 ) ( 0.669, 0.517 ) ( 0.669, 0.517 ) ( 0.669, 0.517 ) ( 0.668, 0.518 ) ( 0.668, 0.518 ) ( 0.668, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.518 ) ( 0.667, 0.519 ) ( 0.667, 0.519 ) ( 0.666, 0.519 ) ( 0.666, 0.519 ) ( 0.666, 0.519 ) ( 0.665, 0.519 ) ( 0.665, 0.520 ) ( 0.665, 0.520 ) ( 0.664, 0.520 ) ( 0.664, 0.520 ) ( 0.664, 0.521 ) ( 0.664, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.521 ) ( 0.663, 0.522 ) ( 0.663, 0.522 ) ( 0.662, 0.522 ) ( 0.662, 0.523 ) ( 0.662, 0.523 ) ( 0.662, 0.524 ) ( 0.662, 0.524 ) ( 0.662, 0.524 ) ( 0.662, 0.525 ) ( 0.661, 0.525 ) ( 0.661, 0.525 ) ( 0.661, 0.525 ) ( 0.661, 0.525 ) ( 0.660, 0.526 ) ( 0.660, 0.526 ) ( 0.660, 0.527 ) ( 0.660, 0.527 ) ( 0.661, 0.528 ) ( 0.661, 0.528 ) ( 0.660, 0.529 ) ( 0.660, 0.529 ) ( 0.660, 0.529 ) ( 0.659, 0.529 ) ( 0.659, 0.529 ) ( 0.659, 0.528 ) ( 0.659, 0.528 ) ( 0.658, 0.528 ) ( 0.658, 0.528 ) ( 0.658, 0.528 ) ( 0.657, 0.528 ) ( 0.657, 0.529 ) ( 0.657, 0.529 ) ( 0.656, 0.529 ) ( 0.656, 0.529 ) ( 0.655, 0.529 ) ( 0.655, 0.529 ) ( 0.655, 0.529 ) ( 0.655, 0.529 ) ( 0.654, 0.529 ) ( 0.654, 0.529 ) ( 0.653, 0.529 ) ( 0.653, 0.529 ) ( 0.652, 0.529 ) ( 0.652, 0.529 ) ( 0.652, 0.529 ) ( 0.652, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.530 ) ( 0.651, 0.531 ) ( 0.650, 0.531 ) ( 0.650, 0.531 ) ( 0.650, 0.531 ) ( 0.649, 0.532 ) %
( 0.649, 0.532 ) ( 0.649, 0.532 ) ( 0.648, 0.532 ) ( 0.648, 0.532 ) ( 0.648, 0.532 ) ( 0.647, 0.532 ) ( 0.647, 0.532 ) ( 0.647, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.532 ) ( 0.646, 0.533 ) ( 0.645, 0.533 ) ( 0.645, 0.533 ) ( 0.644, 0.532 ) ( 0.644, 0.532 ) ( 0.644, 0.532 ) ( 0.644, 0.531 ) ( 0.644, 0.531 ) ( 0.644, 0.531 ) ( 0.645, 0.530 ) ( 0.645, 0.530 ) ( 0.645, 0.530 ) ( 0.645, 0.530 ) ( 0.646, 0.530 ) ( 0.646, 0.529 ) ( 0.646, 0.529 ) ( 0.646, 0.529 ) ( 0.647, 0.529 ) ( 0.647, 0.528 ) ( 0.647, 0.528 ) ( 0.647, 0.528 ) ( 0.647, 0.528 ) ( 0.648, 0.527 ) ( 0.648, 0.527 ) ( 0.648, 0.527 ) ( 0.648, 0.527 ) ( 0.649, 0.526 ) ( 0.649, 0.526 ) ( 0.649, 0.526 ) ( 0.649, 0.525 ) ( 0.649, 0.525 ) ( 0.650, 0.525 ) ( 0.650, 0.524 ) ( 0.650, 0.524 ) ( 0.650, 0.524 ) ( 0.650, 0.523 ) ( 0.650, 0.523 ) ( 0.650, 0.523 ) ( 0.651, 0.522 ) ( 0.651, 0.522 ) ( 0.651, 0.522 ) ( 0.651, 0.521 ) ( 0.651, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.521 ) ( 0.652, 0.521 ) ( 0.653, 0.521 ) ( 0.653, 0.521 ) ( 0.653, 0.522 ) ( 0.653, 0.522 ) ( 0.654, 0.522 ) ( 0.654, 0.523 ) ( 0.654, 0.523 ) ( 0.654, 0.523 ) ( 0.654, 0.524 ) ( 0.655, 0.524 ) ( 0.655, 0.524 ) ( 0.655, 0.524 ) ( 0.655, 0.524 ) ( 0.656, 0.524 ) ( 0.656, 0.523 ) ( 0.656, 0.523 ) ( 0.657, 0.523 ) ( 0.657, 0.523 ) ( 0.657, 0.523 ) ( 0.657, 0.522 ) ( 0.658, 0.522 ) ( 0.658, 0.522 ) ( 0.659, 0.522 ) ( 0.659, 0.522 ) ( 0.659, 0.522 ) ( 0.659, 0.521 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.660, 0.521 ) ( 0.661, 0.520 ) ( 0.661, 0.520 ) ( 0.661, 0.520 ) ( 0.662, 0.520 ) ( 0.662, 0.519 ) ( 0.662, 0.519 ) ( 0.662, 0.519 ) ( 0.662, 0.519 ) ( 0.663, 0.518 ) ( 0.663, 0.518 ) ( 0.663, 0.518 ) ( 0.663, 0.518 ) %
( 0.664, 0.517 ) ( 0.664, 0.517 ) ( 0.664, 0.517 ) ( 0.664, 0.517 ) ( 0.665, 0.516 ) ( 0.665, 0.516 ) ( 0.665, 0.516 ) ( 0.665, 0.516 ) ( 0.665, 0.515 ) ( 0.666, 0.515 ) ( 0.666, 0.515 ) ( 0.666, 0.515 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.514 ) ( 0.667, 0.513 ) ( 0.667, 0.513 ) ( 0.667, 0.512 ) ( 0.667, 0.512 ) ( 0.667, 0.512 ) ( 0.666, 0.512 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) ( 0.666, 0.511 ) ( 0.666, 0.510 ) ( 0.666, 0.510 ) ( 0.667, 0.510 ) ( 0.667, 0.509 ) ( 0.667, 0.509 ) ( 0.667, 0.509 ) ( 0.667, 0.508 ) ( 0.667, 0.508 ) ( 0.668, 0.508 ) ( 0.668, 0.508 ) ( 0.668, 0.507 ) ( 0.668, 0.507 ) ( 0.668, 0.506 ) ( 0.668, 0.506 ) ( 0.668, 0.506 ) ( 0.669, 0.505 ) ( 0.669, 0.505 ) ( 0.669, 0.505 ) ( 0.669, 0.504 ) ( 0.669, 0.504 ) ( 0.670, 0.504 ) ( 0.670, 0.503 ) ( 0.670, 0.503 ) ( 0.670, 0.503 ) ( 0.670, 0.503 ) ( 0.671, 0.502 ) ( 0.671, 0.502 ) ( 0.671, 0.502 ) ( 0.671, 0.501 ) ( 0.671, 0.501 ) ( 0.671, 0.501 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.500 ) ( 0.672, 0.499 ) ( 0.672, 0.499 ) ( 0.672, 0.498 ) ( 0.672, 0.498 ) ( 0.672, 0.498 ) ( 0.672, 0.497 ) ( 0.672, 0.497 ) ( 0.672, 0.496 ) ( 0.672, 0.496 ) ( 0.672, 0.495 ) ( 0.672, 0.495 ) ( 0.672, 0.495 ) ( 0.672, 0.495 ) ( 0.673, 0.494 ) ( 0.673, 0.494 ) ( 0.673, 0.494 ) ( 0.673, 0.493 ) ( 0.673, 0.493 ) ( 0.673, 0.492 ) ( 0.673, 0.492 ) ( 0.673, 0.491 ) ( 0.673, 0.491 ) ( 0.673, 0.491 ) ( 0.673, 0.490 ) ( 0.673, 0.490 ) ( 0.673, 0.490 ) ( 0.673, 0.489 ) ( 0.673, 0.489 ) ( 0.673, 0.489 ) ( 0.673, 0.488 ) ( 0.674, 0.488 ) ( 0.674, 0.487 ) ( 0.674, 0.487 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.674, 0.486 ) ( 0.675, 0.485 ) ( 0.675, 0.485 ) %
( 0.676, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.353, 0.528 ) ( 0.354, 0.528 ) ( 0.354, 0.528 ) ( 0.354, 0.529 ) ( 0.354, 0.529 ) ( 0.354, 0.529 ) ( 0.354, 0.530 ) ( 0.354, 0.530 ) ( 0.354, 0.530 ) ( 0.354, 0.531 ) ( 0.354, 0.531 ) ( 0.354, 0.532 ) ( 0.353, 0.532 ) ( 0.353, 0.532 ) ( 0.352, 0.531 ) ( 0.352, 0.531 ) ( 0.352, 0.531 ) ( 0.352, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.530 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.529 ) ( 0.351, 0.528 ) ( 0.351, 0.528 ) ( 0.351, 0.528 ) ( 0.352, 0.528 ) ( 0.352, 0.527 ) ( 0.353, 0.527 ) ( 0.353, 0.528 ) ( 0.353, 0.528 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.667, 0.521 ) ( 0.667, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.522 ) ( 0.668, 0.523 ) ( 0.669, 0.523 ) ( 0.668, 0.523 ) ( 0.668, 0.523 ) ( 0.668, 0.523 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.667, 0.524 ) ( 0.666, 0.524 ) ( 0.666, 0.524 ) ( 0.666, 0.524 ) ( 0.665, 0.523 ) ( 0.665, 0.523 ) ( 0.665, 0.522 ) ( 0.665, 0.522 ) ( 0.666, 0.522 ) ( 0.666, 0.521 ) ( 0.666, 0.521 ) ( 0.667, 0.521 ) ( 0.667, 0.521 ) ( 0.667, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.671, 0.523 ) ( 0.671, 0.523 ) ( 0.671, 0.524 ) ( 0.671, 0.524 ) ( 0.670, 0.524 ) ( 0.670, 0.524 ) ( 0.670, 0.523 ) ( 0.670, 0.523 ) ( 0.670, 0.523 ) ( 0.670, 0.523 ) ( 0.670, 0.523 ) ( 0.671, 0.523 ) ( 0.671, 0.523 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.342, 0.522 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.342, 0.523 ) ( 0.341, 0.523 ) ( 0.341, 0.523 ) ( 0.341, 0.523 ) ( 0.340, 0.523 ) ( 0.340, 0.523 ) ( 0.340, 0.522 ) ( 0.340, 0.522 ) ( 0.341, 0.522 ) ( 0.341, 0.522 ) ( 0.342, 0.522 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.584, 0.521 ) ( 0.584, 0.522 ) ( 0.585, 0.522 ) ( 0.585, 0.522 ) ( 0.585, 0.522 ) ( 0.585, 0.523 ) ( 0.585, 0.523 ) ( 0.584, 0.523 ) ( 0.584, 0.523 ) ( 0.584, 0.524 ) ( 0.583, 0.524 ) ( 0.583, 0.523 ) ( 0.583, 0.523 ) ( 0.583, 0.523 ) ( 0.583, 0.523 ) ( 0.582, 0.522 ) ( 0.582, 0.522 ) ( 0.582, 0.522 ) ( 0.582, 0.521 ) ( 0.582, 0.521 ) ( 0.583, 0.521 ) ( 0.583, 0.521 ) ( 0.583, 0.521 ) ( 0.584, 0.521 ) ( 0.584, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.674, 0.521 ) ( 0.674, 0.521 ) ( 0.675, 0.521 ) ( 0.675, 0.521 ) ( 0.675, 0.521 ) ( 0.676, 0.521 ) ( 0.676, 0.521 ) ( 0.676, 0.522 ) ( 0.676, 0.522 ) ( 0.676, 0.523 ) ( 0.676, 0.523 ) ( 0.675, 0.523 ) ( 0.675, 0.523 ) ( 0.674, 0.523 ) ( 0.674, 0.523 ) ( 0.673, 0.523 ) ( 0.673, 0.523 ) ( 0.673, 0.523 ) ( 0.672, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.522 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.672, 0.521 ) ( 0.673, 0.521 ) ( 0.673, 0.520 ) ( 0.673, 0.520 ) ( 0.674, 0.520 ) ( 0.674, 0.521 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.578, 0.518 ) ( 0.578, 0.518 ) ( 0.578, 0.519 ) ( 0.578, 0.519 ) ( 0.578, 0.519 ) ( 0.577, 0.519 ) ( 0.577, 0.519 ) ( 0.576, 0.519 ) ( 0.576, 0.519 ) ( 0.576, 0.519 ) ( 0.576, 0.519 ) ( 0.576, 0.518 ) ( 0.576, 0.518 ) ( 0.576, 0.518 ) ( 0.576, 0.517 ) ( 0.577, 0.517 ) ( 0.577, 0.517 ) ( 0.578, 0.518 ) ( 0.578, 0.518 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.344, 0.517 ) ( 0.345, 0.517 ) ( 0.345, 0.517 ) ( 0.346, 0.517 ) ( 0.346, 0.517 ) ( 0.347, 0.517 ) ( 0.347, 0.517 ) ( 0.347, 0.518 ) ( 0.347, 0.518 ) ( 0.347, 0.518 ) ( 0.347, 0.519 ) ( 0.347, 0.519 ) ( 0.347, 0.519 ) ( 0.346, 0.519 ) ( 0.346, 0.519 ) ( 0.345, 0.519 ) ( 0.345, 0.519 ) ( 0.345, 0.518 ) ( 0.344, 0.518 ) ( 0.344, 0.518 ) ( 0.344, 0.518 ) ( 0.343, 0.518 ) ( 0.343, 0.517 ) ( 0.343, 0.517 ) ( 0.343, 0.517 ) ( 0.343, 0.516 ) ( 0.344, 0.516 ) ( 0.344, 0.517 ) ( 0.344, 0.517 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.681, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.514 ) ( 0.681, 0.514 ) ( 0.681, 0.515 ) ( 0.681, 0.515 ) ( 0.681, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.680, 0.515 ) ( 0.679, 0.515 ) ( 0.679, 0.514 ) ( 0.680, 0.514 ) ( 0.680, 0.513 ) ( 0.680, 0.513 ) ( 0.680, 0.513 ) ( 0.681, 0.513 ) ( 0.681, 0.513 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.514 ) ( 0.685, 0.515 ) ( 0.685, 0.515 ) ( 0.685, 0.515 ) ( 0.684, 0.515 ) ( 0.684, 0.515 ) ( 0.684, 0.515 ) ( 0.683, 0.515 ) ( 0.684, 0.514 ) ( 0.684, 0.514 ) ( 0.684, 0.514 ) ( 0.685, 0.514 ) ( 0.685, 0.514 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.581, 0.511 ) ( 0.581, 0.511 ) ( 0.582, 0.511 ) ( 0.582, 0.511 ) ( 0.582, 0.511 ) ( 0.583, 0.512 ) ( 0.583, 0.512 ) ( 0.583, 0.512 ) ( 0.583, 0.513 ) ( 0.583, 0.513 ) ( 0.583, 0.514 ) ( 0.583, 0.514 ) ( 0.582, 0.514 ) ( 0.582, 0.514 ) ( 0.581, 0.514 ) ( 0.581, 0.513 ) ( 0.581, 0.513 ) ( 0.581, 0.513 ) ( 0.580, 0.513 ) ( 0.580, 0.513 ) ( 0.579, 0.513 ) ( 0.579, 0.513 ) ( 0.579, 0.513 ) ( 0.579, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.513 ) ( 0.578, 0.512 ) ( 0.577, 0.512 ) ( 0.577, 0.512 ) ( 0.577, 0.511 ) ( 0.577, 0.511 ) ( 0.578, 0.511 ) ( 0.578, 0.510 ) ( 0.579, 0.510 ) ( 0.579, 0.510 ) ( 0.580, 0.511 ) ( 0.580, 0.511 ) ( 0.581, 0.511 ) ( 0.581, 0.511 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.366, 0.498 ) ( 0.366, 0.498 ) ( 0.367, 0.498 ) ( 0.367, 0.498 ) ( 0.367, 0.498 ) ( 0.367, 0.499 ) ( 0.368, 0.499 ) ( 0.368, 0.499 ) ( 0.368, 0.500 ) ( 0.368, 0.500 ) ( 0.368, 0.500 ) ( 0.368, 0.500 ) ( 0.368, 0.501 ) ( 0.368, 0.501 ) ( 0.368, 0.501 ) ( 0.368, 0.502 ) ( 0.368, 0.502 ) ( 0.367, 0.502 ) ( 0.367, 0.502 ) ( 0.367, 0.503 ) ( 0.367, 0.503 ) ( 0.366, 0.503 ) ( 0.366, 0.503 ) ( 0.366, 0.504 ) ( 0.365, 0.504 ) ( 0.365, 0.504 ) ( 0.365, 0.504 ) ( 0.364, 0.504 ) ( 0.364, 0.504 ) ( 0.364, 0.505 ) ( 0.364, 0.505 ) ( 0.364, 0.505 ) ( 0.364, 0.506 ) ( 0.364, 0.506 ) ( 0.364, 0.506 ) ( 0.364, 0.507 ) ( 0.364, 0.507 ) ( 0.364, 0.507 ) ( 0.365, 0.508 ) ( 0.365, 0.508 ) ( 0.365, 0.508 ) ( 0.365, 0.509 ) ( 0.365, 0.509 ) ( 0.365, 0.510 ) ( 0.365, 0.510 ) ( 0.365, 0.511 ) ( 0.365, 0.511 ) ( 0.365, 0.511 ) ( 0.364, 0.512 ) ( 0.364, 0.512 ) ( 0.364, 0.512 ) ( 0.364, 0.512 ) ( 0.363, 0.513 ) ( 0.363, 0.513 ) ( 0.363, 0.513 ) ( 0.363, 0.513 ) ( 0.362, 0.513 ) ( 0.362, 0.513 ) ( 0.362, 0.513 ) ( 0.361, 0.513 ) ( 0.361, 0.513 ) ( 0.361, 0.512 ) ( 0.361, 0.512 ) ( 0.361, 0.512 ) ( 0.361, 0.511 ) ( 0.361, 0.511 ) ( 0.361, 0.511 ) ( 0.361, 0.510 ) ( 0.361, 0.510 ) ( 0.362, 0.510 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.509 ) ( 0.362, 0.508 ) ( 0.362, 0.508 ) ( 0.362, 0.507 ) ( 0.362, 0.507 ) ( 0.362, 0.506 ) ( 0.362, 0.506 ) ( 0.362, 0.506 ) ( 0.362, 0.505 ) ( 0.362, 0.505 ) ( 0.362, 0.504 ) ( 0.362, 0.504 ) ( 0.362, 0.504 ) ( 0.362, 0.503 ) ( 0.362, 0.503 ) ( 0.362, 0.503 ) ( 0.363, 0.502 ) ( 0.363, 0.502 ) ( 0.363, 0.502 ) ( 0.363, 0.501 ) ( 0.363, 0.501 ) ( 0.363, 0.500 ) ( 0.363, 0.500 ) ( 0.363, 0.500 ) ( 0.363, 0.499 ) ( 0.363, 0.499 ) ( 0.364, 0.499 ) ( 0.364, 0.498 ) %
( 0.364, 0.498 ) ( 0.364, 0.498 ) ( 0.365, 0.498 ) ( 0.365, 0.497 ) ( 0.365, 0.497 ) ( 0.366, 0.498 ) ( 0.366, 0.498 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.503 ) ( 0.510, 0.504 ) ( 0.510, 0.504 ) ( 0.510, 0.505 ) ( 0.510, 0.505 ) ( 0.510, 0.505 ) ( 0.510, 0.506 ) ( 0.510, 0.506 ) ( 0.510, 0.507 ) ( 0.510, 0.507 ) ( 0.510, 0.507 ) ( 0.510, 0.508 ) ( 0.510, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.508 ) ( 0.509, 0.509 ) ( 0.509, 0.509 ) ( 0.508, 0.509 ) ( 0.508, 0.510 ) ( 0.508, 0.510 ) ( 0.508, 0.510 ) ( 0.508, 0.511 ) ( 0.508, 0.511 ) ( 0.507, 0.511 ) ( 0.507, 0.511 ) ( 0.507, 0.512 ) ( 0.507, 0.512 ) ( 0.506, 0.512 ) ( 0.506, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.512 ) ( 0.505, 0.512 ) ( 0.504, 0.512 ) ( 0.504, 0.511 ) ( 0.503, 0.511 ) ( 0.503, 0.512 ) ( 0.503, 0.512 ) ( 0.502, 0.512 ) ( 0.502, 0.512 ) ( 0.501, 0.512 ) ( 0.501, 0.512 ) ( 0.501, 0.511 ) ( 0.501, 0.511 ) ( 0.501, 0.511 ) ( 0.501, 0.510 ) ( 0.501, 0.510 ) ( 0.501, 0.510 ) ( 0.501, 0.509 ) ( 0.501, 0.509 ) ( 0.502, 0.509 ) ( 0.502, 0.508 ) ( 0.502, 0.508 ) ( 0.502, 0.508 ) ( 0.502, 0.507 ) ( 0.502, 0.507 ) ( 0.503, 0.507 ) ( 0.503, 0.507 ) ( 0.504, 0.507 ) ( 0.504, 0.507 ) ( 0.504, 0.506 ) ( 0.504, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.506 ) ( 0.505, 0.505 ) ( 0.505, 0.505 ) ( 0.506, 0.505 ) ( 0.506, 0.504 ) ( 0.506, 0.504 ) ( 0.506, 0.504 ) ( 0.506, 0.503 ) ( 0.506, 0.503 ) ( 0.507, 0.503 ) ( 0.507, 0.503 ) ( 0.508, 0.503 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.508, 0.504 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.509, 0.503 ) ( 0.510, 0.503 ) ( 0.510, 0.503 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.357, 0.510 ) ( 0.357, 0.510 ) ( 0.357, 0.511 ) ( 0.356, 0.511 ) ( 0.356, 0.511 ) ( 0.356, 0.511 ) ( 0.355, 0.511 ) ( 0.355, 0.510 ) ( 0.355, 0.510 ) ( 0.356, 0.510 ) ( 0.356, 0.510 ) ( 0.356, 0.510 ) ( 0.357, 0.510 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.353, 0.507 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.508 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.354, 0.509 ) ( 0.353, 0.509 ) ( 0.353, 0.509 ) ( 0.352, 0.509 ) ( 0.352, 0.509 ) ( 0.352, 0.508 ) ( 0.352, 0.508 ) ( 0.351, 0.508 ) ( 0.351, 0.507 ) ( 0.352, 0.507 ) ( 0.352, 0.507 ) ( 0.353, 0.507 ) ( 0.353, 0.507 ) ( 0.353, 0.507 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.501 ) ( 0.688, 0.501 ) ( 0.689, 0.501 ) ( 0.689, 0.502 ) ( 0.689, 0.502 ) ( 0.689, 0.502 ) ( 0.689, 0.502 ) ( 0.690, 0.503 ) ( 0.690, 0.503 ) ( 0.690, 0.503 ) ( 0.691, 0.503 ) ( 0.690, 0.504 ) ( 0.690, 0.504 ) ( 0.690, 0.504 ) ( 0.690, 0.504 ) ( 0.689, 0.504 ) ( 0.689, 0.503 ) ( 0.689, 0.503 ) ( 0.688, 0.503 ) ( 0.688, 0.503 ) ( 0.688, 0.503 ) ( 0.688, 0.503 ) ( 0.687, 0.503 ) ( 0.687, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.502 ) ( 0.686, 0.501 ) ( 0.687, 0.501 ) ( 0.687, 0.501 ) ( 0.687, 0.501 ) ( 0.688, 0.501 ) ( 0.688, 0.501 ) ( 0.688, 0.501 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.370, 0.487 ) ( 0.370, 0.488 ) ( 0.370, 0.488 ) ( 0.371, 0.488 ) ( 0.371, 0.488 ) ( 0.371, 0.489 ) ( 0.371, 0.489 ) ( 0.372, 0.489 ) ( 0.372, 0.489 ) ( 0.372, 0.489 ) ( 0.373, 0.490 ) ( 0.373, 0.490 ) ( 0.373, 0.490 ) ( 0.374, 0.490 ) ( 0.374, 0.490 ) ( 0.374, 0.491 ) ( 0.374, 0.491 ) ( 0.374, 0.491 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.374, 0.492 ) ( 0.373, 0.493 ) ( 0.373, 0.493 ) ( 0.373, 0.493 ) ( 0.372, 0.493 ) ( 0.372, 0.493 ) ( 0.372, 0.494 ) ( 0.372, 0.494 ) ( 0.371, 0.494 ) ( 0.371, 0.494 ) ( 0.371, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.493 ) ( 0.370, 0.493 ) ( 0.369, 0.492 ) ( 0.369, 0.492 ) ( 0.369, 0.492 ) ( 0.368, 0.492 ) ( 0.368, 0.492 ) ( 0.368, 0.491 ) ( 0.368, 0.491 ) ( 0.368, 0.491 ) ( 0.368, 0.490 ) ( 0.368, 0.490 ) ( 0.368, 0.489 ) ( 0.368, 0.489 ) ( 0.368, 0.488 ) ( 0.368, 0.488 ) ( 0.368, 0.488 ) ( 0.368, 0.487 ) ( 0.368, 0.487 ) ( 0.369, 0.487 ) ( 0.369, 0.487 ) ( 0.370, 0.487 ) ( 0.370, 0.487 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.688, 0.490 ) ( 0.688, 0.490 ) ( 0.688, 0.490 ) ( 0.688, 0.491 ) ( 0.688, 0.491 ) ( 0.688, 0.492 ) ( 0.688, 0.492 ) ( 0.688, 0.492 ) ( 0.688, 0.492 ) ( 0.687, 0.492 ) ( 0.687, 0.493 ) ( 0.686, 0.493 ) ( 0.686, 0.493 ) ( 0.686, 0.493 ) ( 0.685, 0.493 ) ( 0.685, 0.493 ) ( 0.684, 0.493 ) ( 0.684, 0.493 ) ( 0.683, 0.493 ) ( 0.683, 0.493 ) ( 0.683, 0.492 ) ( 0.683, 0.492 ) ( 0.683, 0.492 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.684, 0.491 ) ( 0.685, 0.491 ) ( 0.685, 0.490 ) ( 0.685, 0.490 ) ( 0.686, 0.490 ) ( 0.686, 0.490 ) ( 0.686, 0.489 ) ( 0.687, 0.489 ) ( 0.687, 0.489 ) ( 0.688, 0.490 ) ( 0.688, 0.490 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.587, 0.486 ) ( 0.587, 0.487 ) ( 0.587, 0.487 ) ( 0.587, 0.487 ) ( 0.588, 0.487 ) ( 0.588, 0.487 ) ( 0.589, 0.487 ) ( 0.589, 0.487 ) ( 0.589, 0.488 ) ( 0.589, 0.488 ) ( 0.590, 0.488 ) ( 0.590, 0.488 ) ( 0.590, 0.489 ) ( 0.590, 0.489 ) ( 0.591, 0.489 ) ( 0.591, 0.489 ) ( 0.591, 0.490 ) ( 0.591, 0.490 ) ( 0.591, 0.491 ) ( 0.591, 0.491 ) ( 0.590, 0.491 ) ( 0.590, 0.491 ) ( 0.589, 0.491 ) ( 0.589, 0.491 ) ( 0.589, 0.491 ) ( 0.588, 0.490 ) ( 0.588, 0.490 ) ( 0.588, 0.490 ) ( 0.587, 0.490 ) ( 0.587, 0.490 ) ( 0.587, 0.490 ) ( 0.586, 0.490 ) ( 0.586, 0.490 ) ( 0.586, 0.490 ) ( 0.585, 0.490 ) ( 0.585, 0.490 ) ( 0.585, 0.490 ) ( 0.584, 0.489 ) ( 0.584, 0.489 ) ( 0.584, 0.489 ) ( 0.584, 0.488 ) ( 0.584, 0.488 ) ( 0.584, 0.487 ) ( 0.584, 0.487 ) ( 0.585, 0.487 ) ( 0.585, 0.486 ) ( 0.585, 0.486 ) ( 0.585, 0.486 ) ( 0.586, 0.486 ) ( 0.586, 0.486 ) ( 0.587, 0.486 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.700, 0.453 ) ( 0.700, 0.453 ) ( 0.700, 0.454 ) ( 0.701, 0.454 ) ( 0.701, 0.454 ) ( 0.701, 0.455 ) ( 0.701, 0.455 ) ( 0.701, 0.456 ) ( 0.701, 0.456 ) ( 0.701, 0.456 ) ( 0.702, 0.456 ) ( 0.702, 0.457 ) ( 0.702, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.457 ) ( 0.703, 0.458 ) ( 0.703, 0.458 ) ( 0.703, 0.458 ) ( 0.703, 0.459 ) ( 0.703, 0.459 ) ( 0.703, 0.460 ) ( 0.703, 0.460 ) ( 0.703, 0.461 ) ( 0.703, 0.461 ) ( 0.703, 0.461 ) ( 0.702, 0.461 ) ( 0.702, 0.461 ) ( 0.701, 0.461 ) ( 0.701, 0.461 ) ( 0.700, 0.461 ) ( 0.700, 0.461 ) ( 0.700, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.462 ) ( 0.699, 0.463 ) ( 0.699, 0.463 ) ( 0.699, 0.464 ) ( 0.699, 0.464 ) ( 0.700, 0.464 ) ( 0.700, 0.464 ) ( 0.700, 0.465 ) ( 0.700, 0.465 ) ( 0.700, 0.465 ) ( 0.700, 0.466 ) ( 0.700, 0.466 ) ( 0.700, 0.466 ) ( 0.700, 0.467 ) ( 0.700, 0.467 ) ( 0.699, 0.467 ) ( 0.699, 0.468 ) ( 0.699, 0.468 ) ( 0.699, 0.468 ) ( 0.699, 0.469 ) ( 0.699, 0.469 ) ( 0.698, 0.469 ) ( 0.698, 0.470 ) ( 0.699, 0.470 ) ( 0.699, 0.471 ) ( 0.699, 0.471 ) ( 0.698, 0.472 ) ( 0.698, 0.472 ) ( 0.698, 0.472 ) ( 0.698, 0.473 ) ( 0.698, 0.473 ) ( 0.698, 0.474 ) ( 0.698, 0.474 ) ( 0.698, 0.475 ) ( 0.698, 0.475 ) ( 0.698, 0.476 ) ( 0.698, 0.476 ) ( 0.698, 0.476 ) ( 0.697, 0.476 ) ( 0.697, 0.476 ) ( 0.696, 0.476 ) ( 0.696, 0.476 ) ( 0.695, 0.476 ) ( 0.695, 0.476 ) ( 0.694, 0.476 ) ( 0.694, 0.476 ) ( 0.693, 0.476 ) ( 0.693, 0.477 ) ( 0.693, 0.477 ) ( 0.692, 0.477 ) ( 0.692, 0.477 ) ( 0.692, 0.478 ) ( 0.692, 0.478 ) ( 0.692, 0.478 ) ( 0.691, 0.478 ) ( 0.691, 0.479 ) ( 0.691, 0.479 ) ( 0.691, 0.479 ) ( 0.691, 0.480 ) ( 0.691, 0.480 ) ( 0.691, 0.480 ) ( 0.691, 0.481 ) ( 0.691, 0.481 ) ( 0.691, 0.481 ) ( 0.691, 0.482 ) %
( 0.691, 0.482 ) ( 0.691, 0.483 ) ( 0.691, 0.483 ) ( 0.691, 0.483 ) ( 0.690, 0.484 ) ( 0.690, 0.484 ) ( 0.690, 0.484 ) ( 0.690, 0.485 ) ( 0.690, 0.485 ) ( 0.690, 0.485 ) ( 0.689, 0.486 ) ( 0.689, 0.486 ) ( 0.689, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.486 ) ( 0.688, 0.487 ) ( 0.687, 0.487 ) ( 0.687, 0.487 ) ( 0.687, 0.488 ) ( 0.687, 0.488 ) ( 0.686, 0.488 ) ( 0.686, 0.487 ) ( 0.686, 0.487 ) ( 0.686, 0.486 ) ( 0.686, 0.486 ) ( 0.686, 0.485 ) ( 0.686, 0.485 ) ( 0.686, 0.485 ) ( 0.686, 0.484 ) ( 0.686, 0.484 ) ( 0.686, 0.483 ) ( 0.687, 0.483 ) ( 0.687, 0.483 ) ( 0.687, 0.482 ) ( 0.687, 0.482 ) ( 0.687, 0.481 ) ( 0.687, 0.481 ) ( 0.687, 0.481 ) ( 0.688, 0.480 ) ( 0.688, 0.480 ) ( 0.688, 0.480 ) ( 0.688, 0.480 ) ( 0.688, 0.479 ) ( 0.688, 0.479 ) ( 0.688, 0.479 ) ( 0.688, 0.478 ) ( 0.688, 0.478 ) ( 0.688, 0.477 ) ( 0.688, 0.477 ) ( 0.688, 0.476 ) ( 0.688, 0.476 ) ( 0.689, 0.476 ) ( 0.689, 0.475 ) ( 0.689, 0.475 ) ( 0.689, 0.474 ) ( 0.689, 0.474 ) ( 0.689, 0.474 ) ( 0.689, 0.473 ) ( 0.689, 0.473 ) ( 0.689, 0.472 ) ( 0.689, 0.472 ) ( 0.689, 0.471 ) ( 0.689, 0.471 ) ( 0.689, 0.470 ) ( 0.689, 0.470 ) ( 0.690, 0.470 ) ( 0.690, 0.469 ) ( 0.690, 0.469 ) ( 0.690, 0.469 ) ( 0.690, 0.468 ) ( 0.690, 0.468 ) ( 0.691, 0.468 ) ( 0.691, 0.467 ) ( 0.691, 0.467 ) ( 0.691, 0.467 ) ( 0.691, 0.466 ) ( 0.691, 0.466 ) ( 0.691, 0.465 ) ( 0.691, 0.465 ) ( 0.692, 0.465 ) ( 0.692, 0.465 ) ( 0.692, 0.464 ) ( 0.693, 0.465 ) ( 0.693, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.465 ) ( 0.694, 0.465 ) ( 0.695, 0.466 ) ( 0.695, 0.466 ) ( 0.696, 0.466 ) ( 0.696, 0.465 ) ( 0.696, 0.465 ) ( 0.697, 0.465 ) ( 0.697, 0.465 ) ( 0.697, 0.464 ) ( 0.697, 0.464 ) ( 0.698, 0.464 ) ( 0.698, 0.463 ) %
( 0.698, 0.463 ) ( 0.697, 0.462 ) ( 0.697, 0.462 ) ( 0.697, 0.462 ) ( 0.697, 0.461 ) ( 0.697, 0.461 ) ( 0.697, 0.460 ) ( 0.697, 0.460 ) ( 0.697, 0.459 ) ( 0.697, 0.459 ) ( 0.697, 0.458 ) ( 0.697, 0.458 ) ( 0.697, 0.458 ) ( 0.697, 0.458 ) ( 0.697, 0.457 ) ( 0.698, 0.457 ) ( 0.698, 0.456 ) ( 0.698, 0.456 ) ( 0.698, 0.456 ) ( 0.698, 0.455 ) ( 0.698, 0.455 ) ( 0.698, 0.454 ) ( 0.698, 0.454 ) ( 0.699, 0.454 ) ( 0.699, 0.453 ) ( 0.699, 0.453 ) ( 0.699, 0.453 ) ( 0.700, 0.453 ) ( 0.700, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.376, 0.473 ) ( 0.376, 0.473 ) ( 0.377, 0.473 ) ( 0.377, 0.474 ) ( 0.377, 0.474 ) ( 0.377, 0.475 ) ( 0.376, 0.475 ) ( 0.376, 0.475 ) ( 0.376, 0.475 ) ( 0.375, 0.475 ) ( 0.375, 0.476 ) ( 0.375, 0.476 ) ( 0.375, 0.476 ) ( 0.375, 0.477 ) ( 0.375, 0.477 ) ( 0.375, 0.477 ) ( 0.375, 0.478 ) ( 0.375, 0.478 ) ( 0.376, 0.478 ) ( 0.376, 0.478 ) ( 0.376, 0.478 ) ( 0.377, 0.478 ) ( 0.377, 0.479 ) ( 0.377, 0.479 ) ( 0.377, 0.479 ) ( 0.377, 0.479 ) ( 0.376, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.480 ) ( 0.376, 0.481 ) ( 0.376, 0.481 ) ( 0.376, 0.481 ) ( 0.376, 0.482 ) ( 0.376, 0.482 ) ( 0.376, 0.482 ) ( 0.376, 0.483 ) ( 0.376, 0.483 ) ( 0.376, 0.484 ) ( 0.376, 0.484 ) ( 0.376, 0.484 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.375, 0.485 ) ( 0.374, 0.485 ) ( 0.374, 0.485 ) ( 0.373, 0.485 ) ( 0.373, 0.485 ) ( 0.373, 0.484 ) ( 0.373, 0.484 ) ( 0.372, 0.484 ) ( 0.373, 0.483 ) ( 0.373, 0.483 ) ( 0.373, 0.483 ) ( 0.373, 0.482 ) ( 0.373, 0.482 ) ( 0.372, 0.482 ) ( 0.372, 0.481 ) ( 0.372, 0.481 ) ( 0.372, 0.481 ) ( 0.372, 0.480 ) ( 0.372, 0.480 ) ( 0.372, 0.480 ) ( 0.371, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.479 ) ( 0.371, 0.478 ) ( 0.371, 0.478 ) ( 0.370, 0.478 ) ( 0.370, 0.477 ) ( 0.370, 0.477 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.371, 0.476 ) ( 0.372, 0.475 ) ( 0.372, 0.475 ) ( 0.372, 0.475 ) ( 0.373, 0.475 ) ( 0.373, 0.475 ) ( 0.373, 0.474 ) ( 0.373, 0.474 ) ( 0.374, 0.474 ) ( 0.374, 0.473 ) ( 0.374, 0.473 ) ( 0.374, 0.473 ) ( 0.374, 0.472 ) ( 0.375, 0.473 ) ( 0.375, 0.473 ) ( 0.375, 0.473 ) ( 0.376, 0.473 ) ( 0.376, 0.473 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.711, 0.482 ) ( 0.711, 0.483 ) ( 0.711, 0.483 ) ( 0.711, 0.484 ) ( 0.711, 0.484 ) ( 0.710, 0.484 ) ( 0.710, 0.484 ) ( 0.710, 0.484 ) ( 0.709, 0.484 ) ( 0.709, 0.483 ) ( 0.709, 0.483 ) ( 0.709, 0.482 ) ( 0.709, 0.482 ) ( 0.710, 0.482 ) ( 0.710, 0.482 ) ( 0.711, 0.482 ) ( 0.711, 0.482 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.676, 0.479 ) ( 0.676, 0.479 ) ( 0.676, 0.479 ) ( 0.677, 0.479 ) ( 0.677, 0.480 ) ( 0.677, 0.480 ) ( 0.677, 0.480 ) ( 0.677, 0.481 ) ( 0.677, 0.481 ) ( 0.677, 0.482 ) ( 0.676, 0.482 ) ( 0.676, 0.482 ) ( 0.676, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.482 ) ( 0.675, 0.481 ) ( 0.674, 0.481 ) ( 0.674, 0.481 ) ( 0.674, 0.480 ) ( 0.674, 0.480 ) ( 0.674, 0.479 ) ( 0.674, 0.479 ) ( 0.675, 0.479 ) ( 0.675, 0.479 ) ( 0.675, 0.479 ) ( 0.675, 0.478 ) ( 0.676, 0.479 ) ( 0.676, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.479 ) ( 0.569, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.479 ) ( 0.570, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.480 ) ( 0.571, 0.481 ) ( 0.571, 0.481 ) ( 0.571, 0.482 ) ( 0.570, 0.482 ) ( 0.570, 0.482 ) ( 0.569, 0.482 ) ( 0.569, 0.482 ) ( 0.569, 0.481 ) ( 0.568, 0.481 ) ( 0.568, 0.481 ) ( 0.568, 0.481 ) ( 0.567, 0.481 ) ( 0.567, 0.481 ) ( 0.567, 0.480 ) ( 0.567, 0.480 ) ( 0.567, 0.479 ) ( 0.567, 0.479 ) ( 0.567, 0.479 ) ( 0.567, 0.479 ) ( 0.567, 0.478 ) ( 0.568, 0.478 ) ( 0.568, 0.478 ) ( 0.569, 0.478 ) ( 0.569, 0.479 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.477 ) ( 0.548, 0.477 ) ( 0.548, 0.478 ) ( 0.548, 0.478 ) ( 0.548, 0.478 ) ( 0.548, 0.479 ) ( 0.547, 0.479 ) ( 0.547, 0.479 ) ( 0.547, 0.478 ) ( 0.547, 0.478 ) ( 0.546, 0.478 ) ( 0.546, 0.478 ) ( 0.546, 0.477 ) ( 0.546, 0.477 ) ( 0.547, 0.477 ) ( 0.547, 0.477 ) ( 0.547, 0.477 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.471 ) ( 0.568, 0.471 ) ( 0.568, 0.471 ) ( 0.568, 0.471 ) ( 0.569, 0.472 ) ( 0.569, 0.472 ) ( 0.569, 0.473 ) ( 0.569, 0.473 ) ( 0.568, 0.474 ) ( 0.568, 0.474 ) ( 0.568, 0.474 ) ( 0.567, 0.474 ) ( 0.567, 0.474 ) ( 0.566, 0.474 ) ( 0.566, 0.474 ) ( 0.566, 0.473 ) ( 0.566, 0.473 ) ( 0.566, 0.473 ) ( 0.566, 0.472 ) ( 0.566, 0.472 ) ( 0.566, 0.471 ) ( 0.566, 0.471 ) ( 0.566, 0.471 ) ( 0.566, 0.471 ) ( 0.567, 0.470 ) ( 0.567, 0.470 ) ( 0.568, 0.471 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.576, 0.468 ) ( 0.575, 0.468 ) ( 0.575, 0.468 ) ( 0.575, 0.468 ) ( 0.574, 0.468 ) ( 0.574, 0.468 ) ( 0.574, 0.469 ) ( 0.574, 0.469 ) ( 0.574, 0.470 ) ( 0.574, 0.470 ) ( 0.574, 0.470 ) ( 0.575, 0.471 ) ( 0.575, 0.471 ) ( 0.575, 0.471 ) ( 0.576, 0.471 ) ( 0.576, 0.471 ) ( 0.577, 0.471 ) ( 0.577, 0.471 ) ( 0.577, 0.470 ) ( 0.577, 0.470 ) ( 0.577, 0.470 ) ( 0.577, 0.469 ) ( 0.577, 0.469 ) ( 0.577, 0.469 ) ( 0.577, 0.468 ) ( 0.577, 0.468 ) ( 0.576, 0.468 ) ( 0.576, 0.468 ) ( 0.576, 0.468 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.564, 0.466 ) ( 0.564, 0.467 ) ( 0.564, 0.467 ) ( 0.565, 0.467 ) ( 0.565, 0.467 ) ( 0.565, 0.467 ) ( 0.565, 0.468 ) ( 0.565, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.468 ) ( 0.564, 0.468 ) ( 0.563, 0.469 ) ( 0.563, 0.469 ) ( 0.563, 0.469 ) ( 0.563, 0.469 ) ( 0.562, 0.468 ) ( 0.562, 0.468 ) ( 0.562, 0.468 ) ( 0.562, 0.468 ) ( 0.562, 0.467 ) ( 0.562, 0.467 ) ( 0.562, 0.467 ) ( 0.562, 0.466 ) ( 0.562, 0.466 ) ( 0.563, 0.466 ) ( 0.563, 0.466 ) ( 0.564, 0.466 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.711, 0.463 ) ( 0.711, 0.464 ) ( 0.712, 0.464 ) ( 0.712, 0.464 ) ( 0.712, 0.464 ) ( 0.713, 0.464 ) ( 0.713, 0.464 ) ( 0.713, 0.465 ) ( 0.714, 0.465 ) ( 0.714, 0.465 ) ( 0.714, 0.465 ) ( 0.715, 0.465 ) ( 0.715, 0.465 ) ( 0.715, 0.466 ) ( 0.715, 0.466 ) ( 0.716, 0.466 ) ( 0.716, 0.467 ) ( 0.716, 0.467 ) ( 0.715, 0.467 ) ( 0.715, 0.468 ) ( 0.715, 0.468 ) ( 0.714, 0.468 ) ( 0.714, 0.468 ) ( 0.714, 0.468 ) ( 0.713, 0.467 ) ( 0.713, 0.467 ) ( 0.713, 0.467 ) ( 0.713, 0.466 ) ( 0.713, 0.466 ) ( 0.712, 0.466 ) ( 0.712, 0.466 ) ( 0.711, 0.466 ) ( 0.711, 0.466 ) ( 0.711, 0.466 ) ( 0.710, 0.466 ) ( 0.710, 0.465 ) ( 0.710, 0.465 ) ( 0.710, 0.465 ) ( 0.710, 0.464 ) ( 0.710, 0.464 ) ( 0.710, 0.463 ) ( 0.710, 0.463 ) ( 0.710, 0.463 ) ( 0.711, 0.463 ) ( 0.711, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.367, 0.464 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.465 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.368, 0.466 ) ( 0.367, 0.466 ) ( 0.367, 0.466 ) ( 0.367, 0.466 ) ( 0.366, 0.466 ) ( 0.366, 0.466 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.465 ) ( 0.366, 0.464 ) ( 0.366, 0.464 ) ( 0.367, 0.464 ) ( 0.367, 0.464 ) ( 0.367, 0.464 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.569, 0.463 ) ( 0.569, 0.464 ) ( 0.569, 0.464 ) ( 0.569, 0.464 ) ( 0.569, 0.465 ) ( 0.569, 0.465 ) ( 0.569, 0.465 ) ( 0.569, 0.466 ) ( 0.569, 0.466 ) ( 0.569, 0.466 ) ( 0.568, 0.466 ) ( 0.568, 0.466 ) ( 0.568, 0.466 ) ( 0.568, 0.466 ) ( 0.567, 0.465 ) ( 0.567, 0.465 ) ( 0.567, 0.465 ) ( 0.567, 0.465 ) ( 0.567, 0.464 ) ( 0.567, 0.464 ) ( 0.567, 0.463 ) ( 0.567, 0.463 ) ( 0.567, 0.463 ) ( 0.568, 0.463 ) ( 0.568, 0.463 ) ( 0.569, 0.463 ) ( 0.569, 0.463 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.387, 0.453 ) ( 0.387, 0.453 ) ( 0.388, 0.453 ) ( 0.388, 0.454 ) ( 0.388, 0.454 ) ( 0.388, 0.455 ) ( 0.388, 0.455 ) ( 0.388, 0.455 ) ( 0.389, 0.455 ) ( 0.389, 0.456 ) ( 0.389, 0.456 ) ( 0.389, 0.456 ) ( 0.389, 0.457 ) ( 0.390, 0.457 ) ( 0.390, 0.457 ) ( 0.390, 0.458 ) ( 0.390, 0.458 ) ( 0.389, 0.458 ) ( 0.389, 0.458 ) ( 0.389, 0.459 ) ( 0.389, 0.459 ) ( 0.389, 0.459 ) ( 0.389, 0.460 ) ( 0.389, 0.460 ) ( 0.389, 0.461 ) ( 0.389, 0.461 ) ( 0.389, 0.462 ) ( 0.388, 0.462 ) ( 0.388, 0.462 ) ( 0.388, 0.462 ) ( 0.387, 0.462 ) ( 0.387, 0.462 ) ( 0.386, 0.462 ) ( 0.386, 0.462 ) ( 0.385, 0.462 ) ( 0.385, 0.462 ) ( 0.385, 0.462 ) ( 0.384, 0.462 ) ( 0.384, 0.461 ) ( 0.384, 0.461 ) ( 0.384, 0.461 ) ( 0.383, 0.460 ) ( 0.383, 0.460 ) ( 0.383, 0.460 ) ( 0.383, 0.460 ) ( 0.383, 0.459 ) ( 0.382, 0.459 ) ( 0.382, 0.459 ) ( 0.382, 0.458 ) ( 0.382, 0.458 ) ( 0.382, 0.458 ) ( 0.383, 0.458 ) ( 0.383, 0.457 ) ( 0.383, 0.457 ) ( 0.383, 0.457 ) ( 0.384, 0.457 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.384, 0.456 ) ( 0.385, 0.455 ) ( 0.385, 0.455 ) ( 0.385, 0.455 ) ( 0.385, 0.454 ) ( 0.385, 0.454 ) ( 0.386, 0.454 ) ( 0.386, 0.454 ) ( 0.386, 0.453 ) ( 0.386, 0.453 ) ( 0.387, 0.453 ) ( 0.387, 0.453 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.448, 0.459 ) ( 0.448, 0.460 ) ( 0.448, 0.460 ) ( 0.448, 0.461 ) ( 0.448, 0.461 ) ( 0.448, 0.461 ) ( 0.447, 0.461 ) ( 0.447, 0.461 ) ( 0.447, 0.461 ) ( 0.446, 0.460 ) ( 0.446, 0.460 ) ( 0.447, 0.459 ) ( 0.447, 0.459 ) ( 0.447, 0.459 ) ( 0.448, 0.459 ) ( 0.448, 0.459 ) ( 0.448, 0.459 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.458 ) ( 0.576, 0.459 ) ( 0.576, 0.459 ) ( 0.576, 0.459 ) ( 0.577, 0.460 ) ( 0.577, 0.460 ) ( 0.577, 0.460 ) ( 0.577, 0.460 ) ( 0.578, 0.460 ) ( 0.578, 0.459 ) ( 0.578, 0.459 ) ( 0.578, 0.458 ) ( 0.578, 0.458 ) ( 0.577, 0.458 ) ( 0.577, 0.458 ) ( 0.577, 0.458 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.632, 0.456 ) ( 0.632, 0.456 ) ( 0.633, 0.456 ) ( 0.633, 0.456 ) ( 0.633, 0.456 ) ( 0.634, 0.456 ) ( 0.634, 0.456 ) ( 0.634, 0.457 ) ( 0.635, 0.457 ) ( 0.635, 0.457 ) ( 0.636, 0.457 ) ( 0.636, 0.457 ) ( 0.636, 0.456 ) ( 0.637, 0.457 ) ( 0.637, 0.457 ) ( 0.637, 0.457 ) ( 0.638, 0.457 ) ( 0.638, 0.457 ) ( 0.638, 0.458 ) ( 0.638, 0.458 ) ( 0.638, 0.458 ) ( 0.638, 0.459 ) ( 0.638, 0.459 ) ( 0.638, 0.459 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.637, 0.460 ) ( 0.636, 0.460 ) ( 0.636, 0.460 ) ( 0.635, 0.460 ) ( 0.635, 0.460 ) ( 0.634, 0.460 ) ( 0.634, 0.460 ) ( 0.633, 0.460 ) ( 0.633, 0.460 ) ( 0.633, 0.460 ) ( 0.632, 0.459 ) ( 0.632, 0.459 ) ( 0.632, 0.459 ) ( 0.631, 0.459 ) ( 0.631, 0.459 ) ( 0.630, 0.459 ) ( 0.630, 0.459 ) ( 0.630, 0.460 ) ( 0.629, 0.460 ) ( 0.629, 0.460 ) ( 0.629, 0.460 ) ( 0.629, 0.460 ) ( 0.628, 0.460 ) ( 0.628, 0.459 ) ( 0.628, 0.459 ) ( 0.628, 0.459 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.458 ) ( 0.628, 0.457 ) ( 0.628, 0.457 ) ( 0.629, 0.457 ) ( 0.629, 0.457 ) ( 0.629, 0.456 ) ( 0.629, 0.456 ) ( 0.630, 0.456 ) ( 0.630, 0.455 ) ( 0.630, 0.455 ) ( 0.631, 0.455 ) ( 0.631, 0.455 ) ( 0.632, 0.456 ) ( 0.632, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.457 ) ( 0.717, 0.457 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.458 ) ( 0.717, 0.459 ) ( 0.716, 0.459 ) ( 0.716, 0.459 ) ( 0.716, 0.459 ) ( 0.715, 0.459 ) ( 0.715, 0.459 ) ( 0.715, 0.458 ) ( 0.715, 0.458 ) ( 0.715, 0.458 ) ( 0.715, 0.458 ) ( 0.716, 0.457 ) ( 0.716, 0.457 ) ( 0.716, 0.457 ) ( 0.716, 0.456 ) ( 0.717, 0.456 ) ( 0.717, 0.457 ) ( 0.717, 0.457 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.723, 0.456 ) ( 0.723, 0.456 ) ( 0.724, 0.456 ) ( 0.724, 0.456 ) ( 0.724, 0.457 ) ( 0.724, 0.457 ) ( 0.724, 0.458 ) ( 0.724, 0.458 ) ( 0.724, 0.458 ) ( 0.723, 0.458 ) ( 0.723, 0.458 ) ( 0.723, 0.458 ) ( 0.722, 0.459 ) ( 0.722, 0.458 ) ( 0.722, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.458 ) ( 0.721, 0.457 ) ( 0.721, 0.457 ) ( 0.721, 0.457 ) ( 0.721, 0.456 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.722, 0.456 ) ( 0.723, 0.455 ) ( 0.723, 0.456 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.547, 0.454 ) ( 0.548, 0.454 ) ( 0.548, 0.454 ) ( 0.549, 0.454 ) ( 0.549, 0.455 ) ( 0.550, 0.455 ) ( 0.550, 0.455 ) ( 0.550, 0.455 ) ( 0.551, 0.455 ) ( 0.551, 0.455 ) ( 0.551, 0.455 ) ( 0.551, 0.456 ) ( 0.551, 0.456 ) ( 0.551, 0.456 ) ( 0.551, 0.456 ) ( 0.550, 0.457 ) ( 0.550, 0.457 ) ( 0.550, 0.457 ) ( 0.549, 0.457 ) ( 0.549, 0.457 ) ( 0.548, 0.457 ) ( 0.548, 0.457 ) ( 0.548, 0.456 ) ( 0.547, 0.456 ) ( 0.547, 0.456 ) ( 0.547, 0.456 ) ( 0.547, 0.456 ) ( 0.546, 0.455 ) ( 0.546, 0.455 ) ( 0.547, 0.454 ) ( 0.547, 0.454 ) ( 0.547, 0.454 ) ( 0.547, 0.454 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.622, 0.450 ) ( 0.622, 0.450 ) ( 0.623, 0.450 ) ( 0.623, 0.450 ) ( 0.623, 0.450 ) ( 0.623, 0.451 ) ( 0.624, 0.451 ) ( 0.624, 0.451 ) ( 0.624, 0.452 ) ( 0.624, 0.452 ) ( 0.624, 0.452 ) ( 0.623, 0.453 ) ( 0.623, 0.453 ) ( 0.623, 0.454 ) ( 0.623, 0.454 ) ( 0.623, 0.455 ) ( 0.623, 0.455 ) ( 0.623, 0.456 ) ( 0.623, 0.456 ) ( 0.623, 0.456 ) ( 0.622, 0.456 ) ( 0.622, 0.456 ) ( 0.622, 0.455 ) ( 0.622, 0.455 ) ( 0.622, 0.455 ) ( 0.622, 0.455 ) ( 0.622, 0.454 ) ( 0.622, 0.454 ) ( 0.622, 0.453 ) ( 0.622, 0.453 ) ( 0.621, 0.453 ) ( 0.621, 0.452 ) ( 0.621, 0.452 ) ( 0.621, 0.452 ) ( 0.620, 0.452 ) ( 0.620, 0.452 ) ( 0.620, 0.451 ) ( 0.620, 0.451 ) ( 0.620, 0.450 ) ( 0.620, 0.450 ) ( 0.620, 0.450 ) ( 0.621, 0.450 ) ( 0.621, 0.449 ) ( 0.622, 0.450 ) ( 0.622, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.597, 0.447 ) ( 0.597, 0.447 ) ( 0.597, 0.447 ) ( 0.596, 0.448 ) ( 0.596, 0.448 ) ( 0.596, 0.449 ) ( 0.596, 0.449 ) ( 0.596, 0.450 ) ( 0.596, 0.450 ) ( 0.596, 0.451 ) ( 0.596, 0.451 ) ( 0.596, 0.451 ) ( 0.596, 0.452 ) ( 0.596, 0.452 ) ( 0.596, 0.453 ) ( 0.596, 0.453 ) ( 0.596, 0.454 ) ( 0.596, 0.454 ) ( 0.597, 0.454 ) ( 0.597, 0.454 ) ( 0.597, 0.455 ) ( 0.597, 0.455 ) ( 0.598, 0.455 ) ( 0.598, 0.455 ) ( 0.599, 0.455 ) ( 0.599, 0.455 ) ( 0.599, 0.454 ) ( 0.599, 0.454 ) ( 0.599, 0.453 ) ( 0.599, 0.453 ) ( 0.599, 0.452 ) ( 0.599, 0.452 ) ( 0.599, 0.451 ) ( 0.599, 0.451 ) ( 0.599, 0.451 ) ( 0.599, 0.451 ) ( 0.599, 0.450 ) ( 0.599, 0.450 ) ( 0.599, 0.450 ) ( 0.599, 0.449 ) ( 0.599, 0.449 ) ( 0.599, 0.449 ) ( 0.599, 0.448 ) ( 0.599, 0.448 ) ( 0.598, 0.448 ) ( 0.598, 0.448 ) ( 0.598, 0.447 ) ( 0.597, 0.447 ) ( 0.597, 0.447 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.573, 0.451 ) ( 0.573, 0.451 ) ( 0.572, 0.451 ) ( 0.572, 0.451 ) ( 0.571, 0.451 ) ( 0.571, 0.451 ) ( 0.570, 0.451 ) ( 0.570, 0.452 ) ( 0.570, 0.452 ) ( 0.571, 0.452 ) ( 0.571, 0.453 ) ( 0.571, 0.453 ) ( 0.571, 0.453 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.572, 0.454 ) ( 0.573, 0.454 ) ( 0.573, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.454 ) ( 0.574, 0.453 ) ( 0.574, 0.453 ) ( 0.574, 0.452 ) ( 0.574, 0.452 ) ( 0.574, 0.452 ) ( 0.573, 0.451 ) ( 0.573, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.451 ) ( 0.634, 0.452 ) ( 0.634, 0.452 ) ( 0.634, 0.452 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.633, 0.453 ) ( 0.632, 0.453 ) ( 0.632, 0.453 ) ( 0.631, 0.453 ) ( 0.631, 0.453 ) ( 0.631, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.453 ) ( 0.630, 0.452 ) ( 0.630, 0.452 ) ( 0.630, 0.451 ) ( 0.631, 0.451 ) ( 0.631, 0.451 ) ( 0.631, 0.451 ) ( 0.632, 0.451 ) ( 0.632, 0.451 ) ( 0.632, 0.451 ) ( 0.633, 0.450 ) ( 0.633, 0.450 ) ( 0.634, 0.451 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.648, 0.450 ) ( 0.648, 0.451 ) ( 0.648, 0.451 ) ( 0.648, 0.451 ) ( 0.648, 0.452 ) ( 0.647, 0.452 ) ( 0.647, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.452 ) ( 0.646, 0.451 ) ( 0.646, 0.451 ) ( 0.646, 0.450 ) ( 0.646, 0.450 ) ( 0.646, 0.450 ) ( 0.647, 0.450 ) ( 0.647, 0.450 ) ( 0.648, 0.450 ) ( 0.648, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.661, 0.449 ) ( 0.661, 0.449 ) ( 0.662, 0.449 ) ( 0.662, 0.449 ) ( 0.662, 0.450 ) ( 0.662, 0.450 ) ( 0.662, 0.451 ) ( 0.662, 0.451 ) ( 0.661, 0.451 ) ( 0.661, 0.451 ) ( 0.661, 0.452 ) ( 0.661, 0.452 ) ( 0.660, 0.452 ) ( 0.660, 0.452 ) ( 0.660, 0.451 ) ( 0.659, 0.451 ) ( 0.659, 0.451 ) ( 0.659, 0.451 ) ( 0.659, 0.450 ) ( 0.659, 0.450 ) ( 0.659, 0.450 ) ( 0.659, 0.450 ) ( 0.659, 0.449 ) ( 0.659, 0.449 ) ( 0.660, 0.449 ) ( 0.660, 0.449 ) ( 0.660, 0.449 ) ( 0.661, 0.449 ) ( 0.661, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.390, 0.450 ) ( 0.390, 0.450 ) ( 0.390, 0.450 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.451 ) ( 0.389, 0.450 ) ( 0.389, 0.450 ) ( 0.389, 0.450 ) ( 0.389, 0.449 ) ( 0.390, 0.449 ) ( 0.390, 0.450 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.511, 0.449 ) ( 0.511, 0.449 ) ( 0.511, 0.450 ) ( 0.511, 0.450 ) ( 0.511, 0.451 ) ( 0.511, 0.451 ) ( 0.511, 0.451 ) ( 0.510, 0.451 ) ( 0.510, 0.451 ) ( 0.510, 0.450 ) ( 0.510, 0.450 ) ( 0.510, 0.450 ) ( 0.510, 0.449 ) ( 0.510, 0.449 ) ( 0.510, 0.449 ) ( 0.511, 0.449 ) ( 0.511, 0.449 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.589, 0.441 ) ( 0.588, 0.441 ) ( 0.588, 0.441 ) ( 0.588, 0.441 ) ( 0.587, 0.441 ) ( 0.587, 0.441 ) ( 0.587, 0.442 ) ( 0.587, 0.442 ) ( 0.587, 0.443 ) ( 0.587, 0.443 ) ( 0.587, 0.444 ) ( 0.587, 0.444 ) ( 0.587, 0.444 ) ( 0.586, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.445 ) ( 0.586, 0.446 ) ( 0.585, 0.446 ) ( 0.586, 0.447 ) ( 0.586, 0.447 ) ( 0.586, 0.447 ) ( 0.586, 0.448 ) ( 0.586, 0.448 ) ( 0.587, 0.448 ) ( 0.587, 0.448 ) ( 0.587, 0.449 ) ( 0.587, 0.449 ) ( 0.588, 0.449 ) ( 0.588, 0.449 ) ( 0.588, 0.450 ) ( 0.589, 0.450 ) ( 0.589, 0.450 ) ( 0.589, 0.450 ) ( 0.589, 0.450 ) ( 0.590, 0.450 ) ( 0.590, 0.451 ) ( 0.591, 0.451 ) ( 0.591, 0.451 ) ( 0.591, 0.451 ) ( 0.592, 0.451 ) ( 0.592, 0.451 ) ( 0.593, 0.451 ) ( 0.593, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.450 ) ( 0.593, 0.449 ) ( 0.593, 0.449 ) ( 0.593, 0.448 ) ( 0.593, 0.448 ) ( 0.593, 0.448 ) ( 0.592, 0.447 ) ( 0.592, 0.447 ) ( 0.592, 0.447 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.592, 0.446 ) ( 0.591, 0.446 ) ( 0.591, 0.445 ) ( 0.591, 0.445 ) ( 0.591, 0.445 ) ( 0.590, 0.444 ) ( 0.590, 0.444 ) ( 0.590, 0.444 ) ( 0.590, 0.444 ) ( 0.590, 0.443 ) ( 0.589, 0.443 ) ( 0.589, 0.443 ) ( 0.589, 0.442 ) ( 0.589, 0.442 ) ( 0.589, 0.441 ) ( 0.589, 0.441 ) ( 0.589, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.709, 0.443 ) ( 0.709, 0.444 ) ( 0.709, 0.444 ) ( 0.709, 0.444 ) ( 0.709, 0.445 ) ( 0.709, 0.445 ) ( 0.709, 0.446 ) ( 0.709, 0.446 ) ( 0.709, 0.447 ) ( 0.709, 0.447 ) ( 0.709, 0.447 ) ( 0.709, 0.448 ) ( 0.708, 0.448 ) ( 0.708, 0.448 ) ( 0.708, 0.448 ) ( 0.708, 0.449 ) ( 0.707, 0.448 ) ( 0.707, 0.448 ) ( 0.707, 0.448 ) ( 0.707, 0.447 ) ( 0.706, 0.447 ) ( 0.706, 0.447 ) ( 0.706, 0.447 ) ( 0.706, 0.446 ) ( 0.705, 0.446 ) ( 0.705, 0.446 ) ( 0.705, 0.446 ) ( 0.704, 0.446 ) ( 0.704, 0.446 ) ( 0.704, 0.446 ) ( 0.703, 0.447 ) ( 0.703, 0.447 ) ( 0.703, 0.447 ) ( 0.702, 0.447 ) ( 0.702, 0.448 ) ( 0.702, 0.448 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.449 ) ( 0.702, 0.450 ) ( 0.702, 0.450 ) ( 0.701, 0.450 ) ( 0.701, 0.450 ) ( 0.701, 0.451 ) ( 0.701, 0.451 ) ( 0.700, 0.451 ) ( 0.700, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.451 ) ( 0.699, 0.450 ) ( 0.699, 0.450 ) ( 0.699, 0.449 ) ( 0.699, 0.449 ) ( 0.699, 0.449 ) ( 0.700, 0.448 ) ( 0.700, 0.448 ) ( 0.700, 0.448 ) ( 0.700, 0.448 ) ( 0.700, 0.447 ) ( 0.701, 0.447 ) ( 0.701, 0.447 ) ( 0.701, 0.446 ) ( 0.701, 0.446 ) ( 0.701, 0.446 ) ( 0.702, 0.445 ) ( 0.702, 0.445 ) ( 0.702, 0.445 ) ( 0.702, 0.444 ) ( 0.702, 0.444 ) ( 0.703, 0.444 ) ( 0.703, 0.444 ) ( 0.703, 0.444 ) ( 0.704, 0.444 ) ( 0.704, 0.443 ) ( 0.705, 0.443 ) ( 0.705, 0.443 ) ( 0.705, 0.443 ) ( 0.705, 0.443 ) ( 0.706, 0.443 ) ( 0.706, 0.443 ) ( 0.706, 0.443 ) ( 0.707, 0.443 ) ( 0.707, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.708, 0.443 ) ( 0.709, 0.443 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.445 ) ( 0.605, 0.445 ) ( 0.604, 0.445 ) ( 0.604, 0.445 ) ( 0.604, 0.445 ) ( 0.604, 0.446 ) ( 0.604, 0.446 ) ( 0.604, 0.447 ) ( 0.604, 0.447 ) ( 0.604, 0.448 ) ( 0.604, 0.448 ) ( 0.605, 0.448 ) ( 0.605, 0.448 ) ( 0.605, 0.449 ) ( 0.605, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.606, 0.449 ) ( 0.607, 0.450 ) ( 0.607, 0.450 ) ( 0.607, 0.450 ) ( 0.608, 0.450 ) ( 0.608, 0.450 ) ( 0.608, 0.450 ) ( 0.609, 0.449 ) ( 0.609, 0.449 ) ( 0.609, 0.448 ) ( 0.609, 0.448 ) ( 0.609, 0.448 ) ( 0.609, 0.447 ) ( 0.609, 0.447 ) ( 0.609, 0.446 ) ( 0.609, 0.446 ) ( 0.609, 0.445 ) ( 0.609, 0.445 ) ( 0.608, 0.445 ) ( 0.608, 0.445 ) ( 0.607, 0.445 ) ( 0.607, 0.445 ) ( 0.606, 0.445 ) ( 0.606, 0.445 ) ( 0.606, 0.445 ) ( 0.605, 0.445 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.552, 0.442 ) ( 0.552, 0.442 ) ( 0.552, 0.442 ) ( 0.553, 0.443 ) ( 0.553, 0.443 ) ( 0.553, 0.443 ) ( 0.553, 0.443 ) ( 0.554, 0.444 ) ( 0.554, 0.444 ) ( 0.554, 0.444 ) ( 0.554, 0.444 ) ( 0.554, 0.445 ) ( 0.554, 0.445 ) ( 0.554, 0.445 ) ( 0.554, 0.445 ) ( 0.553, 0.445 ) ( 0.553, 0.445 ) ( 0.553, 0.445 ) ( 0.552, 0.445 ) ( 0.552, 0.445 ) ( 0.552, 0.445 ) ( 0.551, 0.444 ) ( 0.551, 0.444 ) ( 0.551, 0.444 ) ( 0.551, 0.443 ) ( 0.551, 0.443 ) ( 0.551, 0.442 ) ( 0.551, 0.442 ) ( 0.551, 0.442 ) ( 0.552, 0.442 ) ( 0.552, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.658, 0.440 ) ( 0.659, 0.440 ) ( 0.659, 0.441 ) ( 0.660, 0.441 ) ( 0.660, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.441 ) ( 0.661, 0.442 ) ( 0.661, 0.442 ) ( 0.661, 0.443 ) ( 0.661, 0.443 ) ( 0.661, 0.444 ) ( 0.661, 0.444 ) ( 0.661, 0.444 ) ( 0.661, 0.444 ) ( 0.661, 0.444 ) ( 0.660, 0.444 ) ( 0.660, 0.444 ) ( 0.660, 0.444 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.659, 0.443 ) ( 0.658, 0.443 ) ( 0.658, 0.442 ) ( 0.658, 0.442 ) ( 0.657, 0.442 ) ( 0.657, 0.442 ) ( 0.657, 0.442 ) ( 0.656, 0.441 ) ( 0.656, 0.441 ) ( 0.656, 0.441 ) ( 0.656, 0.441 ) ( 0.657, 0.440 ) ( 0.657, 0.440 ) ( 0.657, 0.440 ) ( 0.658, 0.440 ) ( 0.658, 0.440 ) ( 0.658, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.516, 0.442 ) ( 0.516, 0.443 ) ( 0.516, 0.443 ) ( 0.516, 0.443 ) ( 0.516, 0.444 ) ( 0.516, 0.444 ) ( 0.516, 0.444 ) ( 0.515, 0.444 ) ( 0.515, 0.444 ) ( 0.515, 0.443 ) ( 0.515, 0.443 ) ( 0.514, 0.443 ) ( 0.515, 0.442 ) ( 0.515, 0.442 ) ( 0.515, 0.442 ) ( 0.516, 0.442 ) ( 0.516, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.697, 0.361 ) ( 0.697, 0.361 ) ( 0.697, 0.361 ) ( 0.697, 0.362 ) ( 0.697, 0.362 ) ( 0.697, 0.363 ) ( 0.697, 0.363 ) ( 0.697, 0.364 ) ( 0.697, 0.364 ) ( 0.697, 0.364 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.365 ) ( 0.697, 0.366 ) ( 0.697, 0.366 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.367 ) ( 0.697, 0.368 ) ( 0.696, 0.368 ) ( 0.696, 0.369 ) ( 0.696, 0.369 ) ( 0.696, 0.369 ) ( 0.696, 0.370 ) ( 0.696, 0.370 ) ( 0.696, 0.371 ) ( 0.696, 0.371 ) ( 0.696, 0.371 ) ( 0.696, 0.372 ) ( 0.695, 0.372 ) ( 0.695, 0.373 ) ( 0.695, 0.373 ) ( 0.695, 0.374 ) ( 0.695, 0.374 ) ( 0.695, 0.374 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.375 ) ( 0.695, 0.376 ) ( 0.695, 0.376 ) ( 0.695, 0.376 ) ( 0.695, 0.377 ) ( 0.695, 0.377 ) ( 0.695, 0.378 ) ( 0.695, 0.378 ) ( 0.695, 0.378 ) ( 0.695, 0.379 ) ( 0.695, 0.379 ) ( 0.695, 0.380 ) ( 0.695, 0.380 ) ( 0.695, 0.381 ) ( 0.695, 0.381 ) ( 0.695, 0.381 ) ( 0.695, 0.382 ) ( 0.694, 0.382 ) ( 0.695, 0.383 ) ( 0.695, 0.383 ) ( 0.695, 0.384 ) ( 0.695, 0.384 ) ( 0.695, 0.384 ) ( 0.695, 0.385 ) ( 0.695, 0.385 ) ( 0.695, 0.386 ) ( 0.695, 0.386 ) ( 0.695, 0.386 ) ( 0.695, 0.387 ) ( 0.694, 0.387 ) ( 0.694, 0.387 ) ( 0.694, 0.388 ) ( 0.694, 0.388 ) ( 0.694, 0.388 ) ( 0.693, 0.388 ) ( 0.693, 0.389 ) ( 0.693, 0.389 ) ( 0.692, 0.389 ) ( 0.692, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.390 ) ( 0.692, 0.391 ) ( 0.692, 0.391 ) ( 0.692, 0.391 ) ( 0.691, 0.391 ) ( 0.691, 0.391 ) ( 0.690, 0.391 ) ( 0.690, 0.391 ) ( 0.689, 0.391 ) ( 0.689, 0.392 ) ( 0.689, 0.392 ) ( 0.689, 0.392 ) ( 0.689, 0.393 ) ( 0.689, 0.393 ) ( 0.688, 0.394 ) ( 0.688, 0.394 ) ( 0.688, 0.394 ) ( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.395 ) ( 0.688, 0.396 ) ( 0.688, 0.396 ) ( 0.688, 0.396 ) %
( 0.688, 0.397 ) ( 0.688, 0.397 ) ( 0.688, 0.398 ) ( 0.688, 0.398 ) ( 0.688, 0.399 ) ( 0.688, 0.399 ) ( 0.688, 0.399 ) ( 0.689, 0.399 ) ( 0.689, 0.400 ) ( 0.689, 0.400 ) ( 0.690, 0.399 ) ( 0.690, 0.399 ) ( 0.690, 0.399 ) ( 0.690, 0.398 ) ( 0.690, 0.398 ) ( 0.690, 0.397 ) ( 0.690, 0.397 ) ( 0.691, 0.397 ) ( 0.691, 0.396 ) ( 0.691, 0.396 ) ( 0.691, 0.396 ) ( 0.691, 0.395 ) ( 0.691, 0.395 ) ( 0.691, 0.395 ) ( 0.691, 0.394 ) ( 0.692, 0.394 ) ( 0.692, 0.394 ) ( 0.693, 0.394 ) ( 0.693, 0.395 ) ( 0.693, 0.395 ) ( 0.693, 0.396 ) ( 0.693, 0.396 ) ( 0.693, 0.396 ) ( 0.693, 0.397 ) ( 0.693, 0.397 ) ( 0.693, 0.397 ) ( 0.692, 0.398 ) ( 0.692, 0.398 ) ( 0.692, 0.399 ) ( 0.692, 0.399 ) ( 0.692, 0.399 ) ( 0.692, 0.400 ) ( 0.692, 0.400 ) ( 0.692, 0.401 ) ( 0.692, 0.401 ) ( 0.692, 0.402 ) ( 0.692, 0.402 ) ( 0.692, 0.403 ) ( 0.692, 0.403 ) ( 0.692, 0.404 ) ( 0.692, 0.404 ) ( 0.692, 0.404 ) ( 0.692, 0.405 ) ( 0.692, 0.405 ) ( 0.691, 0.406 ) ( 0.691, 0.406 ) ( 0.691, 0.406 ) ( 0.691, 0.407 ) ( 0.691, 0.407 ) ( 0.691, 0.407 ) ( 0.691, 0.408 ) ( 0.690, 0.408 ) ( 0.690, 0.408 ) ( 0.690, 0.409 ) ( 0.690, 0.409 ) ( 0.690, 0.409 ) ( 0.690, 0.410 ) ( 0.690, 0.410 ) ( 0.690, 0.411 ) ( 0.690, 0.411 ) ( 0.689, 0.411 ) ( 0.689, 0.412 ) ( 0.689, 0.412 ) ( 0.689, 0.412 ) ( 0.689, 0.413 ) ( 0.689, 0.413 ) ( 0.688, 0.413 ) ( 0.688, 0.414 ) ( 0.688, 0.414 ) ( 0.688, 0.414 ) ( 0.688, 0.414 ) ( 0.687, 0.414 ) ( 0.687, 0.414 ) ( 0.687, 0.414 ) ( 0.686, 0.414 ) ( 0.686, 0.413 ) ( 0.686, 0.413 ) ( 0.686, 0.412 ) ( 0.686, 0.412 ) ( 0.686, 0.411 ) ( 0.686, 0.411 ) ( 0.686, 0.410 ) ( 0.686, 0.410 ) ( 0.686, 0.409 ) ( 0.686, 0.409 ) ( 0.686, 0.408 ) ( 0.686, 0.408 ) ( 0.686, 0.407 ) ( 0.686, 0.407 ) ( 0.686, 0.406 ) %
( 0.686, 0.406 ) ( 0.686, 0.405 ) ( 0.686, 0.405 ) ( 0.686, 0.405 ) ( 0.686, 0.404 ) ( 0.686, 0.404 ) ( 0.686, 0.404 ) ( 0.685, 0.403 ) ( 0.685, 0.403 ) ( 0.685, 0.403 ) ( 0.684, 0.403 ) ( 0.684, 0.404 ) ( 0.684, 0.404 ) ( 0.684, 0.404 ) ( 0.683, 0.404 ) ( 0.683, 0.405 ) ( 0.683, 0.405 ) ( 0.683, 0.405 ) ( 0.682, 0.405 ) ( 0.682, 0.406 ) ( 0.682, 0.406 ) ( 0.682, 0.406 ) ( 0.682, 0.407 ) ( 0.682, 0.407 ) ( 0.681, 0.407 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.681, 0.408 ) ( 0.681, 0.409 ) ( 0.681, 0.409 ) ( 0.681, 0.410 ) ( 0.681, 0.410 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.411 ) ( 0.681, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.412 ) ( 0.682, 0.413 ) ( 0.682, 0.413 ) ( 0.681, 0.413 ) ( 0.681, 0.413 ) ( 0.681, 0.413 ) ( 0.680, 0.413 ) ( 0.680, 0.413 ) ( 0.679, 0.413 ) ( 0.679, 0.414 ) ( 0.679, 0.414 ) ( 0.679, 0.414 ) ( 0.678, 0.415 ) ( 0.678, 0.415 ) ( 0.678, 0.415 ) ( 0.678, 0.416 ) ( 0.678, 0.416 ) ( 0.678, 0.416 ) ( 0.678, 0.417 ) ( 0.677, 0.417 ) ( 0.677, 0.417 ) ( 0.677, 0.418 ) ( 0.677, 0.418 ) ( 0.677, 0.418 ) ( 0.677, 0.419 ) ( 0.677, 0.419 ) ( 0.677, 0.420 ) ( 0.677, 0.420 ) ( 0.677, 0.421 ) ( 0.677, 0.421 ) ( 0.677, 0.422 ) ( 0.677, 0.422 ) ( 0.677, 0.423 ) ( 0.677, 0.423 ) ( 0.677, 0.424 ) ( 0.677, 0.424 ) ( 0.677, 0.424 ) ( 0.677, 0.425 ) ( 0.677, 0.425 ) ( 0.677, 0.426 ) ( 0.677, 0.426 ) ( 0.677, 0.426 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.427 ) ( 0.677, 0.428 ) ( 0.677, 0.428 ) ( 0.677, 0.428 ) ( 0.677, 0.429 ) ( 0.677, 0.429 ) ( 0.677, 0.430 ) ( 0.677, 0.430 ) ( 0.677, 0.431 ) ( 0.677, 0.431 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.432 ) ( 0.677, 0.433 ) ( 0.677, 0.433 ) ( 0.676, 0.434 ) ( 0.676, 0.434 ) %
( 0.676, 0.435 ) ( 0.676, 0.435 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.436 ) ( 0.676, 0.437 ) ( 0.675, 0.437 ) ( 0.675, 0.437 ) ( 0.675, 0.437 ) ( 0.674, 0.437 ) ( 0.674, 0.437 ) ( 0.673, 0.437 ) ( 0.673, 0.437 ) ( 0.672, 0.437 ) ( 0.672, 0.437 ) ( 0.672, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.438 ) ( 0.671, 0.439 ) ( 0.671, 0.439 ) ( 0.671, 0.440 ) ( 0.671, 0.440 ) ( 0.671, 0.440 ) ( 0.670, 0.441 ) ( 0.670, 0.441 ) ( 0.670, 0.441 ) ( 0.670, 0.442 ) ( 0.670, 0.442 ) ( 0.670, 0.442 ) ( 0.670, 0.443 ) ( 0.669, 0.443 ) ( 0.669, 0.443 ) ( 0.669, 0.444 ) ( 0.669, 0.444 ) ( 0.669, 0.444 ) ( 0.668, 0.444 ) ( 0.668, 0.443 ) ( 0.668, 0.443 ) ( 0.668, 0.443 ) ( 0.668, 0.442 ) ( 0.668, 0.442 ) ( 0.668, 0.442 ) ( 0.668, 0.441 ) ( 0.668, 0.441 ) ( 0.668, 0.441 ) ( 0.669, 0.440 ) ( 0.669, 0.440 ) ( 0.669, 0.439 ) ( 0.669, 0.439 ) ( 0.669, 0.438 ) ( 0.669, 0.438 ) ( 0.669, 0.438 ) ( 0.669, 0.437 ) ( 0.669, 0.437 ) ( 0.669, 0.436 ) ( 0.669, 0.436 ) ( 0.669, 0.435 ) ( 0.669, 0.435 ) ( 0.669, 0.434 ) ( 0.669, 0.434 ) ( 0.669, 0.434 ) ( 0.669, 0.433 ) ( 0.669, 0.433 ) ( 0.670, 0.433 ) ( 0.670, 0.432 ) ( 0.670, 0.432 ) ( 0.670, 0.432 ) ( 0.671, 0.432 ) ( 0.671, 0.431 ) ( 0.671, 0.431 ) ( 0.671, 0.431 ) ( 0.671, 0.431 ) ( 0.670, 0.431 ) ( 0.670, 0.430 ) ( 0.670, 0.430 ) ( 0.670, 0.430 ) ( 0.670, 0.429 ) ( 0.670, 0.429 ) ( 0.670, 0.429 ) ( 0.670, 0.428 ) ( 0.670, 0.428 ) ( 0.670, 0.427 ) ( 0.670, 0.427 ) ( 0.671, 0.427 ) ( 0.671, 0.426 ) ( 0.671, 0.426 ) ( 0.671, 0.425 ) ( 0.671, 0.425 ) ( 0.671, 0.425 ) ( 0.671, 0.424 ) ( 0.671, 0.424 ) ( 0.672, 0.424 ) ( 0.672, 0.423 ) ( 0.672, 0.423 ) ( 0.672, 0.423 ) ( 0.672, 0.423 ) ( 0.673, 0.422 ) ( 0.673, 0.422 ) %
( 0.673, 0.422 ) ( 0.673, 0.422 ) ( 0.673, 0.421 ) ( 0.674, 0.421 ) ( 0.674, 0.421 ) ( 0.674, 0.420 ) ( 0.674, 0.420 ) ( 0.674, 0.420 ) ( 0.675, 0.419 ) ( 0.675, 0.419 ) ( 0.675, 0.419 ) ( 0.675, 0.418 ) ( 0.675, 0.418 ) ( 0.675, 0.417 ) ( 0.675, 0.417 ) ( 0.675, 0.417 ) ( 0.675, 0.416 ) ( 0.675, 0.416 ) ( 0.676, 0.416 ) ( 0.676, 0.415 ) ( 0.676, 0.415 ) ( 0.676, 0.414 ) ( 0.676, 0.414 ) ( 0.676, 0.414 ) ( 0.676, 0.413 ) ( 0.676, 0.413 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.676, 0.412 ) ( 0.677, 0.411 ) ( 0.677, 0.411 ) ( 0.677, 0.411 ) ( 0.677, 0.410 ) ( 0.677, 0.410 ) ( 0.678, 0.410 ) ( 0.678, 0.409 ) ( 0.678, 0.409 ) ( 0.678, 0.409 ) ( 0.678, 0.409 ) ( 0.679, 0.408 ) ( 0.679, 0.408 ) ( 0.679, 0.407 ) ( 0.679, 0.407 ) ( 0.679, 0.407 ) ( 0.679, 0.406 ) ( 0.679, 0.406 ) ( 0.679, 0.405 ) ( 0.679, 0.405 ) ( 0.679, 0.404 ) ( 0.679, 0.404 ) ( 0.679, 0.404 ) ( 0.679, 0.403 ) ( 0.679, 0.403 ) ( 0.679, 0.403 ) ( 0.679, 0.402 ) ( 0.679, 0.402 ) ( 0.679, 0.401 ) ( 0.679, 0.401 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.400 ) ( 0.679, 0.399 ) ( 0.680, 0.399 ) ( 0.680, 0.399 ) ( 0.680, 0.399 ) ( 0.681, 0.399 ) ( 0.681, 0.398 ) ( 0.681, 0.398 ) ( 0.682, 0.398 ) ( 0.682, 0.398 ) ( 0.682, 0.398 ) ( 0.683, 0.398 ) ( 0.683, 0.397 ) ( 0.683, 0.397 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.396 ) ( 0.683, 0.395 ) ( 0.683, 0.395 ) ( 0.683, 0.394 ) ( 0.683, 0.394 ) ( 0.684, 0.393 ) ( 0.684, 0.393 ) ( 0.684, 0.393 ) ( 0.684, 0.392 ) ( 0.684, 0.392 ) ( 0.684, 0.391 ) ( 0.684, 0.391 ) ( 0.683, 0.391 ) ( 0.683, 0.390 ) ( 0.683, 0.390 ) ( 0.682, 0.390 ) ( 0.682, 0.391 ) ( 0.682, 0.391 ) ( 0.682, 0.392 ) ( 0.682, 0.392 ) ( 0.682, 0.392 ) ( 0.682, 0.393 ) ( 0.683, 0.393 ) %
( 0.683, 0.394 ) ( 0.682, 0.394 ) ( 0.682, 0.394 ) ( 0.682, 0.394 ) ( 0.681, 0.395 ) ( 0.681, 0.395 ) ( 0.681, 0.395 ) ( 0.681, 0.395 ) ( 0.680, 0.395 ) ( 0.680, 0.395 ) ( 0.680, 0.395 ) ( 0.679, 0.395 ) ( 0.679, 0.394 ) ( 0.679, 0.394 ) ( 0.679, 0.394 ) ( 0.679, 0.393 ) ( 0.678, 0.393 ) ( 0.678, 0.393 ) ( 0.678, 0.393 ) ( 0.677, 0.393 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.677, 0.392 ) ( 0.678, 0.391 ) ( 0.678, 0.391 ) ( 0.678, 0.391 ) ( 0.679, 0.391 ) ( 0.679, 0.391 ) ( 0.680, 0.391 ) ( 0.680, 0.391 ) ( 0.681, 0.391 ) ( 0.681, 0.390 ) ( 0.681, 0.390 ) ( 0.681, 0.390 ) ( 0.681, 0.390 ) ( 0.680, 0.389 ) ( 0.680, 0.389 ) ( 0.680, 0.389 ) ( 0.680, 0.388 ) ( 0.680, 0.388 ) ( 0.680, 0.388 ) ( 0.680, 0.387 ) ( 0.681, 0.387 ) ( 0.681, 0.386 ) ( 0.681, 0.386 ) ( 0.681, 0.386 ) ( 0.681, 0.385 ) ( 0.681, 0.385 ) ( 0.681, 0.385 ) ( 0.681, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.680, 0.384 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.679, 0.383 ) ( 0.678, 0.383 ) ( 0.678, 0.382 ) ( 0.677, 0.382 ) ( 0.677, 0.382 ) ( 0.677, 0.382 ) ( 0.677, 0.382 ) ( 0.676, 0.381 ) ( 0.676, 0.381 ) ( 0.676, 0.381 ) ( 0.676, 0.380 ) ( 0.676, 0.380 ) ( 0.676, 0.379 ) ( 0.676, 0.379 ) ( 0.676, 0.379 ) ( 0.677, 0.378 ) ( 0.677, 0.378 ) ( 0.677, 0.378 ) ( 0.678, 0.378 ) ( 0.678, 0.378 ) ( 0.679, 0.378 ) ( 0.679, 0.378 ) ( 0.679, 0.378 ) ( 0.680, 0.379 ) ( 0.680, 0.379 ) ( 0.681, 0.379 ) ( 0.681, 0.378 ) ( 0.681, 0.378 ) ( 0.682, 0.378 ) ( 0.682, 0.378 ) ( 0.682, 0.378 ) ( 0.683, 0.378 ) ( 0.683, 0.377 ) ( 0.684, 0.378 ) ( 0.684, 0.378 ) ( 0.685, 0.378 ) ( 0.685, 0.378 ) ( 0.685, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.378 ) ( 0.686, 0.379 ) ( 0.686, 0.379 ) ( 0.687, 0.379 ) %
( 0.687, 0.379 ) ( 0.687, 0.379 ) ( 0.688, 0.380 ) ( 0.688, 0.380 ) ( 0.688, 0.379 ) ( 0.688, 0.379 ) ( 0.688, 0.379 ) ( 0.689, 0.378 ) ( 0.689, 0.378 ) ( 0.689, 0.377 ) ( 0.689, 0.377 ) ( 0.689, 0.376 ) ( 0.689, 0.376 ) ( 0.689, 0.375 ) ( 0.689, 0.375 ) ( 0.689, 0.375 ) ( 0.689, 0.374 ) ( 0.689, 0.374 ) ( 0.689, 0.373 ) ( 0.689, 0.373 ) ( 0.689, 0.373 ) ( 0.689, 0.372 ) ( 0.689, 0.372 ) ( 0.690, 0.372 ) ( 0.690, 0.371 ) ( 0.690, 0.371 ) ( 0.690, 0.371 ) ( 0.691, 0.371 ) ( 0.691, 0.371 ) ( 0.692, 0.371 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.692, 0.372 ) ( 0.693, 0.371 ) ( 0.693, 0.371 ) ( 0.693, 0.370 ) ( 0.692, 0.370 ) ( 0.692, 0.370 ) ( 0.692, 0.370 ) ( 0.691, 0.370 ) ( 0.691, 0.369 ) ( 0.691, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.369 ) ( 0.690, 0.369 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.368 ) ( 0.689, 0.367 ) ( 0.689, 0.367 ) ( 0.688, 0.367 ) ( 0.688, 0.366 ) ( 0.688, 0.366 ) ( 0.688, 0.365 ) ( 0.688, 0.365 ) ( 0.688, 0.365 ) ( 0.688, 0.364 ) ( 0.687, 0.364 ) ( 0.687, 0.364 ) ( 0.687, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.363 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.688, 0.362 ) ( 0.689, 0.361 ) ( 0.689, 0.361 ) ( 0.689, 0.361 ) ( 0.690, 0.361 ) ( 0.690, 0.361 ) ( 0.691, 0.361 ) ( 0.691, 0.361 ) ( 0.691, 0.362 ) ( 0.691, 0.362 ) ( 0.692, 0.362 ) ( 0.692, 0.362 ) ( 0.692, 0.362 ) ( 0.692, 0.362 ) ( 0.693, 0.362 ) ( 0.693, 0.362 ) ( 0.694, 0.362 ) ( 0.694, 0.361 ) ( 0.694, 0.361 ) ( 0.694, 0.361 ) ( 0.694, 0.361 ) ( 0.695, 0.361 ) ( 0.695, 0.360 ) ( 0.696, 0.360 ) ( 0.696, 0.361 ) ( 0.697, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.649, 0.442 ) ( 0.649, 0.443 ) ( 0.649, 0.443 ) ( 0.649, 0.443 ) ( 0.648, 0.443 ) ( 0.648, 0.443 ) ( 0.648, 0.443 ) ( 0.648, 0.443 ) ( 0.648, 0.442 ) ( 0.648, 0.442 ) ( 0.648, 0.442 ) ( 0.649, 0.442 ) ( 0.649, 0.442 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.467, 0.441 ) ( 0.467, 0.441 ) ( 0.467, 0.441 ) ( 0.467, 0.441 ) ( 0.468, 0.442 ) ( 0.468, 0.442 ) ( 0.468, 0.442 ) ( 0.468, 0.443 ) ( 0.468, 0.443 ) ( 0.467, 0.443 ) ( 0.467, 0.443 ) ( 0.466, 0.443 ) ( 0.466, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.443 ) ( 0.465, 0.442 ) ( 0.465, 0.442 ) ( 0.465, 0.442 ) ( 0.465, 0.441 ) ( 0.465, 0.441 ) ( 0.466, 0.441 ) ( 0.466, 0.441 ) ( 0.466, 0.441 ) ( 0.467, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.377, 0.441 ) ( 0.377, 0.442 ) ( 0.377, 0.442 ) ( 0.377, 0.442 ) ( 0.377, 0.442 ) ( 0.377, 0.443 ) ( 0.376, 0.443 ) ( 0.376, 0.442 ) ( 0.376, 0.442 ) ( 0.376, 0.442 ) ( 0.376, 0.441 ) ( 0.376, 0.441 ) ( 0.376, 0.441 ) ( 0.377, 0.441 ) ( 0.377, 0.441 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.440 ) ( 0.533, 0.441 ) ( 0.533, 0.441 ) ( 0.533, 0.441 ) ( 0.533, 0.441 ) ( 0.532, 0.442 ) ( 0.532, 0.442 ) ( 0.532, 0.442 ) ( 0.531, 0.442 ) ( 0.531, 0.442 ) ( 0.530, 0.442 ) ( 0.530, 0.442 ) ( 0.530, 0.442 ) ( 0.530, 0.441 ) ( 0.530, 0.441 ) ( 0.530, 0.440 ) ( 0.530, 0.440 ) ( 0.530, 0.440 ) ( 0.531, 0.440 ) ( 0.531, 0.440 ) ( 0.532, 0.440 ) ( 0.532, 0.440 ) ( 0.532, 0.440 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.541, 0.435 ) ( 0.541, 0.435 ) ( 0.541, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.436 ) ( 0.542, 0.437 ) ( 0.542, 0.437 ) ( 0.543, 0.437 ) ( 0.543, 0.437 ) ( 0.543, 0.437 ) ( 0.544, 0.437 ) ( 0.544, 0.438 ) ( 0.544, 0.438 ) ( 0.545, 0.438 ) ( 0.545, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.438 ) ( 0.546, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.547, 0.439 ) ( 0.548, 0.440 ) ( 0.548, 0.440 ) ( 0.548, 0.440 ) ( 0.549, 0.440 ) ( 0.549, 0.440 ) ( 0.549, 0.441 ) ( 0.549, 0.441 ) ( 0.549, 0.442 ) ( 0.549, 0.442 ) ( 0.548, 0.442 ) ( 0.548, 0.442 ) ( 0.548, 0.442 ) ( 0.547, 0.442 ) ( 0.547, 0.441 ) ( 0.547, 0.441 ) ( 0.546, 0.441 ) ( 0.546, 0.441 ) ( 0.545, 0.441 ) ( 0.545, 0.441 ) ( 0.545, 0.441 ) ( 0.544, 0.441 ) ( 0.544, 0.440 ) ( 0.544, 0.440 ) ( 0.544, 0.440 ) ( 0.543, 0.440 ) ( 0.543, 0.440 ) ( 0.543, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.542, 0.439 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.438 ) ( 0.541, 0.437 ) ( 0.541, 0.437 ) ( 0.540, 0.437 ) ( 0.540, 0.436 ) ( 0.540, 0.436 ) ( 0.539, 0.436 ) ( 0.539, 0.436 ) ( 0.539, 0.436 ) ( 0.539, 0.435 ) ( 0.539, 0.435 ) ( 0.540, 0.435 ) ( 0.540, 0.435 ) ( 0.541, 0.435 ) ( 0.541, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.631, 0.436 ) ( 0.632, 0.436 ) ( 0.632, 0.436 ) ( 0.632, 0.436 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.437 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.438 ) ( 0.633, 0.439 ) ( 0.633, 0.439 ) ( 0.633, 0.440 ) ( 0.633, 0.440 ) ( 0.633, 0.440 ) ( 0.633, 0.441 ) ( 0.633, 0.441 ) ( 0.633, 0.441 ) ( 0.633, 0.441 ) ( 0.633, 0.441 ) ( 0.632, 0.441 ) ( 0.632, 0.441 ) ( 0.632, 0.441 ) ( 0.632, 0.440 ) ( 0.632, 0.440 ) ( 0.631, 0.440 ) ( 0.631, 0.439 ) ( 0.631, 0.439 ) ( 0.631, 0.439 ) ( 0.630, 0.439 ) ( 0.630, 0.439 ) ( 0.629, 0.439 ) ( 0.629, 0.439 ) ( 0.628, 0.439 ) ( 0.628, 0.438 ) ( 0.628, 0.438 ) ( 0.628, 0.438 ) ( 0.628, 0.437 ) ( 0.629, 0.437 ) ( 0.629, 0.437 ) ( 0.629, 0.437 ) ( 0.629, 0.436 ) ( 0.629, 0.436 ) ( 0.630, 0.436 ) ( 0.630, 0.436 ) ( 0.630, 0.435 ) ( 0.631, 0.435 ) ( 0.631, 0.435 ) ( 0.631, 0.436 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.438 ) ( 0.722, 0.439 ) ( 0.723, 0.439 ) ( 0.722, 0.440 ) ( 0.722, 0.440 ) ( 0.722, 0.440 ) ( 0.721, 0.440 ) ( 0.721, 0.441 ) ( 0.721, 0.441 ) ( 0.720, 0.441 ) ( 0.720, 0.441 ) ( 0.720, 0.441 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.440 ) ( 0.720, 0.439 ) ( 0.720, 0.439 ) ( 0.720, 0.439 ) ( 0.721, 0.438 ) ( 0.721, 0.438 ) ( 0.721, 0.438 ) ( 0.722, 0.438 ) ( 0.722, 0.438 ) ( 0.722, 0.438 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.517, 0.434 ) ( 0.517, 0.434 ) ( 0.517, 0.435 ) ( 0.518, 0.435 ) ( 0.518, 0.435 ) ( 0.518, 0.435 ) ( 0.519, 0.435 ) ( 0.519, 0.436 ) ( 0.519, 0.436 ) ( 0.519, 0.436 ) ( 0.519, 0.437 ) ( 0.520, 0.437 ) ( 0.520, 0.437 ) ( 0.520, 0.437 ) ( 0.521, 0.437 ) ( 0.521, 0.437 ) ( 0.521, 0.437 ) ( 0.522, 0.437 ) ( 0.522, 0.437 ) ( 0.522, 0.437 ) ( 0.523, 0.437 ) ( 0.523, 0.437 ) ( 0.524, 0.437 ) ( 0.524, 0.437 ) ( 0.525, 0.437 ) ( 0.525, 0.437 ) ( 0.525, 0.437 ) ( 0.526, 0.437 ) ( 0.526, 0.438 ) ( 0.526, 0.438 ) ( 0.527, 0.438 ) ( 0.527, 0.438 ) ( 0.528, 0.438 ) ( 0.528, 0.438 ) ( 0.528, 0.438 ) ( 0.528, 0.438 ) ( 0.529, 0.439 ) ( 0.528, 0.439 ) ( 0.528, 0.440 ) ( 0.528, 0.440 ) ( 0.528, 0.440 ) ( 0.527, 0.440 ) ( 0.527, 0.440 ) ( 0.526, 0.440 ) ( 0.526, 0.440 ) ( 0.526, 0.440 ) ( 0.525, 0.440 ) ( 0.525, 0.439 ) ( 0.525, 0.439 ) ( 0.525, 0.439 ) ( 0.524, 0.439 ) ( 0.524, 0.438 ) ( 0.524, 0.438 ) ( 0.523, 0.438 ) ( 0.523, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.438 ) ( 0.522, 0.439 ) ( 0.521, 0.439 ) ( 0.521, 0.439 ) ( 0.521, 0.439 ) ( 0.520, 0.439 ) ( 0.520, 0.439 ) ( 0.520, 0.439 ) ( 0.519, 0.438 ) ( 0.519, 0.438 ) ( 0.519, 0.438 ) ( 0.518, 0.438 ) ( 0.518, 0.438 ) ( 0.517, 0.438 ) ( 0.517, 0.438 ) ( 0.516, 0.438 ) ( 0.516, 0.438 ) ( 0.515, 0.438 ) ( 0.515, 0.438 ) ( 0.515, 0.438 ) ( 0.515, 0.438 ) ( 0.514, 0.437 ) ( 0.514, 0.437 ) ( 0.514, 0.437 ) ( 0.514, 0.436 ) ( 0.514, 0.436 ) ( 0.513, 0.436 ) ( 0.513, 0.435 ) ( 0.514, 0.435 ) ( 0.514, 0.435 ) ( 0.514, 0.435 ) ( 0.515, 0.435 ) ( 0.515, 0.434 ) ( 0.516, 0.434 ) ( 0.516, 0.434 ) ( 0.516, 0.434 ) ( 0.517, 0.434 ) ( 0.517, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.618, 0.437 ) ( 0.618, 0.438 ) ( 0.618, 0.438 ) ( 0.618, 0.438 ) ( 0.617, 0.438 ) ( 0.617, 0.438 ) ( 0.617, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.616, 0.439 ) ( 0.615, 0.439 ) ( 0.615, 0.438 ) ( 0.615, 0.438 ) ( 0.615, 0.438 ) ( 0.616, 0.438 ) ( 0.616, 0.437 ) ( 0.616, 0.437 ) ( 0.617, 0.437 ) ( 0.617, 0.437 ) ( 0.617, 0.437 ) ( 0.618, 0.437 ) ( 0.618, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.664, 0.437 ) ( 0.664, 0.437 ) ( 0.664, 0.437 ) ( 0.664, 0.438 ) ( 0.664, 0.438 ) ( 0.664, 0.438 ) ( 0.664, 0.439 ) ( 0.664, 0.439 ) ( 0.664, 0.439 ) ( 0.663, 0.439 ) ( 0.663, 0.439 ) ( 0.662, 0.439 ) ( 0.662, 0.439 ) ( 0.662, 0.439 ) ( 0.661, 0.438 ) ( 0.661, 0.438 ) ( 0.661, 0.438 ) ( 0.662, 0.437 ) ( 0.662, 0.437 ) ( 0.662, 0.437 ) ( 0.662, 0.437 ) ( 0.663, 0.436 ) ( 0.663, 0.436 ) ( 0.664, 0.436 ) ( 0.664, 0.437 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.653, 0.430 ) ( 0.654, 0.430 ) ( 0.654, 0.430 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.655, 0.431 ) ( 0.656, 0.431 ) ( 0.656, 0.432 ) ( 0.656, 0.432 ) ( 0.656, 0.432 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.657, 0.433 ) ( 0.658, 0.434 ) ( 0.658, 0.434 ) ( 0.658, 0.434 ) ( 0.658, 0.435 ) ( 0.658, 0.435 ) ( 0.658, 0.436 ) ( 0.658, 0.436 ) ( 0.658, 0.436 ) ( 0.657, 0.437 ) ( 0.657, 0.437 ) ( 0.657, 0.437 ) ( 0.657, 0.437 ) ( 0.656, 0.436 ) ( 0.656, 0.436 ) ( 0.656, 0.436 ) ( 0.656, 0.436 ) ( 0.656, 0.435 ) ( 0.655, 0.435 ) ( 0.655, 0.435 ) ( 0.655, 0.434 ) ( 0.655, 0.434 ) ( 0.654, 0.434 ) ( 0.654, 0.434 ) ( 0.653, 0.434 ) ( 0.653, 0.434 ) ( 0.652, 0.434 ) ( 0.652, 0.434 ) ( 0.652, 0.434 ) ( 0.651, 0.434 ) ( 0.651, 0.435 ) ( 0.651, 0.435 ) ( 0.650, 0.435 ) ( 0.650, 0.435 ) ( 0.650, 0.435 ) ( 0.650, 0.436 ) ( 0.650, 0.436 ) ( 0.650, 0.437 ) ( 0.650, 0.437 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.649, 0.438 ) ( 0.648, 0.438 ) ( 0.648, 0.438 ) ( 0.647, 0.438 ) ( 0.647, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.438 ) ( 0.646, 0.437 ) ( 0.646, 0.437 ) ( 0.646, 0.437 ) ( 0.646, 0.436 ) ( 0.647, 0.436 ) ( 0.647, 0.436 ) ( 0.647, 0.436 ) ( 0.648, 0.436 ) ( 0.648, 0.435 ) ( 0.648, 0.435 ) ( 0.648, 0.435 ) ( 0.649, 0.435 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.649, 0.434 ) ( 0.650, 0.433 ) ( 0.650, 0.433 ) ( 0.650, 0.433 ) ( 0.650, 0.432 ) ( 0.651, 0.432 ) ( 0.651, 0.432 ) ( 0.651, 0.432 ) ( 0.651, 0.431 ) ( 0.651, 0.431 ) ( 0.651, 0.431 ) ( 0.652, 0.430 ) ( 0.652, 0.430 ) ( 0.652, 0.430 ) ( 0.653, 0.430 ) ( 0.653, 0.430 ) ( 0.653, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.479, 0.431 ) ( 0.479, 0.431 ) ( 0.480, 0.431 ) ( 0.480, 0.431 ) ( 0.480, 0.432 ) ( 0.480, 0.432 ) ( 0.481, 0.432 ) ( 0.481, 0.432 ) ( 0.481, 0.433 ) ( 0.481, 0.433 ) ( 0.482, 0.433 ) ( 0.482, 0.433 ) ( 0.483, 0.433 ) ( 0.483, 0.433 ) ( 0.483, 0.434 ) ( 0.483, 0.434 ) ( 0.484, 0.434 ) ( 0.484, 0.434 ) ( 0.484, 0.434 ) ( 0.485, 0.434 ) ( 0.485, 0.434 ) ( 0.486, 0.434 ) ( 0.486, 0.434 ) ( 0.486, 0.435 ) ( 0.486, 0.435 ) ( 0.487, 0.436 ) ( 0.486, 0.436 ) ( 0.486, 0.436 ) ( 0.486, 0.437 ) ( 0.486, 0.437 ) ( 0.486, 0.437 ) ( 0.486, 0.438 ) ( 0.485, 0.438 ) ( 0.485, 0.438 ) ( 0.484, 0.438 ) ( 0.484, 0.438 ) ( 0.484, 0.437 ) ( 0.484, 0.437 ) ( 0.483, 0.437 ) ( 0.483, 0.437 ) ( 0.483, 0.437 ) ( 0.482, 0.436 ) ( 0.482, 0.436 ) ( 0.482, 0.436 ) ( 0.481, 0.436 ) ( 0.481, 0.436 ) ( 0.480, 0.436 ) ( 0.480, 0.436 ) ( 0.480, 0.435 ) ( 0.480, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.479, 0.435 ) ( 0.478, 0.435 ) ( 0.478, 0.434 ) ( 0.478, 0.434 ) ( 0.477, 0.434 ) ( 0.477, 0.435 ) ( 0.476, 0.435 ) ( 0.476, 0.435 ) ( 0.476, 0.435 ) ( 0.475, 0.435 ) ( 0.475, 0.435 ) ( 0.475, 0.435 ) ( 0.474, 0.435 ) ( 0.474, 0.435 ) ( 0.474, 0.435 ) ( 0.474, 0.434 ) ( 0.474, 0.434 ) ( 0.474, 0.434 ) ( 0.473, 0.433 ) ( 0.474, 0.433 ) ( 0.474, 0.432 ) ( 0.474, 0.432 ) ( 0.474, 0.432 ) ( 0.475, 0.432 ) ( 0.475, 0.432 ) ( 0.475, 0.432 ) ( 0.476, 0.432 ) ( 0.476, 0.431 ) ( 0.477, 0.431 ) ( 0.477, 0.431 ) ( 0.477, 0.431 ) ( 0.478, 0.431 ) ( 0.478, 0.431 ) ( 0.478, 0.431 ) ( 0.479, 0.431 ) ( 0.479, 0.431 ) ( 0.479, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.640, 0.434 ) ( 0.640, 0.434 ) ( 0.640, 0.434 ) ( 0.641, 0.434 ) ( 0.641, 0.434 ) ( 0.641, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.435 ) ( 0.642, 0.436 ) ( 0.643, 0.436 ) ( 0.643, 0.436 ) ( 0.643, 0.437 ) ( 0.643, 0.437 ) ( 0.643, 0.437 ) ( 0.643, 0.438 ) ( 0.642, 0.438 ) ( 0.642, 0.438 ) ( 0.641, 0.438 ) ( 0.641, 0.438 ) ( 0.640, 0.438 ) ( 0.640, 0.438 ) ( 0.639, 0.438 ) ( 0.639, 0.438 ) ( 0.638, 0.438 ) ( 0.638, 0.438 ) ( 0.637, 0.438 ) ( 0.637, 0.438 ) ( 0.636, 0.438 ) ( 0.636, 0.438 ) ( 0.636, 0.437 ) ( 0.636, 0.437 ) ( 0.636, 0.437 ) ( 0.636, 0.437 ) ( 0.636, 0.436 ) ( 0.636, 0.436 ) ( 0.636, 0.435 ) ( 0.636, 0.435 ) ( 0.637, 0.435 ) ( 0.637, 0.435 ) ( 0.637, 0.434 ) ( 0.637, 0.434 ) ( 0.638, 0.434 ) ( 0.638, 0.434 ) ( 0.638, 0.433 ) ( 0.639, 0.433 ) ( 0.639, 0.433 ) ( 0.640, 0.434 ) ( 0.640, 0.434 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.504, 0.435 ) ( 0.504, 0.435 ) ( 0.505, 0.435 ) ( 0.505, 0.436 ) ( 0.505, 0.436 ) ( 0.504, 0.436 ) ( 0.504, 0.436 ) ( 0.503, 0.436 ) ( 0.503, 0.436 ) ( 0.502, 0.436 ) ( 0.502, 0.437 ) ( 0.502, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.437 ) ( 0.501, 0.436 ) ( 0.500, 0.436 ) ( 0.500, 0.436 ) ( 0.500, 0.435 ) ( 0.501, 0.435 ) ( 0.501, 0.435 ) ( 0.501, 0.435 ) ( 0.501, 0.434 ) ( 0.502, 0.434 ) ( 0.502, 0.434 ) ( 0.503, 0.434 ) ( 0.503, 0.434 ) ( 0.504, 0.434 ) ( 0.504, 0.435 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.520, 0.419 ) ( 0.520, 0.420 ) ( 0.520, 0.420 ) ( 0.520, 0.421 ) ( 0.520, 0.421 ) ( 0.520, 0.421 ) ( 0.519, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.422 ) ( 0.520, 0.423 ) ( 0.520, 0.423 ) ( 0.520, 0.424 ) ( 0.520, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.424 ) ( 0.521, 0.425 ) ( 0.522, 0.425 ) ( 0.522, 0.425 ) ( 0.522, 0.425 ) ( 0.523, 0.425 ) ( 0.523, 0.425 ) ( 0.523, 0.425 ) ( 0.524, 0.425 ) ( 0.524, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.525, 0.425 ) ( 0.526, 0.425 ) ( 0.526, 0.425 ) ( 0.527, 0.425 ) ( 0.527, 0.425 ) ( 0.527, 0.425 ) ( 0.528, 0.425 ) ( 0.528, 0.426 ) ( 0.529, 0.426 ) ( 0.529, 0.426 ) ( 0.530, 0.426 ) ( 0.530, 0.425 ) ( 0.531, 0.425 ) ( 0.531, 0.426 ) ( 0.531, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.532, 0.426 ) ( 0.533, 0.427 ) ( 0.533, 0.427 ) ( 0.533, 0.427 ) ( 0.534, 0.427 ) ( 0.534, 0.427 ) ( 0.534, 0.427 ) ( 0.534, 0.428 ) ( 0.535, 0.428 ) ( 0.535, 0.429 ) ( 0.534, 0.429 ) ( 0.534, 0.429 ) ( 0.534, 0.430 ) ( 0.533, 0.429 ) ( 0.533, 0.429 ) ( 0.532, 0.429 ) ( 0.532, 0.430 ) ( 0.532, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.531, 0.430 ) ( 0.530, 0.431 ) ( 0.530, 0.431 ) ( 0.531, 0.431 ) ( 0.531, 0.432 ) ( 0.531, 0.432 ) ( 0.532, 0.432 ) ( 0.532, 0.432 ) ( 0.532, 0.432 ) ( 0.532, 0.433 ) ( 0.533, 0.433 ) ( 0.533, 0.433 ) ( 0.533, 0.433 ) ( 0.534, 0.433 ) ( 0.534, 0.434 ) ( 0.534, 0.434 ) ( 0.535, 0.434 ) ( 0.535, 0.434 ) ( 0.536, 0.434 ) ( 0.536, 0.434 ) ( 0.536, 0.434 ) ( 0.537, 0.435 ) ( 0.537, 0.435 ) ( 0.537, 0.435 ) ( 0.537, 0.435 ) ( 0.537, 0.436 ) ( 0.537, 0.436 ) ( 0.537, 0.436 ) ( 0.537, 0.436 ) ( 0.536, 0.436 ) ( 0.536, 0.436 ) ( 0.535, 0.436 ) ( 0.535, 0.436 ) ( 0.535, 0.436 ) ( 0.535, 0.435 ) ( 0.534, 0.435 ) %
( 0.534, 0.435 ) ( 0.533, 0.435 ) ( 0.533, 0.435 ) ( 0.532, 0.435 ) ( 0.532, 0.435 ) ( 0.532, 0.435 ) ( 0.531, 0.435 ) ( 0.531, 0.435 ) ( 0.530, 0.435 ) ( 0.530, 0.435 ) ( 0.530, 0.435 ) ( 0.530, 0.435 ) ( 0.529, 0.435 ) ( 0.529, 0.435 ) ( 0.528, 0.435 ) ( 0.528, 0.435 ) ( 0.528, 0.435 ) ( 0.527, 0.435 ) ( 0.527, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.435 ) ( 0.526, 0.434 ) ( 0.525, 0.434 ) ( 0.525, 0.434 ) ( 0.524, 0.434 ) ( 0.524, 0.434 ) ( 0.523, 0.434 ) ( 0.523, 0.434 ) ( 0.522, 0.434 ) ( 0.522, 0.434 ) ( 0.522, 0.434 ) ( 0.522, 0.434 ) ( 0.521, 0.434 ) ( 0.521, 0.433 ) ( 0.521, 0.433 ) ( 0.521, 0.433 ) ( 0.520, 0.433 ) ( 0.520, 0.433 ) ( 0.519, 0.433 ) ( 0.519, 0.433 ) ( 0.519, 0.432 ) ( 0.518, 0.432 ) ( 0.518, 0.432 ) ( 0.518, 0.432 ) ( 0.518, 0.432 ) ( 0.517, 0.432 ) ( 0.517, 0.432 ) ( 0.517, 0.432 ) ( 0.516, 0.432 ) ( 0.516, 0.432 ) ( 0.516, 0.432 ) ( 0.515, 0.432 ) ( 0.515, 0.432 ) ( 0.515, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.432 ) ( 0.514, 0.431 ) ( 0.513, 0.431 ) ( 0.513, 0.431 ) ( 0.513, 0.431 ) ( 0.512, 0.431 ) ( 0.512, 0.431 ) ( 0.512, 0.431 ) ( 0.511, 0.430 ) ( 0.511, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.510, 0.430 ) ( 0.509, 0.430 ) ( 0.509, 0.431 ) ( 0.509, 0.431 ) ( 0.508, 0.431 ) ( 0.508, 0.431 ) ( 0.507, 0.431 ) ( 0.507, 0.431 ) ( 0.507, 0.431 ) ( 0.506, 0.431 ) ( 0.506, 0.430 ) ( 0.506, 0.430 ) ( 0.506, 0.430 ) ( 0.506, 0.429 ) ( 0.506, 0.429 ) ( 0.505, 0.428 ) ( 0.505, 0.428 ) ( 0.506, 0.427 ) ( 0.506, 0.427 ) ( 0.507, 0.428 ) ( 0.507, 0.428 ) ( 0.507, 0.428 ) ( 0.508, 0.428 ) ( 0.508, 0.428 ) ( 0.509, 0.428 ) ( 0.509, 0.428 ) ( 0.509, 0.428 ) ( 0.510, 0.427 ) ( 0.510, 0.427 ) ( 0.511, 0.427 ) ( 0.511, 0.427 ) %
( 0.511, 0.427 ) ( 0.511, 0.427 ) ( 0.512, 0.426 ) ( 0.512, 0.426 ) ( 0.513, 0.426 ) ( 0.513, 0.427 ) ( 0.513, 0.427 ) ( 0.513, 0.427 ) ( 0.514, 0.427 ) ( 0.514, 0.428 ) ( 0.514, 0.428 ) ( 0.514, 0.428 ) ( 0.515, 0.429 ) ( 0.515, 0.429 ) ( 0.516, 0.429 ) ( 0.516, 0.429 ) ( 0.517, 0.428 ) ( 0.517, 0.428 ) ( 0.517, 0.428 ) ( 0.517, 0.427 ) ( 0.517, 0.427 ) ( 0.517, 0.426 ) ( 0.517, 0.426 ) ( 0.516, 0.426 ) ( 0.516, 0.426 ) ( 0.516, 0.425 ) ( 0.516, 0.425 ) ( 0.516, 0.424 ) ( 0.516, 0.424 ) ( 0.516, 0.424 ) ( 0.517, 0.424 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.423 ) ( 0.517, 0.422 ) ( 0.517, 0.422 ) ( 0.517, 0.421 ) ( 0.517, 0.421 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.517, 0.420 ) ( 0.518, 0.420 ) ( 0.518, 0.419 ) ( 0.518, 0.419 ) ( 0.519, 0.419 ) ( 0.519, 0.419 ) ( 0.520, 0.419 ) ( 0.520, 0.419 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.398, 0.431 ) ( 0.398, 0.431 ) ( 0.399, 0.431 ) ( 0.399, 0.432 ) ( 0.399, 0.432 ) ( 0.399, 0.432 ) ( 0.400, 0.433 ) ( 0.400, 0.433 ) ( 0.400, 0.434 ) ( 0.399, 0.434 ) ( 0.399, 0.434 ) ( 0.399, 0.435 ) ( 0.399, 0.435 ) ( 0.399, 0.435 ) ( 0.399, 0.436 ) ( 0.398, 0.436 ) ( 0.398, 0.436 ) ( 0.397, 0.436 ) ( 0.397, 0.436 ) ( 0.396, 0.436 ) ( 0.396, 0.436 ) ( 0.396, 0.435 ) ( 0.396, 0.435 ) ( 0.396, 0.435 ) ( 0.395, 0.435 ) ( 0.395, 0.434 ) ( 0.395, 0.434 ) ( 0.395, 0.433 ) ( 0.396, 0.433 ) ( 0.396, 0.433 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.432 ) ( 0.396, 0.431 ) ( 0.397, 0.431 ) ( 0.397, 0.431 ) ( 0.397, 0.431 ) ( 0.398, 0.431 ) ( 0.398, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.430 ) ( 0.568, 0.430 ) ( 0.567, 0.430 ) ( 0.567, 0.430 ) ( 0.566, 0.430 ) ( 0.566, 0.430 ) ( 0.565, 0.430 ) ( 0.565, 0.430 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.565, 0.431 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.566, 0.432 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.567, 0.433 ) ( 0.568, 0.434 ) ( 0.568, 0.434 ) ( 0.568, 0.434 ) ( 0.569, 0.434 ) ( 0.569, 0.434 ) ( 0.569, 0.435 ) ( 0.569, 0.435 ) ( 0.570, 0.435 ) ( 0.570, 0.435 ) ( 0.571, 0.435 ) ( 0.571, 0.435 ) ( 0.571, 0.435 ) ( 0.571, 0.436 ) ( 0.572, 0.436 ) ( 0.572, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.436 ) ( 0.573, 0.436 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.435 ) ( 0.574, 0.434 ) ( 0.574, 0.434 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.433 ) ( 0.574, 0.432 ) ( 0.574, 0.432 ) ( 0.573, 0.432 ) ( 0.573, 0.432 ) ( 0.573, 0.432 ) ( 0.572, 0.431 ) ( 0.572, 0.431 ) ( 0.571, 0.431 ) ( 0.571, 0.431 ) ( 0.571, 0.431 ) ( 0.571, 0.431 ) ( 0.570, 0.430 ) ( 0.570, 0.430 ) ( 0.569, 0.430 ) ( 0.569, 0.430 ) ( 0.569, 0.430 ) ( 0.568, 0.430 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.467, 0.431 ) ( 0.468, 0.431 ) ( 0.468, 0.431 ) ( 0.468, 0.431 ) ( 0.469, 0.431 ) ( 0.469, 0.432 ) ( 0.469, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.432 ) ( 0.470, 0.433 ) ( 0.471, 0.433 ) ( 0.471, 0.433 ) ( 0.471, 0.434 ) ( 0.471, 0.434 ) ( 0.471, 0.434 ) ( 0.471, 0.434 ) ( 0.471, 0.435 ) ( 0.471, 0.435 ) ( 0.470, 0.435 ) ( 0.470, 0.435 ) ( 0.470, 0.435 ) ( 0.469, 0.434 ) ( 0.469, 0.434 ) ( 0.469, 0.434 ) ( 0.468, 0.434 ) ( 0.468, 0.433 ) ( 0.468, 0.433 ) ( 0.467, 0.433 ) ( 0.467, 0.433 ) ( 0.467, 0.433 ) ( 0.467, 0.433 ) ( 0.466, 0.432 ) ( 0.466, 0.432 ) ( 0.466, 0.432 ) ( 0.466, 0.431 ) ( 0.466, 0.431 ) ( 0.466, 0.431 ) ( 0.467, 0.431 ) ( 0.467, 0.431 ) ( 0.467, 0.431 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.599, 0.433 ) ( 0.599, 0.433 ) ( 0.599, 0.434 ) ( 0.599, 0.434 ) ( 0.599, 0.434 ) ( 0.599, 0.435 ) ( 0.599, 0.435 ) ( 0.599, 0.435 ) ( 0.598, 0.435 ) ( 0.598, 0.435 ) ( 0.598, 0.435 ) ( 0.597, 0.434 ) ( 0.597, 0.434 ) ( 0.597, 0.434 ) ( 0.597, 0.434 ) ( 0.598, 0.433 ) ( 0.598, 0.433 ) ( 0.598, 0.433 ) ( 0.599, 0.433 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.580, 0.411 ) ( 0.580, 0.411 ) ( 0.579, 0.411 ) ( 0.579, 0.411 ) ( 0.578, 0.411 ) ( 0.578, 0.411 ) ( 0.578, 0.412 ) ( 0.578, 0.412 ) ( 0.577, 0.412 ) ( 0.577, 0.412 ) ( 0.577, 0.413 ) ( 0.577, 0.413 ) ( 0.577, 0.413 ) ( 0.576, 0.414 ) ( 0.576, 0.414 ) ( 0.576, 0.414 ) ( 0.576, 0.414 ) ( 0.576, 0.415 ) ( 0.575, 0.415 ) ( 0.575, 0.416 ) ( 0.575, 0.416 ) ( 0.575, 0.416 ) ( 0.575, 0.417 ) ( 0.575, 0.417 ) ( 0.575, 0.417 ) ( 0.575, 0.417 ) ( 0.575, 0.418 ) ( 0.575, 0.418 ) ( 0.575, 0.419 ) ( 0.575, 0.419 ) ( 0.575, 0.419 ) ( 0.575, 0.420 ) ( 0.575, 0.420 ) ( 0.575, 0.421 ) ( 0.575, 0.421 ) ( 0.576, 0.421 ) ( 0.576, 0.421 ) ( 0.576, 0.422 ) ( 0.576, 0.422 ) ( 0.576, 0.423 ) ( 0.576, 0.423 ) ( 0.575, 0.423 ) ( 0.575, 0.423 ) ( 0.575, 0.424 ) ( 0.575, 0.424 ) ( 0.574, 0.424 ) ( 0.574, 0.424 ) ( 0.574, 0.425 ) ( 0.574, 0.425 ) ( 0.574, 0.426 ) ( 0.574, 0.426 ) ( 0.574, 0.426 ) ( 0.574, 0.427 ) ( 0.575, 0.427 ) ( 0.575, 0.427 ) ( 0.575, 0.428 ) ( 0.575, 0.428 ) ( 0.576, 0.428 ) ( 0.576, 0.428 ) ( 0.576, 0.429 ) ( 0.576, 0.429 ) ( 0.576, 0.429 ) ( 0.577, 0.429 ) ( 0.577, 0.430 ) ( 0.577, 0.430 ) ( 0.578, 0.430 ) ( 0.578, 0.430 ) ( 0.578, 0.431 ) ( 0.578, 0.431 ) ( 0.579, 0.431 ) ( 0.579, 0.431 ) ( 0.579, 0.431 ) ( 0.580, 0.431 ) ( 0.580, 0.432 ) ( 0.581, 0.432 ) ( 0.581, 0.432 ) ( 0.581, 0.432 ) ( 0.582, 0.432 ) ( 0.582, 0.432 ) ( 0.582, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.431 ) ( 0.583, 0.430 ) ( 0.583, 0.430 ) ( 0.583, 0.430 ) ( 0.583, 0.429 ) ( 0.583, 0.429 ) ( 0.584, 0.429 ) ( 0.584, 0.429 ) ( 0.584, 0.428 ) ( 0.584, 0.428 ) ( 0.585, 0.428 ) ( 0.585, 0.427 ) ( 0.585, 0.427 ) ( 0.585, 0.427 ) ( 0.586, 0.427 ) ( 0.586, 0.427 ) ( 0.586, 0.427 ) ( 0.587, 0.428 ) %
( 0.587, 0.428 ) ( 0.587, 0.428 ) ( 0.587, 0.428 ) ( 0.588, 0.428 ) ( 0.588, 0.428 ) ( 0.588, 0.428 ) ( 0.588, 0.428 ) ( 0.589, 0.427 ) ( 0.589, 0.427 ) ( 0.589, 0.426 ) ( 0.589, 0.426 ) ( 0.589, 0.425 ) ( 0.588, 0.425 ) ( 0.588, 0.425 ) ( 0.588, 0.424 ) ( 0.587, 0.424 ) ( 0.587, 0.424 ) ( 0.587, 0.424 ) ( 0.587, 0.424 ) ( 0.586, 0.425 ) ( 0.586, 0.425 ) ( 0.586, 0.425 ) ( 0.586, 0.425 ) ( 0.585, 0.426 ) ( 0.585, 0.426 ) ( 0.584, 0.426 ) ( 0.584, 0.425 ) ( 0.584, 0.425 ) ( 0.584, 0.425 ) ( 0.583, 0.425 ) ( 0.583, 0.424 ) ( 0.583, 0.424 ) ( 0.583, 0.424 ) ( 0.583, 0.423 ) ( 0.583, 0.423 ) ( 0.582, 0.423 ) ( 0.582, 0.422 ) ( 0.582, 0.422 ) ( 0.582, 0.422 ) ( 0.582, 0.422 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.581, 0.421 ) ( 0.580, 0.420 ) ( 0.580, 0.420 ) ( 0.580, 0.420 ) ( 0.579, 0.420 ) ( 0.579, 0.419 ) ( 0.579, 0.419 ) ( 0.579, 0.419 ) ( 0.579, 0.418 ) ( 0.579, 0.418 ) ( 0.579, 0.417 ) ( 0.579, 0.417 ) ( 0.579, 0.417 ) ( 0.579, 0.417 ) ( 0.579, 0.416 ) ( 0.580, 0.416 ) ( 0.580, 0.416 ) ( 0.580, 0.415 ) ( 0.580, 0.415 ) ( 0.580, 0.415 ) ( 0.581, 0.414 ) ( 0.581, 0.414 ) ( 0.582, 0.414 ) ( 0.582, 0.414 ) ( 0.582, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.414 ) ( 0.583, 0.413 ) ( 0.583, 0.413 ) ( 0.583, 0.412 ) ( 0.583, 0.412 ) ( 0.583, 0.412 ) ( 0.582, 0.411 ) ( 0.582, 0.411 ) ( 0.581, 0.411 ) ( 0.581, 0.411 ) ( 0.580, 0.411 ) ( 0.580, 0.411 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.428 ) ( 0.522, 0.428 ) ( 0.522, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.428 ) ( 0.521, 0.429 ) ( 0.521, 0.429 ) ( 0.521, 0.429 ) ( 0.521, 0.430 ) ( 0.521, 0.430 ) ( 0.522, 0.430 ) ( 0.522, 0.430 ) ( 0.523, 0.430 ) ( 0.523, 0.429 ) ( 0.523, 0.429 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.524, 0.430 ) ( 0.525, 0.430 ) ( 0.525, 0.430 ) ( 0.525, 0.431 ) ( 0.525, 0.431 ) ( 0.526, 0.431 ) ( 0.526, 0.431 ) ( 0.526, 0.431 ) ( 0.526, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.431 ) ( 0.527, 0.430 ) ( 0.527, 0.430 ) ( 0.527, 0.430 ) ( 0.527, 0.429 ) ( 0.526, 0.429 ) ( 0.526, 0.429 ) ( 0.525, 0.429 ) ( 0.525, 0.429 ) ( 0.525, 0.429 ) ( 0.524, 0.429 ) ( 0.524, 0.429 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.523, 0.428 ) ( 0.522, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.488, 0.427 ) ( 0.488, 0.427 ) ( 0.488, 0.428 ) ( 0.488, 0.428 ) ( 0.488, 0.428 ) ( 0.487, 0.429 ) ( 0.487, 0.429 ) ( 0.487, 0.429 ) ( 0.487, 0.430 ) ( 0.487, 0.430 ) ( 0.486, 0.430 ) ( 0.486, 0.430 ) ( 0.486, 0.430 ) ( 0.485, 0.430 ) ( 0.485, 0.430 ) ( 0.484, 0.430 ) ( 0.484, 0.430 ) ( 0.484, 0.430 ) ( 0.484, 0.430 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.484, 0.429 ) ( 0.485, 0.428 ) ( 0.485, 0.428 ) ( 0.485, 0.428 ) ( 0.486, 0.428 ) ( 0.486, 0.427 ) ( 0.486, 0.427 ) ( 0.486, 0.427 ) ( 0.487, 0.427 ) ( 0.487, 0.427 ) ( 0.487, 0.427 ) ( 0.488, 0.427 ) ( 0.488, 0.427 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.426 ) ( 0.493, 0.426 ) ( 0.493, 0.426 ) ( 0.494, 0.427 ) ( 0.494, 0.427 ) ( 0.495, 0.427 ) ( 0.495, 0.427 ) ( 0.496, 0.427 ) ( 0.496, 0.427 ) ( 0.497, 0.427 ) ( 0.497, 0.427 ) ( 0.497, 0.427 ) ( 0.498, 0.427 ) ( 0.498, 0.427 ) ( 0.498, 0.428 ) ( 0.498, 0.428 ) ( 0.499, 0.428 ) ( 0.499, 0.428 ) ( 0.499, 0.429 ) ( 0.499, 0.429 ) ( 0.499, 0.429 ) ( 0.500, 0.429 ) ( 0.500, 0.430 ) ( 0.500, 0.430 ) ( 0.500, 0.430 ) ( 0.499, 0.430 ) ( 0.499, 0.431 ) ( 0.498, 0.431 ) ( 0.498, 0.430 ) ( 0.497, 0.430 ) ( 0.497, 0.430 ) ( 0.497, 0.430 ) ( 0.497, 0.429 ) ( 0.497, 0.429 ) ( 0.496, 0.429 ) ( 0.496, 0.429 ) ( 0.496, 0.428 ) ( 0.495, 0.428 ) ( 0.495, 0.428 ) ( 0.494, 0.429 ) ( 0.494, 0.429 ) ( 0.494, 0.429 ) ( 0.494, 0.429 ) ( 0.493, 0.429 ) ( 0.493, 0.429 ) ( 0.492, 0.428 ) ( 0.492, 0.428 ) ( 0.492, 0.428 ) ( 0.491, 0.428 ) ( 0.491, 0.428 ) ( 0.491, 0.428 ) ( 0.490, 0.427 ) ( 0.490, 0.427 ) ( 0.490, 0.427 ) ( 0.490, 0.427 ) ( 0.490, 0.426 ) ( 0.490, 0.426 ) ( 0.490, 0.426 ) ( 0.491, 0.426 ) ( 0.491, 0.426 ) ( 0.492, 0.426 ) ( 0.492, 0.426 ) ( 0.493, 0.426 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.392, 0.428 ) ( 0.393, 0.429 ) ( 0.393, 0.429 ) ( 0.393, 0.429 ) ( 0.393, 0.430 ) ( 0.392, 0.430 ) ( 0.392, 0.430 ) ( 0.392, 0.430 ) ( 0.391, 0.430 ) ( 0.391, 0.429 ) ( 0.391, 0.429 ) ( 0.391, 0.429 ) ( 0.391, 0.428 ) ( 0.391, 0.428 ) ( 0.392, 0.428 ) ( 0.392, 0.428 ) ( 0.392, 0.428 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.743, 0.415 ) ( 0.742, 0.415 ) ( 0.742, 0.415 ) ( 0.742, 0.415 ) ( 0.741, 0.416 ) ( 0.741, 0.416 ) ( 0.741, 0.416 ) ( 0.741, 0.417 ) ( 0.741, 0.417 ) ( 0.741, 0.417 ) ( 0.740, 0.417 ) ( 0.740, 0.418 ) ( 0.740, 0.418 ) ( 0.740, 0.418 ) ( 0.740, 0.419 ) ( 0.740, 0.419 ) ( 0.740, 0.420 ) ( 0.740, 0.420 ) ( 0.740, 0.421 ) ( 0.740, 0.421 ) ( 0.741, 0.421 ) ( 0.741, 0.421 ) ( 0.741, 0.422 ) ( 0.741, 0.422 ) ( 0.742, 0.422 ) ( 0.742, 0.422 ) ( 0.742, 0.423 ) ( 0.742, 0.423 ) ( 0.742, 0.424 ) ( 0.742, 0.424 ) ( 0.742, 0.425 ) ( 0.742, 0.425 ) ( 0.742, 0.426 ) ( 0.742, 0.426 ) ( 0.742, 0.427 ) ( 0.742, 0.427 ) ( 0.742, 0.428 ) ( 0.742, 0.428 ) ( 0.742, 0.429 ) ( 0.742, 0.429 ) ( 0.742, 0.429 ) ( 0.742, 0.429 ) ( 0.742, 0.430 ) ( 0.743, 0.430 ) ( 0.743, 0.430 ) ( 0.743, 0.430 ) ( 0.743, 0.430 ) ( 0.744, 0.430 ) ( 0.744, 0.429 ) ( 0.744, 0.429 ) ( 0.744, 0.429 ) ( 0.744, 0.428 ) ( 0.744, 0.428 ) ( 0.744, 0.427 ) ( 0.745, 0.427 ) ( 0.745, 0.427 ) ( 0.745, 0.426 ) ( 0.745, 0.426 ) ( 0.745, 0.425 ) ( 0.745, 0.425 ) ( 0.745, 0.424 ) ( 0.745, 0.424 ) ( 0.745, 0.424 ) ( 0.745, 0.423 ) ( 0.745, 0.423 ) ( 0.745, 0.422 ) ( 0.745, 0.422 ) ( 0.745, 0.421 ) ( 0.745, 0.421 ) ( 0.745, 0.421 ) ( 0.745, 0.420 ) ( 0.745, 0.420 ) ( 0.745, 0.419 ) ( 0.745, 0.419 ) ( 0.745, 0.419 ) ( 0.745, 0.418 ) ( 0.745, 0.418 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.417 ) ( 0.745, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.744, 0.416 ) ( 0.743, 0.415 ) ( 0.743, 0.415 ) ( 0.743, 0.415 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.764, 0.364 ) ( 0.763, 0.364 ) ( 0.763, 0.364 ) ( 0.763, 0.364 ) ( 0.763, 0.364 ) ( 0.762, 0.365 ) ( 0.762, 0.365 ) ( 0.762, 0.365 ) ( 0.762, 0.366 ) ( 0.762, 0.366 ) ( 0.762, 0.366 ) ( 0.761, 0.367 ) ( 0.761, 0.367 ) ( 0.761, 0.368 ) ( 0.761, 0.368 ) ( 0.761, 0.369 ) ( 0.761, 0.369 ) ( 0.761, 0.369 ) ( 0.761, 0.370 ) ( 0.761, 0.370 ) ( 0.761, 0.370 ) ( 0.761, 0.371 ) ( 0.761, 0.371 ) ( 0.760, 0.372 ) ( 0.760, 0.372 ) ( 0.760, 0.372 ) ( 0.760, 0.372 ) ( 0.759, 0.373 ) ( 0.759, 0.373 ) ( 0.759, 0.373 ) ( 0.759, 0.373 ) ( 0.758, 0.373 ) ( 0.758, 0.373 ) ( 0.757, 0.373 ) ( 0.757, 0.374 ) ( 0.757, 0.374 ) ( 0.757, 0.374 ) ( 0.756, 0.375 ) ( 0.756, 0.375 ) ( 0.756, 0.375 ) ( 0.756, 0.375 ) ( 0.756, 0.376 ) ( 0.756, 0.376 ) ( 0.756, 0.376 ) ( 0.756, 0.377 ) ( 0.755, 0.377 ) ( 0.756, 0.378 ) ( 0.756, 0.378 ) ( 0.756, 0.379 ) ( 0.756, 0.379 ) ( 0.756, 0.380 ) ( 0.756, 0.380 ) ( 0.756, 0.380 ) ( 0.756, 0.380 ) ( 0.755, 0.381 ) ( 0.755, 0.381 ) ( 0.755, 0.381 ) ( 0.755, 0.381 ) ( 0.754, 0.381 ) ( 0.754, 0.381 ) ( 0.753, 0.380 ) ( 0.753, 0.380 ) ( 0.753, 0.380 ) ( 0.753, 0.380 ) ( 0.752, 0.379 ) ( 0.752, 0.379 ) ( 0.752, 0.380 ) ( 0.752, 0.380 ) ( 0.751, 0.381 ) ( 0.751, 0.381 ) ( 0.751, 0.381 ) ( 0.752, 0.381 ) ( 0.752, 0.382 ) ( 0.752, 0.382 ) ( 0.752, 0.383 ) ( 0.752, 0.383 ) ( 0.752, 0.384 ) ( 0.752, 0.384 ) ( 0.752, 0.385 ) ( 0.752, 0.385 ) ( 0.751, 0.385 ) ( 0.751, 0.386 ) ( 0.751, 0.386 ) ( 0.751, 0.387 ) ( 0.751, 0.387 ) ( 0.751, 0.388 ) ( 0.751, 0.388 ) ( 0.751, 0.388 ) ( 0.751, 0.389 ) ( 0.750, 0.389 ) ( 0.750, 0.389 ) ( 0.750, 0.390 ) ( 0.750, 0.390 ) ( 0.750, 0.390 ) ( 0.749, 0.390 ) ( 0.749, 0.390 ) ( 0.749, 0.390 ) ( 0.748, 0.391 ) ( 0.748, 0.391 ) ( 0.748, 0.391 ) %
( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.392 ) ( 0.748, 0.393 ) ( 0.748, 0.393 ) ( 0.748, 0.394 ) ( 0.748, 0.394 ) ( 0.747, 0.394 ) ( 0.747, 0.394 ) ( 0.747, 0.394 ) ( 0.746, 0.394 ) ( 0.746, 0.394 ) ( 0.746, 0.394 ) ( 0.745, 0.394 ) ( 0.745, 0.394 ) ( 0.745, 0.393 ) ( 0.744, 0.394 ) ( 0.744, 0.394 ) ( 0.744, 0.394 ) ( 0.744, 0.395 ) ( 0.744, 0.395 ) ( 0.744, 0.395 ) ( 0.744, 0.396 ) ( 0.745, 0.396 ) ( 0.745, 0.396 ) ( 0.745, 0.396 ) ( 0.745, 0.396 ) ( 0.745, 0.397 ) ( 0.745, 0.397 ) ( 0.745, 0.398 ) ( 0.745, 0.398 ) ( 0.745, 0.399 ) ( 0.746, 0.399 ) ( 0.746, 0.400 ) ( 0.746, 0.400 ) ( 0.746, 0.400 ) ( 0.746, 0.401 ) ( 0.746, 0.401 ) ( 0.746, 0.402 ) ( 0.746, 0.402 ) ( 0.746, 0.403 ) ( 0.746, 0.403 ) ( 0.746, 0.404 ) ( 0.746, 0.404 ) ( 0.746, 0.404 ) ( 0.745, 0.405 ) ( 0.745, 0.405 ) ( 0.745, 0.406 ) ( 0.745, 0.406 ) ( 0.745, 0.406 ) ( 0.745, 0.407 ) ( 0.745, 0.407 ) ( 0.745, 0.408 ) ( 0.745, 0.408 ) ( 0.745, 0.408 ) ( 0.745, 0.409 ) ( 0.745, 0.409 ) ( 0.745, 0.410 ) ( 0.745, 0.410 ) ( 0.745, 0.410 ) ( 0.745, 0.411 ) ( 0.745, 0.411 ) ( 0.745, 0.412 ) ( 0.745, 0.412 ) ( 0.745, 0.412 ) ( 0.745, 0.413 ) ( 0.746, 0.413 ) ( 0.746, 0.413 ) ( 0.746, 0.413 ) ( 0.747, 0.413 ) ( 0.747, 0.413 ) ( 0.747, 0.413 ) ( 0.747, 0.413 ) ( 0.747, 0.412 ) ( 0.747, 0.412 ) ( 0.747, 0.411 ) ( 0.748, 0.411 ) ( 0.748, 0.411 ) ( 0.748, 0.410 ) ( 0.748, 0.410 ) ( 0.748, 0.409 ) ( 0.748, 0.409 ) ( 0.748, 0.409 ) ( 0.748, 0.408 ) ( 0.748, 0.408 ) ( 0.748, 0.407 ) ( 0.748, 0.407 ) ( 0.748, 0.406 ) ( 0.748, 0.406 ) ( 0.749, 0.405 ) ( 0.749, 0.405 ) ( 0.749, 0.405 ) ( 0.749, 0.404 ) ( 0.749, 0.404 ) ( 0.749, 0.403 ) ( 0.749, 0.403 ) ( 0.749, 0.403 ) ( 0.749, 0.402 ) ( 0.750, 0.402 ) %
( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.750, 0.402 ) ( 0.751, 0.403 ) ( 0.751, 0.403 ) ( 0.751, 0.404 ) ( 0.751, 0.404 ) ( 0.750, 0.404 ) ( 0.750, 0.405 ) ( 0.750, 0.405 ) ( 0.750, 0.406 ) ( 0.750, 0.406 ) ( 0.750, 0.406 ) ( 0.750, 0.407 ) ( 0.750, 0.407 ) ( 0.750, 0.407 ) ( 0.749, 0.408 ) ( 0.749, 0.408 ) ( 0.749, 0.409 ) ( 0.749, 0.409 ) ( 0.749, 0.410 ) ( 0.749, 0.410 ) ( 0.749, 0.410 ) ( 0.749, 0.411 ) ( 0.749, 0.411 ) ( 0.749, 0.412 ) ( 0.749, 0.412 ) ( 0.749, 0.412 ) ( 0.748, 0.413 ) ( 0.748, 0.413 ) ( 0.748, 0.414 ) ( 0.748, 0.414 ) ( 0.748, 0.414 ) ( 0.748, 0.415 ) ( 0.748, 0.415 ) ( 0.748, 0.416 ) ( 0.748, 0.416 ) ( 0.748, 0.416 ) ( 0.747, 0.417 ) ( 0.747, 0.417 ) ( 0.748, 0.417 ) ( 0.748, 0.417 ) ( 0.748, 0.418 ) ( 0.748, 0.418 ) ( 0.749, 0.418 ) ( 0.749, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.750, 0.418 ) ( 0.751, 0.418 ) ( 0.751, 0.418 ) ( 0.751, 0.419 ) ( 0.751, 0.419 ) ( 0.751, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.420 ) ( 0.752, 0.421 ) ( 0.752, 0.421 ) ( 0.752, 0.422 ) ( 0.752, 0.422 ) ( 0.752, 0.423 ) ( 0.752, 0.423 ) ( 0.752, 0.424 ) ( 0.752, 0.424 ) ( 0.752, 0.424 ) ( 0.752, 0.425 ) ( 0.751, 0.425 ) ( 0.751, 0.425 ) ( 0.751, 0.426 ) ( 0.751, 0.426 ) ( 0.751, 0.427 ) ( 0.751, 0.427 ) ( 0.751, 0.428 ) ( 0.751, 0.428 ) ( 0.752, 0.428 ) ( 0.752, 0.428 ) ( 0.752, 0.428 ) ( 0.753, 0.428 ) ( 0.753, 0.428 ) ( 0.753, 0.428 ) ( 0.754, 0.428 ) ( 0.754, 0.428 ) ( 0.754, 0.427 ) ( 0.754, 0.427 ) ( 0.754, 0.426 ) ( 0.754, 0.426 ) ( 0.755, 0.426 ) ( 0.755, 0.425 ) ( 0.755, 0.425 ) ( 0.755, 0.425 ) ( 0.755, 0.424 ) ( 0.755, 0.424 ) ( 0.756, 0.424 ) ( 0.756, 0.423 ) ( 0.756, 0.423 ) ( 0.756, 0.423 ) ( 0.756, 0.423 ) ( 0.757, 0.422 ) ( 0.757, 0.422 ) %
( 0.757, 0.422 ) ( 0.757, 0.422 ) ( 0.758, 0.422 ) ( 0.758, 0.422 ) ( 0.758, 0.422 ) ( 0.759, 0.422 ) ( 0.759, 0.422 ) ( 0.759, 0.423 ) ( 0.760, 0.422 ) ( 0.760, 0.422 ) ( 0.760, 0.422 ) ( 0.761, 0.422 ) ( 0.761, 0.422 ) ( 0.762, 0.422 ) ( 0.762, 0.422 ) ( 0.762, 0.423 ) ( 0.762, 0.423 ) ( 0.763, 0.423 ) ( 0.763, 0.424 ) ( 0.763, 0.424 ) ( 0.763, 0.425 ) ( 0.763, 0.425 ) ( 0.763, 0.425 ) ( 0.763, 0.426 ) ( 0.763, 0.426 ) ( 0.764, 0.426 ) ( 0.764, 0.426 ) ( 0.765, 0.426 ) ( 0.765, 0.426 ) ( 0.765, 0.426 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.766, 0.425 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.424 ) ( 0.767, 0.423 ) ( 0.768, 0.423 ) ( 0.768, 0.423 ) ( 0.768, 0.422 ) ( 0.768, 0.422 ) ( 0.768, 0.422 ) ( 0.769, 0.422 ) ( 0.769, 0.421 ) ( 0.769, 0.421 ) ( 0.769, 0.421 ) ( 0.770, 0.421 ) ( 0.770, 0.420 ) ( 0.770, 0.420 ) ( 0.770, 0.420 ) ( 0.771, 0.420 ) ( 0.771, 0.419 ) ( 0.771, 0.419 ) ( 0.771, 0.419 ) ( 0.771, 0.418 ) ( 0.771, 0.418 ) ( 0.771, 0.418 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.772, 0.417 ) ( 0.773, 0.417 ) ( 0.773, 0.416 ) ( 0.773, 0.416 ) ( 0.773, 0.416 ) ( 0.773, 0.415 ) ( 0.774, 0.415 ) ( 0.774, 0.415 ) ( 0.774, 0.414 ) ( 0.774, 0.414 ) ( 0.774, 0.414 ) ( 0.774, 0.413 ) ( 0.774, 0.413 ) ( 0.775, 0.413 ) ( 0.775, 0.412 ) ( 0.775, 0.412 ) ( 0.775, 0.412 ) ( 0.775, 0.411 ) ( 0.776, 0.411 ) ( 0.776, 0.411 ) ( 0.776, 0.410 ) ( 0.776, 0.410 ) ( 0.776, 0.410 ) ( 0.776, 0.409 ) ( 0.776, 0.409 ) ( 0.777, 0.409 ) ( 0.777, 0.408 ) ( 0.777, 0.408 ) ( 0.777, 0.408 ) ( 0.777, 0.407 ) ( 0.777, 0.407 ) ( 0.778, 0.407 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.406 ) ( 0.778, 0.405 ) ( 0.779, 0.405 ) %
( 0.779, 0.405 ) ( 0.779, 0.404 ) ( 0.779, 0.404 ) ( 0.779, 0.404 ) ( 0.780, 0.403 ) ( 0.780, 0.403 ) ( 0.780, 0.403 ) ( 0.780, 0.402 ) ( 0.780, 0.402 ) ( 0.780, 0.402 ) ( 0.781, 0.401 ) ( 0.781, 0.401 ) ( 0.781, 0.401 ) ( 0.781, 0.400 ) ( 0.781, 0.400 ) ( 0.781, 0.400 ) ( 0.782, 0.399 ) ( 0.782, 0.399 ) ( 0.782, 0.399 ) ( 0.782, 0.398 ) ( 0.782, 0.398 ) ( 0.783, 0.398 ) ( 0.783, 0.398 ) ( 0.783, 0.397 ) ( 0.783, 0.397 ) ( 0.783, 0.397 ) ( 0.783, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.396 ) ( 0.784, 0.395 ) ( 0.784, 0.395 ) ( 0.784, 0.395 ) ( 0.784, 0.394 ) ( 0.785, 0.394 ) ( 0.785, 0.393 ) ( 0.785, 0.393 ) ( 0.785, 0.393 ) ( 0.785, 0.392 ) ( 0.785, 0.392 ) ( 0.786, 0.392 ) ( 0.786, 0.391 ) ( 0.786, 0.391 ) ( 0.786, 0.391 ) ( 0.786, 0.390 ) ( 0.786, 0.390 ) ( 0.786, 0.390 ) ( 0.787, 0.389 ) ( 0.787, 0.389 ) ( 0.787, 0.389 ) ( 0.787, 0.388 ) ( 0.787, 0.388 ) ( 0.787, 0.388 ) ( 0.788, 0.387 ) ( 0.788, 0.387 ) ( 0.788, 0.387 ) ( 0.788, 0.386 ) ( 0.788, 0.386 ) ( 0.788, 0.386 ) ( 0.788, 0.385 ) ( 0.789, 0.385 ) ( 0.789, 0.385 ) ( 0.789, 0.384 ) ( 0.789, 0.384 ) ( 0.789, 0.384 ) ( 0.789, 0.383 ) ( 0.789, 0.383 ) ( 0.789, 0.382 ) ( 0.790, 0.382 ) ( 0.790, 0.382 ) ( 0.790, 0.381 ) ( 0.790, 0.381 ) ( 0.790, 0.380 ) ( 0.790, 0.380 ) ( 0.790, 0.379 ) ( 0.790, 0.379 ) ( 0.790, 0.378 ) ( 0.790, 0.378 ) ( 0.789, 0.378 ) ( 0.789, 0.378 ) ( 0.789, 0.379 ) ( 0.788, 0.379 ) ( 0.788, 0.379 ) ( 0.788, 0.379 ) ( 0.788, 0.380 ) ( 0.787, 0.380 ) ( 0.787, 0.380 ) ( 0.786, 0.379 ) ( 0.786, 0.379 ) ( 0.786, 0.379 ) ( 0.786, 0.378 ) ( 0.786, 0.378 ) ( 0.786, 0.378 ) ( 0.786, 0.377 ) ( 0.785, 0.377 ) ( 0.785, 0.377 ) ( 0.785, 0.376 ) ( 0.785, 0.376 ) ( 0.785, 0.376 ) ( 0.784, 0.376 ) %
( 0.784, 0.375 ) ( 0.784, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.375 ) ( 0.783, 0.374 ) ( 0.783, 0.374 ) ( 0.782, 0.374 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.782, 0.373 ) ( 0.781, 0.372 ) ( 0.781, 0.372 ) ( 0.780, 0.372 ) ( 0.780, 0.372 ) ( 0.780, 0.372 ) ( 0.779, 0.372 ) ( 0.779, 0.372 ) ( 0.779, 0.372 ) ( 0.778, 0.371 ) ( 0.778, 0.371 ) ( 0.778, 0.371 ) ( 0.778, 0.370 ) ( 0.778, 0.370 ) ( 0.777, 0.370 ) ( 0.777, 0.370 ) ( 0.777, 0.369 ) ( 0.777, 0.369 ) ( 0.777, 0.369 ) ( 0.776, 0.368 ) ( 0.776, 0.368 ) ( 0.776, 0.368 ) ( 0.776, 0.367 ) ( 0.776, 0.367 ) ( 0.775, 0.367 ) ( 0.775, 0.367 ) ( 0.775, 0.367 ) ( 0.774, 0.367 ) ( 0.774, 0.368 ) ( 0.774, 0.368 ) ( 0.773, 0.368 ) ( 0.773, 0.368 ) ( 0.773, 0.368 ) ( 0.773, 0.369 ) ( 0.772, 0.369 ) ( 0.772, 0.369 ) ( 0.772, 0.370 ) ( 0.772, 0.370 ) ( 0.772, 0.370 ) ( 0.772, 0.371 ) ( 0.771, 0.371 ) ( 0.771, 0.371 ) ( 0.771, 0.370 ) ( 0.771, 0.370 ) ( 0.771, 0.370 ) ( 0.771, 0.369 ) ( 0.771, 0.369 ) ( 0.771, 0.369 ) ( 0.770, 0.368 ) ( 0.770, 0.368 ) ( 0.770, 0.368 ) ( 0.769, 0.368 ) ( 0.769, 0.368 ) ( 0.768, 0.368 ) ( 0.768, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.368 ) ( 0.767, 0.369 ) ( 0.767, 0.369 ) ( 0.766, 0.369 ) ( 0.766, 0.369 ) ( 0.766, 0.370 ) ( 0.766, 0.370 ) ( 0.765, 0.370 ) ( 0.765, 0.370 ) ( 0.765, 0.369 ) ( 0.765, 0.369 ) ( 0.764, 0.369 ) ( 0.764, 0.368 ) ( 0.764, 0.368 ) ( 0.764, 0.368 ) ( 0.764, 0.367 ) ( 0.764, 0.367 ) ( 0.764, 0.366 ) ( 0.764, 0.366 ) ( 0.764, 0.365 ) ( 0.764, 0.365 ) ( 0.764, 0.364 ) ( 0.764, 0.364 ) ( 0.764, 0.364 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.400, 0.421 ) ( 0.400, 0.421 ) ( 0.401, 0.422 ) ( 0.401, 0.422 ) ( 0.401, 0.422 ) ( 0.401, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.423 ) ( 0.402, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.424 ) ( 0.403, 0.425 ) ( 0.403, 0.425 ) ( 0.403, 0.426 ) ( 0.403, 0.426 ) ( 0.403, 0.426 ) ( 0.403, 0.427 ) ( 0.403, 0.427 ) ( 0.403, 0.427 ) ( 0.403, 0.427 ) ( 0.402, 0.427 ) ( 0.402, 0.427 ) ( 0.402, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.427 ) ( 0.401, 0.426 ) ( 0.401, 0.426 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.400, 0.425 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.399, 0.424 ) ( 0.398, 0.423 ) ( 0.398, 0.423 ) ( 0.398, 0.423 ) ( 0.398, 0.422 ) ( 0.398, 0.422 ) ( 0.399, 0.422 ) ( 0.399, 0.422 ) ( 0.399, 0.421 ) ( 0.399, 0.421 ) ( 0.400, 0.421 ) ( 0.400, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.566, 0.424 ) ( 0.565, 0.424 ) ( 0.565, 0.424 ) ( 0.565, 0.424 ) ( 0.564, 0.424 ) ( 0.564, 0.425 ) ( 0.564, 0.425 ) ( 0.563, 0.425 ) ( 0.563, 0.425 ) ( 0.563, 0.426 ) ( 0.563, 0.426 ) ( 0.563, 0.426 ) ( 0.564, 0.426 ) ( 0.564, 0.426 ) ( 0.565, 0.426 ) ( 0.565, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.426 ) ( 0.566, 0.425 ) ( 0.566, 0.425 ) ( 0.566, 0.424 ) ( 0.566, 0.424 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.423 ) ( 0.508, 0.423 ) ( 0.509, 0.423 ) ( 0.509, 0.424 ) ( 0.509, 0.424 ) ( 0.509, 0.424 ) ( 0.509, 0.425 ) ( 0.509, 0.425 ) ( 0.508, 0.425 ) ( 0.508, 0.425 ) ( 0.507, 0.425 ) ( 0.507, 0.425 ) ( 0.507, 0.425 ) ( 0.506, 0.424 ) ( 0.506, 0.424 ) ( 0.506, 0.424 ) ( 0.506, 0.423 ) ( 0.506, 0.423 ) ( 0.506, 0.423 ) ( 0.507, 0.423 ) ( 0.507, 0.423 ) ( 0.508, 0.423 ) ( 0.508, 0.423 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.749, 0.422 ) ( 0.749, 0.422 ) ( 0.749, 0.422 ) ( 0.748, 0.422 ) ( 0.748, 0.422 ) ( 0.748, 0.423 ) ( 0.748, 0.423 ) ( 0.748, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.423 ) ( 0.749, 0.422 ) ( 0.749, 0.422 ) ( 0.749, 0.422 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.735, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.421 ) ( 0.734, 0.422 ) ( 0.734, 0.422 ) ( 0.734, 0.423 ) ( 0.734, 0.423 ) ( 0.734, 0.423 ) ( 0.735, 0.423 ) ( 0.735, 0.423 ) ( 0.735, 0.422 ) ( 0.735, 0.422 ) ( 0.735, 0.421 ) ( 0.735, 0.421 ) ( 0.735, 0.421 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.391, 0.418 ) ( 0.391, 0.419 ) ( 0.391, 0.419 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.391, 0.420 ) ( 0.390, 0.420 ) ( 0.390, 0.421 ) ( 0.390, 0.421 ) ( 0.390, 0.421 ) ( 0.390, 0.422 ) ( 0.390, 0.422 ) ( 0.389, 0.422 ) ( 0.389, 0.423 ) ( 0.389, 0.423 ) ( 0.388, 0.423 ) ( 0.388, 0.423 ) ( 0.387, 0.423 ) ( 0.387, 0.422 ) ( 0.387, 0.422 ) ( 0.387, 0.421 ) ( 0.387, 0.421 ) ( 0.387, 0.420 ) ( 0.387, 0.420 ) ( 0.388, 0.420 ) ( 0.388, 0.420 ) ( 0.388, 0.419 ) ( 0.388, 0.419 ) ( 0.389, 0.419 ) ( 0.389, 0.419 ) ( 0.389, 0.419 ) ( 0.389, 0.418 ) ( 0.390, 0.418 ) ( 0.390, 0.418 ) ( 0.391, 0.418 ) ( 0.391, 0.418 ) ( 0.391, 0.418 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.778, 0.391 ) ( 0.778, 0.391 ) ( 0.778, 0.391 ) ( 0.778, 0.392 ) ( 0.779, 0.392 ) ( 0.779, 0.393 ) ( 0.779, 0.393 ) ( 0.779, 0.394 ) ( 0.779, 0.394 ) ( 0.779, 0.395 ) ( 0.779, 0.395 ) ( 0.779, 0.395 ) ( 0.779, 0.396 ) ( 0.779, 0.396 ) ( 0.779, 0.396 ) ( 0.779, 0.397 ) ( 0.779, 0.397 ) ( 0.779, 0.397 ) ( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.779, 0.398 ) ( 0.778, 0.399 ) ( 0.778, 0.399 ) ( 0.777, 0.398 ) ( 0.777, 0.398 ) ( 0.777, 0.398 ) ( 0.776, 0.398 ) ( 0.776, 0.398 ) ( 0.776, 0.399 ) ( 0.775, 0.399 ) ( 0.775, 0.399 ) ( 0.775, 0.399 ) ( 0.775, 0.400 ) ( 0.775, 0.400 ) ( 0.775, 0.400 ) ( 0.774, 0.401 ) ( 0.774, 0.401 ) ( 0.774, 0.402 ) ( 0.774, 0.402 ) ( 0.774, 0.402 ) ( 0.774, 0.402 ) ( 0.774, 0.403 ) ( 0.774, 0.403 ) ( 0.774, 0.404 ) ( 0.774, 0.404 ) ( 0.774, 0.404 ) ( 0.774, 0.404 ) ( 0.774, 0.405 ) ( 0.773, 0.405 ) ( 0.773, 0.405 ) ( 0.773, 0.405 ) ( 0.772, 0.406 ) ( 0.772, 0.406 ) ( 0.772, 0.406 ) ( 0.772, 0.407 ) ( 0.772, 0.407 ) ( 0.772, 0.407 ) ( 0.772, 0.408 ) ( 0.772, 0.408 ) ( 0.771, 0.408 ) ( 0.771, 0.409 ) ( 0.771, 0.409 ) ( 0.771, 0.409 ) ( 0.771, 0.409 ) ( 0.770, 0.410 ) ( 0.770, 0.410 ) ( 0.770, 0.410 ) ( 0.770, 0.411 ) ( 0.770, 0.411 ) ( 0.770, 0.411 ) ( 0.769, 0.412 ) ( 0.769, 0.412 ) ( 0.769, 0.412 ) ( 0.769, 0.412 ) ( 0.768, 0.413 ) ( 0.768, 0.413 ) ( 0.768, 0.413 ) ( 0.768, 0.414 ) ( 0.768, 0.414 ) ( 0.768, 0.415 ) ( 0.768, 0.415 ) ( 0.768, 0.415 ) ( 0.768, 0.416 ) ( 0.768, 0.416 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.768, 0.417 ) ( 0.767, 0.417 ) ( 0.767, 0.417 ) ( 0.767, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.418 ) ( 0.766, 0.419 ) ( 0.766, 0.419 ) ( 0.766, 0.420 ) ( 0.766, 0.420 ) ( 0.765, 0.420 ) %
( 0.765, 0.421 ) ( 0.765, 0.421 ) ( 0.765, 0.421 ) ( 0.764, 0.421 ) ( 0.764, 0.421 ) ( 0.763, 0.421 ) ( 0.763, 0.421 ) ( 0.763, 0.421 ) ( 0.763, 0.420 ) ( 0.763, 0.420 ) ( 0.763, 0.420 ) ( 0.763, 0.419 ) ( 0.763, 0.419 ) ( 0.763, 0.418 ) ( 0.763, 0.418 ) ( 0.763, 0.417 ) ( 0.763, 0.417 ) ( 0.763, 0.417 ) ( 0.763, 0.416 ) ( 0.763, 0.416 ) ( 0.763, 0.416 ) ( 0.764, 0.415 ) ( 0.764, 0.415 ) ( 0.764, 0.415 ) ( 0.764, 0.414 ) ( 0.764, 0.414 ) ( 0.764, 0.414 ) ( 0.765, 0.413 ) ( 0.765, 0.413 ) ( 0.765, 0.413 ) ( 0.765, 0.412 ) ( 0.765, 0.412 ) ( 0.765, 0.412 ) ( 0.765, 0.411 ) ( 0.766, 0.411 ) ( 0.766, 0.411 ) ( 0.766, 0.410 ) ( 0.766, 0.410 ) ( 0.766, 0.410 ) ( 0.767, 0.409 ) ( 0.767, 0.409 ) ( 0.767, 0.409 ) ( 0.767, 0.409 ) ( 0.768, 0.408 ) ( 0.768, 0.408 ) ( 0.768, 0.408 ) ( 0.768, 0.407 ) ( 0.768, 0.407 ) ( 0.768, 0.407 ) ( 0.768, 0.406 ) ( 0.768, 0.406 ) ( 0.769, 0.406 ) ( 0.769, 0.405 ) ( 0.769, 0.405 ) ( 0.769, 0.404 ) ( 0.769, 0.404 ) ( 0.769, 0.403 ) ( 0.769, 0.403 ) ( 0.769, 0.403 ) ( 0.770, 0.403 ) ( 0.770, 0.403 ) ( 0.771, 0.402 ) ( 0.771, 0.402 ) ( 0.771, 0.402 ) ( 0.771, 0.402 ) ( 0.772, 0.402 ) ( 0.772, 0.402 ) ( 0.772, 0.401 ) ( 0.772, 0.401 ) ( 0.773, 0.401 ) ( 0.773, 0.400 ) ( 0.773, 0.400 ) ( 0.773, 0.400 ) ( 0.773, 0.399 ) ( 0.773, 0.399 ) ( 0.773, 0.398 ) ( 0.773, 0.398 ) ( 0.773, 0.397 ) ( 0.773, 0.397 ) ( 0.774, 0.397 ) ( 0.774, 0.397 ) ( 0.774, 0.396 ) ( 0.774, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.396 ) ( 0.775, 0.395 ) ( 0.776, 0.395 ) ( 0.776, 0.395 ) ( 0.776, 0.394 ) ( 0.776, 0.394 ) ( 0.776, 0.394 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.393 ) ( 0.776, 0.392 ) ( 0.776, 0.392 ) ( 0.776, 0.391 ) ( 0.777, 0.391 ) %
( 0.777, 0.391 ) ( 0.777, 0.391 ) ( 0.777, 0.391 ) ( 0.778, 0.391 ) ( 0.778, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.429, 0.382 ) ( 0.430, 0.383 ) ( 0.430, 0.383 ) ( 0.430, 0.383 ) ( 0.430, 0.384 ) ( 0.430, 0.384 ) ( 0.431, 0.384 ) ( 0.431, 0.384 ) ( 0.432, 0.384 ) ( 0.432, 0.384 ) ( 0.433, 0.384 ) ( 0.433, 0.384 ) ( 0.433, 0.385 ) ( 0.433, 0.385 ) ( 0.434, 0.385 ) ( 0.434, 0.385 ) ( 0.434, 0.386 ) ( 0.434, 0.386 ) ( 0.434, 0.386 ) ( 0.435, 0.386 ) ( 0.435, 0.387 ) ( 0.435, 0.387 ) ( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.388 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.435, 0.389 ) ( 0.434, 0.390 ) ( 0.434, 0.390 ) ( 0.434, 0.390 ) ( 0.434, 0.391 ) ( 0.433, 0.391 ) ( 0.433, 0.391 ) ( 0.433, 0.391 ) ( 0.432, 0.391 ) ( 0.432, 0.391 ) ( 0.432, 0.391 ) ( 0.431, 0.391 ) ( 0.431, 0.391 ) ( 0.430, 0.391 ) ( 0.430, 0.391 ) ( 0.429, 0.391 ) ( 0.429, 0.391 ) ( 0.428, 0.392 ) ( 0.428, 0.392 ) ( 0.428, 0.392 ) ( 0.428, 0.393 ) ( 0.428, 0.393 ) ( 0.428, 0.393 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.394 ) ( 0.427, 0.395 ) ( 0.426, 0.395 ) ( 0.426, 0.395 ) ( 0.426, 0.395 ) ( 0.425, 0.396 ) ( 0.425, 0.396 ) ( 0.425, 0.396 ) ( 0.425, 0.396 ) ( 0.424, 0.396 ) ( 0.424, 0.396 ) ( 0.424, 0.397 ) ( 0.424, 0.397 ) ( 0.424, 0.397 ) ( 0.424, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.398 ) ( 0.424, 0.399 ) ( 0.424, 0.399 ) ( 0.424, 0.399 ) ( 0.423, 0.400 ) ( 0.423, 0.400 ) ( 0.423, 0.399 ) ( 0.422, 0.399 ) ( 0.422, 0.399 ) ( 0.422, 0.398 ) ( 0.422, 0.398 ) ( 0.421, 0.398 ) ( 0.421, 0.398 ) ( 0.421, 0.398 ) ( 0.420, 0.399 ) ( 0.420, 0.399 ) ( 0.420, 0.399 ) ( 0.419, 0.399 ) ( 0.419, 0.399 ) ( 0.419, 0.400 ) ( 0.419, 0.400 ) ( 0.419, 0.401 ) ( 0.419, 0.401 ) ( 0.420, 0.401 ) ( 0.420, 0.402 ) ( 0.420, 0.402 ) ( 0.420, 0.402 ) %
( 0.421, 0.402 ) ( 0.421, 0.402 ) ( 0.421, 0.402 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.403 ) ( 0.422, 0.404 ) ( 0.421, 0.404 ) ( 0.421, 0.404 ) ( 0.421, 0.405 ) ( 0.421, 0.405 ) ( 0.420, 0.405 ) ( 0.420, 0.405 ) ( 0.420, 0.406 ) ( 0.420, 0.406 ) ( 0.419, 0.406 ) ( 0.419, 0.406 ) ( 0.418, 0.406 ) ( 0.418, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.417, 0.406 ) ( 0.416, 0.406 ) ( 0.416, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.415, 0.406 ) ( 0.414, 0.407 ) ( 0.414, 0.407 ) ( 0.414, 0.407 ) ( 0.414, 0.408 ) ( 0.414, 0.408 ) ( 0.414, 0.408 ) ( 0.415, 0.409 ) ( 0.415, 0.409 ) ( 0.415, 0.409 ) ( 0.416, 0.409 ) ( 0.416, 0.409 ) ( 0.417, 0.409 ) ( 0.417, 0.409 ) ( 0.417, 0.409 ) ( 0.418, 0.409 ) ( 0.418, 0.409 ) ( 0.418, 0.410 ) ( 0.418, 0.410 ) ( 0.418, 0.411 ) ( 0.418, 0.411 ) ( 0.418, 0.412 ) ( 0.418, 0.412 ) ( 0.418, 0.412 ) ( 0.417, 0.412 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.417, 0.413 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) ( 0.416, 0.414 ) ( 0.415, 0.415 ) ( 0.415, 0.415 ) ( 0.415, 0.415 ) ( 0.414, 0.415 ) ( 0.414, 0.415 ) ( 0.414, 0.415 ) ( 0.413, 0.415 ) ( 0.413, 0.416 ) ( 0.413, 0.416 ) ( 0.412, 0.416 ) ( 0.412, 0.416 ) ( 0.412, 0.417 ) ( 0.412, 0.417 ) ( 0.411, 0.417 ) ( 0.411, 0.417 ) ( 0.411, 0.417 ) ( 0.411, 0.418 ) ( 0.411, 0.418 ) ( 0.411, 0.418 ) ( 0.410, 0.418 ) ( 0.410, 0.417 ) ( 0.410, 0.417 ) ( 0.410, 0.417 ) ( 0.410, 0.416 ) ( 0.410, 0.416 ) ( 0.410, 0.416 ) ( 0.409, 0.415 ) ( 0.409, 0.415 ) ( 0.408, 0.416 ) ( 0.408, 0.416 ) ( 0.408, 0.416 ) ( 0.407, 0.416 ) ( 0.407, 0.416 ) ( 0.407, 0.416 ) ( 0.407, 0.417 ) ( 0.406, 0.417 ) ( 0.406, 0.417 ) ( 0.406, 0.417 ) %
( 0.406, 0.418 ) ( 0.406, 0.418 ) ( 0.405, 0.418 ) ( 0.405, 0.418 ) ( 0.405, 0.419 ) ( 0.405, 0.419 ) ( 0.405, 0.419 ) ( 0.404, 0.420 ) ( 0.404, 0.419 ) ( 0.404, 0.419 ) ( 0.404, 0.419 ) ( 0.404, 0.418 ) ( 0.403, 0.418 ) ( 0.403, 0.417 ) ( 0.403, 0.417 ) ( 0.404, 0.417 ) ( 0.404, 0.416 ) ( 0.404, 0.416 ) ( 0.404, 0.416 ) ( 0.404, 0.415 ) ( 0.405, 0.415 ) ( 0.405, 0.415 ) ( 0.405, 0.415 ) ( 0.405, 0.414 ) ( 0.405, 0.414 ) ( 0.405, 0.414 ) ( 0.406, 0.413 ) ( 0.406, 0.413 ) ( 0.406, 0.413 ) ( 0.406, 0.412 ) ( 0.406, 0.412 ) ( 0.407, 0.412 ) ( 0.407, 0.412 ) ( 0.407, 0.411 ) ( 0.407, 0.411 ) ( 0.408, 0.411 ) ( 0.408, 0.411 ) ( 0.408, 0.410 ) ( 0.408, 0.410 ) ( 0.408, 0.410 ) ( 0.409, 0.409 ) ( 0.409, 0.409 ) ( 0.409, 0.409 ) ( 0.409, 0.408 ) ( 0.409, 0.408 ) ( 0.410, 0.408 ) ( 0.410, 0.408 ) ( 0.410, 0.407 ) ( 0.410, 0.407 ) ( 0.410, 0.407 ) ( 0.411, 0.406 ) ( 0.411, 0.406 ) ( 0.411, 0.406 ) ( 0.411, 0.405 ) ( 0.411, 0.405 ) ( 0.411, 0.405 ) ( 0.411, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.404 ) ( 0.412, 0.403 ) ( 0.412, 0.403 ) ( 0.413, 0.403 ) ( 0.413, 0.402 ) ( 0.413, 0.402 ) ( 0.413, 0.402 ) ( 0.413, 0.401 ) ( 0.413, 0.401 ) ( 0.414, 0.401 ) ( 0.414, 0.400 ) ( 0.414, 0.400 ) ( 0.414, 0.400 ) ( 0.415, 0.400 ) ( 0.415, 0.399 ) ( 0.415, 0.399 ) ( 0.416, 0.399 ) ( 0.416, 0.399 ) ( 0.416, 0.398 ) ( 0.416, 0.398 ) ( 0.416, 0.398 ) ( 0.416, 0.397 ) ( 0.417, 0.397 ) ( 0.417, 0.397 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.396 ) ( 0.417, 0.395 ) ( 0.418, 0.395 ) ( 0.418, 0.395 ) ( 0.418, 0.395 ) ( 0.419, 0.395 ) ( 0.419, 0.395 ) ( 0.419, 0.395 ) ( 0.420, 0.395 ) ( 0.420, 0.396 ) ( 0.420, 0.396 ) ( 0.421, 0.396 ) ( 0.421, 0.396 ) ( 0.421, 0.395 ) %
( 0.422, 0.395 ) ( 0.422, 0.395 ) ( 0.422, 0.395 ) ( 0.422, 0.394 ) ( 0.422, 0.394 ) ( 0.423, 0.394 ) ( 0.423, 0.393 ) ( 0.423, 0.393 ) ( 0.423, 0.393 ) ( 0.423, 0.392 ) ( 0.423, 0.392 ) ( 0.423, 0.392 ) ( 0.423, 0.392 ) ( 0.423, 0.391 ) ( 0.422, 0.391 ) ( 0.422, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.391 ) ( 0.421, 0.390 ) ( 0.421, 0.390 ) ( 0.421, 0.390 ) ( 0.421, 0.390 ) ( 0.421, 0.389 ) ( 0.421, 0.389 ) ( 0.422, 0.389 ) ( 0.422, 0.388 ) ( 0.422, 0.388 ) ( 0.422, 0.388 ) ( 0.423, 0.388 ) ( 0.423, 0.388 ) ( 0.423, 0.387 ) ( 0.423, 0.387 ) ( 0.423, 0.387 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.423, 0.386 ) ( 0.423, 0.385 ) ( 0.424, 0.385 ) ( 0.424, 0.384 ) ( 0.424, 0.384 ) ( 0.424, 0.384 ) ( 0.425, 0.384 ) ( 0.425, 0.384 ) ( 0.426, 0.384 ) ( 0.426, 0.384 ) ( 0.426, 0.383 ) ( 0.426, 0.383 ) ( 0.426, 0.383 ) ( 0.426, 0.382 ) ( 0.427, 0.382 ) ( 0.427, 0.382 ) ( 0.428, 0.382 ) ( 0.428, 0.382 ) ( 0.428, 0.382 ) ( 0.429, 0.382 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.416 ) ( 0.652, 0.416 ) ( 0.652, 0.417 ) ( 0.652, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.651, 0.417 ) ( 0.650, 0.417 ) ( 0.650, 0.417 ) ( 0.650, 0.416 ) ( 0.650, 0.416 ) ( 0.650, 0.416 ) ( 0.650, 0.416 ) ( 0.651, 0.416 ) ( 0.651, 0.415 ) ( 0.651, 0.415 ) ( 0.652, 0.415 ) ( 0.652, 0.416 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.759, 0.396 ) ( 0.760, 0.396 ) ( 0.760, 0.396 ) ( 0.760, 0.396 ) ( 0.760, 0.397 ) ( 0.760, 0.397 ) ( 0.759, 0.397 ) ( 0.759, 0.398 ) ( 0.759, 0.398 ) ( 0.759, 0.398 ) ( 0.759, 0.398 ) ( 0.758, 0.399 ) ( 0.758, 0.399 ) ( 0.758, 0.399 ) ( 0.758, 0.400 ) ( 0.758, 0.400 ) ( 0.758, 0.401 ) ( 0.758, 0.401 ) ( 0.758, 0.402 ) ( 0.758, 0.402 ) ( 0.758, 0.403 ) ( 0.758, 0.403 ) ( 0.759, 0.403 ) ( 0.759, 0.404 ) ( 0.759, 0.404 ) ( 0.759, 0.404 ) ( 0.760, 0.404 ) ( 0.760, 0.404 ) ( 0.760, 0.404 ) ( 0.761, 0.404 ) ( 0.761, 0.405 ) ( 0.761, 0.405 ) ( 0.761, 0.406 ) ( 0.761, 0.406 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.407 ) ( 0.761, 0.408 ) ( 0.761, 0.408 ) ( 0.761, 0.408 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.409 ) ( 0.760, 0.410 ) ( 0.759, 0.410 ) ( 0.759, 0.411 ) ( 0.759, 0.411 ) ( 0.759, 0.411 ) ( 0.759, 0.412 ) ( 0.759, 0.412 ) ( 0.759, 0.412 ) ( 0.759, 0.413 ) ( 0.759, 0.413 ) ( 0.758, 0.414 ) ( 0.758, 0.414 ) ( 0.758, 0.414 ) ( 0.758, 0.415 ) ( 0.758, 0.415 ) ( 0.758, 0.416 ) ( 0.758, 0.416 ) ( 0.758, 0.416 ) ( 0.757, 0.417 ) ( 0.757, 0.417 ) ( 0.757, 0.417 ) ( 0.756, 0.417 ) ( 0.756, 0.417 ) ( 0.756, 0.416 ) ( 0.756, 0.416 ) ( 0.756, 0.415 ) ( 0.756, 0.415 ) ( 0.756, 0.414 ) ( 0.756, 0.414 ) ( 0.756, 0.413 ) ( 0.756, 0.413 ) ( 0.756, 0.413 ) ( 0.757, 0.412 ) ( 0.757, 0.412 ) ( 0.757, 0.411 ) ( 0.757, 0.411 ) ( 0.757, 0.411 ) ( 0.757, 0.410 ) ( 0.757, 0.410 ) ( 0.757, 0.409 ) ( 0.757, 0.409 ) ( 0.757, 0.408 ) ( 0.757, 0.408 ) ( 0.756, 0.408 ) ( 0.756, 0.408 ) ( 0.755, 0.408 ) ( 0.755, 0.408 ) ( 0.755, 0.408 ) ( 0.754, 0.408 ) ( 0.754, 0.407 ) ( 0.754, 0.407 ) ( 0.754, 0.407 ) ( 0.754, 0.406 ) ( 0.754, 0.406 ) ( 0.754, 0.406 ) %
( 0.754, 0.405 ) ( 0.754, 0.405 ) ( 0.755, 0.405 ) ( 0.755, 0.404 ) ( 0.755, 0.404 ) ( 0.755, 0.403 ) ( 0.755, 0.403 ) ( 0.755, 0.402 ) ( 0.755, 0.402 ) ( 0.755, 0.402 ) ( 0.755, 0.401 ) ( 0.755, 0.401 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.755, 0.400 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.754, 0.399 ) ( 0.753, 0.398 ) ( 0.753, 0.398 ) ( 0.753, 0.398 ) ( 0.753, 0.397 ) ( 0.753, 0.397 ) ( 0.753, 0.397 ) ( 0.754, 0.396 ) ( 0.754, 0.396 ) ( 0.754, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.755, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.396 ) ( 0.756, 0.396 ) ( 0.757, 0.397 ) ( 0.757, 0.397 ) ( 0.757, 0.396 ) ( 0.758, 0.396 ) ( 0.758, 0.396 ) ( 0.758, 0.396 ) ( 0.759, 0.396 ) ( 0.759, 0.395 ) ( 0.759, 0.395 ) ( 0.759, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.393, 0.410 ) ( 0.393, 0.410 ) ( 0.393, 0.410 ) ( 0.393, 0.411 ) ( 0.393, 0.411 ) ( 0.393, 0.411 ) ( 0.392, 0.411 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.410 ) ( 0.392, 0.409 ) ( 0.393, 0.409 ) ( 0.393, 0.410 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.407 ) ( 0.531, 0.407 ) ( 0.531, 0.408 ) ( 0.531, 0.408 ) ( 0.531, 0.409 ) ( 0.531, 0.409 ) ( 0.531, 0.410 ) ( 0.531, 0.410 ) ( 0.530, 0.410 ) ( 0.530, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.529, 0.410 ) ( 0.528, 0.410 ) ( 0.528, 0.409 ) ( 0.528, 0.409 ) ( 0.528, 0.409 ) ( 0.528, 0.408 ) ( 0.528, 0.408 ) ( 0.528, 0.408 ) ( 0.528, 0.408 ) ( 0.529, 0.407 ) ( 0.529, 0.407 ) ( 0.529, 0.407 ) ( 0.530, 0.407 ) ( 0.530, 0.407 ) ( 0.531, 0.407 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.529, 0.397 ) ( 0.529, 0.398 ) ( 0.530, 0.398 ) ( 0.530, 0.398 ) ( 0.530, 0.398 ) ( 0.531, 0.398 ) ( 0.531, 0.399 ) ( 0.531, 0.399 ) ( 0.531, 0.399 ) ( 0.532, 0.399 ) ( 0.532, 0.399 ) ( 0.532, 0.399 ) ( 0.533, 0.400 ) ( 0.533, 0.400 ) ( 0.533, 0.400 ) ( 0.533, 0.401 ) ( 0.533, 0.401 ) ( 0.534, 0.401 ) ( 0.534, 0.401 ) ( 0.534, 0.402 ) ( 0.534, 0.402 ) ( 0.535, 0.402 ) ( 0.535, 0.402 ) ( 0.535, 0.402 ) ( 0.536, 0.403 ) ( 0.536, 0.403 ) ( 0.537, 0.403 ) ( 0.537, 0.403 ) ( 0.537, 0.403 ) ( 0.538, 0.403 ) ( 0.538, 0.403 ) ( 0.539, 0.403 ) ( 0.539, 0.403 ) ( 0.539, 0.404 ) ( 0.539, 0.404 ) ( 0.540, 0.404 ) ( 0.540, 0.404 ) ( 0.540, 0.404 ) ( 0.541, 0.405 ) ( 0.541, 0.405 ) ( 0.541, 0.405 ) ( 0.541, 0.405 ) ( 0.542, 0.405 ) ( 0.542, 0.406 ) ( 0.542, 0.406 ) ( 0.542, 0.407 ) ( 0.542, 0.407 ) ( 0.541, 0.407 ) ( 0.541, 0.408 ) ( 0.541, 0.408 ) ( 0.541, 0.408 ) ( 0.540, 0.408 ) ( 0.540, 0.408 ) ( 0.540, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.407 ) ( 0.539, 0.406 ) ( 0.539, 0.406 ) ( 0.538, 0.406 ) ( 0.538, 0.406 ) ( 0.538, 0.405 ) ( 0.537, 0.406 ) ( 0.537, 0.405 ) ( 0.536, 0.405 ) ( 0.536, 0.405 ) ( 0.536, 0.405 ) ( 0.535, 0.405 ) ( 0.535, 0.405 ) ( 0.535, 0.405 ) ( 0.534, 0.404 ) ( 0.534, 0.404 ) ( 0.534, 0.404 ) ( 0.534, 0.404 ) ( 0.533, 0.403 ) ( 0.533, 0.403 ) ( 0.533, 0.403 ) ( 0.533, 0.403 ) ( 0.532, 0.402 ) ( 0.532, 0.402 ) ( 0.532, 0.402 ) ( 0.531, 0.402 ) ( 0.531, 0.402 ) ( 0.531, 0.402 ) ( 0.530, 0.402 ) ( 0.530, 0.401 ) ( 0.530, 0.401 ) ( 0.529, 0.401 ) ( 0.529, 0.401 ) ( 0.529, 0.400 ) ( 0.529, 0.400 ) ( 0.529, 0.400 ) ( 0.529, 0.399 ) ( 0.528, 0.399 ) ( 0.528, 0.399 ) ( 0.528, 0.398 ) ( 0.528, 0.398 ) ( 0.528, 0.398 ) ( 0.528, 0.398 ) ( 0.528, 0.397 ) %
( 0.528, 0.397 ) ( 0.529, 0.397 ) ( 0.529, 0.397 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.506, 0.322 ) ( 0.506, 0.322 ) ( 0.507, 0.323 ) ( 0.507, 0.323 ) ( 0.507, 0.324 ) ( 0.507, 0.324 ) ( 0.507, 0.324 ) ( 0.507, 0.324 ) ( 0.507, 0.325 ) ( 0.507, 0.325 ) ( 0.507, 0.326 ) ( 0.507, 0.326 ) ( 0.507, 0.326 ) ( 0.507, 0.326 ) ( 0.506, 0.327 ) ( 0.506, 0.327 ) ( 0.506, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.327 ) ( 0.505, 0.328 ) ( 0.505, 0.328 ) ( 0.505, 0.328 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.329 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.505, 0.330 ) ( 0.506, 0.331 ) ( 0.506, 0.331 ) ( 0.506, 0.331 ) ( 0.506, 0.332 ) ( 0.506, 0.332 ) ( 0.507, 0.332 ) ( 0.507, 0.332 ) ( 0.507, 0.333 ) ( 0.507, 0.333 ) ( 0.508, 0.333 ) ( 0.508, 0.333 ) ( 0.508, 0.333 ) ( 0.508, 0.333 ) ( 0.509, 0.334 ) ( 0.509, 0.334 ) ( 0.509, 0.335 ) ( 0.509, 0.335 ) ( 0.509, 0.335 ) ( 0.509, 0.336 ) ( 0.508, 0.336 ) ( 0.508, 0.336 ) ( 0.508, 0.336 ) ( 0.507, 0.336 ) ( 0.507, 0.337 ) ( 0.507, 0.337 ) ( 0.507, 0.337 ) ( 0.506, 0.337 ) ( 0.506, 0.337 ) ( 0.506, 0.338 ) ( 0.506, 0.338 ) ( 0.506, 0.338 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.506, 0.339 ) ( 0.507, 0.340 ) ( 0.507, 0.340 ) ( 0.507, 0.340 ) ( 0.508, 0.340 ) ( 0.508, 0.340 ) ( 0.508, 0.340 ) ( 0.508, 0.340 ) ( 0.509, 0.340 ) ( 0.509, 0.340 ) ( 0.509, 0.341 ) ( 0.510, 0.341 ) ( 0.510, 0.341 ) ( 0.510, 0.341 ) ( 0.510, 0.341 ) ( 0.511, 0.341 ) ( 0.511, 0.341 ) ( 0.512, 0.341 ) ( 0.512, 0.340 ) ( 0.513, 0.341 ) ( 0.513, 0.341 ) ( 0.514, 0.341 ) ( 0.514, 0.340 ) ( 0.514, 0.340 ) ( 0.515, 0.340 ) ( 0.515, 0.340 ) ( 0.516, 0.340 ) ( 0.516, 0.340 ) ( 0.516, 0.340 ) ( 0.517, 0.341 ) ( 0.517, 0.341 ) ( 0.517, 0.341 ) ( 0.518, 0.341 ) ( 0.518, 0.341 ) ( 0.518, 0.342 ) ( 0.518, 0.342 ) ( 0.519, 0.342 ) ( 0.519, 0.342 ) %
( 0.519, 0.343 ) ( 0.519, 0.343 ) ( 0.519, 0.343 ) ( 0.519, 0.344 ) ( 0.519, 0.344 ) ( 0.519, 0.345 ) ( 0.519, 0.345 ) ( 0.519, 0.345 ) ( 0.518, 0.345 ) ( 0.518, 0.345 ) ( 0.518, 0.345 ) ( 0.517, 0.344 ) ( 0.517, 0.344 ) ( 0.517, 0.344 ) ( 0.516, 0.344 ) ( 0.516, 0.344 ) ( 0.515, 0.344 ) ( 0.515, 0.344 ) ( 0.515, 0.344 ) ( 0.514, 0.345 ) ( 0.514, 0.345 ) ( 0.514, 0.345 ) ( 0.514, 0.345 ) ( 0.513, 0.346 ) ( 0.513, 0.346 ) ( 0.513, 0.346 ) ( 0.513, 0.346 ) ( 0.514, 0.347 ) ( 0.514, 0.347 ) ( 0.514, 0.347 ) ( 0.515, 0.347 ) ( 0.515, 0.347 ) ( 0.515, 0.347 ) ( 0.516, 0.348 ) ( 0.516, 0.348 ) ( 0.516, 0.348 ) ( 0.517, 0.348 ) ( 0.517, 0.348 ) ( 0.517, 0.348 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.518, 0.349 ) ( 0.519, 0.349 ) ( 0.519, 0.350 ) ( 0.519, 0.350 ) ( 0.519, 0.350 ) ( 0.519, 0.351 ) ( 0.519, 0.351 ) ( 0.519, 0.351 ) ( 0.519, 0.352 ) ( 0.518, 0.352 ) ( 0.518, 0.352 ) ( 0.518, 0.352 ) ( 0.518, 0.351 ) ( 0.517, 0.351 ) ( 0.517, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.516, 0.351 ) ( 0.515, 0.351 ) ( 0.515, 0.352 ) ( 0.515, 0.352 ) ( 0.514, 0.352 ) ( 0.514, 0.352 ) ( 0.514, 0.352 ) ( 0.513, 0.352 ) ( 0.513, 0.352 ) ( 0.513, 0.352 ) ( 0.512, 0.352 ) ( 0.512, 0.351 ) ( 0.512, 0.351 ) ( 0.512, 0.350 ) ( 0.512, 0.350 ) ( 0.512, 0.350 ) ( 0.512, 0.350 ) ( 0.511, 0.350 ) ( 0.511, 0.350 ) ( 0.511, 0.350 ) ( 0.510, 0.350 ) ( 0.510, 0.350 ) ( 0.510, 0.349 ) ( 0.510, 0.349 ) ( 0.509, 0.349 ) ( 0.509, 0.348 ) ( 0.509, 0.348 ) ( 0.509, 0.348 ) ( 0.509, 0.347 ) ( 0.509, 0.347 ) ( 0.508, 0.347 ) ( 0.508, 0.347 ) ( 0.508, 0.346 ) ( 0.508, 0.346 ) ( 0.507, 0.346 ) ( 0.507, 0.346 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.507, 0.345 ) ( 0.506, 0.345 ) %
( 0.506, 0.345 ) ( 0.506, 0.345 ) ( 0.505, 0.345 ) ( 0.505, 0.345 ) ( 0.504, 0.345 ) ( 0.504, 0.345 ) ( 0.504, 0.345 ) ( 0.503, 0.346 ) ( 0.503, 0.346 ) ( 0.503, 0.346 ) ( 0.503, 0.346 ) ( 0.504, 0.347 ) ( 0.503, 0.347 ) ( 0.503, 0.347 ) ( 0.503, 0.348 ) ( 0.503, 0.348 ) ( 0.503, 0.349 ) ( 0.503, 0.349 ) ( 0.503, 0.349 ) ( 0.503, 0.350 ) ( 0.503, 0.350 ) ( 0.503, 0.350 ) ( 0.503, 0.350 ) ( 0.504, 0.351 ) ( 0.504, 0.351 ) ( 0.504, 0.351 ) ( 0.504, 0.351 ) ( 0.505, 0.351 ) ( 0.505, 0.352 ) ( 0.505, 0.352 ) ( 0.505, 0.353 ) ( 0.505, 0.353 ) ( 0.504, 0.353 ) ( 0.504, 0.353 ) ( 0.504, 0.353 ) ( 0.503, 0.353 ) ( 0.503, 0.353 ) ( 0.502, 0.353 ) ( 0.502, 0.353 ) ( 0.501, 0.353 ) ( 0.501, 0.353 ) ( 0.501, 0.353 ) ( 0.501, 0.352 ) ( 0.501, 0.352 ) ( 0.501, 0.352 ) ( 0.501, 0.351 ) ( 0.501, 0.351 ) ( 0.501, 0.350 ) ( 0.501, 0.350 ) ( 0.501, 0.350 ) ( 0.501, 0.349 ) ( 0.501, 0.349 ) ( 0.501, 0.349 ) ( 0.501, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.348 ) ( 0.500, 0.347 ) ( 0.500, 0.347 ) ( 0.500, 0.347 ) ( 0.500, 0.346 ) ( 0.500, 0.346 ) ( 0.499, 0.346 ) ( 0.499, 0.345 ) ( 0.499, 0.345 ) ( 0.500, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.344 ) ( 0.500, 0.343 ) ( 0.501, 0.343 ) ( 0.501, 0.343 ) ( 0.501, 0.342 ) ( 0.501, 0.342 ) ( 0.501, 0.342 ) ( 0.501, 0.341 ) ( 0.501, 0.341 ) ( 0.501, 0.340 ) ( 0.501, 0.340 ) ( 0.501, 0.340 ) ( 0.501, 0.339 ) ( 0.500, 0.339 ) ( 0.500, 0.339 ) ( 0.500, 0.338 ) ( 0.500, 0.338 ) ( 0.500, 0.338 ) ( 0.500, 0.337 ) ( 0.500, 0.337 ) ( 0.500, 0.337 ) ( 0.499, 0.336 ) ( 0.499, 0.336 ) ( 0.499, 0.336 ) ( 0.499, 0.336 ) ( 0.498, 0.336 ) ( 0.498, 0.336 ) ( 0.497, 0.335 ) ( 0.497, 0.336 ) ( 0.496, 0.336 ) ( 0.496, 0.336 ) ( 0.495, 0.336 ) ( 0.495, 0.336 ) %
( 0.495, 0.336 ) ( 0.495, 0.337 ) ( 0.495, 0.337 ) ( 0.494, 0.337 ) ( 0.494, 0.338 ) ( 0.494, 0.338 ) ( 0.494, 0.339 ) ( 0.494, 0.339 ) ( 0.494, 0.340 ) ( 0.494, 0.340 ) ( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.494, 0.341 ) ( 0.494, 0.342 ) ( 0.494, 0.342 ) ( 0.494, 0.342 ) ( 0.493, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.343 ) ( 0.493, 0.344 ) ( 0.493, 0.344 ) ( 0.492, 0.344 ) ( 0.492, 0.344 ) ( 0.492, 0.345 ) ( 0.492, 0.345 ) ( 0.492, 0.345 ) ( 0.491, 0.346 ) ( 0.491, 0.346 ) ( 0.491, 0.346 ) ( 0.491, 0.347 ) ( 0.491, 0.347 ) ( 0.491, 0.348 ) ( 0.491, 0.348 ) ( 0.491, 0.349 ) ( 0.491, 0.349 ) ( 0.491, 0.350 ) ( 0.491, 0.350 ) ( 0.491, 0.351 ) ( 0.491, 0.351 ) ( 0.491, 0.352 ) ( 0.491, 0.352 ) ( 0.491, 0.353 ) ( 0.491, 0.353 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.354 ) ( 0.491, 0.355 ) ( 0.491, 0.355 ) ( 0.491, 0.355 ) ( 0.491, 0.356 ) ( 0.491, 0.356 ) ( 0.491, 0.356 ) ( 0.491, 0.357 ) ( 0.491, 0.357 ) ( 0.491, 0.357 ) ( 0.492, 0.358 ) ( 0.492, 0.358 ) ( 0.492, 0.358 ) ( 0.492, 0.359 ) ( 0.492, 0.359 ) ( 0.491, 0.359 ) ( 0.491, 0.360 ) ( 0.491, 0.360 ) ( 0.491, 0.360 ) ( 0.491, 0.361 ) ( 0.490, 0.361 ) ( 0.490, 0.361 ) ( 0.490, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.361 ) ( 0.489, 0.362 ) ( 0.489, 0.362 ) ( 0.489, 0.362 ) ( 0.489, 0.363 ) ( 0.489, 0.363 ) ( 0.489, 0.364 ) ( 0.489, 0.364 ) ( 0.489, 0.364 ) ( 0.489, 0.365 ) ( 0.489, 0.365 ) ( 0.489, 0.365 ) ( 0.490, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.366 ) ( 0.490, 0.367 ) ( 0.490, 0.367 ) ( 0.490, 0.367 ) ( 0.491, 0.368 ) ( 0.491, 0.368 ) ( 0.491, 0.368 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.491, 0.369 ) ( 0.492, 0.370 ) ( 0.492, 0.370 ) ( 0.492, 0.370 ) ( 0.492, 0.371 ) ( 0.492, 0.371 ) ( 0.492, 0.371 ) ( 0.492, 0.372 ) %
( 0.493, 0.372 ) ( 0.493, 0.372 ) ( 0.493, 0.373 ) ( 0.493, 0.373 ) ( 0.493, 0.373 ) ( 0.493, 0.374 ) ( 0.493, 0.374 ) ( 0.493, 0.374 ) ( 0.493, 0.375 ) ( 0.493, 0.375 ) ( 0.493, 0.375 ) ( 0.493, 0.375 ) ( 0.492, 0.376 ) ( 0.492, 0.376 ) ( 0.492, 0.376 ) ( 0.492, 0.377 ) ( 0.492, 0.377 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.492, 0.378 ) ( 0.493, 0.379 ) ( 0.493, 0.379 ) ( 0.493, 0.379 ) ( 0.493, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.494, 0.380 ) ( 0.495, 0.380 ) ( 0.495, 0.380 ) ( 0.495, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.381 ) ( 0.496, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.382 ) ( 0.497, 0.381 ) ( 0.498, 0.381 ) ( 0.498, 0.381 ) ( 0.498, 0.381 ) ( 0.499, 0.381 ) ( 0.499, 0.380 ) ( 0.499, 0.380 ) ( 0.500, 0.380 ) ( 0.500, 0.380 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.379 ) ( 0.500, 0.378 ) ( 0.500, 0.378 ) ( 0.500, 0.377 ) ( 0.500, 0.377 ) ( 0.499, 0.377 ) ( 0.499, 0.377 ) ( 0.499, 0.376 ) ( 0.499, 0.376 ) ( 0.498, 0.376 ) ( 0.498, 0.376 ) ( 0.498, 0.376 ) ( 0.497, 0.375 ) ( 0.497, 0.375 ) ( 0.497, 0.375 ) ( 0.497, 0.375 ) ( 0.497, 0.374 ) ( 0.498, 0.374 ) ( 0.498, 0.374 ) ( 0.499, 0.374 ) ( 0.499, 0.374 ) ( 0.500, 0.374 ) ( 0.500, 0.374 ) ( 0.500, 0.374 ) ( 0.501, 0.374 ) ( 0.501, 0.375 ) ( 0.502, 0.375 ) ( 0.502, 0.375 ) ( 0.502, 0.375 ) ( 0.503, 0.375 ) ( 0.503, 0.375 ) ( 0.503, 0.375 ) ( 0.503, 0.375 ) ( 0.504, 0.376 ) ( 0.504, 0.376 ) ( 0.504, 0.377 ) ( 0.503, 0.377 ) ( 0.503, 0.378 ) ( 0.503, 0.378 ) ( 0.503, 0.378 ) ( 0.503, 0.378 ) ( 0.503, 0.379 ) ( 0.503, 0.379 ) ( 0.503, 0.379 ) ( 0.503, 0.379 ) ( 0.504, 0.380 ) ( 0.504, 0.380 ) ( 0.504, 0.380 ) ( 0.504, 0.381 ) ( 0.504, 0.381 ) %
( 0.504, 0.382 ) ( 0.504, 0.382 ) ( 0.504, 0.383 ) ( 0.504, 0.383 ) ( 0.505, 0.383 ) ( 0.505, 0.383 ) ( 0.505, 0.384 ) ( 0.505, 0.384 ) ( 0.506, 0.384 ) ( 0.506, 0.384 ) ( 0.506, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.385 ) ( 0.507, 0.386 ) ( 0.507, 0.386 ) ( 0.508, 0.386 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.508, 0.387 ) ( 0.509, 0.388 ) ( 0.509, 0.388 ) ( 0.509, 0.388 ) ( 0.509, 0.389 ) ( 0.509, 0.389 ) ( 0.509, 0.390 ) ( 0.509, 0.390 ) ( 0.509, 0.391 ) ( 0.509, 0.391 ) ( 0.509, 0.391 ) ( 0.509, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.392 ) ( 0.510, 0.393 ) ( 0.511, 0.393 ) ( 0.511, 0.394 ) ( 0.510, 0.394 ) ( 0.510, 0.394 ) ( 0.509, 0.394 ) ( 0.509, 0.394 ) ( 0.508, 0.394 ) ( 0.508, 0.394 ) ( 0.508, 0.393 ) ( 0.508, 0.393 ) ( 0.508, 0.393 ) ( 0.508, 0.392 ) ( 0.508, 0.392 ) ( 0.508, 0.391 ) ( 0.507, 0.391 ) ( 0.507, 0.391 ) ( 0.507, 0.390 ) ( 0.507, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.506, 0.390 ) ( 0.505, 0.389 ) ( 0.505, 0.389 ) ( 0.505, 0.389 ) ( 0.505, 0.389 ) ( 0.505, 0.388 ) ( 0.505, 0.388 ) ( 0.504, 0.388 ) ( 0.504, 0.387 ) ( 0.504, 0.387 ) ( 0.503, 0.387 ) ( 0.503, 0.387 ) ( 0.503, 0.386 ) ( 0.503, 0.386 ) ( 0.503, 0.386 ) ( 0.503, 0.385 ) ( 0.503, 0.385 ) ( 0.503, 0.384 ) ( 0.503, 0.384 ) ( 0.503, 0.383 ) ( 0.502, 0.383 ) ( 0.502, 0.383 ) ( 0.501, 0.383 ) ( 0.501, 0.383 ) ( 0.500, 0.383 ) ( 0.500, 0.383 ) ( 0.500, 0.384 ) ( 0.500, 0.384 ) ( 0.500, 0.384 ) ( 0.499, 0.384 ) ( 0.499, 0.385 ) ( 0.499, 0.385 ) ( 0.499, 0.385 ) ( 0.499, 0.385 ) ( 0.498, 0.386 ) ( 0.498, 0.386 ) ( 0.497, 0.386 ) ( 0.497, 0.385 ) ( 0.497, 0.385 ) ( 0.496, 0.385 ) ( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.496, 0.384 ) ( 0.495, 0.384 ) %
( 0.495, 0.384 ) ( 0.495, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.384 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.494, 0.385 ) ( 0.494, 0.386 ) ( 0.494, 0.386 ) ( 0.494, 0.387 ) ( 0.494, 0.387 ) ( 0.494, 0.387 ) ( 0.494, 0.388 ) ( 0.494, 0.388 ) ( 0.495, 0.389 ) ( 0.495, 0.389 ) ( 0.495, 0.389 ) ( 0.495, 0.390 ) ( 0.495, 0.390 ) ( 0.495, 0.390 ) ( 0.496, 0.391 ) ( 0.496, 0.391 ) ( 0.496, 0.391 ) ( 0.496, 0.391 ) ( 0.496, 0.392 ) ( 0.497, 0.392 ) ( 0.497, 0.392 ) ( 0.497, 0.393 ) ( 0.497, 0.393 ) ( 0.498, 0.393 ) ( 0.498, 0.393 ) ( 0.498, 0.394 ) ( 0.498, 0.394 ) ( 0.498, 0.394 ) ( 0.499, 0.394 ) ( 0.499, 0.395 ) ( 0.499, 0.395 ) ( 0.499, 0.395 ) ( 0.499, 0.396 ) ( 0.499, 0.396 ) ( 0.499, 0.396 ) ( 0.500, 0.397 ) ( 0.500, 0.397 ) ( 0.500, 0.397 ) ( 0.500, 0.397 ) ( 0.500, 0.398 ) ( 0.501, 0.398 ) ( 0.501, 0.398 ) ( 0.501, 0.398 ) ( 0.501, 0.398 ) ( 0.502, 0.399 ) ( 0.502, 0.399 ) ( 0.502, 0.399 ) ( 0.503, 0.399 ) ( 0.503, 0.399 ) ( 0.504, 0.399 ) ( 0.504, 0.399 ) ( 0.504, 0.399 ) ( 0.505, 0.400 ) ( 0.505, 0.400 ) ( 0.505, 0.400 ) ( 0.506, 0.400 ) ( 0.506, 0.400 ) ( 0.506, 0.401 ) ( 0.507, 0.401 ) ( 0.507, 0.401 ) ( 0.507, 0.401 ) ( 0.507, 0.401 ) ( 0.508, 0.402 ) ( 0.508, 0.402 ) ( 0.508, 0.402 ) ( 0.509, 0.402 ) ( 0.509, 0.403 ) ( 0.509, 0.403 ) ( 0.509, 0.403 ) ( 0.509, 0.404 ) ( 0.509, 0.404 ) ( 0.509, 0.405 ) ( 0.509, 0.405 ) ( 0.508, 0.405 ) ( 0.508, 0.405 ) ( 0.508, 0.405 ) ( 0.507, 0.405 ) ( 0.507, 0.405 ) ( 0.506, 0.404 ) ( 0.506, 0.404 ) ( 0.506, 0.404 ) ( 0.506, 0.404 ) ( 0.505, 0.404 ) ( 0.505, 0.403 ) ( 0.505, 0.403 ) ( 0.504, 0.403 ) ( 0.504, 0.403 ) ( 0.504, 0.403 ) ( 0.504, 0.402 ) ( 0.503, 0.402 ) ( 0.503, 0.402 ) ( 0.503, 0.402 ) %
( 0.502, 0.402 ) ( 0.502, 0.401 ) ( 0.502, 0.401 ) ( 0.501, 0.401 ) ( 0.501, 0.401 ) ( 0.501, 0.401 ) ( 0.501, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.500, 0.400 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.499, 0.399 ) ( 0.498, 0.398 ) ( 0.498, 0.398 ) ( 0.498, 0.398 ) ( 0.497, 0.398 ) ( 0.497, 0.398 ) ( 0.497, 0.397 ) ( 0.497, 0.397 ) ( 0.496, 0.397 ) ( 0.496, 0.397 ) ( 0.496, 0.397 ) ( 0.495, 0.396 ) ( 0.495, 0.396 ) ( 0.495, 0.396 ) ( 0.495, 0.396 ) ( 0.495, 0.395 ) ( 0.494, 0.395 ) ( 0.494, 0.395 ) ( 0.494, 0.394 ) ( 0.494, 0.394 ) ( 0.494, 0.394 ) ( 0.494, 0.394 ) ( 0.493, 0.393 ) ( 0.493, 0.393 ) ( 0.493, 0.393 ) ( 0.493, 0.392 ) ( 0.493, 0.392 ) ( 0.492, 0.392 ) ( 0.492, 0.391 ) ( 0.492, 0.391 ) ( 0.492, 0.391 ) ( 0.492, 0.390 ) ( 0.492, 0.390 ) ( 0.492, 0.390 ) ( 0.492, 0.389 ) ( 0.491, 0.389 ) ( 0.491, 0.388 ) ( 0.491, 0.388 ) ( 0.491, 0.388 ) ( 0.491, 0.387 ) ( 0.491, 0.387 ) ( 0.491, 0.387 ) ( 0.491, 0.386 ) ( 0.490, 0.386 ) ( 0.490, 0.385 ) ( 0.490, 0.385 ) ( 0.490, 0.385 ) ( 0.490, 0.384 ) ( 0.490, 0.384 ) ( 0.490, 0.383 ) ( 0.490, 0.383 ) ( 0.490, 0.382 ) ( 0.490, 0.382 ) ( 0.490, 0.381 ) ( 0.490, 0.381 ) ( 0.490, 0.381 ) ( 0.490, 0.380 ) ( 0.490, 0.380 ) ( 0.490, 0.380 ) ( 0.490, 0.379 ) ( 0.490, 0.379 ) ( 0.490, 0.378 ) ( 0.490, 0.378 ) ( 0.490, 0.378 ) ( 0.490, 0.377 ) ( 0.489, 0.377 ) ( 0.489, 0.376 ) ( 0.489, 0.376 ) ( 0.489, 0.375 ) ( 0.490, 0.375 ) ( 0.489, 0.375 ) ( 0.489, 0.374 ) ( 0.489, 0.374 ) ( 0.489, 0.374 ) ( 0.489, 0.373 ) ( 0.489, 0.373 ) ( 0.489, 0.372 ) ( 0.489, 0.372 ) ( 0.488, 0.372 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.488, 0.371 ) ( 0.487, 0.370 ) ( 0.487, 0.370 ) ( 0.487, 0.370 ) %
( 0.487, 0.370 ) ( 0.487, 0.369 ) ( 0.487, 0.369 ) ( 0.487, 0.368 ) ( 0.486, 0.368 ) ( 0.486, 0.368 ) ( 0.486, 0.367 ) ( 0.486, 0.367 ) ( 0.486, 0.366 ) ( 0.486, 0.366 ) ( 0.486, 0.366 ) ( 0.486, 0.365 ) ( 0.486, 0.365 ) ( 0.486, 0.364 ) ( 0.486, 0.364 ) ( 0.486, 0.363 ) ( 0.486, 0.363 ) ( 0.486, 0.362 ) ( 0.486, 0.362 ) ( 0.486, 0.361 ) ( 0.486, 0.361 ) ( 0.486, 0.360 ) ( 0.486, 0.360 ) ( 0.486, 0.359 ) ( 0.486, 0.359 ) ( 0.486, 0.358 ) ( 0.486, 0.358 ) ( 0.486, 0.358 ) ( 0.486, 0.357 ) ( 0.486, 0.357 ) ( 0.486, 0.356 ) ( 0.486, 0.356 ) ( 0.486, 0.355 ) ( 0.486, 0.355 ) ( 0.486, 0.354 ) ( 0.486, 0.354 ) ( 0.486, 0.354 ) ( 0.486, 0.353 ) ( 0.486, 0.353 ) ( 0.487, 0.353 ) ( 0.486, 0.352 ) ( 0.486, 0.352 ) ( 0.487, 0.351 ) ( 0.487, 0.351 ) ( 0.487, 0.350 ) ( 0.487, 0.350 ) ( 0.487, 0.350 ) ( 0.487, 0.349 ) ( 0.487, 0.349 ) ( 0.488, 0.349 ) ( 0.488, 0.349 ) ( 0.488, 0.348 ) ( 0.488, 0.348 ) ( 0.488, 0.348 ) ( 0.489, 0.347 ) ( 0.489, 0.347 ) ( 0.489, 0.347 ) ( 0.489, 0.346 ) ( 0.489, 0.346 ) ( 0.489, 0.345 ) ( 0.489, 0.345 ) ( 0.489, 0.344 ) ( 0.489, 0.344 ) ( 0.489, 0.343 ) ( 0.489, 0.343 ) ( 0.489, 0.343 ) ( 0.489, 0.342 ) ( 0.489, 0.342 ) ( 0.490, 0.341 ) ( 0.490, 0.341 ) ( 0.490, 0.340 ) ( 0.490, 0.340 ) ( 0.490, 0.340 ) ( 0.490, 0.339 ) ( 0.490, 0.339 ) ( 0.490, 0.339 ) ( 0.491, 0.338 ) ( 0.491, 0.338 ) ( 0.491, 0.338 ) ( 0.491, 0.338 ) ( 0.492, 0.337 ) ( 0.492, 0.337 ) ( 0.492, 0.337 ) ( 0.492, 0.337 ) ( 0.493, 0.336 ) ( 0.493, 0.336 ) ( 0.493, 0.336 ) ( 0.493, 0.336 ) ( 0.494, 0.335 ) ( 0.494, 0.335 ) ( 0.494, 0.335 ) ( 0.494, 0.334 ) ( 0.494, 0.334 ) ( 0.494, 0.333 ) ( 0.494, 0.333 ) ( 0.494, 0.333 ) ( 0.494, 0.332 ) ( 0.494, 0.332 ) ( 0.494, 0.331 ) ( 0.494, 0.331 ) %
( 0.495, 0.331 ) ( 0.495, 0.331 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.495, 0.330 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.496, 0.329 ) ( 0.497, 0.328 ) ( 0.497, 0.328 ) ( 0.497, 0.328 ) ( 0.498, 0.328 ) ( 0.498, 0.328 ) ( 0.499, 0.328 ) ( 0.499, 0.328 ) ( 0.499, 0.328 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.500, 0.327 ) ( 0.501, 0.327 ) ( 0.501, 0.326 ) ( 0.501, 0.326 ) ( 0.501, 0.326 ) ( 0.501, 0.325 ) ( 0.501, 0.325 ) ( 0.502, 0.325 ) ( 0.502, 0.325 ) ( 0.502, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.503, 0.324 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.504, 0.323 ) ( 0.505, 0.322 ) ( 0.505, 0.322 ) ( 0.505, 0.322 ) ( 0.506, 0.322 ) ( 0.506, 0.322 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.400 ) ( 0.521, 0.400 ) ( 0.522, 0.401 ) ( 0.522, 0.401 ) ( 0.523, 0.401 ) ( 0.523, 0.401 ) ( 0.523, 0.401 ) ( 0.524, 0.401 ) ( 0.524, 0.402 ) ( 0.524, 0.402 ) ( 0.523, 0.402 ) ( 0.523, 0.403 ) ( 0.522, 0.402 ) ( 0.522, 0.402 ) ( 0.521, 0.402 ) ( 0.521, 0.403 ) ( 0.521, 0.403 ) ( 0.521, 0.403 ) ( 0.521, 0.403 ) ( 0.520, 0.404 ) ( 0.520, 0.404 ) ( 0.520, 0.404 ) ( 0.520, 0.404 ) ( 0.519, 0.404 ) ( 0.519, 0.404 ) ( 0.518, 0.404 ) ( 0.518, 0.404 ) ( 0.518, 0.403 ) ( 0.519, 0.403 ) ( 0.519, 0.403 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.402 ) ( 0.519, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.401 ) ( 0.520, 0.400 ) ( 0.521, 0.400 ) ( 0.521, 0.400 ) ( 0.521, 0.400 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.396 ) ( 0.513, 0.396 ) ( 0.514, 0.396 ) ( 0.514, 0.396 ) ( 0.514, 0.397 ) ( 0.514, 0.397 ) ( 0.515, 0.397 ) ( 0.515, 0.397 ) ( 0.515, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.398 ) ( 0.516, 0.399 ) ( 0.516, 0.399 ) ( 0.515, 0.399 ) ( 0.515, 0.400 ) ( 0.515, 0.400 ) ( 0.514, 0.400 ) ( 0.514, 0.400 ) ( 0.513, 0.400 ) ( 0.513, 0.399 ) ( 0.513, 0.399 ) ( 0.512, 0.399 ) ( 0.512, 0.398 ) ( 0.512, 0.398 ) ( 0.512, 0.398 ) ( 0.512, 0.398 ) ( 0.512, 0.397 ) ( 0.512, 0.397 ) ( 0.512, 0.396 ) ( 0.512, 0.396 ) ( 0.512, 0.396 ) ( 0.512, 0.396 ) ( 0.513, 0.396 ) ( 0.513, 0.396 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.555, 0.397 ) ( 0.554, 0.397 ) ( 0.554, 0.397 ) ( 0.554, 0.397 ) ( 0.553, 0.397 ) ( 0.553, 0.398 ) ( 0.553, 0.398 ) ( 0.553, 0.398 ) ( 0.553, 0.399 ) ( 0.553, 0.399 ) ( 0.553, 0.399 ) ( 0.554, 0.400 ) ( 0.554, 0.400 ) ( 0.555, 0.400 ) ( 0.555, 0.400 ) ( 0.555, 0.399 ) ( 0.555, 0.399 ) ( 0.555, 0.398 ) ( 0.555, 0.398 ) ( 0.555, 0.397 ) ( 0.555, 0.397 ) ( 0.555, 0.397 ) ( 0.555, 0.397 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.537, 0.397 ) ( 0.537, 0.398 ) ( 0.537, 0.398 ) ( 0.537, 0.398 ) ( 0.537, 0.399 ) ( 0.537, 0.399 ) ( 0.537, 0.399 ) ( 0.536, 0.399 ) ( 0.536, 0.399 ) ( 0.536, 0.399 ) ( 0.535, 0.399 ) ( 0.535, 0.398 ) ( 0.535, 0.398 ) ( 0.534, 0.398 ) ( 0.535, 0.397 ) ( 0.535, 0.397 ) ( 0.535, 0.397 ) ( 0.536, 0.397 ) ( 0.536, 0.397 ) ( 0.537, 0.397 ) ( 0.537, 0.397 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.722, 0.395 ) ( 0.721, 0.394 ) ( 0.721, 0.394 ) ( 0.720, 0.394 ) ( 0.720, 0.395 ) ( 0.720, 0.395 ) ( 0.720, 0.395 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.720, 0.396 ) ( 0.721, 0.397 ) ( 0.721, 0.397 ) ( 0.722, 0.397 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.396 ) ( 0.722, 0.395 ) ( 0.722, 0.395 ) ( 0.722, 0.395 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.521, 0.394 ) ( 0.521, 0.394 ) ( 0.522, 0.394 ) ( 0.522, 0.395 ) ( 0.522, 0.395 ) ( 0.522, 0.396 ) ( 0.522, 0.396 ) ( 0.522, 0.396 ) ( 0.521, 0.396 ) ( 0.521, 0.396 ) ( 0.521, 0.396 ) ( 0.520, 0.396 ) ( 0.520, 0.396 ) ( 0.520, 0.396 ) ( 0.519, 0.396 ) ( 0.519, 0.395 ) ( 0.520, 0.395 ) ( 0.520, 0.395 ) ( 0.520, 0.394 ) ( 0.520, 0.394 ) ( 0.521, 0.394 ) ( 0.521, 0.394 ) ( 0.521, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.527, 0.391 ) ( 0.527, 0.391 ) ( 0.527, 0.391 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.528, 0.392 ) ( 0.529, 0.392 ) ( 0.529, 0.393 ) ( 0.529, 0.393 ) ( 0.530, 0.393 ) ( 0.530, 0.393 ) ( 0.530, 0.393 ) ( 0.531, 0.394 ) ( 0.531, 0.394 ) ( 0.531, 0.394 ) ( 0.531, 0.395 ) ( 0.531, 0.395 ) ( 0.531, 0.395 ) ( 0.530, 0.396 ) ( 0.530, 0.396 ) ( 0.530, 0.396 ) ( 0.529, 0.396 ) ( 0.529, 0.396 ) ( 0.529, 0.396 ) ( 0.528, 0.395 ) ( 0.528, 0.395 ) ( 0.527, 0.395 ) ( 0.527, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.395 ) ( 0.526, 0.394 ) ( 0.526, 0.394 ) ( 0.525, 0.393 ) ( 0.525, 0.393 ) ( 0.525, 0.392 ) ( 0.525, 0.392 ) ( 0.525, 0.392 ) ( 0.526, 0.392 ) ( 0.526, 0.391 ) ( 0.526, 0.391 ) ( 0.526, 0.391 ) ( 0.527, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.394 ) ( 0.730, 0.394 ) ( 0.730, 0.394 ) ( 0.730, 0.395 ) ( 0.730, 0.395 ) ( 0.731, 0.395 ) ( 0.731, 0.395 ) ( 0.731, 0.395 ) ( 0.731, 0.395 ) ( 0.731, 0.394 ) ( 0.731, 0.394 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.772, 0.388 ) ( 0.772, 0.389 ) ( 0.772, 0.389 ) ( 0.772, 0.390 ) ( 0.772, 0.390 ) ( 0.772, 0.391 ) ( 0.772, 0.391 ) ( 0.772, 0.391 ) ( 0.772, 0.392 ) ( 0.772, 0.392 ) ( 0.772, 0.393 ) ( 0.772, 0.393 ) ( 0.772, 0.394 ) ( 0.772, 0.394 ) ( 0.772, 0.394 ) ( 0.771, 0.394 ) ( 0.771, 0.394 ) ( 0.771, 0.394 ) ( 0.770, 0.394 ) ( 0.770, 0.394 ) ( 0.769, 0.394 ) ( 0.769, 0.394 ) ( 0.769, 0.393 ) ( 0.769, 0.393 ) ( 0.769, 0.392 ) ( 0.769, 0.392 ) ( 0.769, 0.391 ) ( 0.770, 0.391 ) ( 0.770, 0.391 ) ( 0.770, 0.390 ) ( 0.770, 0.390 ) ( 0.770, 0.390 ) ( 0.770, 0.389 ) ( 0.771, 0.389 ) ( 0.771, 0.389 ) ( 0.771, 0.388 ) ( 0.771, 0.388 ) ( 0.771, 0.388 ) ( 0.772, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.595, 0.383 ) ( 0.594, 0.383 ) ( 0.594, 0.383 ) ( 0.593, 0.383 ) ( 0.593, 0.384 ) ( 0.593, 0.384 ) ( 0.593, 0.384 ) ( 0.593, 0.384 ) ( 0.592, 0.385 ) ( 0.592, 0.385 ) ( 0.592, 0.385 ) ( 0.592, 0.385 ) ( 0.591, 0.385 ) ( 0.591, 0.386 ) ( 0.591, 0.386 ) ( 0.591, 0.386 ) ( 0.591, 0.387 ) ( 0.591, 0.387 ) ( 0.590, 0.387 ) ( 0.590, 0.388 ) ( 0.590, 0.388 ) ( 0.590, 0.388 ) ( 0.589, 0.388 ) ( 0.589, 0.389 ) ( 0.589, 0.389 ) ( 0.589, 0.390 ) ( 0.589, 0.390 ) ( 0.589, 0.391 ) ( 0.589, 0.391 ) ( 0.590, 0.391 ) ( 0.590, 0.391 ) ( 0.591, 0.391 ) ( 0.591, 0.391 ) ( 0.591, 0.391 ) ( 0.592, 0.391 ) ( 0.592, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.593, 0.392 ) ( 0.594, 0.391 ) ( 0.594, 0.391 ) ( 0.595, 0.391 ) ( 0.595, 0.392 ) ( 0.595, 0.392 ) ( 0.595, 0.392 ) ( 0.596, 0.393 ) ( 0.596, 0.393 ) ( 0.596, 0.394 ) ( 0.596, 0.394 ) ( 0.596, 0.394 ) ( 0.597, 0.394 ) ( 0.597, 0.394 ) ( 0.598, 0.394 ) ( 0.598, 0.394 ) ( 0.598, 0.393 ) ( 0.598, 0.393 ) ( 0.598, 0.392 ) ( 0.598, 0.392 ) ( 0.598, 0.392 ) ( 0.598, 0.391 ) ( 0.599, 0.391 ) ( 0.599, 0.390 ) ( 0.599, 0.390 ) ( 0.599, 0.390 ) ( 0.599, 0.389 ) ( 0.599, 0.389 ) ( 0.599, 0.389 ) ( 0.598, 0.388 ) ( 0.598, 0.388 ) ( 0.598, 0.388 ) ( 0.598, 0.388 ) ( 0.597, 0.387 ) ( 0.597, 0.387 ) ( 0.597, 0.387 ) ( 0.596, 0.387 ) ( 0.596, 0.386 ) ( 0.596, 0.386 ) ( 0.596, 0.386 ) ( 0.596, 0.386 ) ( 0.596, 0.385 ) ( 0.596, 0.385 ) ( 0.596, 0.384 ) ( 0.595, 0.384 ) ( 0.595, 0.384 ) ( 0.595, 0.383 ) ( 0.595, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.754, 0.391 ) ( 0.754, 0.391 ) ( 0.754, 0.392 ) ( 0.754, 0.392 ) ( 0.754, 0.393 ) ( 0.754, 0.393 ) ( 0.753, 0.393 ) ( 0.753, 0.394 ) ( 0.753, 0.394 ) ( 0.753, 0.394 ) ( 0.752, 0.393 ) ( 0.752, 0.393 ) ( 0.752, 0.393 ) ( 0.752, 0.392 ) ( 0.752, 0.392 ) ( 0.752, 0.391 ) ( 0.752, 0.391 ) ( 0.752, 0.391 ) ( 0.753, 0.390 ) ( 0.753, 0.390 ) ( 0.754, 0.391 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.388 ) ( 0.498, 0.388 ) ( 0.498, 0.388 ) ( 0.499, 0.388 ) ( 0.499, 0.389 ) ( 0.499, 0.389 ) ( 0.499, 0.389 ) ( 0.498, 0.390 ) ( 0.498, 0.390 ) ( 0.498, 0.390 ) ( 0.498, 0.390 ) ( 0.497, 0.389 ) ( 0.497, 0.389 ) ( 0.497, 0.389 ) ( 0.497, 0.389 ) ( 0.496, 0.388 ) ( 0.497, 0.388 ) ( 0.497, 0.388 ) ( 0.497, 0.387 ) ( 0.498, 0.388 ) ( 0.498, 0.388 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.385 ) ( 0.731, 0.386 ) ( 0.731, 0.386 ) ( 0.731, 0.387 ) ( 0.731, 0.387 ) ( 0.731, 0.388 ) ( 0.731, 0.388 ) ( 0.731, 0.388 ) ( 0.732, 0.388 ) ( 0.732, 0.388 ) ( 0.732, 0.387 ) ( 0.732, 0.387 ) ( 0.733, 0.387 ) ( 0.732, 0.386 ) ( 0.732, 0.386 ) ( 0.732, 0.386 ) ( 0.732, 0.385 ) ( 0.732, 0.385 ) ( 0.731, 0.385 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.381 ) ( 0.685, 0.381 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.684, 0.381 ) ( 0.683, 0.382 ) ( 0.683, 0.382 ) ( 0.683, 0.382 ) ( 0.683, 0.383 ) ( 0.682, 0.383 ) ( 0.682, 0.383 ) ( 0.682, 0.384 ) ( 0.682, 0.384 ) ( 0.682, 0.385 ) ( 0.683, 0.385 ) ( 0.683, 0.385 ) ( 0.683, 0.386 ) ( 0.683, 0.386 ) ( 0.684, 0.386 ) ( 0.684, 0.386 ) ( 0.684, 0.386 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.685, 0.387 ) ( 0.686, 0.387 ) ( 0.686, 0.388 ) ( 0.687, 0.388 ) ( 0.687, 0.387 ) ( 0.687, 0.387 ) ( 0.688, 0.387 ) ( 0.688, 0.387 ) ( 0.688, 0.386 ) ( 0.688, 0.386 ) ( 0.688, 0.385 ) ( 0.688, 0.385 ) ( 0.688, 0.384 ) ( 0.688, 0.384 ) ( 0.688, 0.383 ) ( 0.687, 0.383 ) ( 0.687, 0.383 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.687, 0.382 ) ( 0.686, 0.381 ) ( 0.686, 0.381 ) ( 0.686, 0.381 ) ( 0.685, 0.381 ) ( 0.685, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.774, 0.383 ) ( 0.774, 0.383 ) ( 0.774, 0.383 ) ( 0.774, 0.384 ) ( 0.774, 0.384 ) ( 0.774, 0.385 ) ( 0.774, 0.385 ) ( 0.774, 0.385 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.773, 0.386 ) ( 0.772, 0.386 ) ( 0.772, 0.385 ) ( 0.772, 0.385 ) ( 0.772, 0.384 ) ( 0.772, 0.384 ) ( 0.772, 0.383 ) ( 0.772, 0.383 ) ( 0.772, 0.383 ) ( 0.773, 0.383 ) ( 0.773, 0.383 ) ( 0.774, 0.383 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.767, 0.379 ) ( 0.768, 0.380 ) ( 0.768, 0.380 ) ( 0.768, 0.380 ) ( 0.768, 0.381 ) ( 0.768, 0.381 ) ( 0.768, 0.382 ) ( 0.768, 0.382 ) ( 0.769, 0.382 ) ( 0.769, 0.382 ) ( 0.769, 0.382 ) ( 0.769, 0.383 ) ( 0.770, 0.383 ) ( 0.770, 0.383 ) ( 0.770, 0.384 ) ( 0.769, 0.384 ) ( 0.769, 0.384 ) ( 0.769, 0.384 ) ( 0.768, 0.384 ) ( 0.768, 0.384 ) ( 0.768, 0.384 ) ( 0.767, 0.383 ) ( 0.767, 0.383 ) ( 0.767, 0.383 ) ( 0.766, 0.383 ) ( 0.766, 0.382 ) ( 0.766, 0.382 ) ( 0.766, 0.381 ) ( 0.766, 0.381 ) ( 0.766, 0.381 ) ( 0.766, 0.381 ) ( 0.766, 0.380 ) ( 0.766, 0.380 ) ( 0.766, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.379 ) ( 0.767, 0.379 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.508, 0.381 ) ( 0.508, 0.381 ) ( 0.508, 0.381 ) ( 0.508, 0.382 ) ( 0.507, 0.381 ) ( 0.507, 0.381 ) ( 0.507, 0.381 ) ( 0.507, 0.381 ) ( 0.508, 0.381 ) ( 0.508, 0.380 ) ( 0.508, 0.381 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.427, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.375 ) ( 0.428, 0.376 ) ( 0.428, 0.376 ) ( 0.428, 0.376 ) ( 0.428, 0.377 ) ( 0.428, 0.377 ) ( 0.428, 0.378 ) ( 0.428, 0.378 ) ( 0.428, 0.378 ) ( 0.428, 0.379 ) ( 0.427, 0.379 ) ( 0.427, 0.379 ) ( 0.427, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.379 ) ( 0.426, 0.378 ) ( 0.425, 0.378 ) ( 0.425, 0.378 ) ( 0.425, 0.377 ) ( 0.425, 0.377 ) ( 0.425, 0.376 ) ( 0.425, 0.376 ) ( 0.425, 0.376 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.426, 0.375 ) ( 0.427, 0.375 ) ( 0.427, 0.374 ) ( 0.427, 0.374 ) ( 0.427, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.747, 0.374 ) ( 0.746, 0.374 ) ( 0.746, 0.374 ) ( 0.746, 0.374 ) ( 0.745, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.375 ) ( 0.745, 0.376 ) ( 0.745, 0.376 ) ( 0.744, 0.376 ) ( 0.745, 0.377 ) ( 0.745, 0.377 ) ( 0.745, 0.377 ) ( 0.745, 0.378 ) ( 0.746, 0.377 ) ( 0.746, 0.377 ) ( 0.746, 0.377 ) ( 0.746, 0.377 ) ( 0.746, 0.376 ) ( 0.747, 0.376 ) ( 0.747, 0.376 ) ( 0.747, 0.375 ) ( 0.747, 0.375 ) ( 0.747, 0.375 ) ( 0.747, 0.375 ) ( 0.747, 0.374 ) ( 0.747, 0.374 ) ( 0.747, 0.374 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.770, 0.373 ) ( 0.770, 0.373 ) ( 0.770, 0.374 ) ( 0.771, 0.374 ) ( 0.771, 0.374 ) ( 0.771, 0.374 ) ( 0.771, 0.374 ) ( 0.772, 0.374 ) ( 0.772, 0.375 ) ( 0.772, 0.375 ) ( 0.773, 0.375 ) ( 0.773, 0.375 ) ( 0.773, 0.376 ) ( 0.773, 0.376 ) ( 0.772, 0.377 ) ( 0.772, 0.377 ) ( 0.772, 0.377 ) ( 0.772, 0.378 ) ( 0.771, 0.378 ) ( 0.771, 0.378 ) ( 0.771, 0.377 ) ( 0.771, 0.377 ) ( 0.771, 0.376 ) ( 0.771, 0.376 ) ( 0.771, 0.376 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.770, 0.375 ) ( 0.769, 0.375 ) ( 0.769, 0.375 ) ( 0.769, 0.375 ) ( 0.769, 0.375 ) ( 0.769, 0.375 ) ( 0.768, 0.375 ) ( 0.768, 0.375 ) ( 0.768, 0.374 ) ( 0.768, 0.374 ) ( 0.768, 0.374 ) ( 0.768, 0.373 ) ( 0.769, 0.373 ) ( 0.769, 0.373 ) ( 0.770, 0.373 ) ( 0.770, 0.373 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.375 ) ( 0.611, 0.375 ) ( 0.611, 0.375 ) ( 0.611, 0.376 ) ( 0.611, 0.376 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.611, 0.377 ) ( 0.610, 0.377 ) ( 0.610, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.377 ) ( 0.609, 0.376 ) ( 0.609, 0.376 ) ( 0.609, 0.376 ) ( 0.609, 0.375 ) ( 0.609, 0.375 ) ( 0.610, 0.375 ) ( 0.610, 0.375 ) ( 0.610, 0.374 ) ( 0.611, 0.374 ) ( 0.611, 0.374 ) ( 0.611, 0.375 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.754, 0.370 ) ( 0.753, 0.370 ) ( 0.753, 0.370 ) ( 0.753, 0.370 ) ( 0.753, 0.371 ) ( 0.752, 0.371 ) ( 0.752, 0.371 ) ( 0.752, 0.372 ) ( 0.752, 0.372 ) ( 0.752, 0.373 ) ( 0.752, 0.373 ) ( 0.752, 0.374 ) ( 0.752, 0.374 ) ( 0.752, 0.374 ) ( 0.753, 0.374 ) ( 0.753, 0.374 ) ( 0.753, 0.374 ) ( 0.753, 0.373 ) ( 0.754, 0.373 ) ( 0.754, 0.373 ) ( 0.754, 0.373 ) ( 0.754, 0.373 ) ( 0.755, 0.372 ) ( 0.755, 0.372 ) ( 0.755, 0.371 ) ( 0.754, 0.371 ) ( 0.754, 0.371 ) ( 0.754, 0.370 ) ( 0.754, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.360 ) ( 0.439, 0.360 ) ( 0.439, 0.361 ) ( 0.439, 0.361 ) ( 0.439, 0.361 ) ( 0.439, 0.362 ) ( 0.439, 0.362 ) ( 0.439, 0.362 ) ( 0.438, 0.362 ) ( 0.438, 0.363 ) ( 0.438, 0.363 ) ( 0.438, 0.363 ) ( 0.437, 0.363 ) ( 0.437, 0.363 ) ( 0.437, 0.362 ) ( 0.436, 0.363 ) ( 0.436, 0.363 ) ( 0.436, 0.363 ) ( 0.436, 0.363 ) ( 0.435, 0.364 ) ( 0.435, 0.364 ) ( 0.435, 0.364 ) ( 0.434, 0.364 ) ( 0.434, 0.364 ) ( 0.434, 0.364 ) ( 0.433, 0.364 ) ( 0.433, 0.365 ) ( 0.433, 0.365 ) ( 0.433, 0.365 ) ( 0.432, 0.366 ) ( 0.432, 0.366 ) ( 0.432, 0.366 ) ( 0.432, 0.367 ) ( 0.431, 0.367 ) ( 0.431, 0.367 ) ( 0.431, 0.367 ) ( 0.430, 0.367 ) ( 0.430, 0.367 ) ( 0.430, 0.367 ) ( 0.429, 0.368 ) ( 0.429, 0.368 ) ( 0.429, 0.368 ) ( 0.429, 0.369 ) ( 0.429, 0.369 ) ( 0.429, 0.369 ) ( 0.429, 0.370 ) ( 0.430, 0.370 ) ( 0.430, 0.370 ) ( 0.430, 0.370 ) ( 0.430, 0.371 ) ( 0.431, 0.371 ) ( 0.431, 0.371 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.431, 0.372 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.430, 0.373 ) ( 0.429, 0.373 ) ( 0.429, 0.373 ) ( 0.429, 0.373 ) ( 0.428, 0.373 ) ( 0.428, 0.373 ) ( 0.428, 0.372 ) ( 0.428, 0.372 ) ( 0.428, 0.372 ) ( 0.428, 0.371 ) ( 0.428, 0.371 ) ( 0.428, 0.371 ) ( 0.428, 0.370 ) ( 0.428, 0.370 ) ( 0.428, 0.369 ) ( 0.428, 0.369 ) ( 0.428, 0.369 ) ( 0.428, 0.369 ) ( 0.428, 0.368 ) ( 0.428, 0.368 ) ( 0.428, 0.368 ) ( 0.428, 0.367 ) ( 0.427, 0.367 ) ( 0.427, 0.366 ) ( 0.427, 0.366 ) ( 0.427, 0.366 ) ( 0.427, 0.365 ) ( 0.427, 0.365 ) ( 0.426, 0.365 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.426, 0.364 ) ( 0.425, 0.363 ) ( 0.425, 0.363 ) ( 0.425, 0.363 ) ( 0.425, 0.363 ) ( 0.426, 0.362 ) ( 0.426, 0.362 ) ( 0.426, 0.362 ) ( 0.427, 0.362 ) ( 0.427, 0.362 ) %
( 0.427, 0.362 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.428, 0.363 ) ( 0.429, 0.363 ) ( 0.429, 0.364 ) ( 0.430, 0.363 ) ( 0.430, 0.363 ) ( 0.430, 0.363 ) ( 0.431, 0.363 ) ( 0.431, 0.363 ) ( 0.431, 0.362 ) ( 0.431, 0.362 ) ( 0.432, 0.362 ) ( 0.432, 0.362 ) ( 0.432, 0.361 ) ( 0.432, 0.361 ) ( 0.433, 0.361 ) ( 0.433, 0.361 ) ( 0.433, 0.361 ) ( 0.434, 0.361 ) ( 0.434, 0.361 ) ( 0.434, 0.361 ) ( 0.435, 0.361 ) ( 0.435, 0.361 ) ( 0.436, 0.361 ) ( 0.436, 0.361 ) ( 0.436, 0.361 ) ( 0.436, 0.360 ) ( 0.436, 0.360 ) ( 0.437, 0.360 ) ( 0.437, 0.360 ) ( 0.438, 0.359 ) ( 0.438, 0.360 ) ( 0.438, 0.360 ) ( 0.439, 0.360 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.685, 0.372 ) ( 0.685, 0.372 ) ( 0.685, 0.373 ) ( 0.685, 0.373 ) ( 0.685, 0.373 ) ( 0.684, 0.373 ) ( 0.684, 0.373 ) ( 0.684, 0.373 ) ( 0.684, 0.373 ) ( 0.684, 0.372 ) ( 0.684, 0.372 ) ( 0.684, 0.372 ) ( 0.684, 0.371 ) ( 0.685, 0.371 ) ( 0.685, 0.372 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.720, 0.370 ) ( 0.719, 0.370 ) ( 0.719, 0.370 ) ( 0.719, 0.370 ) ( 0.718, 0.371 ) ( 0.718, 0.371 ) ( 0.718, 0.371 ) ( 0.718, 0.372 ) ( 0.718, 0.372 ) ( 0.718, 0.372 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.719, 0.373 ) ( 0.720, 0.373 ) ( 0.720, 0.373 ) ( 0.720, 0.373 ) ( 0.721, 0.373 ) ( 0.721, 0.373 ) ( 0.721, 0.372 ) ( 0.721, 0.372 ) ( 0.721, 0.372 ) ( 0.720, 0.371 ) ( 0.720, 0.371 ) ( 0.720, 0.370 ) ( 0.720, 0.370 ) ( 0.720, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.673, 0.370 ) ( 0.674, 0.371 ) ( 0.674, 0.371 ) ( 0.674, 0.371 ) ( 0.674, 0.372 ) ( 0.674, 0.372 ) ( 0.674, 0.373 ) ( 0.674, 0.373 ) ( 0.673, 0.373 ) ( 0.673, 0.373 ) ( 0.672, 0.373 ) ( 0.672, 0.373 ) ( 0.672, 0.373 ) ( 0.672, 0.372 ) ( 0.671, 0.372 ) ( 0.671, 0.372 ) ( 0.671, 0.372 ) ( 0.672, 0.371 ) ( 0.672, 0.371 ) ( 0.672, 0.370 ) ( 0.672, 0.370 ) ( 0.672, 0.370 ) ( 0.673, 0.370 ) ( 0.673, 0.370 ) ( 0.673, 0.370 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.510, 0.361 ) ( 0.510, 0.361 ) ( 0.510, 0.362 ) ( 0.511, 0.362 ) ( 0.511, 0.362 ) ( 0.511, 0.362 ) ( 0.512, 0.362 ) ( 0.512, 0.362 ) ( 0.513, 0.362 ) ( 0.513, 0.362 ) ( 0.513, 0.363 ) ( 0.513, 0.363 ) ( 0.513, 0.363 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.514, 0.364 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.365 ) ( 0.515, 0.366 ) ( 0.515, 0.366 ) ( 0.515, 0.367 ) ( 0.515, 0.367 ) ( 0.515, 0.367 ) ( 0.516, 0.368 ) ( 0.516, 0.368 ) ( 0.516, 0.368 ) ( 0.516, 0.369 ) ( 0.516, 0.369 ) ( 0.516, 0.370 ) ( 0.516, 0.370 ) ( 0.515, 0.370 ) ( 0.515, 0.370 ) ( 0.514, 0.370 ) ( 0.514, 0.370 ) ( 0.514, 0.369 ) ( 0.514, 0.369 ) ( 0.513, 0.369 ) ( 0.513, 0.369 ) ( 0.513, 0.369 ) ( 0.512, 0.369 ) ( 0.512, 0.369 ) ( 0.512, 0.369 ) ( 0.511, 0.369 ) ( 0.511, 0.369 ) ( 0.510, 0.369 ) ( 0.510, 0.369 ) ( 0.510, 0.370 ) ( 0.510, 0.370 ) ( 0.510, 0.371 ) ( 0.510, 0.371 ) ( 0.510, 0.372 ) ( 0.510, 0.372 ) ( 0.509, 0.372 ) ( 0.509, 0.372 ) ( 0.508, 0.372 ) ( 0.508, 0.372 ) ( 0.508, 0.372 ) ( 0.507, 0.371 ) ( 0.507, 0.371 ) ( 0.507, 0.371 ) ( 0.507, 0.371 ) ( 0.507, 0.370 ) ( 0.506, 0.370 ) ( 0.506, 0.370 ) ( 0.506, 0.369 ) ( 0.506, 0.369 ) ( 0.506, 0.368 ) ( 0.506, 0.368 ) ( 0.506, 0.367 ) ( 0.506, 0.367 ) ( 0.506, 0.366 ) ( 0.506, 0.366 ) ( 0.506, 0.365 ) ( 0.506, 0.365 ) ( 0.506, 0.364 ) ( 0.506, 0.364 ) ( 0.506, 0.363 ) ( 0.506, 0.363 ) ( 0.507, 0.363 ) ( 0.507, 0.362 ) ( 0.507, 0.362 ) ( 0.507, 0.362 ) ( 0.507, 0.362 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.508, 0.361 ) ( 0.509, 0.361 ) ( 0.509, 0.361 ) ( 0.510, 0.361 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.577, 0.369 ) ( 0.577, 0.369 ) ( 0.578, 0.369 ) ( 0.578, 0.370 ) ( 0.578, 0.370 ) ( 0.578, 0.370 ) ( 0.578, 0.371 ) ( 0.578, 0.371 ) ( 0.578, 0.371 ) ( 0.577, 0.371 ) ( 0.577, 0.371 ) ( 0.576, 0.371 ) ( 0.576, 0.371 ) ( 0.576, 0.371 ) ( 0.575, 0.371 ) ( 0.575, 0.371 ) ( 0.575, 0.370 ) ( 0.574, 0.370 ) ( 0.575, 0.370 ) ( 0.575, 0.369 ) ( 0.575, 0.369 ) ( 0.575, 0.369 ) ( 0.576, 0.369 ) ( 0.576, 0.369 ) ( 0.576, 0.369 ) ( 0.577, 0.369 ) ( 0.577, 0.369 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.437, 0.368 ) ( 0.437, 0.368 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.369 ) ( 0.437, 0.370 ) ( 0.437, 0.370 ) ( 0.436, 0.370 ) ( 0.436, 0.370 ) ( 0.436, 0.370 ) ( 0.435, 0.371 ) ( 0.435, 0.371 ) ( 0.435, 0.371 ) ( 0.434, 0.371 ) ( 0.434, 0.371 ) ( 0.434, 0.370 ) ( 0.433, 0.370 ) ( 0.433, 0.370 ) ( 0.433, 0.370 ) ( 0.433, 0.369 ) ( 0.433, 0.369 ) ( 0.433, 0.368 ) ( 0.433, 0.368 ) ( 0.434, 0.368 ) ( 0.434, 0.368 ) ( 0.434, 0.368 ) ( 0.435, 0.367 ) ( 0.435, 0.368 ) ( 0.436, 0.368 ) ( 0.436, 0.368 ) ( 0.437, 0.368 ) ( 0.437, 0.368 ) ( 0.437, 0.368 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.501, 0.359 ) ( 0.501, 0.359 ) ( 0.501, 0.359 ) ( 0.502, 0.359 ) ( 0.502, 0.360 ) ( 0.502, 0.360 ) ( 0.502, 0.360 ) ( 0.502, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.361 ) ( 0.503, 0.362 ) ( 0.503, 0.362 ) ( 0.503, 0.362 ) ( 0.503, 0.363 ) ( 0.503, 0.363 ) ( 0.504, 0.363 ) ( 0.504, 0.364 ) ( 0.504, 0.364 ) ( 0.504, 0.365 ) ( 0.504, 0.365 ) ( 0.504, 0.366 ) ( 0.503, 0.366 ) ( 0.503, 0.366 ) ( 0.503, 0.367 ) ( 0.502, 0.367 ) ( 0.502, 0.367 ) ( 0.501, 0.366 ) ( 0.501, 0.366 ) ( 0.501, 0.366 ) ( 0.500, 0.366 ) ( 0.500, 0.366 ) ( 0.500, 0.366 ) ( 0.499, 0.366 ) ( 0.499, 0.366 ) ( 0.499, 0.366 ) ( 0.498, 0.366 ) ( 0.498, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.497, 0.367 ) ( 0.496, 0.368 ) ( 0.496, 0.368 ) ( 0.496, 0.368 ) ( 0.496, 0.368 ) ( 0.495, 0.369 ) ( 0.495, 0.369 ) ( 0.495, 0.369 ) ( 0.494, 0.369 ) ( 0.494, 0.369 ) ( 0.493, 0.369 ) ( 0.493, 0.368 ) ( 0.493, 0.368 ) ( 0.493, 0.367 ) ( 0.493, 0.367 ) ( 0.494, 0.366 ) ( 0.494, 0.366 ) ( 0.494, 0.366 ) ( 0.494, 0.365 ) ( 0.494, 0.365 ) ( 0.494, 0.365 ) ( 0.494, 0.364 ) ( 0.494, 0.364 ) ( 0.495, 0.364 ) ( 0.495, 0.363 ) ( 0.495, 0.363 ) ( 0.495, 0.363 ) ( 0.496, 0.363 ) ( 0.496, 0.362 ) ( 0.496, 0.362 ) ( 0.496, 0.362 ) ( 0.496, 0.361 ) ( 0.496, 0.361 ) ( 0.497, 0.361 ) ( 0.497, 0.360 ) ( 0.497, 0.360 ) ( 0.497, 0.360 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.498, 0.359 ) ( 0.499, 0.359 ) ( 0.499, 0.359 ) ( 0.500, 0.359 ) ( 0.500, 0.359 ) ( 0.500, 0.359 ) ( 0.501, 0.359 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.675, 0.362 ) ( 0.676, 0.363 ) ( 0.676, 0.363 ) ( 0.676, 0.363 ) ( 0.676, 0.363 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.677, 0.364 ) ( 0.678, 0.365 ) ( 0.678, 0.365 ) ( 0.678, 0.365 ) ( 0.679, 0.365 ) ( 0.679, 0.365 ) ( 0.679, 0.366 ) ( 0.679, 0.366 ) ( 0.679, 0.366 ) ( 0.679, 0.367 ) ( 0.679, 0.367 ) ( 0.679, 0.368 ) ( 0.679, 0.368 ) ( 0.679, 0.368 ) ( 0.679, 0.368 ) ( 0.679, 0.368 ) ( 0.678, 0.368 ) ( 0.678, 0.368 ) ( 0.678, 0.367 ) ( 0.677, 0.367 ) ( 0.677, 0.367 ) ( 0.677, 0.367 ) ( 0.677, 0.367 ) ( 0.676, 0.366 ) ( 0.676, 0.366 ) ( 0.675, 0.366 ) ( 0.675, 0.366 ) ( 0.675, 0.366 ) ( 0.674, 0.366 ) ( 0.674, 0.366 ) ( 0.674, 0.366 ) ( 0.674, 0.365 ) ( 0.673, 0.365 ) ( 0.673, 0.365 ) ( 0.673, 0.364 ) ( 0.673, 0.364 ) ( 0.673, 0.364 ) ( 0.674, 0.363 ) ( 0.674, 0.363 ) ( 0.674, 0.363 ) ( 0.674, 0.362 ) ( 0.675, 0.362 ) ( 0.675, 0.362 ) ( 0.675, 0.362 ) ( 0.675, 0.362 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.755, 0.363 ) ( 0.754, 0.363 ) ( 0.754, 0.363 ) ( 0.754, 0.363 ) ( 0.754, 0.364 ) ( 0.754, 0.364 ) ( 0.754, 0.364 ) ( 0.754, 0.365 ) ( 0.753, 0.365 ) ( 0.753, 0.365 ) ( 0.753, 0.366 ) ( 0.753, 0.366 ) ( 0.754, 0.366 ) ( 0.754, 0.367 ) ( 0.754, 0.367 ) ( 0.754, 0.367 ) ( 0.754, 0.368 ) ( 0.754, 0.368 ) ( 0.754, 0.368 ) ( 0.755, 0.368 ) ( 0.755, 0.368 ) ( 0.755, 0.368 ) ( 0.756, 0.368 ) ( 0.756, 0.368 ) ( 0.756, 0.367 ) ( 0.756, 0.367 ) ( 0.756, 0.367 ) ( 0.756, 0.366 ) ( 0.756, 0.366 ) ( 0.756, 0.366 ) ( 0.756, 0.365 ) ( 0.756, 0.365 ) ( 0.756, 0.364 ) ( 0.756, 0.364 ) ( 0.756, 0.364 ) ( 0.756, 0.363 ) ( 0.755, 0.363 ) ( 0.755, 0.363 ) ( 0.755, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.738, 0.365 ) ( 0.738, 0.365 ) ( 0.738, 0.365 ) ( 0.737, 0.365 ) ( 0.737, 0.366 ) ( 0.737, 0.366 ) ( 0.737, 0.367 ) ( 0.737, 0.367 ) ( 0.737, 0.367 ) ( 0.737, 0.367 ) ( 0.737, 0.368 ) ( 0.738, 0.368 ) ( 0.738, 0.368 ) ( 0.738, 0.368 ) ( 0.739, 0.368 ) ( 0.739, 0.368 ) ( 0.739, 0.367 ) ( 0.739, 0.367 ) ( 0.739, 0.367 ) ( 0.739, 0.366 ) ( 0.739, 0.366 ) ( 0.739, 0.366 ) ( 0.739, 0.365 ) ( 0.738, 0.365 ) ( 0.738, 0.365 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.522, 0.363 ) ( 0.523, 0.363 ) ( 0.523, 0.363 ) ( 0.523, 0.364 ) ( 0.524, 0.364 ) ( 0.524, 0.364 ) ( 0.524, 0.364 ) ( 0.524, 0.365 ) ( 0.524, 0.365 ) ( 0.525, 0.365 ) ( 0.525, 0.366 ) ( 0.525, 0.366 ) ( 0.525, 0.367 ) ( 0.524, 0.367 ) ( 0.524, 0.367 ) ( 0.524, 0.367 ) ( 0.523, 0.367 ) ( 0.523, 0.367 ) ( 0.523, 0.367 ) ( 0.522, 0.367 ) ( 0.522, 0.367 ) ( 0.522, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.521, 0.366 ) ( 0.520, 0.366 ) ( 0.520, 0.366 ) ( 0.520, 0.366 ) ( 0.520, 0.365 ) ( 0.520, 0.365 ) ( 0.520, 0.365 ) ( 0.520, 0.365 ) ( 0.520, 0.364 ) ( 0.520, 0.364 ) ( 0.520, 0.363 ) ( 0.520, 0.363 ) ( 0.521, 0.363 ) ( 0.521, 0.363 ) ( 0.521, 0.363 ) ( 0.521, 0.363 ) ( 0.522, 0.363 ) ( 0.522, 0.363 ) ( 0.522, 0.363 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.588, 0.357 ) ( 0.588, 0.357 ) ( 0.588, 0.357 ) ( 0.588, 0.358 ) ( 0.588, 0.358 ) ( 0.588, 0.359 ) ( 0.588, 0.359 ) ( 0.588, 0.360 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.587, 0.360 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.361 ) ( 0.586, 0.362 ) ( 0.586, 0.362 ) ( 0.587, 0.362 ) ( 0.587, 0.362 ) ( 0.587, 0.363 ) ( 0.587, 0.363 ) ( 0.588, 0.363 ) ( 0.588, 0.363 ) ( 0.588, 0.364 ) ( 0.589, 0.364 ) ( 0.589, 0.364 ) ( 0.589, 0.365 ) ( 0.588, 0.365 ) ( 0.588, 0.365 ) ( 0.588, 0.366 ) ( 0.587, 0.366 ) ( 0.587, 0.366 ) ( 0.586, 0.366 ) ( 0.586, 0.366 ) ( 0.586, 0.365 ) ( 0.585, 0.365 ) ( 0.585, 0.365 ) ( 0.585, 0.365 ) ( 0.584, 0.365 ) ( 0.584, 0.365 ) ( 0.584, 0.365 ) ( 0.584, 0.365 ) ( 0.583, 0.365 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.583, 0.366 ) ( 0.582, 0.366 ) ( 0.582, 0.366 ) ( 0.581, 0.366 ) ( 0.581, 0.366 ) ( 0.581, 0.366 ) ( 0.580, 0.366 ) ( 0.580, 0.366 ) ( 0.580, 0.365 ) ( 0.580, 0.365 ) ( 0.580, 0.364 ) ( 0.580, 0.364 ) ( 0.581, 0.364 ) ( 0.581, 0.364 ) ( 0.581, 0.364 ) ( 0.582, 0.363 ) ( 0.582, 0.363 ) ( 0.582, 0.363 ) ( 0.583, 0.363 ) ( 0.583, 0.363 ) ( 0.583, 0.362 ) ( 0.583, 0.362 ) ( 0.583, 0.362 ) ( 0.583, 0.361 ) ( 0.583, 0.361 ) ( 0.584, 0.361 ) ( 0.584, 0.360 ) ( 0.584, 0.360 ) ( 0.584, 0.360 ) ( 0.584, 0.359 ) ( 0.584, 0.359 ) ( 0.584, 0.359 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.585, 0.358 ) ( 0.586, 0.357 ) ( 0.586, 0.357 ) ( 0.586, 0.357 ) ( 0.586, 0.357 ) ( 0.587, 0.357 ) ( 0.587, 0.357 ) ( 0.588, 0.357 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.749, 0.342 ) ( 0.748, 0.342 ) ( 0.748, 0.342 ) ( 0.747, 0.342 ) ( 0.747, 0.343 ) ( 0.747, 0.343 ) ( 0.747, 0.343 ) ( 0.747, 0.344 ) ( 0.747, 0.344 ) ( 0.747, 0.344 ) ( 0.747, 0.345 ) ( 0.747, 0.345 ) ( 0.746, 0.346 ) ( 0.746, 0.346 ) ( 0.746, 0.347 ) ( 0.746, 0.347 ) ( 0.746, 0.347 ) ( 0.746, 0.348 ) ( 0.746, 0.348 ) ( 0.746, 0.348 ) ( 0.746, 0.349 ) ( 0.746, 0.349 ) ( 0.746, 0.350 ) ( 0.746, 0.350 ) ( 0.746, 0.350 ) ( 0.746, 0.351 ) ( 0.746, 0.351 ) ( 0.746, 0.352 ) ( 0.746, 0.352 ) ( 0.746, 0.353 ) ( 0.746, 0.353 ) ( 0.746, 0.354 ) ( 0.746, 0.354 ) ( 0.746, 0.354 ) ( 0.745, 0.354 ) ( 0.745, 0.355 ) ( 0.745, 0.355 ) ( 0.744, 0.355 ) ( 0.744, 0.355 ) ( 0.744, 0.355 ) ( 0.743, 0.355 ) ( 0.743, 0.356 ) ( 0.743, 0.356 ) ( 0.743, 0.356 ) ( 0.743, 0.357 ) ( 0.743, 0.357 ) ( 0.743, 0.357 ) ( 0.743, 0.358 ) ( 0.743, 0.358 ) ( 0.743, 0.358 ) ( 0.743, 0.359 ) ( 0.743, 0.359 ) ( 0.743, 0.359 ) ( 0.743, 0.360 ) ( 0.744, 0.360 ) ( 0.744, 0.360 ) ( 0.744, 0.361 ) ( 0.744, 0.361 ) ( 0.744, 0.361 ) ( 0.744, 0.362 ) ( 0.745, 0.362 ) ( 0.745, 0.362 ) ( 0.745, 0.363 ) ( 0.746, 0.363 ) ( 0.746, 0.363 ) ( 0.746, 0.363 ) ( 0.746, 0.363 ) ( 0.747, 0.363 ) ( 0.747, 0.364 ) ( 0.747, 0.364 ) ( 0.747, 0.365 ) ( 0.747, 0.365 ) ( 0.747, 0.365 ) ( 0.747, 0.366 ) ( 0.748, 0.366 ) ( 0.748, 0.366 ) ( 0.748, 0.366 ) ( 0.749, 0.366 ) ( 0.749, 0.366 ) ( 0.749, 0.366 ) ( 0.749, 0.365 ) ( 0.749, 0.365 ) ( 0.749, 0.365 ) ( 0.749, 0.364 ) ( 0.750, 0.364 ) ( 0.750, 0.364 ) ( 0.750, 0.364 ) ( 0.750, 0.363 ) ( 0.751, 0.363 ) ( 0.751, 0.363 ) ( 0.750, 0.362 ) ( 0.750, 0.362 ) ( 0.750, 0.362 ) ( 0.750, 0.362 ) ( 0.750, 0.361 ) ( 0.750, 0.361 ) ( 0.749, 0.361 ) ( 0.749, 0.360 ) ( 0.749, 0.360 ) ( 0.749, 0.360 ) %
( 0.749, 0.359 ) ( 0.749, 0.359 ) ( 0.749, 0.358 ) ( 0.749, 0.358 ) ( 0.749, 0.357 ) ( 0.749, 0.357 ) ( 0.749, 0.356 ) ( 0.749, 0.356 ) ( 0.749, 0.355 ) ( 0.749, 0.355 ) ( 0.749, 0.355 ) ( 0.748, 0.354 ) ( 0.748, 0.354 ) ( 0.748, 0.354 ) ( 0.748, 0.353 ) ( 0.748, 0.353 ) ( 0.749, 0.352 ) ( 0.749, 0.352 ) ( 0.749, 0.352 ) ( 0.749, 0.351 ) ( 0.749, 0.351 ) ( 0.749, 0.350 ) ( 0.749, 0.350 ) ( 0.749, 0.350 ) ( 0.749, 0.349 ) ( 0.750, 0.349 ) ( 0.750, 0.349 ) ( 0.750, 0.348 ) ( 0.750, 0.348 ) ( 0.750, 0.347 ) ( 0.750, 0.347 ) ( 0.750, 0.346 ) ( 0.750, 0.346 ) ( 0.750, 0.345 ) ( 0.750, 0.345 ) ( 0.750, 0.344 ) ( 0.750, 0.344 ) ( 0.750, 0.344 ) ( 0.749, 0.343 ) ( 0.749, 0.343 ) ( 0.749, 0.342 ) ( 0.749, 0.342 ) ( 0.749, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.666, 0.356 ) ( 0.666, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.667, 0.357 ) ( 0.668, 0.357 ) ( 0.668, 0.358 ) ( 0.668, 0.358 ) ( 0.668, 0.358 ) ( 0.668, 0.359 ) ( 0.668, 0.359 ) ( 0.668, 0.359 ) ( 0.667, 0.359 ) ( 0.667, 0.360 ) ( 0.667, 0.360 ) ( 0.666, 0.360 ) ( 0.666, 0.360 ) ( 0.666, 0.360 ) ( 0.665, 0.360 ) ( 0.665, 0.361 ) ( 0.665, 0.361 ) ( 0.664, 0.361 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.360 ) ( 0.664, 0.359 ) ( 0.664, 0.359 ) ( 0.664, 0.359 ) ( 0.664, 0.358 ) ( 0.664, 0.358 ) ( 0.664, 0.358 ) ( 0.664, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.357 ) ( 0.665, 0.356 ) ( 0.666, 0.356 ) ( 0.666, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.436, 0.356 ) ( 0.437, 0.357 ) ( 0.437, 0.357 ) ( 0.437, 0.357 ) ( 0.437, 0.358 ) ( 0.437, 0.358 ) ( 0.436, 0.358 ) ( 0.436, 0.359 ) ( 0.436, 0.359 ) ( 0.436, 0.359 ) ( 0.435, 0.359 ) ( 0.435, 0.359 ) ( 0.434, 0.359 ) ( 0.434, 0.359 ) ( 0.434, 0.358 ) ( 0.434, 0.358 ) ( 0.434, 0.357 ) ( 0.434, 0.357 ) ( 0.434, 0.357 ) ( 0.434, 0.356 ) ( 0.435, 0.356 ) ( 0.435, 0.356 ) ( 0.436, 0.356 ) ( 0.436, 0.356 ) ( 0.436, 0.356 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.420, 0.354 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.355 ) ( 0.421, 0.356 ) ( 0.421, 0.356 ) ( 0.421, 0.356 ) ( 0.421, 0.357 ) ( 0.421, 0.357 ) ( 0.420, 0.357 ) ( 0.420, 0.357 ) ( 0.419, 0.357 ) ( 0.419, 0.357 ) ( 0.419, 0.357 ) ( 0.418, 0.358 ) ( 0.418, 0.358 ) ( 0.418, 0.358 ) ( 0.418, 0.358 ) ( 0.417, 0.358 ) ( 0.417, 0.357 ) ( 0.417, 0.357 ) ( 0.417, 0.357 ) ( 0.418, 0.356 ) ( 0.418, 0.356 ) ( 0.418, 0.356 ) ( 0.418, 0.355 ) ( 0.418, 0.355 ) ( 0.419, 0.355 ) ( 0.419, 0.355 ) ( 0.419, 0.354 ) ( 0.419, 0.354 ) ( 0.420, 0.354 ) ( 0.420, 0.354 ) ( 0.420, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.690, 0.354 ) ( 0.690, 0.354 ) ( 0.690, 0.354 ) ( 0.690, 0.355 ) ( 0.691, 0.355 ) ( 0.691, 0.355 ) ( 0.691, 0.355 ) ( 0.691, 0.356 ) ( 0.691, 0.356 ) ( 0.692, 0.356 ) ( 0.692, 0.357 ) ( 0.691, 0.357 ) ( 0.691, 0.358 ) ( 0.691, 0.358 ) ( 0.691, 0.358 ) ( 0.690, 0.358 ) ( 0.690, 0.358 ) ( 0.690, 0.358 ) ( 0.689, 0.357 ) ( 0.689, 0.357 ) ( 0.689, 0.357 ) ( 0.689, 0.357 ) ( 0.688, 0.357 ) ( 0.688, 0.356 ) ( 0.688, 0.356 ) ( 0.688, 0.356 ) ( 0.688, 0.355 ) ( 0.688, 0.355 ) ( 0.687, 0.355 ) ( 0.687, 0.354 ) ( 0.687, 0.354 ) ( 0.688, 0.354 ) ( 0.688, 0.354 ) ( 0.688, 0.354 ) ( 0.689, 0.354 ) ( 0.689, 0.354 ) ( 0.690, 0.354 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.741, 0.344 ) ( 0.740, 0.344 ) ( 0.740, 0.344 ) ( 0.740, 0.344 ) ( 0.739, 0.344 ) ( 0.739, 0.344 ) ( 0.739, 0.345 ) ( 0.739, 0.345 ) ( 0.739, 0.345 ) ( 0.739, 0.346 ) ( 0.738, 0.346 ) ( 0.738, 0.346 ) ( 0.738, 0.347 ) ( 0.738, 0.347 ) ( 0.738, 0.347 ) ( 0.737, 0.348 ) ( 0.737, 0.348 ) ( 0.737, 0.348 ) ( 0.737, 0.349 ) ( 0.737, 0.349 ) ( 0.737, 0.349 ) ( 0.737, 0.350 ) ( 0.737, 0.350 ) ( 0.737, 0.350 ) ( 0.737, 0.351 ) ( 0.737, 0.351 ) ( 0.737, 0.352 ) ( 0.737, 0.352 ) ( 0.737, 0.352 ) ( 0.738, 0.353 ) ( 0.738, 0.353 ) ( 0.738, 0.353 ) ( 0.738, 0.354 ) ( 0.738, 0.354 ) ( 0.738, 0.354 ) ( 0.739, 0.354 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.739, 0.355 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.740, 0.356 ) ( 0.741, 0.356 ) ( 0.741, 0.355 ) ( 0.741, 0.355 ) ( 0.741, 0.355 ) ( 0.741, 0.354 ) ( 0.741, 0.354 ) ( 0.741, 0.354 ) ( 0.741, 0.354 ) ( 0.741, 0.353 ) ( 0.741, 0.353 ) ( 0.741, 0.352 ) ( 0.741, 0.352 ) ( 0.741, 0.351 ) ( 0.741, 0.351 ) ( 0.741, 0.350 ) ( 0.741, 0.350 ) ( 0.741, 0.349 ) ( 0.741, 0.349 ) ( 0.741, 0.348 ) ( 0.741, 0.348 ) ( 0.741, 0.347 ) ( 0.741, 0.347 ) ( 0.741, 0.347 ) ( 0.741, 0.346 ) ( 0.741, 0.346 ) ( 0.741, 0.345 ) ( 0.741, 0.345 ) ( 0.741, 0.344 ) ( 0.741, 0.344 ) ( 0.741, 0.344 ) ( 0.741, 0.344 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.445, 0.349 ) ( 0.445, 0.350 ) ( 0.445, 0.350 ) ( 0.445, 0.350 ) ( 0.445, 0.350 ) ( 0.446, 0.350 ) ( 0.446, 0.351 ) ( 0.446, 0.351 ) ( 0.446, 0.351 ) ( 0.446, 0.352 ) ( 0.446, 0.352 ) ( 0.446, 0.352 ) ( 0.446, 0.353 ) ( 0.446, 0.353 ) ( 0.446, 0.353 ) ( 0.445, 0.353 ) ( 0.445, 0.354 ) ( 0.445, 0.354 ) ( 0.444, 0.354 ) ( 0.444, 0.354 ) ( 0.443, 0.354 ) ( 0.443, 0.354 ) ( 0.443, 0.353 ) ( 0.442, 0.353 ) ( 0.442, 0.353 ) ( 0.442, 0.353 ) ( 0.441, 0.353 ) ( 0.441, 0.353 ) ( 0.440, 0.353 ) ( 0.440, 0.353 ) ( 0.440, 0.354 ) ( 0.440, 0.354 ) ( 0.440, 0.354 ) ( 0.439, 0.354 ) ( 0.439, 0.354 ) ( 0.439, 0.354 ) ( 0.438, 0.355 ) ( 0.438, 0.354 ) ( 0.438, 0.354 ) ( 0.438, 0.354 ) ( 0.437, 0.354 ) ( 0.437, 0.354 ) ( 0.437, 0.354 ) ( 0.437, 0.353 ) ( 0.436, 0.353 ) ( 0.436, 0.353 ) ( 0.436, 0.353 ) ( 0.436, 0.352 ) ( 0.436, 0.352 ) ( 0.436, 0.351 ) ( 0.436, 0.351 ) ( 0.437, 0.351 ) ( 0.437, 0.351 ) ( 0.438, 0.351 ) ( 0.438, 0.351 ) ( 0.438, 0.351 ) ( 0.438, 0.350 ) ( 0.439, 0.350 ) ( 0.439, 0.350 ) ( 0.439, 0.350 ) ( 0.439, 0.349 ) ( 0.440, 0.349 ) ( 0.440, 0.349 ) ( 0.440, 0.349 ) ( 0.441, 0.349 ) ( 0.441, 0.349 ) ( 0.442, 0.349 ) ( 0.442, 0.349 ) ( 0.443, 0.349 ) ( 0.443, 0.349 ) ( 0.444, 0.349 ) ( 0.444, 0.349 ) ( 0.445, 0.349 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.798, 0.347 ) ( 0.798, 0.347 ) ( 0.798, 0.348 ) ( 0.798, 0.348 ) ( 0.798, 0.348 ) ( 0.798, 0.349 ) ( 0.798, 0.349 ) ( 0.798, 0.350 ) ( 0.798, 0.350 ) ( 0.798, 0.350 ) ( 0.799, 0.350 ) ( 0.799, 0.349 ) ( 0.799, 0.349 ) ( 0.799, 0.349 ) ( 0.799, 0.348 ) ( 0.799, 0.348 ) ( 0.799, 0.347 ) ( 0.798, 0.347 ) ( 0.798, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.794, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.347 ) ( 0.794, 0.346 ) ( 0.794, 0.347 ) ( 0.794, 0.347 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.532, 0.342 ) ( 0.533, 0.343 ) ( 0.533, 0.343 ) ( 0.533, 0.343 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.533, 0.344 ) ( 0.532, 0.344 ) ( 0.532, 0.344 ) ( 0.531, 0.344 ) ( 0.531, 0.344 ) ( 0.530, 0.344 ) ( 0.530, 0.345 ) ( 0.530, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.345 ) ( 0.529, 0.344 ) ( 0.528, 0.344 ) ( 0.529, 0.343 ) ( 0.529, 0.343 ) ( 0.529, 0.343 ) ( 0.529, 0.342 ) ( 0.529, 0.342 ) ( 0.529, 0.342 ) ( 0.530, 0.341 ) ( 0.530, 0.341 ) ( 0.531, 0.341 ) ( 0.531, 0.341 ) ( 0.532, 0.342 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.457, 0.324 ) ( 0.458, 0.324 ) ( 0.458, 0.324 ) ( 0.458, 0.324 ) ( 0.459, 0.324 ) ( 0.459, 0.324 ) ( 0.459, 0.325 ) ( 0.459, 0.325 ) ( 0.459, 0.326 ) ( 0.459, 0.326 ) ( 0.459, 0.326 ) ( 0.458, 0.327 ) ( 0.458, 0.327 ) ( 0.458, 0.327 ) ( 0.458, 0.327 ) ( 0.457, 0.327 ) ( 0.457, 0.327 ) ( 0.457, 0.327 ) ( 0.457, 0.327 ) ( 0.456, 0.327 ) ( 0.456, 0.327 ) ( 0.455, 0.327 ) ( 0.455, 0.327 ) ( 0.455, 0.328 ) ( 0.455, 0.328 ) ( 0.454, 0.328 ) ( 0.454, 0.329 ) ( 0.454, 0.329 ) ( 0.455, 0.330 ) ( 0.455, 0.330 ) ( 0.455, 0.330 ) ( 0.455, 0.331 ) ( 0.455, 0.331 ) ( 0.455, 0.331 ) ( 0.456, 0.332 ) ( 0.456, 0.332 ) ( 0.455, 0.333 ) ( 0.455, 0.333 ) ( 0.455, 0.333 ) ( 0.454, 0.333 ) ( 0.454, 0.333 ) ( 0.453, 0.333 ) ( 0.453, 0.333 ) ( 0.453, 0.333 ) ( 0.452, 0.333 ) ( 0.452, 0.333 ) ( 0.452, 0.334 ) ( 0.452, 0.334 ) ( 0.451, 0.334 ) ( 0.451, 0.334 ) ( 0.450, 0.334 ) ( 0.450, 0.334 ) ( 0.450, 0.334 ) ( 0.449, 0.335 ) ( 0.449, 0.335 ) ( 0.449, 0.335 ) ( 0.449, 0.336 ) ( 0.449, 0.336 ) ( 0.449, 0.337 ) ( 0.449, 0.337 ) ( 0.449, 0.338 ) ( 0.449, 0.338 ) ( 0.448, 0.338 ) ( 0.448, 0.338 ) ( 0.448, 0.339 ) ( 0.448, 0.339 ) ( 0.447, 0.339 ) ( 0.447, 0.339 ) ( 0.447, 0.339 ) ( 0.446, 0.340 ) ( 0.446, 0.340 ) ( 0.445, 0.339 ) ( 0.445, 0.339 ) ( 0.445, 0.339 ) ( 0.445, 0.338 ) ( 0.445, 0.338 ) ( 0.445, 0.337 ) ( 0.445, 0.337 ) ( 0.445, 0.337 ) ( 0.446, 0.336 ) ( 0.446, 0.336 ) ( 0.446, 0.336 ) ( 0.446, 0.335 ) ( 0.446, 0.335 ) ( 0.447, 0.335 ) ( 0.447, 0.335 ) ( 0.447, 0.334 ) ( 0.447, 0.334 ) ( 0.447, 0.333 ) ( 0.447, 0.333 ) ( 0.447, 0.333 ) ( 0.447, 0.333 ) ( 0.447, 0.332 ) ( 0.447, 0.332 ) ( 0.447, 0.331 ) ( 0.447, 0.331 ) ( 0.447, 0.331 ) ( 0.447, 0.330 ) ( 0.447, 0.330 ) ( 0.447, 0.329 ) %
( 0.447, 0.329 ) ( 0.448, 0.329 ) ( 0.448, 0.329 ) ( 0.448, 0.328 ) ( 0.448, 0.328 ) ( 0.449, 0.328 ) ( 0.449, 0.328 ) ( 0.450, 0.328 ) ( 0.450, 0.328 ) ( 0.450, 0.327 ) ( 0.451, 0.327 ) ( 0.451, 0.327 ) ( 0.451, 0.327 ) ( 0.452, 0.327 ) ( 0.452, 0.327 ) ( 0.452, 0.327 ) ( 0.453, 0.327 ) ( 0.453, 0.327 ) ( 0.454, 0.326 ) ( 0.454, 0.326 ) ( 0.454, 0.326 ) ( 0.455, 0.326 ) ( 0.455, 0.326 ) ( 0.455, 0.325 ) ( 0.455, 0.325 ) ( 0.455, 0.325 ) ( 0.456, 0.324 ) ( 0.456, 0.324 ) ( 0.456, 0.324 ) ( 0.457, 0.324 ) ( 0.457, 0.324 ) ( 0.457, 0.324 ) ( 0.457, 0.324 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.739, 0.329 ) ( 0.738, 0.329 ) ( 0.738, 0.329 ) ( 0.738, 0.329 ) ( 0.737, 0.330 ) ( 0.737, 0.330 ) ( 0.737, 0.330 ) ( 0.737, 0.331 ) ( 0.737, 0.331 ) ( 0.737, 0.332 ) ( 0.737, 0.332 ) ( 0.737, 0.332 ) ( 0.738, 0.332 ) ( 0.738, 0.333 ) ( 0.738, 0.333 ) ( 0.738, 0.333 ) ( 0.739, 0.333 ) ( 0.739, 0.333 ) ( 0.739, 0.334 ) ( 0.739, 0.334 ) ( 0.739, 0.334 ) ( 0.739, 0.335 ) ( 0.739, 0.335 ) ( 0.739, 0.336 ) ( 0.739, 0.336 ) ( 0.739, 0.337 ) ( 0.739, 0.337 ) ( 0.739, 0.337 ) ( 0.739, 0.338 ) ( 0.739, 0.338 ) ( 0.739, 0.339 ) ( 0.739, 0.339 ) ( 0.740, 0.339 ) ( 0.740, 0.339 ) ( 0.740, 0.339 ) ( 0.740, 0.339 ) ( 0.741, 0.339 ) ( 0.741, 0.339 ) ( 0.741, 0.339 ) ( 0.742, 0.340 ) ( 0.742, 0.340 ) ( 0.743, 0.340 ) ( 0.743, 0.340 ) ( 0.744, 0.340 ) ( 0.744, 0.339 ) ( 0.744, 0.339 ) ( 0.744, 0.339 ) ( 0.744, 0.338 ) ( 0.744, 0.338 ) ( 0.744, 0.338 ) ( 0.744, 0.337 ) ( 0.744, 0.337 ) ( 0.744, 0.336 ) ( 0.744, 0.336 ) ( 0.744, 0.335 ) ( 0.744, 0.335 ) ( 0.744, 0.334 ) ( 0.744, 0.334 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.744, 0.333 ) ( 0.743, 0.332 ) ( 0.743, 0.332 ) ( 0.743, 0.332 ) ( 0.743, 0.331 ) ( 0.743, 0.331 ) ( 0.742, 0.331 ) ( 0.742, 0.331 ) ( 0.742, 0.330 ) ( 0.741, 0.330 ) ( 0.741, 0.330 ) ( 0.741, 0.330 ) ( 0.740, 0.330 ) ( 0.740, 0.330 ) ( 0.740, 0.329 ) ( 0.739, 0.329 ) ( 0.739, 0.329 ) ( 0.739, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.334 ) ( 0.540, 0.334 ) ( 0.540, 0.334 ) ( 0.540, 0.335 ) ( 0.540, 0.335 ) ( 0.540, 0.335 ) ( 0.540, 0.335 ) ( 0.539, 0.336 ) ( 0.539, 0.336 ) ( 0.538, 0.336 ) ( 0.538, 0.336 ) ( 0.538, 0.336 ) ( 0.537, 0.336 ) ( 0.537, 0.337 ) ( 0.537, 0.337 ) ( 0.537, 0.337 ) ( 0.536, 0.337 ) ( 0.536, 0.337 ) ( 0.536, 0.337 ) ( 0.535, 0.337 ) ( 0.535, 0.336 ) ( 0.534, 0.336 ) ( 0.534, 0.336 ) ( 0.534, 0.336 ) ( 0.533, 0.336 ) ( 0.533, 0.336 ) ( 0.533, 0.335 ) ( 0.533, 0.335 ) ( 0.533, 0.335 ) ( 0.534, 0.335 ) ( 0.534, 0.335 ) ( 0.535, 0.335 ) ( 0.535, 0.335 ) ( 0.536, 0.335 ) ( 0.536, 0.335 ) ( 0.537, 0.335 ) ( 0.537, 0.334 ) ( 0.537, 0.334 ) ( 0.538, 0.334 ) ( 0.538, 0.334 ) ( 0.538, 0.334 ) ( 0.539, 0.334 ) ( 0.539, 0.334 ) ( 0.540, 0.334 ) ( 0.540, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.329 ) ( 0.523, 0.329 ) ( 0.524, 0.329 ) ( 0.524, 0.329 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.525, 0.330 ) ( 0.526, 0.331 ) ( 0.526, 0.331 ) ( 0.526, 0.331 ) ( 0.526, 0.332 ) ( 0.526, 0.332 ) ( 0.526, 0.332 ) ( 0.525, 0.332 ) ( 0.525, 0.332 ) ( 0.524, 0.332 ) ( 0.524, 0.332 ) ( 0.523, 0.332 ) ( 0.523, 0.332 ) ( 0.522, 0.332 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.333 ) ( 0.522, 0.334 ) ( 0.521, 0.334 ) ( 0.521, 0.334 ) ( 0.521, 0.335 ) ( 0.521, 0.335 ) ( 0.521, 0.335 ) ( 0.520, 0.335 ) ( 0.520, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.335 ) ( 0.519, 0.336 ) ( 0.518, 0.336 ) ( 0.518, 0.336 ) ( 0.518, 0.336 ) ( 0.518, 0.337 ) ( 0.517, 0.337 ) ( 0.517, 0.337 ) ( 0.516, 0.337 ) ( 0.516, 0.336 ) ( 0.516, 0.336 ) ( 0.515, 0.336 ) ( 0.515, 0.336 ) ( 0.515, 0.335 ) ( 0.515, 0.335 ) ( 0.515, 0.335 ) ( 0.516, 0.335 ) ( 0.516, 0.334 ) ( 0.516, 0.334 ) ( 0.517, 0.334 ) ( 0.517, 0.334 ) ( 0.517, 0.335 ) ( 0.518, 0.335 ) ( 0.518, 0.335 ) ( 0.518, 0.334 ) ( 0.519, 0.334 ) ( 0.519, 0.334 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.519, 0.333 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.332 ) ( 0.520, 0.331 ) ( 0.521, 0.331 ) ( 0.521, 0.331 ) ( 0.521, 0.330 ) ( 0.521, 0.330 ) ( 0.521, 0.330 ) ( 0.521, 0.329 ) ( 0.522, 0.329 ) ( 0.522, 0.329 ) ( 0.522, 0.329 ) ( 0.523, 0.329 ) ( 0.523, 0.329 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.758, 0.334 ) ( 0.758, 0.334 ) ( 0.758, 0.334 ) ( 0.757, 0.334 ) ( 0.757, 0.334 ) ( 0.757, 0.335 ) ( 0.757, 0.335 ) ( 0.757, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.336 ) ( 0.758, 0.335 ) ( 0.758, 0.335 ) ( 0.758, 0.335 ) ( 0.758, 0.334 ) ( 0.758, 0.334 ) ( 0.758, 0.334 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.729, 0.323 ) ( 0.729, 0.322 ) ( 0.729, 0.322 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.728, 0.323 ) ( 0.727, 0.324 ) ( 0.727, 0.324 ) ( 0.727, 0.324 ) ( 0.727, 0.325 ) ( 0.727, 0.325 ) ( 0.727, 0.326 ) ( 0.727, 0.326 ) ( 0.726, 0.326 ) ( 0.726, 0.327 ) ( 0.726, 0.327 ) ( 0.726, 0.328 ) ( 0.727, 0.328 ) ( 0.727, 0.328 ) ( 0.727, 0.329 ) ( 0.727, 0.329 ) ( 0.727, 0.329 ) ( 0.727, 0.330 ) ( 0.728, 0.330 ) ( 0.728, 0.330 ) ( 0.728, 0.331 ) ( 0.728, 0.331 ) ( 0.728, 0.331 ) ( 0.729, 0.331 ) ( 0.729, 0.332 ) ( 0.729, 0.332 ) ( 0.729, 0.332 ) ( 0.729, 0.333 ) ( 0.729, 0.333 ) ( 0.730, 0.333 ) ( 0.730, 0.333 ) ( 0.731, 0.333 ) ( 0.731, 0.333 ) ( 0.732, 0.333 ) ( 0.732, 0.333 ) ( 0.733, 0.333 ) ( 0.733, 0.333 ) ( 0.734, 0.333 ) ( 0.734, 0.332 ) ( 0.734, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.332 ) ( 0.735, 0.331 ) ( 0.735, 0.331 ) ( 0.735, 0.330 ) ( 0.735, 0.330 ) ( 0.735, 0.329 ) ( 0.735, 0.329 ) ( 0.735, 0.329 ) ( 0.734, 0.329 ) ( 0.734, 0.328 ) ( 0.733, 0.328 ) ( 0.733, 0.328 ) ( 0.733, 0.328 ) ( 0.732, 0.328 ) ( 0.732, 0.328 ) ( 0.732, 0.327 ) ( 0.732, 0.327 ) ( 0.732, 0.327 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.326 ) ( 0.731, 0.325 ) ( 0.731, 0.325 ) ( 0.731, 0.324 ) ( 0.730, 0.324 ) ( 0.730, 0.324 ) ( 0.730, 0.323 ) ( 0.730, 0.323 ) ( 0.730, 0.323 ) ( 0.729, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.518, 0.323 ) ( 0.518, 0.323 ) ( 0.518, 0.323 ) ( 0.518, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.324 ) ( 0.519, 0.325 ) ( 0.519, 0.325 ) ( 0.518, 0.325 ) ( 0.518, 0.325 ) ( 0.518, 0.325 ) ( 0.517, 0.326 ) ( 0.517, 0.326 ) ( 0.517, 0.326 ) ( 0.516, 0.326 ) ( 0.516, 0.326 ) ( 0.516, 0.326 ) ( 0.515, 0.326 ) ( 0.515, 0.327 ) ( 0.515, 0.327 ) ( 0.514, 0.327 ) ( 0.514, 0.328 ) ( 0.515, 0.328 ) ( 0.515, 0.328 ) ( 0.515, 0.329 ) ( 0.515, 0.329 ) ( 0.515, 0.329 ) ( 0.515, 0.330 ) ( 0.515, 0.330 ) ( 0.515, 0.331 ) ( 0.515, 0.331 ) ( 0.515, 0.331 ) ( 0.515, 0.331 ) ( 0.514, 0.331 ) ( 0.514, 0.331 ) ( 0.513, 0.331 ) ( 0.513, 0.331 ) ( 0.512, 0.331 ) ( 0.512, 0.331 ) ( 0.512, 0.331 ) ( 0.512, 0.330 ) ( 0.512, 0.330 ) ( 0.512, 0.329 ) ( 0.512, 0.329 ) ( 0.512, 0.329 ) ( 0.513, 0.328 ) ( 0.512, 0.328 ) ( 0.512, 0.327 ) ( 0.512, 0.327 ) ( 0.512, 0.327 ) ( 0.511, 0.327 ) ( 0.511, 0.326 ) ( 0.511, 0.326 ) ( 0.512, 0.325 ) ( 0.512, 0.325 ) ( 0.512, 0.325 ) ( 0.512, 0.325 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.513, 0.324 ) ( 0.514, 0.324 ) ( 0.514, 0.323 ) ( 0.514, 0.323 ) ( 0.515, 0.323 ) ( 0.515, 0.323 ) ( 0.516, 0.323 ) ( 0.516, 0.323 ) ( 0.516, 0.323 ) ( 0.517, 0.322 ) ( 0.517, 0.322 ) ( 0.518, 0.322 ) ( 0.518, 0.323 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.545, 0.330 ) ( 0.545, 0.330 ) ( 0.545, 0.331 ) ( 0.544, 0.331 ) ( 0.544, 0.331 ) ( 0.543, 0.331 ) ( 0.543, 0.331 ) ( 0.543, 0.331 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.330 ) ( 0.542, 0.329 ) ( 0.543, 0.329 ) ( 0.543, 0.329 ) ( 0.544, 0.329 ) ( 0.544, 0.330 ) ( 0.545, 0.330 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.720, 0.321 ) ( 0.719, 0.321 ) ( 0.719, 0.321 ) ( 0.719, 0.321 ) ( 0.718, 0.321 ) ( 0.718, 0.321 ) ( 0.718, 0.322 ) ( 0.718, 0.322 ) ( 0.718, 0.322 ) ( 0.718, 0.323 ) ( 0.718, 0.323 ) ( 0.718, 0.324 ) ( 0.718, 0.324 ) ( 0.718, 0.325 ) ( 0.717, 0.325 ) ( 0.717, 0.326 ) ( 0.717, 0.326 ) ( 0.717, 0.327 ) ( 0.718, 0.327 ) ( 0.718, 0.327 ) ( 0.718, 0.328 ) ( 0.718, 0.328 ) ( 0.718, 0.329 ) ( 0.718, 0.329 ) ( 0.719, 0.329 ) ( 0.719, 0.329 ) ( 0.719, 0.329 ) ( 0.720, 0.329 ) ( 0.720, 0.329 ) ( 0.720, 0.329 ) ( 0.721, 0.329 ) ( 0.721, 0.329 ) ( 0.721, 0.329 ) ( 0.722, 0.329 ) ( 0.722, 0.328 ) ( 0.723, 0.328 ) ( 0.723, 0.328 ) ( 0.723, 0.328 ) ( 0.724, 0.328 ) ( 0.724, 0.328 ) ( 0.724, 0.327 ) ( 0.724, 0.327 ) ( 0.724, 0.326 ) ( 0.724, 0.326 ) ( 0.723, 0.326 ) ( 0.723, 0.325 ) ( 0.723, 0.325 ) ( 0.722, 0.325 ) ( 0.722, 0.326 ) ( 0.722, 0.326 ) ( 0.722, 0.326 ) ( 0.721, 0.326 ) ( 0.721, 0.326 ) ( 0.720, 0.326 ) ( 0.720, 0.326 ) ( 0.720, 0.326 ) ( 0.720, 0.325 ) ( 0.720, 0.325 ) ( 0.720, 0.325 ) ( 0.720, 0.324 ) ( 0.721, 0.324 ) ( 0.721, 0.324 ) ( 0.721, 0.323 ) ( 0.721, 0.323 ) ( 0.721, 0.322 ) ( 0.721, 0.322 ) ( 0.721, 0.322 ) ( 0.721, 0.321 ) ( 0.720, 0.321 ) ( 0.720, 0.321 ) ( 0.720, 0.321 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.531, 0.320 ) ( 0.531, 0.320 ) ( 0.531, 0.320 ) ( 0.532, 0.321 ) ( 0.532, 0.321 ) ( 0.532, 0.321 ) ( 0.533, 0.321 ) ( 0.533, 0.321 ) ( 0.533, 0.322 ) ( 0.533, 0.322 ) ( 0.533, 0.322 ) ( 0.533, 0.323 ) ( 0.534, 0.323 ) ( 0.534, 0.324 ) ( 0.533, 0.324 ) ( 0.533, 0.324 ) ( 0.532, 0.324 ) ( 0.532, 0.324 ) ( 0.532, 0.324 ) ( 0.531, 0.324 ) ( 0.531, 0.324 ) ( 0.530, 0.324 ) ( 0.530, 0.324 ) ( 0.529, 0.324 ) ( 0.529, 0.323 ) ( 0.529, 0.323 ) ( 0.529, 0.323 ) ( 0.528, 0.322 ) ( 0.528, 0.322 ) ( 0.529, 0.321 ) ( 0.529, 0.321 ) ( 0.529, 0.321 ) ( 0.529, 0.321 ) ( 0.530, 0.320 ) ( 0.530, 0.320 ) ( 0.530, 0.320 ) ( 0.531, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.739, 0.319 ) ( 0.738, 0.318 ) ( 0.738, 0.318 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.319 ) ( 0.737, 0.320 ) ( 0.738, 0.320 ) ( 0.738, 0.321 ) ( 0.738, 0.321 ) ( 0.738, 0.321 ) ( 0.738, 0.322 ) ( 0.738, 0.322 ) ( 0.739, 0.322 ) ( 0.739, 0.322 ) ( 0.739, 0.323 ) ( 0.739, 0.323 ) ( 0.739, 0.323 ) ( 0.740, 0.324 ) ( 0.740, 0.324 ) ( 0.740, 0.324 ) ( 0.741, 0.324 ) ( 0.741, 0.324 ) ( 0.741, 0.323 ) ( 0.741, 0.323 ) ( 0.741, 0.322 ) ( 0.741, 0.322 ) ( 0.741, 0.322 ) ( 0.740, 0.321 ) ( 0.740, 0.321 ) ( 0.740, 0.321 ) ( 0.740, 0.320 ) ( 0.740, 0.320 ) ( 0.740, 0.320 ) ( 0.740, 0.319 ) ( 0.739, 0.319 ) ( 0.739, 0.319 ) ( 0.739, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.773, 0.320 ) ( 0.773, 0.320 ) ( 0.773, 0.320 ) ( 0.773, 0.321 ) ( 0.773, 0.321 ) ( 0.772, 0.321 ) ( 0.772, 0.321 ) ( 0.772, 0.321 ) ( 0.772, 0.321 ) ( 0.771, 0.321 ) ( 0.771, 0.321 ) ( 0.771, 0.320 ) ( 0.771, 0.320 ) ( 0.771, 0.320 ) ( 0.772, 0.319 ) ( 0.772, 0.319 ) ( 0.773, 0.320 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.439, 0.319 ) ( 0.439, 0.319 ) ( 0.440, 0.319 ) ( 0.440, 0.319 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.440, 0.320 ) ( 0.439, 0.320 ) ( 0.439, 0.320 ) ( 0.439, 0.320 ) ( 0.438, 0.320 ) ( 0.438, 0.320 ) ( 0.438, 0.319 ) ( 0.438, 0.319 ) ( 0.439, 0.319 ) ( 0.439, 0.319 ) ( 0.439, 0.319 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.460, 0.315 ) ( 0.460, 0.315 ) ( 0.461, 0.316 ) ( 0.461, 0.316 ) ( 0.461, 0.316 ) ( 0.462, 0.316 ) ( 0.462, 0.317 ) ( 0.462, 0.317 ) ( 0.462, 0.317 ) ( 0.462, 0.317 ) ( 0.463, 0.318 ) ( 0.463, 0.318 ) ( 0.463, 0.318 ) ( 0.463, 0.319 ) ( 0.463, 0.319 ) ( 0.462, 0.319 ) ( 0.462, 0.319 ) ( 0.461, 0.319 ) ( 0.461, 0.319 ) ( 0.460, 0.319 ) ( 0.460, 0.319 ) ( 0.459, 0.319 ) ( 0.459, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.319 ) ( 0.458, 0.318 ) ( 0.458, 0.318 ) ( 0.458, 0.317 ) ( 0.458, 0.317 ) ( 0.458, 0.316 ) ( 0.458, 0.316 ) ( 0.458, 0.316 ) ( 0.458, 0.316 ) ( 0.459, 0.316 ) ( 0.459, 0.315 ) ( 0.459, 0.315 ) ( 0.460, 0.315 ) ( 0.460, 0.315 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.767, 0.317 ) ( 0.767, 0.318 ) ( 0.767, 0.318 ) ( 0.767, 0.318 ) ( 0.767, 0.319 ) ( 0.767, 0.319 ) ( 0.767, 0.319 ) ( 0.766, 0.319 ) ( 0.766, 0.319 ) ( 0.766, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.318 ) ( 0.766, 0.317 ) ( 0.766, 0.317 ) ( 0.766, 0.317 ) ( 0.767, 0.317 ) ( 0.767, 0.317 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.312 ) ( 0.692, 0.312 ) ( 0.691, 0.312 ) ( 0.691, 0.312 ) ( 0.691, 0.313 ) ( 0.691, 0.313 ) ( 0.691, 0.313 ) ( 0.691, 0.314 ) ( 0.691, 0.314 ) ( 0.691, 0.315 ) ( 0.691, 0.315 ) ( 0.691, 0.315 ) ( 0.692, 0.315 ) ( 0.692, 0.315 ) ( 0.693, 0.315 ) ( 0.693, 0.315 ) ( 0.694, 0.315 ) ( 0.694, 0.315 ) ( 0.694, 0.314 ) ( 0.694, 0.314 ) ( 0.694, 0.314 ) ( 0.694, 0.313 ) ( 0.693, 0.313 ) ( 0.693, 0.313 ) ( 0.693, 0.313 ) ( 0.693, 0.312 ) ( 0.692, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.310 ) ( 0.656, 0.311 ) ( 0.656, 0.311 ) ( 0.657, 0.311 ) ( 0.657, 0.311 ) ( 0.657, 0.311 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.658, 0.312 ) ( 0.659, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.313 ) ( 0.659, 0.314 ) ( 0.659, 0.314 ) ( 0.659, 0.315 ) ( 0.658, 0.315 ) ( 0.658, 0.315 ) ( 0.657, 0.315 ) ( 0.657, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.315 ) ( 0.656, 0.314 ) ( 0.655, 0.314 ) ( 0.655, 0.314 ) ( 0.655, 0.314 ) ( 0.654, 0.314 ) ( 0.654, 0.313 ) ( 0.654, 0.313 ) ( 0.654, 0.312 ) ( 0.654, 0.312 ) ( 0.654, 0.312 ) ( 0.654, 0.311 ) ( 0.654, 0.311 ) ( 0.654, 0.310 ) ( 0.654, 0.310 ) ( 0.655, 0.310 ) ( 0.655, 0.310 ) ( 0.656, 0.310 ) ( 0.656, 0.310 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.785, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.785, 0.313 ) ( 0.784, 0.313 ) ( 0.784, 0.313 ) ( 0.784, 0.313 ) ( 0.784, 0.312 ) ( 0.784, 0.312 ) ( 0.784, 0.312 ) ( 0.784, 0.312 ) ( 0.785, 0.312 ) ( 0.785, 0.312 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.558, 0.309 ) ( 0.559, 0.309 ) ( 0.559, 0.310 ) ( 0.559, 0.310 ) ( 0.560, 0.310 ) ( 0.560, 0.310 ) ( 0.560, 0.311 ) ( 0.560, 0.311 ) ( 0.560, 0.312 ) ( 0.560, 0.312 ) ( 0.560, 0.312 ) ( 0.559, 0.312 ) ( 0.559, 0.312 ) ( 0.559, 0.312 ) ( 0.558, 0.312 ) ( 0.558, 0.312 ) ( 0.557, 0.312 ) ( 0.557, 0.312 ) ( 0.556, 0.312 ) ( 0.556, 0.312 ) ( 0.555, 0.312 ) ( 0.555, 0.311 ) ( 0.555, 0.311 ) ( 0.555, 0.311 ) ( 0.555, 0.310 ) ( 0.555, 0.310 ) ( 0.556, 0.310 ) ( 0.556, 0.310 ) ( 0.556, 0.309 ) ( 0.556, 0.309 ) ( 0.557, 0.309 ) ( 0.557, 0.309 ) ( 0.558, 0.309 ) ( 0.558, 0.309 ) ( 0.558, 0.309 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.762, 0.305 ) ( 0.762, 0.305 ) ( 0.762, 0.305 ) ( 0.763, 0.306 ) ( 0.763, 0.306 ) ( 0.763, 0.306 ) ( 0.763, 0.306 ) ( 0.763, 0.307 ) ( 0.763, 0.307 ) ( 0.763, 0.308 ) ( 0.763, 0.308 ) ( 0.764, 0.309 ) ( 0.764, 0.309 ) ( 0.764, 0.309 ) ( 0.764, 0.310 ) ( 0.764, 0.310 ) ( 0.764, 0.310 ) ( 0.764, 0.311 ) ( 0.764, 0.311 ) ( 0.764, 0.311 ) ( 0.763, 0.311 ) ( 0.763, 0.311 ) ( 0.763, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.311 ) ( 0.762, 0.310 ) ( 0.761, 0.310 ) ( 0.761, 0.309 ) ( 0.761, 0.309 ) ( 0.761, 0.309 ) ( 0.761, 0.308 ) ( 0.761, 0.308 ) ( 0.761, 0.308 ) ( 0.761, 0.307 ) ( 0.760, 0.307 ) ( 0.760, 0.307 ) ( 0.760, 0.306 ) ( 0.760, 0.306 ) ( 0.759, 0.306 ) ( 0.759, 0.305 ) ( 0.760, 0.305 ) ( 0.760, 0.305 ) ( 0.760, 0.304 ) ( 0.761, 0.305 ) ( 0.761, 0.305 ) ( 0.762, 0.305 ) ( 0.762, 0.305 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.303 ) ( 0.540, 0.303 ) ( 0.541, 0.303 ) ( 0.541, 0.303 ) ( 0.541, 0.303 ) ( 0.542, 0.303 ) ( 0.542, 0.304 ) ( 0.542, 0.304 ) ( 0.543, 0.304 ) ( 0.543, 0.304 ) ( 0.543, 0.304 ) ( 0.544, 0.304 ) ( 0.544, 0.304 ) ( 0.545, 0.304 ) ( 0.545, 0.304 ) ( 0.546, 0.304 ) ( 0.546, 0.304 ) ( 0.546, 0.305 ) ( 0.546, 0.305 ) ( 0.547, 0.305 ) ( 0.547, 0.306 ) ( 0.547, 0.306 ) ( 0.547, 0.306 ) ( 0.547, 0.307 ) ( 0.547, 0.307 ) ( 0.547, 0.308 ) ( 0.547, 0.308 ) ( 0.547, 0.308 ) ( 0.546, 0.308 ) ( 0.546, 0.308 ) ( 0.546, 0.308 ) ( 0.545, 0.308 ) ( 0.545, 0.308 ) ( 0.545, 0.308 ) ( 0.544, 0.308 ) ( 0.544, 0.308 ) ( 0.544, 0.308 ) ( 0.543, 0.308 ) ( 0.543, 0.308 ) ( 0.543, 0.308 ) ( 0.542, 0.308 ) ( 0.542, 0.308 ) ( 0.542, 0.308 ) ( 0.541, 0.308 ) ( 0.541, 0.308 ) ( 0.540, 0.308 ) ( 0.540, 0.308 ) ( 0.539, 0.309 ) ( 0.539, 0.309 ) ( 0.539, 0.309 ) ( 0.538, 0.309 ) ( 0.538, 0.309 ) ( 0.538, 0.309 ) ( 0.537, 0.309 ) ( 0.537, 0.310 ) ( 0.537, 0.310 ) ( 0.536, 0.310 ) ( 0.536, 0.310 ) ( 0.535, 0.310 ) ( 0.535, 0.310 ) ( 0.535, 0.309 ) ( 0.534, 0.309 ) ( 0.534, 0.309 ) ( 0.534, 0.309 ) ( 0.534, 0.309 ) ( 0.533, 0.309 ) ( 0.533, 0.309 ) ( 0.532, 0.309 ) ( 0.532, 0.310 ) ( 0.532, 0.310 ) ( 0.531, 0.310 ) ( 0.531, 0.310 ) ( 0.531, 0.310 ) ( 0.530, 0.311 ) ( 0.530, 0.311 ) ( 0.530, 0.311 ) ( 0.529, 0.311 ) ( 0.529, 0.311 ) ( 0.529, 0.311 ) ( 0.528, 0.310 ) ( 0.528, 0.310 ) ( 0.529, 0.309 ) ( 0.529, 0.309 ) ( 0.529, 0.309 ) ( 0.529, 0.309 ) ( 0.530, 0.308 ) ( 0.530, 0.308 ) ( 0.530, 0.308 ) ( 0.531, 0.308 ) ( 0.531, 0.308 ) ( 0.532, 0.308 ) ( 0.532, 0.308 ) ( 0.533, 0.308 ) ( 0.533, 0.308 ) ( 0.533, 0.308 ) ( 0.534, 0.308 ) ( 0.534, 0.308 ) ( 0.535, 0.308 ) ( 0.535, 0.308 ) ( 0.536, 0.307 ) %
( 0.536, 0.307 ) ( 0.536, 0.307 ) ( 0.536, 0.307 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.537, 0.306 ) ( 0.537, 0.305 ) ( 0.538, 0.305 ) ( 0.538, 0.305 ) ( 0.538, 0.304 ) ( 0.538, 0.304 ) ( 0.538, 0.304 ) ( 0.538, 0.303 ) ( 0.539, 0.303 ) ( 0.539, 0.303 ) ( 0.539, 0.303 ) ( 0.540, 0.303 ) ( 0.540, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.783, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.309 ) ( 0.783, 0.309 ) ( 0.783, 0.310 ) ( 0.783, 0.310 ) ( 0.783, 0.310 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.782, 0.311 ) ( 0.781, 0.310 ) ( 0.781, 0.310 ) ( 0.782, 0.309 ) ( 0.782, 0.309 ) ( 0.782, 0.308 ) ( 0.782, 0.308 ) ( 0.782, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.308 ) ( 0.783, 0.308 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.680, 0.299 ) ( 0.680, 0.299 ) ( 0.680, 0.300 ) ( 0.680, 0.300 ) ( 0.680, 0.300 ) ( 0.680, 0.301 ) ( 0.681, 0.301 ) ( 0.681, 0.301 ) ( 0.681, 0.302 ) ( 0.681, 0.302 ) ( 0.682, 0.302 ) ( 0.682, 0.302 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.682, 0.303 ) ( 0.683, 0.303 ) ( 0.683, 0.304 ) ( 0.683, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.304 ) ( 0.684, 0.305 ) ( 0.685, 0.305 ) ( 0.685, 0.305 ) ( 0.685, 0.306 ) ( 0.685, 0.306 ) ( 0.685, 0.307 ) ( 0.685, 0.307 ) ( 0.685, 0.308 ) ( 0.685, 0.308 ) ( 0.685, 0.309 ) ( 0.685, 0.309 ) ( 0.685, 0.310 ) ( 0.685, 0.310 ) ( 0.684, 0.310 ) ( 0.684, 0.310 ) ( 0.683, 0.310 ) ( 0.683, 0.310 ) ( 0.682, 0.310 ) ( 0.682, 0.310 ) ( 0.682, 0.309 ) ( 0.681, 0.309 ) ( 0.681, 0.309 ) ( 0.681, 0.308 ) ( 0.681, 0.308 ) ( 0.681, 0.308 ) ( 0.681, 0.308 ) ( 0.681, 0.307 ) ( 0.681, 0.307 ) ( 0.681, 0.306 ) ( 0.681, 0.306 ) ( 0.681, 0.305 ) ( 0.681, 0.305 ) ( 0.681, 0.305 ) ( 0.680, 0.305 ) ( 0.680, 0.305 ) ( 0.679, 0.305 ) ( 0.679, 0.305 ) ( 0.678, 0.305 ) ( 0.678, 0.305 ) ( 0.677, 0.305 ) ( 0.677, 0.305 ) ( 0.677, 0.305 ) ( 0.676, 0.305 ) ( 0.676, 0.305 ) ( 0.675, 0.304 ) ( 0.675, 0.304 ) ( 0.674, 0.304 ) ( 0.674, 0.304 ) ( 0.673, 0.304 ) ( 0.673, 0.304 ) ( 0.673, 0.304 ) ( 0.672, 0.304 ) ( 0.672, 0.304 ) ( 0.672, 0.303 ) ( 0.672, 0.303 ) ( 0.672, 0.303 ) ( 0.672, 0.302 ) ( 0.671, 0.302 ) ( 0.672, 0.301 ) ( 0.672, 0.301 ) ( 0.672, 0.301 ) ( 0.672, 0.300 ) ( 0.672, 0.300 ) ( 0.673, 0.300 ) ( 0.673, 0.300 ) ( 0.673, 0.300 ) ( 0.674, 0.300 ) ( 0.674, 0.299 ) ( 0.674, 0.299 ) ( 0.675, 0.299 ) ( 0.675, 0.299 ) ( 0.676, 0.299 ) ( 0.676, 0.299 ) ( 0.677, 0.299 ) ( 0.677, 0.299 ) ( 0.677, 0.299 ) ( 0.678, 0.299 ) ( 0.678, 0.299 ) ( 0.679, 0.299 ) %
( 0.679, 0.299 ) ( 0.680, 0.299 ) ( 0.680, 0.299 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.710, 0.296 ) ( 0.710, 0.296 ) ( 0.710, 0.297 ) ( 0.711, 0.297 ) ( 0.711, 0.297 ) ( 0.711, 0.297 ) ( 0.712, 0.297 ) ( 0.712, 0.297 ) ( 0.712, 0.298 ) ( 0.713, 0.297 ) ( 0.713, 0.297 ) ( 0.713, 0.297 ) ( 0.714, 0.297 ) ( 0.714, 0.297 ) ( 0.714, 0.297 ) ( 0.715, 0.298 ) ( 0.715, 0.298 ) ( 0.715, 0.299 ) ( 0.715, 0.299 ) ( 0.715, 0.299 ) ( 0.715, 0.300 ) ( 0.715, 0.300 ) ( 0.715, 0.300 ) ( 0.715, 0.301 ) ( 0.715, 0.301 ) ( 0.715, 0.302 ) ( 0.715, 0.302 ) ( 0.715, 0.302 ) ( 0.715, 0.303 ) ( 0.715, 0.303 ) ( 0.715, 0.303 ) ( 0.716, 0.304 ) ( 0.716, 0.304 ) ( 0.716, 0.304 ) ( 0.716, 0.304 ) ( 0.717, 0.305 ) ( 0.717, 0.305 ) ( 0.717, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.305 ) ( 0.718, 0.306 ) ( 0.718, 0.306 ) ( 0.718, 0.306 ) ( 0.718, 0.307 ) ( 0.718, 0.307 ) ( 0.717, 0.307 ) ( 0.717, 0.307 ) ( 0.717, 0.307 ) ( 0.717, 0.307 ) ( 0.716, 0.307 ) ( 0.716, 0.307 ) ( 0.716, 0.307 ) ( 0.715, 0.306 ) ( 0.715, 0.306 ) ( 0.715, 0.306 ) ( 0.714, 0.306 ) ( 0.714, 0.306 ) ( 0.714, 0.306 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.713, 0.305 ) ( 0.712, 0.304 ) ( 0.712, 0.304 ) ( 0.712, 0.304 ) ( 0.712, 0.303 ) ( 0.712, 0.303 ) ( 0.712, 0.302 ) ( 0.712, 0.302 ) ( 0.712, 0.302 ) ( 0.712, 0.301 ) ( 0.711, 0.301 ) ( 0.711, 0.301 ) ( 0.711, 0.300 ) ( 0.711, 0.300 ) ( 0.710, 0.300 ) ( 0.710, 0.300 ) ( 0.710, 0.300 ) ( 0.709, 0.300 ) ( 0.709, 0.299 ) ( 0.709, 0.299 ) ( 0.709, 0.299 ) ( 0.709, 0.298 ) ( 0.709, 0.298 ) ( 0.709, 0.297 ) ( 0.709, 0.297 ) ( 0.709, 0.297 ) ( 0.709, 0.296 ) ( 0.709, 0.296 ) ( 0.710, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.568, 0.302 ) ( 0.568, 0.302 ) ( 0.568, 0.302 ) ( 0.568, 0.303 ) ( 0.568, 0.303 ) ( 0.568, 0.304 ) ( 0.568, 0.304 ) ( 0.568, 0.305 ) ( 0.568, 0.305 ) ( 0.568, 0.305 ) ( 0.567, 0.305 ) ( 0.567, 0.305 ) ( 0.566, 0.305 ) ( 0.566, 0.305 ) ( 0.566, 0.305 ) ( 0.565, 0.305 ) ( 0.565, 0.305 ) ( 0.564, 0.305 ) ( 0.564, 0.305 ) ( 0.563, 0.305 ) ( 0.563, 0.305 ) ( 0.563, 0.305 ) ( 0.562, 0.305 ) ( 0.562, 0.306 ) ( 0.562, 0.306 ) ( 0.561, 0.305 ) ( 0.561, 0.305 ) ( 0.561, 0.304 ) ( 0.562, 0.304 ) ( 0.562, 0.304 ) ( 0.562, 0.303 ) ( 0.562, 0.303 ) ( 0.562, 0.303 ) ( 0.562, 0.303 ) ( 0.563, 0.302 ) ( 0.563, 0.302 ) ( 0.563, 0.302 ) ( 0.564, 0.302 ) ( 0.564, 0.302 ) ( 0.564, 0.302 ) ( 0.565, 0.302 ) ( 0.565, 0.301 ) ( 0.566, 0.301 ) ( 0.566, 0.301 ) ( 0.567, 0.301 ) ( 0.567, 0.302 ) ( 0.568, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.302 ) ( 0.603, 0.302 ) ( 0.603, 0.302 ) ( 0.603, 0.302 ) ( 0.604, 0.302 ) ( 0.604, 0.303 ) ( 0.604, 0.303 ) ( 0.604, 0.304 ) ( 0.604, 0.304 ) ( 0.603, 0.304 ) ( 0.603, 0.304 ) ( 0.603, 0.305 ) ( 0.602, 0.305 ) ( 0.602, 0.305 ) ( 0.602, 0.305 ) ( 0.601, 0.305 ) ( 0.601, 0.305 ) ( 0.600, 0.305 ) ( 0.600, 0.305 ) ( 0.600, 0.305 ) ( 0.599, 0.305 ) ( 0.599, 0.305 ) ( 0.599, 0.304 ) ( 0.599, 0.304 ) ( 0.599, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.303 ) ( 0.600, 0.302 ) ( 0.601, 0.302 ) ( 0.601, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 ) ( 0.602, 0.302 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.783, 0.303 ) ( 0.783, 0.303 ) ( 0.784, 0.304 ) ( 0.784, 0.304 ) ( 0.783, 0.305 ) ( 0.783, 0.305 ) ( 0.783, 0.305 ) ( 0.783, 0.305 ) ( 0.782, 0.304 ) ( 0.782, 0.304 ) ( 0.782, 0.304 ) ( 0.782, 0.303 ) ( 0.782, 0.303 ) ( 0.783, 0.303 ) ( 0.783, 0.303 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.489, 0.297 ) ( 0.489, 0.297 ) ( 0.489, 0.298 ) ( 0.489, 0.298 ) ( 0.488, 0.298 ) ( 0.488, 0.298 ) ( 0.488, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.299 ) ( 0.487, 0.300 ) ( 0.487, 0.300 ) ( 0.487, 0.300 ) ( 0.486, 0.301 ) ( 0.486, 0.301 ) ( 0.486, 0.301 ) ( 0.485, 0.301 ) ( 0.485, 0.301 ) ( 0.485, 0.301 ) ( 0.485, 0.302 ) ( 0.484, 0.302 ) ( 0.484, 0.302 ) ( 0.484, 0.302 ) ( 0.483, 0.302 ) ( 0.483, 0.302 ) ( 0.482, 0.303 ) ( 0.482, 0.303 ) ( 0.482, 0.303 ) ( 0.481, 0.303 ) ( 0.481, 0.303 ) ( 0.481, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.303 ) ( 0.480, 0.302 ) ( 0.480, 0.302 ) ( 0.480, 0.302 ) ( 0.480, 0.302 ) ( 0.481, 0.301 ) ( 0.481, 0.301 ) ( 0.481, 0.301 ) ( 0.481, 0.300 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.482, 0.300 ) ( 0.483, 0.299 ) ( 0.483, 0.299 ) ( 0.484, 0.299 ) ( 0.484, 0.299 ) ( 0.484, 0.299 ) ( 0.484, 0.299 ) ( 0.485, 0.298 ) ( 0.485, 0.298 ) ( 0.485, 0.298 ) ( 0.485, 0.297 ) ( 0.485, 0.297 ) ( 0.486, 0.297 ) ( 0.486, 0.297 ) ( 0.486, 0.297 ) ( 0.487, 0.297 ) ( 0.487, 0.296 ) ( 0.488, 0.296 ) ( 0.488, 0.296 ) ( 0.489, 0.297 ) ( 0.489, 0.297 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.557, 0.295 ) ( 0.558, 0.295 ) ( 0.558, 0.295 ) ( 0.559, 0.295 ) ( 0.559, 0.295 ) ( 0.559, 0.296 ) ( 0.559, 0.296 ) ( 0.559, 0.296 ) ( 0.559, 0.297 ) ( 0.559, 0.297 ) ( 0.559, 0.297 ) ( 0.558, 0.297 ) ( 0.558, 0.297 ) ( 0.558, 0.297 ) ( 0.557, 0.298 ) ( 0.557, 0.298 ) ( 0.557, 0.298 ) ( 0.557, 0.299 ) ( 0.557, 0.299 ) ( 0.557, 0.300 ) ( 0.557, 0.300 ) ( 0.557, 0.300 ) ( 0.556, 0.301 ) ( 0.556, 0.301 ) ( 0.556, 0.301 ) ( 0.555, 0.301 ) ( 0.555, 0.301 ) ( 0.555, 0.301 ) ( 0.554, 0.300 ) ( 0.554, 0.300 ) ( 0.553, 0.300 ) ( 0.553, 0.301 ) ( 0.553, 0.301 ) ( 0.552, 0.301 ) ( 0.552, 0.301 ) ( 0.552, 0.302 ) ( 0.552, 0.302 ) ( 0.551, 0.302 ) ( 0.551, 0.302 ) ( 0.551, 0.302 ) ( 0.550, 0.303 ) ( 0.550, 0.303 ) ( 0.550, 0.303 ) ( 0.550, 0.302 ) ( 0.550, 0.302 ) ( 0.550, 0.302 ) ( 0.550, 0.302 ) ( 0.550, 0.301 ) ( 0.550, 0.301 ) ( 0.550, 0.301 ) ( 0.550, 0.300 ) ( 0.550, 0.300 ) ( 0.550, 0.299 ) ( 0.551, 0.299 ) ( 0.551, 0.298 ) ( 0.551, 0.298 ) ( 0.551, 0.298 ) ( 0.551, 0.297 ) ( 0.551, 0.297 ) ( 0.552, 0.297 ) ( 0.552, 0.297 ) ( 0.552, 0.296 ) ( 0.552, 0.296 ) ( 0.553, 0.296 ) ( 0.553, 0.296 ) ( 0.553, 0.296 ) ( 0.554, 0.296 ) ( 0.554, 0.296 ) ( 0.555, 0.296 ) ( 0.555, 0.295 ) ( 0.555, 0.295 ) ( 0.556, 0.295 ) ( 0.556, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 ) ( 0.557, 0.295 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.723, 0.300 ) ( 0.724, 0.301 ) ( 0.724, 0.301 ) ( 0.724, 0.301 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.724, 0.302 ) ( 0.723, 0.302 ) ( 0.723, 0.302 ) ( 0.722, 0.302 ) ( 0.722, 0.302 ) ( 0.722, 0.302 ) ( 0.722, 0.302 ) ( 0.721, 0.301 ) ( 0.721, 0.301 ) ( 0.721, 0.301 ) ( 0.721, 0.300 ) ( 0.721, 0.300 ) ( 0.722, 0.300 ) ( 0.722, 0.300 ) ( 0.723, 0.300 ) ( 0.723, 0.300 ) ( 0.723, 0.300 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.583, 0.298 ) ( 0.583, 0.298 ) ( 0.583, 0.298 ) ( 0.584, 0.298 ) ( 0.584, 0.299 ) ( 0.584, 0.299 ) ( 0.584, 0.299 ) ( 0.585, 0.299 ) ( 0.585, 0.300 ) ( 0.585, 0.300 ) ( 0.585, 0.300 ) ( 0.585, 0.301 ) ( 0.585, 0.301 ) ( 0.585, 0.302 ) ( 0.585, 0.302 ) ( 0.584, 0.302 ) ( 0.584, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.302 ) ( 0.583, 0.301 ) ( 0.582, 0.301 ) ( 0.582, 0.301 ) ( 0.582, 0.301 ) ( 0.581, 0.301 ) ( 0.581, 0.301 ) ( 0.580, 0.301 ) ( 0.580, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.300 ) ( 0.580, 0.299 ) ( 0.581, 0.299 ) ( 0.581, 0.299 ) ( 0.581, 0.298 ) ( 0.581, 0.298 ) ( 0.582, 0.298 ) ( 0.582, 0.298 ) ( 0.582, 0.298 ) ( 0.583, 0.298 ) ( 0.583, 0.298 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.610, 0.290 ) ( 0.610, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.290 ) ( 0.611, 0.291 ) ( 0.611, 0.291 ) ( 0.611, 0.292 ) ( 0.611, 0.292 ) ( 0.611, 0.292 ) ( 0.612, 0.292 ) ( 0.612, 0.293 ) ( 0.612, 0.293 ) ( 0.612, 0.293 ) ( 0.613, 0.293 ) ( 0.613, 0.293 ) ( 0.613, 0.293 ) ( 0.614, 0.294 ) ( 0.614, 0.294 ) ( 0.615, 0.294 ) ( 0.615, 0.294 ) ( 0.615, 0.293 ) ( 0.616, 0.293 ) ( 0.616, 0.293 ) ( 0.616, 0.293 ) ( 0.617, 0.292 ) ( 0.617, 0.292 ) ( 0.617, 0.292 ) ( 0.618, 0.292 ) ( 0.618, 0.292 ) ( 0.619, 0.292 ) ( 0.619, 0.292 ) ( 0.619, 0.293 ) ( 0.619, 0.293 ) ( 0.620, 0.293 ) ( 0.620, 0.293 ) ( 0.620, 0.294 ) ( 0.620, 0.294 ) ( 0.620, 0.294 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.621, 0.295 ) ( 0.622, 0.295 ) ( 0.622, 0.295 ) ( 0.622, 0.295 ) ( 0.622, 0.296 ) ( 0.623, 0.296 ) ( 0.623, 0.296 ) ( 0.623, 0.296 ) ( 0.624, 0.297 ) ( 0.624, 0.297 ) ( 0.624, 0.297 ) ( 0.625, 0.297 ) ( 0.625, 0.297 ) ( 0.625, 0.297 ) ( 0.625, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.626, 0.298 ) ( 0.627, 0.298 ) ( 0.627, 0.299 ) ( 0.627, 0.299 ) ( 0.627, 0.300 ) ( 0.626, 0.300 ) ( 0.626, 0.300 ) ( 0.626, 0.300 ) ( 0.625, 0.300 ) ( 0.625, 0.300 ) ( 0.625, 0.300 ) ( 0.625, 0.300 ) ( 0.624, 0.300 ) ( 0.624, 0.300 ) ( 0.623, 0.300 ) ( 0.623, 0.300 ) ( 0.623, 0.299 ) ( 0.623, 0.299 ) ( 0.622, 0.299 ) ( 0.622, 0.299 ) ( 0.621, 0.299 ) ( 0.621, 0.299 ) ( 0.620, 0.299 ) ( 0.620, 0.299 ) ( 0.620, 0.298 ) ( 0.620, 0.298 ) ( 0.619, 0.298 ) ( 0.619, 0.298 ) ( 0.619, 0.297 ) ( 0.619, 0.297 ) ( 0.618, 0.297 ) ( 0.618, 0.297 ) ( 0.618, 0.296 ) ( 0.618, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.296 ) ( 0.617, 0.296 ) ( 0.616, 0.296 ) ( 0.616, 0.296 ) ( 0.616, 0.296 ) ( 0.615, 0.296 ) ( 0.615, 0.296 ) ( 0.615, 0.297 ) %
( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.614, 0.297 ) ( 0.613, 0.297 ) ( 0.613, 0.297 ) ( 0.613, 0.297 ) ( 0.612, 0.297 ) ( 0.612, 0.297 ) ( 0.611, 0.297 ) ( 0.611, 0.297 ) ( 0.610, 0.297 ) ( 0.610, 0.297 ) ( 0.610, 0.297 ) ( 0.609, 0.297 ) ( 0.609, 0.297 ) ( 0.608, 0.297 ) ( 0.608, 0.297 ) ( 0.608, 0.296 ) ( 0.608, 0.296 ) ( 0.608, 0.295 ) ( 0.608, 0.295 ) ( 0.608, 0.295 ) ( 0.608, 0.294 ) ( 0.609, 0.294 ) ( 0.609, 0.293 ) ( 0.609, 0.293 ) ( 0.609, 0.292 ) ( 0.609, 0.292 ) ( 0.609, 0.292 ) ( 0.609, 0.291 ) ( 0.609, 0.291 ) ( 0.609, 0.290 ) ( 0.609, 0.290 ) ( 0.609, 0.290 ) ( 0.609, 0.289 ) ( 0.610, 0.289 ) ( 0.610, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.765, 0.296 ) ( 0.765, 0.297 ) ( 0.765, 0.297 ) ( 0.765, 0.297 ) ( 0.765, 0.297 ) ( 0.765, 0.298 ) ( 0.766, 0.298 ) ( 0.766, 0.298 ) ( 0.766, 0.299 ) ( 0.766, 0.299 ) ( 0.766, 0.299 ) ( 0.766, 0.300 ) ( 0.766, 0.300 ) ( 0.766, 0.300 ) ( 0.765, 0.300 ) ( 0.765, 0.300 ) ( 0.765, 0.300 ) ( 0.764, 0.300 ) ( 0.764, 0.300 ) ( 0.764, 0.300 ) ( 0.763, 0.300 ) ( 0.763, 0.300 ) ( 0.763, 0.299 ) ( 0.763, 0.299 ) ( 0.763, 0.299 ) ( 0.763, 0.298 ) ( 0.763, 0.298 ) ( 0.763, 0.297 ) ( 0.763, 0.297 ) ( 0.763, 0.297 ) ( 0.763, 0.296 ) ( 0.763, 0.296 ) ( 0.764, 0.296 ) ( 0.764, 0.296 ) ( 0.765, 0.296 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.602, 0.293 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.603, 0.294 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.604, 0.295 ) ( 0.605, 0.295 ) ( 0.605, 0.296 ) ( 0.605, 0.296 ) ( 0.605, 0.296 ) ( 0.605, 0.297 ) ( 0.605, 0.297 ) ( 0.604, 0.297 ) ( 0.604, 0.297 ) ( 0.604, 0.297 ) ( 0.603, 0.297 ) ( 0.603, 0.297 ) ( 0.603, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.298 ) ( 0.602, 0.299 ) ( 0.601, 0.299 ) ( 0.601, 0.298 ) ( 0.601, 0.298 ) ( 0.600, 0.298 ) ( 0.600, 0.297 ) ( 0.600, 0.297 ) ( 0.600, 0.296 ) ( 0.600, 0.296 ) ( 0.600, 0.295 ) ( 0.601, 0.295 ) ( 0.601, 0.294 ) ( 0.601, 0.294 ) ( 0.601, 0.294 ) ( 0.601, 0.293 ) ( 0.601, 0.293 ) ( 0.602, 0.293 ) ( 0.602, 0.293 ) ( 0.602, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.757, 0.294 ) ( 0.758, 0.295 ) ( 0.758, 0.295 ) ( 0.758, 0.295 ) ( 0.758, 0.296 ) ( 0.758, 0.296 ) ( 0.758, 0.297 ) ( 0.758, 0.297 ) ( 0.758, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.757, 0.297 ) ( 0.756, 0.296 ) ( 0.757, 0.296 ) ( 0.756, 0.295 ) ( 0.756, 0.295 ) ( 0.757, 0.294 ) ( 0.757, 0.294 ) ( 0.757, 0.294 ) ( 0.757, 0.294 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.665, 0.291 ) ( 0.666, 0.291 ) ( 0.666, 0.291 ) ( 0.666, 0.292 ) ( 0.666, 0.292 ) ( 0.666, 0.292 ) ( 0.667, 0.292 ) ( 0.667, 0.292 ) ( 0.667, 0.293 ) ( 0.667, 0.293 ) ( 0.667, 0.293 ) ( 0.668, 0.293 ) ( 0.668, 0.294 ) ( 0.668, 0.294 ) ( 0.668, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.295 ) ( 0.667, 0.296 ) ( 0.666, 0.296 ) ( 0.666, 0.296 ) ( 0.665, 0.295 ) ( 0.665, 0.295 ) ( 0.665, 0.295 ) ( 0.664, 0.295 ) ( 0.664, 0.295 ) ( 0.664, 0.294 ) ( 0.664, 0.294 ) ( 0.664, 0.294 ) ( 0.663, 0.293 ) ( 0.663, 0.293 ) ( 0.663, 0.292 ) ( 0.663, 0.292 ) ( 0.663, 0.292 ) ( 0.663, 0.291 ) ( 0.664, 0.291 ) ( 0.664, 0.291 ) ( 0.664, 0.290 ) ( 0.665, 0.290 ) ( 0.665, 0.290 ) ( 0.665, 0.291 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.773, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.294 ) ( 0.773, 0.294 ) ( 0.773, 0.294 ) ( 0.773, 0.294 ) ( 0.772, 0.293 ) ( 0.772, 0.293 ) ( 0.772, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.293 ) ( 0.773, 0.293 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.293 ) ( 0.553, 0.293 ) ( 0.553, 0.293 ) ( 0.553, 0.294 ) ( 0.552, 0.294 ) ( 0.552, 0.293 ) ( 0.552, 0.293 ) ( 0.552, 0.293 ) ( 0.551, 0.292 ) ( 0.552, 0.292 ) ( 0.552, 0.292 ) ( 0.552, 0.292 ) ( 0.552, 0.292 ) ( 0.553, 0.292 ) ( 0.553, 0.292 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.656, 0.290 ) ( 0.656, 0.290 ) ( 0.656, 0.290 ) ( 0.656, 0.290 ) ( 0.657, 0.291 ) ( 0.657, 0.291 ) ( 0.657, 0.291 ) ( 0.657, 0.291 ) ( 0.657, 0.292 ) ( 0.656, 0.292 ) ( 0.656, 0.292 ) ( 0.656, 0.292 ) ( 0.655, 0.292 ) ( 0.655, 0.292 ) ( 0.655, 0.293 ) ( 0.654, 0.293 ) ( 0.654, 0.293 ) ( 0.653, 0.293 ) ( 0.653, 0.293 ) ( 0.653, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.292 ) ( 0.652, 0.291 ) ( 0.652, 0.291 ) ( 0.652, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.290 ) ( 0.653, 0.289 ) ( 0.654, 0.289 ) ( 0.654, 0.289 ) ( 0.655, 0.289 ) ( 0.655, 0.289 ) ( 0.656, 0.290 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.604, 0.287 ) ( 0.604, 0.287 ) ( 0.604, 0.287 ) ( 0.605, 0.287 ) ( 0.605, 0.288 ) ( 0.605, 0.288 ) ( 0.605, 0.289 ) ( 0.604, 0.289 ) ( 0.604, 0.289 ) ( 0.604, 0.289 ) ( 0.604, 0.290 ) ( 0.604, 0.290 ) ( 0.603, 0.290 ) ( 0.603, 0.290 ) ( 0.602, 0.290 ) ( 0.602, 0.290 ) ( 0.601, 0.290 ) ( 0.601, 0.290 ) ( 0.601, 0.290 ) ( 0.600, 0.289 ) ( 0.600, 0.289 ) ( 0.600, 0.288 ) ( 0.600, 0.288 ) ( 0.600, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.601, 0.287 ) ( 0.602, 0.286 ) ( 0.602, 0.286 ) ( 0.603, 0.286 ) ( 0.603, 0.286 ) ( 0.604, 0.287 ) ( 0.604, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.286 ) ( 0.493, 0.286 ) ( 0.494, 0.286 ) ( 0.494, 0.287 ) ( 0.494, 0.287 ) ( 0.494, 0.287 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.494, 0.288 ) ( 0.493, 0.288 ) ( 0.493, 0.289 ) ( 0.492, 0.288 ) ( 0.492, 0.288 ) ( 0.491, 0.288 ) ( 0.491, 0.288 ) ( 0.490, 0.289 ) ( 0.490, 0.289 ) ( 0.490, 0.289 ) ( 0.490, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.289 ) ( 0.489, 0.288 ) ( 0.489, 0.288 ) ( 0.490, 0.288 ) ( 0.490, 0.288 ) ( 0.490, 0.288 ) ( 0.490, 0.287 ) ( 0.491, 0.287 ) ( 0.491, 0.287 ) ( 0.491, 0.286 ) ( 0.492, 0.286 ) ( 0.492, 0.286 ) ( 0.492, 0.286 ) ( 0.493, 0.286 ) ( 0.493, 0.286 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.513, 0.287 ) ( 0.513, 0.287 ) ( 0.513, 0.288 ) ( 0.513, 0.288 ) ( 0.512, 0.288 ) ( 0.512, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.511, 0.288 ) ( 0.510, 0.288 ) ( 0.510, 0.288 ) ( 0.509, 0.288 ) ( 0.509, 0.288 ) ( 0.508, 0.289 ) ( 0.508, 0.289 ) ( 0.508, 0.289 ) ( 0.508, 0.289 ) ( 0.507, 0.289 ) ( 0.507, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.506, 0.289 ) ( 0.505, 0.288 ) ( 0.505, 0.288 ) ( 0.505, 0.288 ) ( 0.505, 0.287 ) ( 0.505, 0.287 ) ( 0.506, 0.287 ) ( 0.506, 0.286 ) ( 0.506, 0.286 ) ( 0.507, 0.286 ) ( 0.507, 0.286 ) ( 0.508, 0.286 ) ( 0.508, 0.286 ) ( 0.509, 0.286 ) ( 0.509, 0.287 ) ( 0.510, 0.287 ) ( 0.510, 0.287 ) ( 0.511, 0.287 ) ( 0.511, 0.287 ) ( 0.512, 0.286 ) ( 0.512, 0.286 ) ( 0.513, 0.287 ) ( 0.513, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.678, 0.287 ) ( 0.679, 0.287 ) ( 0.679, 0.287 ) ( 0.679, 0.288 ) ( 0.680, 0.288 ) ( 0.679, 0.289 ) ( 0.679, 0.289 ) ( 0.679, 0.289 ) ( 0.678, 0.289 ) ( 0.678, 0.289 ) ( 0.677, 0.289 ) ( 0.677, 0.289 ) ( 0.677, 0.289 ) ( 0.676, 0.288 ) ( 0.677, 0.288 ) ( 0.677, 0.287 ) ( 0.677, 0.287 ) ( 0.677, 0.287 ) ( 0.678, 0.287 ) ( 0.678, 0.287 ) ( 0.678, 0.287 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.759, 0.285 ) ( 0.759, 0.285 ) ( 0.759, 0.285 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.286 ) ( 0.760, 0.287 ) ( 0.760, 0.287 ) ( 0.760, 0.288 ) ( 0.760, 0.288 ) ( 0.760, 0.288 ) ( 0.760, 0.288 ) ( 0.759, 0.288 ) ( 0.759, 0.288 ) ( 0.759, 0.288 ) ( 0.758, 0.288 ) ( 0.758, 0.288 ) ( 0.758, 0.287 ) ( 0.758, 0.287 ) ( 0.757, 0.287 ) ( 0.757, 0.287 ) ( 0.757, 0.286 ) ( 0.757, 0.286 ) ( 0.757, 0.285 ) ( 0.758, 0.285 ) ( 0.758, 0.285 ) ( 0.758, 0.285 ) ( 0.759, 0.285 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.717, 0.282 ) ( 0.717, 0.282 ) ( 0.717, 0.282 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.718, 0.283 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.284 ) ( 0.719, 0.285 ) ( 0.720, 0.285 ) ( 0.720, 0.286 ) ( 0.719, 0.286 ) ( 0.719, 0.286 ) ( 0.719, 0.287 ) ( 0.718, 0.286 ) ( 0.718, 0.286 ) ( 0.717, 0.286 ) ( 0.717, 0.286 ) ( 0.716, 0.286 ) ( 0.716, 0.286 ) ( 0.715, 0.286 ) ( 0.715, 0.286 ) ( 0.715, 0.286 ) ( 0.715, 0.285 ) ( 0.715, 0.285 ) ( 0.715, 0.284 ) ( 0.715, 0.284 ) ( 0.715, 0.283 ) ( 0.715, 0.283 ) ( 0.715, 0.282 ) ( 0.715, 0.282 ) ( 0.716, 0.282 ) ( 0.716, 0.282 ) ( 0.716, 0.282 ) ( 0.717, 0.282 ) ( 0.717, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.502, 0.281 ) ( 0.502, 0.282 ) ( 0.503, 0.282 ) ( 0.503, 0.282 ) ( 0.503, 0.283 ) ( 0.502, 0.283 ) ( 0.502, 0.283 ) ( 0.502, 0.284 ) ( 0.502, 0.284 ) ( 0.502, 0.285 ) ( 0.502, 0.285 ) ( 0.502, 0.285 ) ( 0.501, 0.285 ) ( 0.501, 0.285 ) ( 0.500, 0.286 ) ( 0.500, 0.286 ) ( 0.500, 0.286 ) ( 0.500, 0.286 ) ( 0.499, 0.286 ) ( 0.499, 0.286 ) ( 0.499, 0.286 ) ( 0.498, 0.286 ) ( 0.498, 0.286 ) ( 0.497, 0.286 ) ( 0.497, 0.286 ) ( 0.496, 0.286 ) ( 0.496, 0.286 ) ( 0.496, 0.286 ) ( 0.495, 0.286 ) ( 0.495, 0.285 ) ( 0.495, 0.285 ) ( 0.495, 0.284 ) ( 0.495, 0.284 ) ( 0.496, 0.283 ) ( 0.496, 0.283 ) ( 0.496, 0.283 ) ( 0.496, 0.283 ) ( 0.497, 0.282 ) ( 0.497, 0.282 ) ( 0.497, 0.282 ) ( 0.498, 0.282 ) ( 0.498, 0.282 ) ( 0.498, 0.282 ) ( 0.499, 0.282 ) ( 0.499, 0.282 ) ( 0.500, 0.282 ) ( 0.500, 0.281 ) ( 0.500, 0.281 ) ( 0.500, 0.281 ) ( 0.501, 0.281 ) ( 0.501, 0.281 ) ( 0.502, 0.281 ) ( 0.502, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.464, 0.284 ) ( 0.464, 0.284 ) ( 0.464, 0.285 ) ( 0.464, 0.285 ) ( 0.463, 0.285 ) ( 0.463, 0.285 ) ( 0.462, 0.285 ) ( 0.462, 0.285 ) ( 0.462, 0.285 ) ( 0.462, 0.284 ) ( 0.462, 0.284 ) ( 0.463, 0.284 ) ( 0.463, 0.284 ) ( 0.463, 0.283 ) ( 0.464, 0.284 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.692, 0.281 ) ( 0.692, 0.281 ) ( 0.693, 0.281 ) ( 0.693, 0.281 ) ( 0.693, 0.282 ) ( 0.693, 0.282 ) ( 0.694, 0.282 ) ( 0.694, 0.282 ) ( 0.694, 0.283 ) ( 0.694, 0.283 ) ( 0.694, 0.283 ) ( 0.693, 0.284 ) ( 0.693, 0.284 ) ( 0.693, 0.284 ) ( 0.692, 0.284 ) ( 0.692, 0.284 ) ( 0.692, 0.284 ) ( 0.691, 0.284 ) ( 0.691, 0.285 ) ( 0.691, 0.285 ) ( 0.690, 0.285 ) ( 0.690, 0.285 ) ( 0.689, 0.285 ) ( 0.689, 0.285 ) ( 0.689, 0.284 ) ( 0.689, 0.284 ) ( 0.689, 0.283 ) ( 0.689, 0.283 ) ( 0.690, 0.283 ) ( 0.690, 0.282 ) ( 0.690, 0.282 ) ( 0.690, 0.282 ) ( 0.690, 0.281 ) ( 0.690, 0.281 ) ( 0.690, 0.280 ) ( 0.691, 0.280 ) ( 0.691, 0.280 ) ( 0.692, 0.281 ) ( 0.692, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.652, 0.282 ) ( 0.652, 0.283 ) ( 0.652, 0.283 ) ( 0.652, 0.284 ) ( 0.651, 0.284 ) ( 0.651, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.284 ) ( 0.650, 0.283 ) ( 0.650, 0.283 ) ( 0.650, 0.283 ) ( 0.650, 0.282 ) ( 0.650, 0.282 ) ( 0.651, 0.282 ) ( 0.651, 0.282 ) ( 0.652, 0.282 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.466, 0.281 ) ( 0.466, 0.281 ) ( 0.466, 0.282 ) ( 0.466, 0.282 ) ( 0.465, 0.283 ) ( 0.465, 0.283 ) ( 0.465, 0.283 ) ( 0.464, 0.283 ) ( 0.464, 0.283 ) ( 0.464, 0.283 ) ( 0.464, 0.282 ) ( 0.464, 0.282 ) ( 0.464, 0.281 ) ( 0.464, 0.281 ) ( 0.464, 0.281 ) ( 0.465, 0.281 ) ( 0.465, 0.281 ) ( 0.465, 0.281 ) ( 0.466, 0.281 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.512, 0.277 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.513, 0.278 ) ( 0.512, 0.279 ) ( 0.512, 0.279 ) ( 0.512, 0.279 ) ( 0.512, 0.279 ) ( 0.511, 0.279 ) ( 0.511, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.279 ) ( 0.510, 0.278 ) ( 0.510, 0.278 ) ( 0.510, 0.278 ) ( 0.511, 0.277 ) ( 0.511, 0.277 ) ( 0.511, 0.277 ) ( 0.512, 0.277 ) ( 0.512, 0.277 ) ( 0.512, 0.277 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.693, 0.273 ) ( 0.693, 0.274 ) ( 0.693, 0.274 ) ( 0.693, 0.275 ) ( 0.693, 0.275 ) ( 0.693, 0.275 ) ( 0.693, 0.276 ) ( 0.693, 0.276 ) ( 0.692, 0.276 ) ( 0.692, 0.276 ) ( 0.692, 0.276 ) ( 0.691, 0.277 ) ( 0.691, 0.277 ) ( 0.691, 0.277 ) ( 0.690, 0.277 ) ( 0.690, 0.277 ) ( 0.690, 0.276 ) ( 0.690, 0.276 ) ( 0.691, 0.276 ) ( 0.691, 0.276 ) ( 0.691, 0.275 ) ( 0.691, 0.275 ) ( 0.691, 0.274 ) ( 0.691, 0.274 ) ( 0.692, 0.274 ) ( 0.692, 0.273 ) ( 0.692, 0.273 ) ( 0.692, 0.273 ) ( 0.693, 0.273 ) ( 0.693, 0.273 ) ( 0.693, 0.273 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.535, 0.272 ) ( 0.535, 0.272 ) ( 0.536, 0.273 ) ( 0.536, 0.273 ) ( 0.536, 0.273 ) ( 0.537, 0.273 ) ( 0.537, 0.273 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.537, 0.274 ) ( 0.536, 0.275 ) ( 0.536, 0.275 ) ( 0.536, 0.275 ) ( 0.535, 0.275 ) ( 0.535, 0.275 ) ( 0.534, 0.275 ) ( 0.534, 0.275 ) ( 0.534, 0.276 ) ( 0.533, 0.276 ) ( 0.533, 0.275 ) ( 0.533, 0.275 ) ( 0.532, 0.275 ) ( 0.532, 0.275 ) ( 0.532, 0.274 ) ( 0.532, 0.274 ) ( 0.532, 0.274 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.532, 0.273 ) ( 0.533, 0.272 ) ( 0.533, 0.272 ) ( 0.533, 0.272 ) ( 0.534, 0.272 ) ( 0.534, 0.272 ) ( 0.535, 0.272 ) ( 0.535, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.611, 0.272 ) ( 0.611, 0.272 ) ( 0.611, 0.273 ) ( 0.611, 0.273 ) ( 0.611, 0.274 ) ( 0.610, 0.274 ) ( 0.610, 0.274 ) ( 0.610, 0.275 ) ( 0.610, 0.275 ) ( 0.609, 0.275 ) ( 0.609, 0.275 ) ( 0.608, 0.275 ) ( 0.608, 0.275 ) ( 0.607, 0.275 ) ( 0.607, 0.275 ) ( 0.607, 0.275 ) ( 0.607, 0.274 ) ( 0.607, 0.274 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.607, 0.273 ) ( 0.608, 0.272 ) ( 0.608, 0.272 ) ( 0.608, 0.272 ) ( 0.609, 0.272 ) ( 0.609, 0.272 ) ( 0.609, 0.272 ) ( 0.610, 0.272 ) ( 0.610, 0.272 ) ( 0.611, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.684, 0.268 ) ( 0.685, 0.268 ) ( 0.685, 0.269 ) ( 0.685, 0.269 ) ( 0.685, 0.269 ) ( 0.686, 0.269 ) ( 0.686, 0.270 ) ( 0.686, 0.270 ) ( 0.687, 0.270 ) ( 0.687, 0.270 ) ( 0.687, 0.270 ) ( 0.687, 0.271 ) ( 0.687, 0.271 ) ( 0.688, 0.271 ) ( 0.688, 0.271 ) ( 0.688, 0.272 ) ( 0.688, 0.272 ) ( 0.688, 0.272 ) ( 0.688, 0.273 ) ( 0.688, 0.273 ) ( 0.688, 0.273 ) ( 0.688, 0.273 ) ( 0.688, 0.274 ) ( 0.688, 0.274 ) ( 0.688, 0.275 ) ( 0.688, 0.275 ) ( 0.688, 0.275 ) ( 0.687, 0.275 ) ( 0.687, 0.275 ) ( 0.686, 0.275 ) ( 0.686, 0.275 ) ( 0.686, 0.274 ) ( 0.686, 0.274 ) ( 0.685, 0.274 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.685, 0.273 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.684, 0.272 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.683, 0.271 ) ( 0.682, 0.270 ) ( 0.682, 0.270 ) ( 0.682, 0.270 ) ( 0.682, 0.269 ) ( 0.682, 0.269 ) ( 0.682, 0.269 ) ( 0.682, 0.268 ) ( 0.682, 0.268 ) ( 0.682, 0.268 ) ( 0.683, 0.268 ) ( 0.683, 0.268 ) ( 0.684, 0.268 ) ( 0.684, 0.268 ) ( 0.684, 0.268 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.493, 0.272 ) ( 0.493, 0.272 ) ( 0.493, 0.273 ) ( 0.493, 0.273 ) ( 0.492, 0.273 ) ( 0.492, 0.274 ) ( 0.492, 0.274 ) ( 0.492, 0.274 ) ( 0.491, 0.274 ) ( 0.491, 0.274 ) ( 0.491, 0.274 ) ( 0.490, 0.274 ) ( 0.490, 0.275 ) ( 0.489, 0.275 ) ( 0.489, 0.275 ) ( 0.488, 0.275 ) ( 0.488, 0.274 ) ( 0.488, 0.274 ) ( 0.488, 0.273 ) ( 0.488, 0.273 ) ( 0.489, 0.273 ) ( 0.489, 0.273 ) ( 0.489, 0.272 ) ( 0.489, 0.272 ) ( 0.490, 0.272 ) ( 0.490, 0.272 ) ( 0.490, 0.272 ) ( 0.491, 0.272 ) ( 0.491, 0.272 ) ( 0.492, 0.272 ) ( 0.492, 0.272 ) ( 0.493, 0.272 ) ( 0.493, 0.272 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.476, 0.271 ) ( 0.476, 0.271 ) ( 0.476, 0.272 ) ( 0.476, 0.272 ) ( 0.476, 0.273 ) ( 0.476, 0.273 ) ( 0.476, 0.273 ) ( 0.476, 0.274 ) ( 0.475, 0.274 ) ( 0.475, 0.274 ) ( 0.474, 0.274 ) ( 0.474, 0.273 ) ( 0.474, 0.273 ) ( 0.473, 0.273 ) ( 0.474, 0.273 ) ( 0.474, 0.272 ) ( 0.474, 0.272 ) ( 0.474, 0.272 ) ( 0.475, 0.272 ) ( 0.475, 0.272 ) ( 0.475, 0.271 ) ( 0.476, 0.271 ) ( 0.476, 0.271 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.575, 0.267 ) ( 0.575, 0.267 ) ( 0.576, 0.267 ) ( 0.576, 0.268 ) ( 0.576, 0.268 ) ( 0.576, 0.268 ) ( 0.577, 0.268 ) ( 0.577, 0.269 ) ( 0.577, 0.269 ) ( 0.577, 0.270 ) ( 0.577, 0.270 ) ( 0.577, 0.270 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.577, 0.271 ) ( 0.576, 0.272 ) ( 0.576, 0.272 ) ( 0.575, 0.272 ) ( 0.575, 0.272 ) ( 0.575, 0.271 ) ( 0.574, 0.271 ) ( 0.574, 0.271 ) ( 0.574, 0.271 ) ( 0.573, 0.271 ) ( 0.573, 0.271 ) ( 0.572, 0.271 ) ( 0.572, 0.270 ) ( 0.572, 0.270 ) ( 0.571, 0.270 ) ( 0.571, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.270 ) ( 0.570, 0.269 ) ( 0.570, 0.269 ) ( 0.570, 0.269 ) ( 0.570, 0.268 ) ( 0.570, 0.268 ) ( 0.570, 0.267 ) ( 0.571, 0.267 ) ( 0.571, 0.267 ) ( 0.571, 0.267 ) ( 0.572, 0.267 ) ( 0.572, 0.267 ) ( 0.573, 0.267 ) ( 0.573, 0.267 ) ( 0.574, 0.267 ) ( 0.574, 0.267 ) ( 0.575, 0.267 ) ( 0.575, 0.267 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.484, 0.265 ) ( 0.484, 0.265 ) ( 0.484, 0.266 ) ( 0.484, 0.266 ) ( 0.484, 0.267 ) ( 0.484, 0.267 ) ( 0.484, 0.267 ) ( 0.483, 0.268 ) ( 0.483, 0.268 ) ( 0.483, 0.268 ) ( 0.483, 0.268 ) ( 0.482, 0.268 ) ( 0.482, 0.268 ) ( 0.481, 0.268 ) ( 0.481, 0.269 ) ( 0.481, 0.269 ) ( 0.480, 0.269 ) ( 0.480, 0.269 ) ( 0.480, 0.269 ) ( 0.479, 0.270 ) ( 0.479, 0.270 ) ( 0.479, 0.270 ) ( 0.479, 0.270 ) ( 0.478, 0.270 ) ( 0.478, 0.270 ) ( 0.478, 0.269 ) ( 0.478, 0.269 ) ( 0.478, 0.269 ) ( 0.479, 0.268 ) ( 0.479, 0.268 ) ( 0.479, 0.268 ) ( 0.479, 0.267 ) ( 0.479, 0.267 ) ( 0.479, 0.267 ) ( 0.480, 0.267 ) ( 0.480, 0.266 ) ( 0.480, 0.266 ) ( 0.480, 0.266 ) ( 0.481, 0.266 ) ( 0.481, 0.266 ) ( 0.481, 0.265 ) ( 0.481, 0.265 ) ( 0.482, 0.265 ) ( 0.482, 0.265 ) ( 0.483, 0.265 ) ( 0.483, 0.265 ) ( 0.483, 0.265 ) ( 0.484, 0.265 ) ( 0.484, 0.265 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.605, 0.260 ) ( 0.605, 0.260 ) ( 0.605, 0.260 ) ( 0.606, 0.260 ) ( 0.606, 0.261 ) ( 0.606, 0.261 ) ( 0.606, 0.261 ) ( 0.606, 0.262 ) ( 0.606, 0.262 ) ( 0.605, 0.262 ) ( 0.605, 0.262 ) ( 0.605, 0.262 ) ( 0.605, 0.263 ) ( 0.605, 0.263 ) ( 0.605, 0.264 ) ( 0.605, 0.264 ) ( 0.605, 0.264 ) ( 0.605, 0.265 ) ( 0.606, 0.265 ) ( 0.606, 0.265 ) ( 0.606, 0.265 ) ( 0.607, 0.265 ) ( 0.607, 0.265 ) ( 0.607, 0.264 ) ( 0.608, 0.264 ) ( 0.608, 0.264 ) ( 0.608, 0.264 ) ( 0.608, 0.263 ) ( 0.609, 0.263 ) ( 0.609, 0.263 ) ( 0.609, 0.263 ) ( 0.610, 0.263 ) ( 0.610, 0.263 ) ( 0.611, 0.263 ) ( 0.611, 0.263 ) ( 0.611, 0.263 ) ( 0.611, 0.264 ) ( 0.612, 0.264 ) ( 0.612, 0.264 ) ( 0.612, 0.265 ) ( 0.612, 0.265 ) ( 0.612, 0.266 ) ( 0.612, 0.266 ) ( 0.612, 0.266 ) ( 0.612, 0.267 ) ( 0.611, 0.267 ) ( 0.611, 0.267 ) ( 0.611, 0.267 ) ( 0.610, 0.267 ) ( 0.610, 0.267 ) ( 0.609, 0.267 ) ( 0.609, 0.268 ) ( 0.609, 0.268 ) ( 0.609, 0.268 ) ( 0.608, 0.268 ) ( 0.608, 0.268 ) ( 0.607, 0.268 ) ( 0.607, 0.268 ) ( 0.606, 0.268 ) ( 0.606, 0.268 ) ( 0.605, 0.268 ) ( 0.605, 0.269 ) ( 0.605, 0.269 ) ( 0.604, 0.269 ) ( 0.604, 0.269 ) ( 0.604, 0.269 ) ( 0.604, 0.269 ) ( 0.603, 0.268 ) ( 0.603, 0.268 ) ( 0.603, 0.268 ) ( 0.602, 0.268 ) ( 0.602, 0.268 ) ( 0.601, 0.268 ) ( 0.601, 0.267 ) ( 0.601, 0.267 ) ( 0.601, 0.267 ) ( 0.600, 0.267 ) ( 0.600, 0.266 ) ( 0.600, 0.266 ) ( 0.600, 0.266 ) ( 0.600, 0.265 ) ( 0.600, 0.265 ) ( 0.600, 0.265 ) ( 0.600, 0.264 ) ( 0.601, 0.264 ) ( 0.601, 0.264 ) ( 0.601, 0.263 ) ( 0.601, 0.263 ) ( 0.602, 0.263 ) ( 0.602, 0.263 ) ( 0.602, 0.263 ) ( 0.602, 0.262 ) ( 0.603, 0.262 ) ( 0.603, 0.262 ) ( 0.603, 0.261 ) ( 0.603, 0.261 ) ( 0.603, 0.260 ) ( 0.603, 0.260 ) ( 0.604, 0.260 ) ( 0.604, 0.260 ) %
( 0.604, 0.260 ) ( 0.604, 0.260 ) ( 0.605, 0.260 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.571, 0.262 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.263 ) ( 0.571, 0.264 ) ( 0.571, 0.264 ) ( 0.571, 0.264 ) ( 0.571, 0.265 ) ( 0.570, 0.265 ) ( 0.570, 0.265 ) ( 0.570, 0.265 ) ( 0.569, 0.265 ) ( 0.569, 0.266 ) ( 0.568, 0.266 ) ( 0.568, 0.266 ) ( 0.568, 0.266 ) ( 0.567, 0.266 ) ( 0.567, 0.266 ) ( 0.567, 0.266 ) ( 0.566, 0.266 ) ( 0.566, 0.265 ) ( 0.566, 0.265 ) ( 0.566, 0.264 ) ( 0.566, 0.264 ) ( 0.566, 0.264 ) ( 0.567, 0.263 ) ( 0.567, 0.263 ) ( 0.567, 0.263 ) ( 0.568, 0.263 ) ( 0.568, 0.263 ) ( 0.568, 0.262 ) ( 0.569, 0.262 ) ( 0.569, 0.262 ) ( 0.569, 0.262 ) ( 0.570, 0.262 ) ( 0.570, 0.262 ) ( 0.571, 0.262 ) ( 0.571, 0.262 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.645, 0.264 ) ( 0.645, 0.265 ) ( 0.645, 0.265 ) ( 0.645, 0.266 ) ( 0.645, 0.266 ) ( 0.645, 0.266 ) ( 0.644, 0.266 ) ( 0.644, 0.266 ) ( 0.644, 0.265 ) ( 0.643, 0.265 ) ( 0.643, 0.265 ) ( 0.643, 0.265 ) ( 0.642, 0.265 ) ( 0.642, 0.264 ) ( 0.643, 0.264 ) ( 0.643, 0.264 ) ( 0.644, 0.264 ) ( 0.644, 0.264 ) ( 0.645, 0.264 ) ( 0.645, 0.264 ) ( 0.645, 0.264 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.538, 0.259 ) ( 0.538, 0.259 ) ( 0.538, 0.260 ) ( 0.538, 0.260 ) ( 0.538, 0.260 ) ( 0.538, 0.261 ) ( 0.538, 0.261 ) ( 0.538, 0.262 ) ( 0.538, 0.262 ) ( 0.538, 0.262 ) ( 0.537, 0.262 ) ( 0.537, 0.262 ) ( 0.536, 0.262 ) ( 0.536, 0.262 ) ( 0.535, 0.262 ) ( 0.535, 0.262 ) ( 0.535, 0.262 ) ( 0.534, 0.261 ) ( 0.534, 0.261 ) ( 0.534, 0.261 ) ( 0.534, 0.260 ) ( 0.534, 0.260 ) ( 0.534, 0.260 ) ( 0.535, 0.260 ) ( 0.535, 0.259 ) ( 0.535, 0.259 ) ( 0.536, 0.259 ) ( 0.536, 0.259 ) ( 0.537, 0.259 ) ( 0.537, 0.259 ) ( 0.538, 0.259 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.498, 0.256 ) ( 0.498, 0.257 ) ( 0.498, 0.257 ) ( 0.498, 0.257 ) ( 0.498, 0.258 ) ( 0.498, 0.258 ) ( 0.498, 0.259 ) ( 0.498, 0.259 ) ( 0.498, 0.259 ) ( 0.497, 0.259 ) ( 0.497, 0.259 ) ( 0.496, 0.259 ) ( 0.496, 0.259 ) ( 0.495, 0.259 ) ( 0.495, 0.259 ) ( 0.495, 0.259 ) ( 0.494, 0.259 ) ( 0.494, 0.259 ) ( 0.494, 0.259 ) ( 0.494, 0.259 ) ( 0.493, 0.260 ) ( 0.493, 0.260 ) ( 0.493, 0.260 ) ( 0.493, 0.261 ) ( 0.492, 0.261 ) ( 0.492, 0.261 ) ( 0.492, 0.261 ) ( 0.491, 0.261 ) ( 0.491, 0.261 ) ( 0.490, 0.261 ) ( 0.490, 0.261 ) ( 0.489, 0.261 ) ( 0.489, 0.261 ) ( 0.489, 0.261 ) ( 0.488, 0.260 ) ( 0.488, 0.260 ) ( 0.488, 0.260 ) ( 0.488, 0.260 ) ( 0.489, 0.259 ) ( 0.489, 0.259 ) ( 0.489, 0.259 ) ( 0.489, 0.259 ) ( 0.490, 0.258 ) ( 0.490, 0.258 ) ( 0.490, 0.258 ) ( 0.490, 0.258 ) ( 0.491, 0.258 ) ( 0.491, 0.258 ) ( 0.492, 0.258 ) ( 0.492, 0.258 ) ( 0.493, 0.258 ) ( 0.493, 0.258 ) ( 0.494, 0.258 ) ( 0.494, 0.257 ) ( 0.494, 0.257 ) ( 0.494, 0.257 ) ( 0.495, 0.257 ) ( 0.495, 0.256 ) ( 0.495, 0.256 ) ( 0.496, 0.256 ) ( 0.496, 0.256 ) ( 0.497, 0.256 ) ( 0.497, 0.256 ) ( 0.498, 0.256 ) ( 0.498, 0.256 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.637, 0.259 ) ( 0.637, 0.259 ) ( 0.637, 0.259 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.637, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.260 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.636, 0.259 ) ( 0.637, 0.259 ) ( 0.637, 0.259 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.636, 0.255 ) ( 0.637, 0.255 ) ( 0.637, 0.256 ) ( 0.637, 0.256 ) ( 0.636, 0.257 ) ( 0.636, 0.257 ) ( 0.635, 0.257 ) ( 0.635, 0.257 ) ( 0.634, 0.257 ) ( 0.634, 0.256 ) ( 0.634, 0.256 ) ( 0.633, 0.256 ) ( 0.633, 0.255 ) ( 0.634, 0.255 ) ( 0.634, 0.255 ) ( 0.634, 0.255 ) ( 0.635, 0.254 ) ( 0.635, 0.255 ) ( 0.636, 0.255 ) ( 0.636, 0.255 ) ( 0.636, 0.255 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.523, 0.254 ) ( 0.523, 0.255 ) ( 0.523, 0.255 ) ( 0.523, 0.255 ) ( 0.523, 0.256 ) ( 0.522, 0.256 ) ( 0.522, 0.256 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.522, 0.255 ) ( 0.523, 0.254 ) ( 0.523, 0.254 ) ( 0.523, 0.254 ) ( 0.523, 0.254 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.540, 0.243 ) ( 0.540, 0.243 ) ( 0.540, 0.243 ) ( 0.539, 0.244 ) ( 0.539, 0.244 ) ( 0.539, 0.244 ) ( 0.539, 0.244 ) ( 0.538, 0.244 ) ( 0.538, 0.245 ) ( 0.537, 0.245 ) ( 0.537, 0.245 ) ( 0.537, 0.245 ) ( 0.537, 0.245 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.536, 0.246 ) ( 0.535, 0.247 ) ( 0.535, 0.247 ) ( 0.535, 0.247 ) ( 0.534, 0.247 ) ( 0.534, 0.247 ) ( 0.533, 0.247 ) ( 0.533, 0.247 ) ( 0.532, 0.247 ) ( 0.532, 0.247 ) ( 0.532, 0.247 ) ( 0.532, 0.248 ) ( 0.531, 0.248 ) ( 0.531, 0.248 ) ( 0.531, 0.249 ) ( 0.531, 0.249 ) ( 0.530, 0.249 ) ( 0.530, 0.249 ) ( 0.529, 0.249 ) ( 0.529, 0.249 ) ( 0.529, 0.248 ) ( 0.528, 0.248 ) ( 0.528, 0.248 ) ( 0.528, 0.248 ) ( 0.527, 0.248 ) ( 0.527, 0.248 ) ( 0.526, 0.248 ) ( 0.526, 0.248 ) ( 0.526, 0.248 ) ( 0.525, 0.248 ) ( 0.525, 0.248 ) ( 0.525, 0.248 ) ( 0.524, 0.248 ) ( 0.524, 0.248 ) ( 0.524, 0.247 ) ( 0.524, 0.247 ) ( 0.525, 0.247 ) ( 0.525, 0.246 ) ( 0.525, 0.246 ) ( 0.525, 0.246 ) ( 0.526, 0.246 ) ( 0.526, 0.246 ) ( 0.526, 0.245 ) ( 0.526, 0.245 ) ( 0.527, 0.245 ) ( 0.527, 0.245 ) ( 0.528, 0.245 ) ( 0.528, 0.245 ) ( 0.528, 0.245 ) ( 0.528, 0.245 ) ( 0.529, 0.245 ) ( 0.529, 0.245 ) ( 0.530, 0.245 ) ( 0.530, 0.245 ) ( 0.530, 0.245 ) ( 0.531, 0.244 ) ( 0.531, 0.244 ) ( 0.531, 0.244 ) ( 0.531, 0.244 ) ( 0.532, 0.243 ) ( 0.532, 0.243 ) ( 0.532, 0.243 ) ( 0.533, 0.243 ) ( 0.533, 0.243 ) ( 0.534, 0.243 ) ( 0.534, 0.243 ) ( 0.535, 0.243 ) ( 0.535, 0.243 ) ( 0.536, 0.243 ) ( 0.536, 0.243 ) ( 0.537, 0.243 ) ( 0.537, 0.243 ) ( 0.538, 0.243 ) ( 0.538, 0.243 ) ( 0.538, 0.243 ) ( 0.539, 0.243 ) ( 0.539, 0.243 ) ( 0.540, 0.242 ) ( 0.540, 0.243 )};%
\draw[grfaxisstyle,red] plot coordinates{( 0.586, 0.246 ) ( 0.586, 0.246 ) ( 0.586, 0.246 ) ( 0.586, 0.247 ) ( 0.586, 0.247 ) ( 0.586, 0.247 ) ( 0.585, 0.247 ) ( 0.585, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.247 ) ( 0.584, 0.246 ) ( 0.584, 0.246 ) ( 0.584, 0.246 ) ( 0.584, 0.246 ) ( 0.585, 0.245 ) ( 0.585, 0.246 ) ( 0.586, 0.246 )};%


==> figradonteta.tex <==
\def\tetarad{1.04719755119659774560}
\def\teta{60}
\def\tetameio{30}
\endinput


==> inc_times.tex <==
\def\xaxisLabels{[]\tiny$0.00$;\tiny$2.55\cdot 10^{1}$;\tiny$5.09\cdot 10^{1}$;\tiny$7.64\cdot 10^{1}$;\tiny$1.02\cdot 10^{2}$[]}%
\def\xaxisValues{[]0.00000;0.25000;0.50000;0.75000;1.00000[]}%
\def\yaxisLabels{[]\tiny$-1.4597\cdot 10^{11}$;\tiny$-1.4596\cdot 10^{11}$;\tiny$-1.4596\cdot 10^{11}$[]}%
\def\yaxisValues{[]0.00000;0.00549;0.01098[]}%


==> inc_tv_obj.tex <==
\def\xaxisLabels{[]\tiny$-1.4597\cdot 10^{11}$;\tiny$-1.4594\cdot 10^{11}$;\tiny$-1.4590\cdot 10^{11}$;\tiny$-1.4587\cdot 10^{11}$;\tiny$-1.4584\cdot 10^{11}$[]}%
\def\xaxisValues{[]0.00000;0.03037;0.06074;0.09112;0.12149[]}%
\def\yaxisLabels{[]\tiny$0.00$;\tiny$1.05\cdot 10^{5}$;\tiny$2.10\cdot 10^{5}$[]}%
\def\yaxisValues{[]0.00000;0.24990;0.49981[]}%


==> seed_inset_data.tex <==
\def\eggInsetTLX{0.50220}
\def\eggInsetTLY{-0.00220}
\def\eggInsetBRX{0.62720}
\def\eggInsetBRY{-0.12720}


==> sl.tex <==
\newcommand{\shepplogan}
{%
   \begin{scope}[line width=0pt]
      %Elipse preta externa:
      \path[color=black!100,draw,fill] (0,0)       ellipse (0.69 and 0.92);
      %Elipse interna maior:
      \path[color=black!20,draw,fill]  (0,-0.0184) ellipse (0.6624 and 0.874);

      %Orgãos internos:
      \path[color=black!30,draw,fill] (0,0.35)       ellipse (0.21 and 0.25);
      \path[color=black!30,draw,fill] (0,-0.1)       ellipse (0.046 and 0.046);
      \path[color=black!30,draw,fill] (-0.08,-0.605) ellipse (0.046 and 0.023);
      \path[color=black!30,draw,fill] (0,-0.606)     ellipse (0.023 and 0.023);
      \path[color=black!30,draw,fill] (0.06,-0.605)  ellipse (0.023 and 0.046);
      \path[color=black!30,draw,fill] (0.06,-0.605)  ellipse (0.023 and 0.046);

      %Pulmão direito:
      \path[color=black!0,draw,fill,xshift=0.22\grfxunit,rotate=-18] (0,0) ellipse (0.11 and 0.31);
      %Pulmão Esquerdo:
      \path[color=black!0,draw,fill,xshift=-0.22\grfxunit,rotate=18] (0,0) ellipse (0.16 and 0.41);
      \begin{scope}
         \path[clip,xshift=-0.22\grfxunit,rotate=18] (0,0)    ellipse (0.16 and 0.41);
         \path[color=black!10,draw,fill]             (0,0.35) ellipse (0.21 and 0.25);
         \path[color=black!10,draw,fill]             (0,-0.1) ellipse (0.046 and 0.046);
      \end{scope}
   \end{scope}

   %Orgão central:
   \path[color=black!30,draw,fill]    (0,0.1)  ellipse (0.046 and 0.046);
   \begin{scope}
      \path[clip]                     (0,0.1)  ellipse (0.046 and 0.046);
      \path[color=black!40,draw,fill] (0,0.35) ellipse (0.21 and 0.25);
   \end{scope}
}

